Hyperk\"{a}hler varieties as Brill-Noether loci on curves

Consider the moduli space $M_C(r; K_C)$ of stable rank r vector bundles on a curve $C$ with canonical determinant, and let $h$ be the maximum number of linearly independent global sections of these bundles. If $C$ embeds in a K3 surface $X$ as a generator of $Pic(X)$ and the genus $g$ of $C$ is sufficiently high, we show the Brill-Noether locus $BN_C \subset M_C(r; K_C)$ of bundles with $h$ global sections is a smooth projective Hyperk\"{a}hler manifold of dimension $2g -2r \lfloor \frac{g}{r}\rfloor$, isomorphic to a moduli space of stable vector bundles on $X$.

==> bn <==
SyncTeX Version:1
Input:1:C:\Users\soli goli\Dropbox\tex files (1)\higher dimensional BN-2.tex
Input:2:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amscls\amsart.cls
Input:3:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:4:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:5:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:6:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:7:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:8:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:9:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\amsfonts.sty
Input:10:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\geometry\geometry.sty
Input:11:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:12:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\ifpdf.sty
Input:13:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\ifvtex.sty
Input:14:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\ifxetex\ifxetex.sty
Input:15:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\geometry\geometry.cfg
Input:16:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\xypic\xy.sty
Input:17:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\xypic\xy.tex
Input:18:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\xypic\xyrecat.tex
Input:19:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\xypic\xyidioms.tex
Input:20:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\xypic\xycmtip.tex
Input:21:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\xypic\xytips.tex
Input:22:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\xypic\xyall.tex
Input:23:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\xypic\xycurve.tex
Input:24:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\xypic\xyframe.tex
Input:25:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\xypic\xyline.tex
Input:26:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\xypic\xyrotate.tex
Input:27:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\xypic\xycolor.tex
Input:28:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\xypic\xymatrix.tex
Input:29:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\xypic\xyarrow.tex
Input:30:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\xypic\xygraph.tex
Input:31:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\xypic\xypdf.tex
Input:32:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\xypic\xypdf-co.tex
Input:33:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\xypic\xypdf-cu.tex
Input:34:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\xypic\xypdf-fr.tex
Input:35:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\xypic\xypdf-li.tex
Input:36:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\xypic\xypdf-ro.tex
Input:37:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tikz-cd\tikz-cd.sty
Input:38:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\pgf\frontendlayer\tikz.sty
Input:39:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\pgf\basiclayer\pgf.sty
Input:40:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\pgf\utilities\pgfrcs.sty
Input:41:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\utilities\pgfutil-common.tex
Input:42:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\utilities\pgfutil-common-lists.tex
Input:43:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\utilities\pgfutil-latex.def
Input:44:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\ms\everyshi.sty
Input:45:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\utilities\pgfrcs.code.tex
Input:46:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\pgf\basiclayer\pgfcore.sty
Input:47:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:48:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:49:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:50:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-cfg\graphics.cfg
Input:51:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:52:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\pgf\systemlayer\pgfsys.sty
Input:53:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsys.code.tex
Input:54:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:55:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\utilities\pgfkeysfiltered.code.tex
Input:56:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgf.cfg
Input:57:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsys-pdftex.def
Input:58:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsys-common-pdf.def
Input:59:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsyssoftpath.code.tex
Input:60:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsysprotocol.code.tex
Input:61:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\xcolor\xcolor.sty
Input:62:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:63:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcore.code.tex
Input:64:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmath.code.tex
Input:65:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathcalc.code.tex
Input:66:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathutil.code.tex
Input:67:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathparser.code.tex
Input:68:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.code.tex
Input:69:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.basic.code.tex
Input:70:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.trigonometric.code.tex
Input:71:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.random.code.tex
Input:72:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.comparison.code.tex
Input:73:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.base.code.tex
Input:74:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.round.code.tex
Input:75:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.misc.code.tex
Input:76:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.integerarithmetics.code.tex
Input:77:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfloat.code.tex
Input:78:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepoints.code.tex
Input:79:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepathconstruct.code.tex
Input:80:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepathusage.code.tex
Input:81:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorescopes.code.tex
Input:82:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoregraphicstate.code.tex
Input:83:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoretransformations.code.tex
Input:84:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorequick.code.tex
Input:85:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoreobjects.code.tex
Input:86:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepathprocessing.code.tex
Input:87:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorearrows.code.tex
Input:88:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoreshade.code.tex
Input:89:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoreimage.code.tex
Input:90:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoreexternal.code.tex
Input:91:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorelayers.code.tex
Input:92:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoretransparency.code.tex
Input:93:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepatterns.code.tex
Input:94:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\modules\pgfmoduleshapes.code.tex
Input:95:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\modules\pgfmoduleplot.code.tex
Input:96:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\pgf\compatibility\pgfcomp-version-0-65.sty
Input:97:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\pgf\compatibility\pgfcomp-version-1-18.sty
Input:98:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\pgf\utilities\pgffor.sty
Input:99:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\pgf\utilities\pgfkeys.sty
Input:100:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:101:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\pgf\math\pgfmath.sty
Input:102:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmath.code.tex
Input:103:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\utilities\pgffor.code.tex
Input:104:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmath.code.tex
Input:105:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\tikz.code.tex
Input:106:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\libraries\pgflibraryplothandlers.code.tex
Input:107:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\modules\pgfmodulematrix.code.tex
Input:108:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarytopaths.code.tex
Input:109:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tikz-cd\tikzlibrarycd.code.tex
Input:110:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarymatrix.code.tex
Input:111:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryquotes.code.tex
Input:112:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\libraries\pgflibraryarrows.meta.code.tex
Input:113:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\comment\comment.sty
Input:114:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\mathtools\mathtools.sty
Input:115:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\calc.sty
Input:116:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\mathtools\mhsetup.sty
Input:117:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\amssymb.sty
Input:118:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\latexsym.sty
Input:119:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\mdwtools\mdwlist.sty
Input:120:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\subfig\subfig.sty
Input:121:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\caption\caption.sty
Input:122:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\caption\caption3.sty
Input:123:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\wrapfig\wrapfig.sty
Input:124:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\hyperref.sty
Input:125:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\hobsub-hyperref.sty
Input:126:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\hobsub-generic.sty
Input:127:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\auxhook.sty
Input:128:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\kvoptions.sty
Input:129:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\pd1enc.def
Input:130:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\00miktex\hyperref.cfg
Input:131:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\url\url.sty
Input:132:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\hpdftex.def
Input:133:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\rerunfilecheck.sty
Input:134:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarycalc.code.tex
Input:135:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarytrees.code.tex
Input:136:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarypositioning.code.tex
Input:137:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryarrows.code.tex
Input:138:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\libraries\pgflibraryarrows.code.tex
Input:139:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarychains.code.tex
Input:140:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryshapes.geometric.code.tex
Input:141:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\libraries\shapes\pgflibraryshapes.geometric.code.tex
Input:142:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarydecorations.pathreplacing.code.tex
Input:143:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarydecorations.code.tex
Input:144:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\modules\pgfmoduledecorations.code.tex
Input:145:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\libraries\decorations\pgflibrarydecorations.pathreplacing.code.tex
Input:146:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarydecorations.pathmorphing.code.tex
Input:147:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\libraries\decorations\pgflibrarydecorations.pathmorphing.code.tex
Input:148:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryshapes.code.tex
Input:149:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryshapes.misc.code.tex
Input:150:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\libraries\shapes\pgflibraryshapes.misc.code.tex
Input:151:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryshapes.symbols.code.tex
Input:152:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\libraries\shapes\pgflibraryshapes.symbols.code.tex
Input:153:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryshapes.arrows.code.tex
Input:154:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\libraries\shapes\pgflibraryshapes.arrows.code.tex
Input:155:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryshapes.callouts.code.tex
Input:156:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\libraries\shapes\pgflibraryshapes.callouts.code.tex
Input:157:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryshapes.multipart.code.tex
Input:158:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\libraries\shapes\pgflibraryshapes.multipart.code.tex
Input:159:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\paralist\paralist.sty
Input:160:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\enumitem\enumitem.sty
Input:161:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarypatterns.code.tex
Input:162:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\libraries\pgflibrarypatterns.code.tex
Input:163:C:\Users\soli goli\Dropbox\tex files (1)\higher dimensional BN-2.aux
Input:164:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:165:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\umsb.fd
Input:166:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\ulasy.fd
Input:167:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\context\base\supp-pdf.mkii
Input:168:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\epstopdf-base.sty
Input:169:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\grfext.sty
Input:170:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\nameref.sty
Input:171:C:\Users\soli goli\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\gettitlestring.sty
Input:172:C:\Users\soli goli\Dropbox\tex files (1)\higher dimensional BN-2.out
Input:173:C:\Users\soli goli\Dropbox\tex files (1)\higher dimensional BN-2.out
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!18472
{1
[1,302:4736286,43507642:28275557,38771356,0
h1,302:4736286,4736286:0,0,0
h1,302:4736286,4736286:0,0,0
[1,302:4736286,4736286:0,0,0
(1,302:4736286,4744389:0,0,0
k1,302:4736286,4744389:-28993
)
]
[1,302:4736286,43507642:28275557,38771356,0
[1,302:4831060,43507642:28180783,38697472,0
[1,302:4831060,5334458:28180783,524288,0
(1,302:4831060,5334458:28180783,0,0
(1,302:4831060,5334458:28180783,0,0
k1,302:33011844,5334458:28180784
)
)
]
[1,302:4831060,42721210:28180783,36469248,0
(1,257:4831060,9004474:28180783,0,0
k1,257:18742646,9004474:13911586
(1,257:18742646,9004474:0,0,0
g1,257:18742646,9004474
g1,257:18742646,9004474
g1,257:18414966,9004474
(1,257:18414966,9004474:0,0,0
)
g1,257:18742646,9004474
)
g1,257:19100257,9004474
g1,257:19100257,9004474
k1,257:33011843,9004474:13911586
)
(1,257:4831060,7124959:28180783,671771,0
k1,257:4939031,7124959:107971
h1,257:4939031,7124959:0,0,0
x1,257:8580926,7124959
(1,257:8686575,6951534:412628,498346,0
x1,257:9099203,6951534
)
x1,257:11508196,7124959
g1,257:11865807,7124959
x1,257:12489733,7124959
x1,257:16383787,7124959
g1,257:16741398,7124959
x1,257:17823800,7124959
g1,257:18181411,7124959
x1,257:20968148,7124959
x1,257:25157223,7124959
g1,257:25514834,7124959
x1,257:27540102,7124959
g1,257:27897713,7124959
x1,257:29163506,7124959
g1,257:29521117,7124959
x1,257:31370969,7124959
x1,257:32903872,7124959
k1,257:33011843,7124959:107971
)
(1,257:4831060,8042463:28180783,0,0
k1,257:18921452,8042463:14090392
g1,257:18921452,8042463
k1,257:33011844,8042463:14090392
)
(1,257:4831060,9449140:28180783,403045,0
k1,257:15221566,9449140:10390506
(1,257:15221566,9449140:0,0,0
g1,257:15221566,9449140
g1,257:15221566,9449140
g1,257:14893886,9449140
(1,257:14893886,9449140:0,0,0
)
g1,257:15221566,9449140
)
x1,257:18184861,9449140
g1,257:18386929,9449140
x1,257:22621338,9449140
g1,257:22621338,9449140
k1,257:33011844,9449140:10390506
)
[1,263:4831060,11214682:25821487,0,4499308
(1,263:7190356,11783206:23462191,442368,147456
(1,260:7190356,11783206:3358043,403045,0
g1,260:7190356,11783206
g1,260:7190356,11783206
g1,260:6862676,11783206
(1,260:6862676,11783206:3358043,403045,0
g1,260:6862676,11783206
g1,260:7190356,11783206
x1,260:9348116,11783206
x1,260:10220719,11783206
)
g1,260:10548399,11783206
)
x1,260:12877141,11783206
k1,261:13147782,11783206:270641
x1,261:13989959,11783206
k1,261:14260599,11783206:270640
x1,261:15068871,11783206
x1,261:16096050,11783206
k1,261:16366691,11783206:270641
x1,261:17784762,11783206
k1,261:18055403,11783206:270641
$1,261:18055403,11783206
x1,261:18641036,11783206
(1,261:18641036,11848744:407468,268698,0
x1,261:18988520,11848744
)
x1,261:19557771,11783206
x1,261:19743000,11783206
k1,261:19844034,11783206:101034
x1,261:20357396,11783206
(1,261:20357396,11848744:407468,268698,0
x1,261:20704880,11848744
)
x1,261:21000610,11783206
$1,261:21000610,11783206
k1,261:21271251,11783206:270641
x1,261:21759582,11783206
k1,261:22030222,11783206:270640
x1,261:23583005,11783206
k1,261:23853646,11783206:270641
x1,261:25050580,11783206
k1,261:25321221,11783206:270641
x1,261:25558332,11783206
k1,261:25828973,11783206:270641
x1,261:26148914,11783206
x1,261:27447109,11783206
k1,261:27717749,11783206:270640
x1,261:29742024,11783206
k1,261:30012665,11783206:270641
x1,261:30652547,11783206
k1,261:30652547,11783206:0
)
(1,263:7190356,12504102:23462191,409600,114688
x1,263:7493458,12504102
k1,261:7755745,12504102:262287
x1,261:8919001,12504102
x1,261:9171813,12504102
k1,261:9434100,12504102:262287
$1,261:9434100,12504102
x1,261:9866808,12504102
$1,261:9908768,12504102
k1,261:10171056,12504102:262288
x1,261:11349786,12504102
k1,261:11612073,12504102:262287
x1,261:14070567,12504102
k1,261:14332854,12504102:262287
x1,261:17332015,12504102
x1,261:17719312,12504102
k1,261:17996654,12504102:277342
x1,261:18973316,12504102
k1,261:19235603,12504102:262287
x1,261:19909390,12504102
k1,261:20171678,12504102:262288
$1,261:20171678,12504102
x1,261:20520974,12504102
$1,261:20520974,12504102
k1,261:20783261,12504102:262287
x1,261:21120041,12504102
x1,261:21406531,12504102
k1,261:21668818,12504102:262287
x1,261:22510995,12504102
k1,261:22773282,12504102:262287
x1,261:24575055,12504102
x1,261:25400166,12504102
k1,261:25662454,12504102:262288
x1,261:25999234,12504102
x1,261:26824345,12504102
x1,261:27144286,12504102
x1,261:27667887,12504102
k1,261:27930174,12504102:262287
x1,261:28418505,12504102
k1,261:28680792,12504102:262287
x1,261:30652547,12504102
k1,261:30652547,12504102:0
)
(1,263:7190356,13224998:23462191,409600,114688
x1,263:8638737,13224998
x1,261:10205218,13224998
x1,261:10424125,13224998
k1,261:10567839,13224998:143714
x1,261:12150705,13224998
k1,261:12294418,13224998:143713
x1,261:14355739,13224998
k1,261:14499453,13224998:143714
x1,261:14987784,13224998
k1,261:15131497,13224998:143713
x1,261:16482439,13224998
k1,261:16626153,13224998:143714
x1,261:18818818,13224998
k1,261:19068790,13224998:249972
x1,261:19472834,13224998
k1,261:19616548,13224998:143714
$1,261:19616548,13224998
x1,261:20049256,13224998
$1,261:20091216,13224998
k1,261:20234929,13224998:143713
x1,261:21009750,13224998
x1,261:21329691,13224998
x1,261:22192075,13224998
k1,261:22335789,13224998:143714
x1,261:22840959,13224998
k1,261:22984673,13224998:143714
x1,261:23287775,13224998
k1,261:23431488,13224998:143713
x1,261:24205990,13224998
k1,261:24349704,13224998:143714
x1,261:26190115,13224998
k1,261:26333828,13224998:143713
$1,261:26333828,13224998
x1,261:26834561,13224998
$1,261:26880732,13224998
k1,261:27024446,13224998:143714
x1,261:27566662,13224998
k1,261:27710375,13224998:143713
x1,261:28013477,13224998
k1,261:28157191,13224998:143714
x1,261:30652547,13224998
k1,261:30652547,13224998:0
)
(1,263:7190356,13945894:23462191,442368,147456
x1,263:7678687,13945894
k1,261:7858821,13945894:180134
$1,261:7858821,13945894
(1,261:7858821,13945894:850323,403045,0
x1,261:8709144,13945894
)
x1,261:9445623,13945894
x1,261:9727540,13945894
$1,261:9727540,13945894
k1,261:9907675,13945894:180135
x1,261:10884337,13945894
k1,261:11064471,13945894:180134
x1,261:11906648,13945894
k1,261:12086782,13945894:180134
x1,261:12996315,13945894
x1,261:13555370,13945894
k1,261:13735505,13945894:180135
x1,261:14223836,13945894
k1,261:14403970,13945894:180134
$1,261:14403970,13945894
x1,261:14836678,13945894
$1,261:14878638,13945894
k1,261:15058772,13945894:180134
x1,261:15466276,13945894
k1,261:15646411,13945894:180135
x1,261:16222305,13945894
x1,261:17771720,13945894
x1,261:18478958,13945894
k1,261:18659092,13945894:180134
x1,261:19972534,13945894
k1,261:20157055,13945894:184521
x1,261:20594869,13945894
x1,261:20847681,13945894
k1,261:21027816,13945894:180135
x1,261:21906812,13945894
x1,261:22327787,13945894
k1,261:22507921,13945894:180134
x1,261:23350098,13945894
k1,261:23530232,13945894:180134
x1,261:24903929,13945894
x1,261:25661592,13945894
x1,261:27027370,13945894
k1,261:27207505,13945894:180135
x1,261:27678997,13945894
x1,261:28541154,13945894
k1,261:28721288,13945894:180134
$1,261:28721288,13945894
(1,261:28721288,13945894:883909,403045,0
x1,261:29605197,13945894
)
(1,261:29605197,14011432:407468,268698,0
x1,261:29952681,14011432
)
k1,261:30181055,13945894:168390
x1,261:30652547,13945894
k1,263:30652547,13945894:0
)
(1,263:7190356,14666790:23462191,442368,147456
x1,263:7775989,14666790
(1,261:7775989,14732328:407468,268698,0
x1,261:8123473,14732328
)
x1,261:8692724,14666790
x1,261:8877953,14666790
k1,261:8978987,14666790:101034
x1,261:9492349,14666790
(1,261:9492349,14732328:407468,268698,0
x1,261:9839833,14732328
)
x1,261:10135563,14666790
$1,261:10135563,14666790
k1,261:10301650,14666790:166087
x1,261:10789981,14666790
k1,261:10956067,14666790:166086
x1,261:12980342,14666790
k1,261:13146429,14666790:166087
x1,261:14325159,14666790
k1,261:14491246,14666790:166087
$1,261:14491246,14666790
x1,261:14840542,14666790
$1,261:14840542,14666790
k1,261:15006629,14666790:166087
x1,261:16589495,14666790
k1,261:16755581,14666790:166086
x1,261:18816902,14666790
k1,261:18982989,14666790:166087
x1,261:19390493,14666790
k1,261:19556580,14666790:166087
x1,261:19859682,14666790
k1,261:20025769,14666790:166087
x1,261:21073155,14666790
x1,261:21965622,14666790
k1,261:22131708,14666790:166086
x1,261:23008701,14666790
x1,261:24490760,14666790
x1,261:24743572,14666790
k1,261:24909659,14666790:166087
x1,261:26020941,14666790
x1,261:26864483,14666790
x1,261:27167585,14666790
x1,261:28179517,14666790
k1,261:28345604,14666790:166087
x1,261:30652547,14666790
k1,261:30652547,14666790:0
)
(1,263:7190356,15387686:23462191,442368,200148
x1,263:7678687,15387686
g1,261:7880755,15387686
x1,261:10544912,15387686
g1,261:10746980,15387686
$1,261:10746980,15387686
x1,261:11339142,15387686
g1,261:11495016,15387686
x1,261:11966508,15387686
g1,261:12101220,15387686
x1,261:12677843,15387686
x1,261:12964106,15387686
(1,261:12964106,15387686:410370,430571,200148
(1,261:12964106,15387686:410370,430571,200148
h1,261:12964106,15387686:78643,0,0
[1,261:13042749,15387686:253084,430571,200148
(1,261:13042749,15126415:253084,169300,76459
x1,261:13281724,15126415
)
(1,261:13042749,15587834:253084,169300,0
k1,261:13048915,15587834:6166
x1,261:13276925,15587834
k1,261:13295833,15587834:6166
)
]
h1,261:13295833,15387686:78643,0,0
)
)
x1,261:13643900,15387686
$1,261:13643900,15387686
x1,261:13812290,15387686
g1,261:14014358,15387686
x1,261:16881721,15387686
g1,261:17083789,15387686
x1,261:17622637,15387686
g1,261:17824705,15387686
x1,261:18127807,15387686
g1,261:18329875,15387686
x1,261:19138147,15387686
x1,261:20165326,15387686
g1,261:20367394,15387686
x1,261:21785465,15387686
g1,261:21987533,15387686
x1,261:22475864,15387686
g1,261:22677932,15387686
x1,261:24230715,15387686
g1,261:24432783,15387686
x1,261:24752724,15387686
x1,261:26050919,15387686
g1,261:26252987,15387686
x1,261:28277262,15387686
g1,261:28479330,15387686
x1,261:29119212,15387686
g1,261:29321280,15387686
$1,261:29321280,15387686
x1,261:29822013,15387686
$1,261:29868184,15387686
x1,261:30036574,15387686
k1,263:30652547,15387686:615973
g1,263:30652547,15387686
)
]
(1,266:4831060,18227714:28180783,490372,0
k1,266:16024276,18227714:11193216
(1,266:16024276,18227714:916959,462465,0
g1,266:16024276,18227714
x1,266:16582425,18227714
)
x1,266:18528758,18227714
x1,266:21818627,18227714
g1,266:21818627,18227714
k1,266:33011843,18227714:11193216
)
(1,271:4831060,19505666:28180783,498346,139537
h1,270:4831060,19505666:786432,0,0
x1,270:6275310,19505666
k1,270:6485654,19505666:210344
x1,270:7645807,19505666
k1,270:7856150,19505666:210343
x1,270:9012316,19505666
x1,270:9831599,19505666
k1,270:10047715,19505666:216116
x1,270:10565996,19505666
x1,270:10865003,19505666
k1,270:11075347,19505666:210344
x1,270:12115896,19505666
x1,270:12614242,19505666
k1,270:12824585,19505666:210343
x1,270:14140223,19505666
k1,270:14350567,19505666:210344
x1,270:15032306,19505666
x1,270:15889463,19505666
x1,270:16607083,19505666
k1,270:16817426,19505666:210343
x1,270:18444032,19505666
x1,270:19341057,19505666
x1,270:20957696,19505666
k1,270:21168040,19505666:210344
x1,270:21726189,19505666
x1,270:22264404,19505666
k1,270:22474747,19505666:210343
x1,270:23052830,19505666
k1,270:23263174,19505666:210344
x1,270:24680475,19505666
k1,270:24890818,19505666:210343
$1,270:24890818,19505666
x1,270:25214578,19505666
$1,270:25234512,19505666
x1,270:25473718,19505666
x1,270:27311623,19505666
k1,270:27521967,19505666:210344
x1,270:27900712,19505666
x1,270:29437614,19505666
k1,270:29647957,19505666:210343
x1,270:32044011,19505666
k1,270:32254355,19505666:210344
x1,270:33011843,19505666
k1,270:33011843,19505666:0
)
(1,271:4831060,20357634:28180783,498346,139537
x1,271:5748020,20357634
k1,270:6005182,20357634:257162
x1,270:7382615,20357634
x1,270:7964683,20357634
k1,270:8221845,20357634:257162
x1,270:9180665,20357634
k1,270:9437827,20357634:257162
x1,270:12832569,20357634
k1,270:13089731,20357634:257162
x1,270:13727616,20357634
k1,270:13984778,20357634:257162
x1,270:14941605,20357634
x1,270:16157573,20357634
k1,270:16414735,20357634:257162
x1,270:18376229,20357634
k1,270:18633391,20357634:257162
x1,270:19211474,20357634
k1,270:19468637,20357634:257163
x1,270:21306542,20357634
k1,270:21563704,20357634:257162
x1,270:21942449,20357634
x1,270:23479351,20357634
k1,270:23736513,20357634:257162
x1,270:26132567,20357634
k1,270:26389729,20357634:257162
x1,270:27147217,20357634
k1,270:27404379,20357634:257162
x1,270:28321339,20357634
k1,270:28578501,20357634:257162
x1,270:31239675,20357634
k1,270:31612484,20357634:372809
x1,270:33011843,20357634
k1,270:33011843,20357634:0
)
(1,271:4831060,21209602:28180783,538214,179404
x1,271:8150052,21209602
k1,270:8379494,21209602:229442
x1,270:9814736,21209602
x1,270:10815417,21209602
k1,270:11044860,21209602:229443
x1,270:13680121,21209602
k1,270:13909563,21209602:229442
x1,270:14108902,21209602
(1,270:14108902,21209602:2152862,498346,0
x1,270:16261764,21209602
)
x1,270:16461103,21209602
k1,270:16690545,21209602:229442
(1,270:16690545,21209602:2162828,490372,0
x1,270:18853373,21209602
)
x1,270:19052712,21209602
k1,270:19282154,21209602:229442
(1,270:19282154,21209602:2182761,490372,139537
x1,270:19750601,21209602
x1,270:21464915,21209602
)
x1,270:21664254,21209602
k1,270:21893697,21209602:229443
(1,270:21893697,21209602:2222629,498346,139537
x1,270:22362144,21209602
x1,270:24116326,21209602
)
x1,270:24315665,21209602
k1,270:24545107,21209602:229442
x1,270:25182992,21209602
k1,270:25412434,21209602:229442
x1,270:27039040,21209602
x1,270:27936065,21209602
x1,270:29552704,21209602
k1,270:29782146,21209602:229442
x1,270:30340295,21209602
x1,270:30878510,21209602
k1,270:31107953,21209602:229443
x1,270:31865441,21209602
k1,270:32094883,21209602:229442
x1,270:33011843,21209602
k1,270:33011843,21209602:0
)
(1,271:4831060,22061570:28180783,498346,139537
x1,271:6208493,22061570
x1,270:6790561,22061570
g1,270:7029767,22061570
x1,270:7607850,22061570
g1,270:7847056,22061570
x1,270:11000598,22061570
g1,270:11239804,22061570
x1,270:13195319,22061570
g1,270:13434525,22061570
x1,270:14869766,22061570
g1,270:15108972,22061570
$1,270:15108972,22061570
x1,270:15467782,22061570
$1,270:15467782,22061570
x1,270:15667121,22061570
k1,271:33011843,22061570:17344722
g1,271:33011843,22061570
)
(1,273:4831060,22913538:28180783,538214,179404
h1,272:4831060,22913538:786432,0,0
x1,272:6664023,22913538
k1,272:6894544,22913538:230521
$1,272:6894544,22913538
x1,272:7497379,22913538
x1,272:7676784,22913538
k1,272:7796385,22913538:119601
x1,272:8169980,22913538
x1,272:8471646,22913538
k1,272:8670981,22913538:199335
x1,272:9149395,22913538
k1,272:9348730,22913538:199335
x1,272:9827144,22913538
(1,272:9827144,23021180:744572,337875,33096
x1,272:10538948,23021180
)
k1,272:10713815,22913538:142099
x1,272:11271965,22913538
k1,272:11414064,22913538:142099
x1,272:11892478,22913538
(1,272:11892478,23021180:744572,337875,33096
x1,272:12604282,23021180
)
$1,272:12637050,22913538
k1,272:12867571,22913538:230521
x1,272:13868252,22913538
x1,272:14246995,22913538
k1,272:14477516,22913538:230521
x1,272:15793154,22913538
k1,272:16023675,22913538:230521
$1,272:16023675,22913538
(1,272:16023675,22913538:1076430,498346,139537
x1,272:17100105,22913538
)
x1,272:17702940,22913538
x1,272:17882345,22913538
k1,272:18001946,22913538:119601
x1,272:18375541,22913538
x1,272:18677207,22913538
k1,272:18876542,22913538:199335
x1,272:19434692,22913538
k1,272:19634027,22913538:199335
x1,272:19992837,22913538
$1,272:19992837,22913538
k1,272:20223359,22913538:230522
x1,272:21379525,22913538
k1,272:21610046,22913538:230521
$1,272:21610046,22913538
x1,272:21983641,22913538
k1,272:22205567,22913538:199335
x1,272:22763717,22913538
k1,272:22963052,22913538:199335
x1,272:23286812,22913538
$1,272:23306746,22913538
x1,272:23506085,22913538
k1,272:23822131,22913538:316046
x1,272:25456710,22913538
k1,272:25687231,22913538:230521
x1,272:26703861,22913538
x1,272:27002868,22913538
k1,272:27233390,22913538:230522
$1,272:27233390,22913538
x1,272:27575671,22913538
k1,272:27800753,22913538:199335
x1,272:28518374,22913538
k1,272:28717709,22913538:199335
x1,272:29076519,22913538
$1,272:29076519,22913538
x1,272:29275858,22913538
k1,272:29591904,22913538:316046
x1,272:30638434,22913538
k1,272:30868955,22913538:230521
$1,272:30868955,22913538
x1,272:31742558,22913538
x1,272:31958341,22913538
k1,272:32077942,22913538:119601
x1,272:32674463,22913538
x1,272:33011843,22913538
$1,272:33011843,22913538
k1,273:33011843,22913538:0
)
(1,273:4831060,23765506:28180783,538214,179404
x1,273:5229738,23765506
x1,272:5568614,23765506
k1,272:5787097,23765506:218483
x1,272:6145907,23765506
k1,272:6364390,23765506:218483
x1,272:6763068,23765506
x1,272:9181049,23765506
k1,272:9399532,23765506:218483
x1,272:10316492,23765506
k1,272:10534975,23765506:218483
x1,272:12713749,23765506
k1,272:12932232,23765506:218483
x1,272:14327605,23765506
k1,272:14546088,23765506:218483
$1,272:14546088,23765506
(1,272:14546088,23765506:1006661,490372,0
x1,272:15552749,23765506
)
x1,272:16426352,23765506
x1,272:16761739,23765506
k1,272:16961074,23765506:199335
x1,272:17519224,23765506
k1,272:17718559,23765506:199335
x1,272:18196973,23765506
k1,272:18314996,23765506:118023
x1,272:18514335,23765506
k1,272:18632358,23765506:118023
x1,272:19228879,23765506
$1,272:19287184,23765506
k1,272:19505667,23765506:218483
x1,272:20661833,23765506
k1,272:20880316,23765506:218483
x1,272:21677672,23765506
k1,272:21896155,23765506:218483
$1,272:21896155,23765506
x1,272:22409052,23765506
$1,272:22460381,23765506
k1,272:22678864,23765506:218483
x1,272:23077542,23765506
x1,272:23416418,23765506
k1,272:23634901,23765506:218483
x1,272:24392389,23765506
x1,272:24751199,23765506
k1,272:24969682,23765506:218483
x1,272:26347115,23765506
x1,272:26646122,23765506
k1,272:26864605,23765506:218483
x1,272:27462622,23765506
k1,272:27681105,23765506:218483
x1,272:28677800,23765506
k1,272:28896283,23765506:218483
x1,272:30652459,23765506
k1,272:30870942,23765506:218483
x1,272:33011843,23765506
k1,272:33011843,23765506:0
)
(1,273:4831060,24617474:28180783,538214,179404
x1,273:5626920,24617474
x1,272:5884564,24617474
$1,272:5884564,24617474
g1,272:6123770,24617474
x1,272:6701853,24617474
g1,272:6941059,24617474
x1,272:8017489,24617474
x1,272:8679293,24617474
g1,272:8918499,24617474
$1,272:8918499,24617474
x1,272:9260780,24617474
$1,272:9286527,24617474
x1,272:9485866,24617474
g1,272:9804807,24617474
x1,272:11640718,24617474
g1,272:11879924,24617474
x1,272:12362324,24617474
g1,272:12601530,24617474
x1,272:12960340,24617474
g1,272:13199546,24617474
x1,272:15292604,24617474
g1,272:15531810,24617474
$1,272:15531810,24617474
x1,272:15868193,24617474
g1,272:16067528,24617474
x1,272:16545942,24617474
g1,272:16745277,24617474
x1,272:17223691,24617474
$1,272:17223691,24617474
g1,272:17462897,24617474
x1,272:18463578,24617474
x1,272:18842321,24617474
g1,272:19081527,24617474
x1,272:20397165,24617474
k1,273:33011843,24617474:12614678
g1,273:33011843,24617474
)
(1,275:4831060,25891334:18867697,634174,179404
(1,275:4831060,25891334:916960,538214,179404
(1,275:4831060,25891334:916960,538214,179404
x1,275:5468945,25891334
x1,275:5748020,25891334
)
)
(1,275:14144146,25891334:9554611,634174,97575
h1,275:14144146,25891334:0,0,0
(1,273:14144146,25891334:0,0,0
$1,273:14144146,25891334
(1,273:14144146,25039366:0,0,0
)
$1,273:14144146,25891334
)
g1,275:14303614,25891334
x1,275:14861764,25891334
g1,275:15021232,25891334
x1,275:15380042,25891334
g1,275:15579377,25891334
x1,275:16137527,25891334
g1,275:16336862,25891334
x1,275:16710457,25891334
(1,275:16733048,25595035:311300,337875,0
x1,275:17011580,25595035
)
x1,275:17640869,25891334
(1,275:17699174,25595035:311300,337875,0
x1,275:17977706,25595035
)
g1,275:18169942,25891334
x1,275:18728092,25891334
g1,275:18887560,25891334
x1,275:19570130,25891334
x1,275:19926447,25891334
g1,275:20125782,25891334
x1,275:20683932,25891334
g1,275:20883267,25891334
x1,275:21800227,25891334
g1,275:21959695,25891334
x1,275:22517845,25891334
g1,275:22677313,25891334
x1,275:23359883,25891334
g1,274:23499418,25891334
x1,274:23698757,25891334
)
)
(1,278:4831060,27138049:28180783,538214,179404
x1,278:5568614,27138049
x1,276:5827753,27138049
k1,276:6041671,27138049:213918
x1,276:8218453,27138049
k1,276:8432371,27138049:213918
x1,276:10672940,27138049
k1,276:10886858,27138049:213918
$1,276:10886858,27138049
(1,276:10886858,27138049:1076430,498346,139537
x1,276:11963288,27138049
)
x1,276:12778085,27138049
k1,276:12897686,27138049:119601
x1,276:13271281,27138049
x1,276:13572947,27138049
k1,276:13772282,27138049:199335
x1,276:14330432,27138049
k1,276:14529767,27138049:199335
x1,276:14888577,27138049
$1,276:14888577,27138049
x1,276:15087916,27138049
k1,276:15398428,27138049:310512
x1,276:18155285,27138049
k1,276:18369203,27138049:213918
x1,276:19365898,27138049
k1,276:19579816,27138049:213918
x1,276:21206422,27138049
x1,276:22103447,27138049
x1,276:23720086,27138049
k1,276:23934004,27138049:213918
x1,276:24492153,27138049
x1,276:25512768,27138049
k1,276:25726686,27138049:213918
$1,276:25726686,27138049
(1,276:25726686,27138049:1046530,490372,0
x1,276:26773216,27138049
)
(1,276:26773216,27249133:466840,358263,0
x1,276:27170242,27249133
)
x1,276:27842891,27138049
x1,276:28022296,27138049
k1,276:28141897,27138049:119601
x1,276:28515492,27138049
x1,276:29518249,27138049
k1,276:29652888,27138049:108892
x1,276:30211038,27138049
k1,276:30319931,27138049:108893
x1,276:31157155,27138049
k1,276:31276756,27138049:119601
x1,276:31600516,27138049
k1,276:31729342,27138049:108892
x1,276:32287492,27138049
k1,276:32396385,27138049:108893
x1,276:33011843,27138049
$1,276:33011843,27138049
k1,278:33011843,27138049:0
)
(1,278:4831060,27998938:28180783,615949,179404
x1,278:5409143,27998938
k1,276:5659565,27998938:250422
x1,276:8896829,27998938
(1,276:8896829,27720864:278532,337875,0
x1,276:9175361,27720864
)
k1,277:9425782,27998938:250421
x1,277:10843083,27998938
k1,277:11093505,27998938:250422
$1,277:11093505,27998938
x1,277:11417265,27998938
$1,277:11437199,27998938
x1,277:11676405,27998938
x1,277:12055150,27998938
x1,277:13592052,27998938
k1,277:13842474,27998938:250422
x1,277:16238528,27998938
k1,277:16488950,27998938:250422
x1,277:17246438,27998938
k1,277:17496859,27998938:250421
$1,277:17496859,27998938
x1,277:18009756,27998938
$1,277:18061085,27998938
k1,277:18311507,27998938:250422
x1,277:19068995,27998938
x1,277:20384632,27998938
k1,277:20635054,27998938:250422
x1,277:22630436,27998938
k1,277:22880857,27998938:250421
$1,277:22880857,27998938
x1,277:23254452,27998938
x1,277:23873564,27998938
(1,277:23931869,27738520:311300,337875,0
x1,277:24210401,27738520
)
k1,277:24461197,27998938:218028
x1,277:25019347,27998938
k1,277:25237375,27998938:218028
x1,277:25610970,27998938
x1,277:26613727,27998938
k1,277:26806419,27998938:166945
x1,277:27364569,27998938
k1,277:27531514,27998938:166945
x1,277:28169399,27998938
$1,277:28169399,27998938
k1,277:28419820,27998938:250421
x1,277:29575986,27998938
k1,277:29826408,27998938:250422
x1,277:30225086,27998938
x1,277:33011843,27998938
k1,277:33011843,27998938:0
)
(1,278:4831060,28850906:28180783,538214,179404
x1,278:5468945,28850906
k1,277:5671038,28850906:202093
x1,277:7110265,28850906
k1,277:7312358,28850906:202093
$1,277:7312358,28850906
x1,277:7636118,28850906
k1,277:7741294,28850906:85242
x1,277:8299444,28850906
k1,277:8384686,28850906:85242
x1,277:8721069,28850906
$1,277:8721069,28850906
k1,277:8923162,28850906:202093
x1,277:11257422,28850906
k1,277:11459515,28850906:202093
x1,277:13173830,28850906
x1,277:15027682,28850906
x1,277:15286822,28850906
k1,277:15488915,28850906:202093
x1,277:17362701,28850906
k1,277:17564793,28850906:202092
x1,277:20204040,28850906
k1,277:20510610,28850906:306570
x1,277:21890035,28850906
k1,277:22092128,28850906:202093
$1,277:22092128,28850906
x1,277:22788319,28850906
(1,277:22788319,28961990:531849,358263,0
x1,277:23246486,28961990
)
x1,277:23930146,28850906
x1,277:24219187,28850906
$1,277:24219187,28850906
k1,277:24421280,28850906:202093
x1,277:26777466,28850906
k1,277:26979559,28850906:202093
x1,277:27976254,28850906
k1,277:28178346,28850906:202092
x1,277:29135173,28850906
x1,277:30351141,28850906
k1,277:30553234,28850906:202093
x1,277:32231667,28850906
k1,277:32433760,28850906:202093
x1,277:33011843,28850906
k1,277:33011843,28850906:0
)
(1,278:4831060,29702874:28180783,538214,179404
x1,278:5427581,29702874
$1,277:5485886,29702874
x1,277:5725092,29702874
x1,277:7787254,29702874
x1,277:8367329,29702874
k1,277:8593558,29702874:226229
x1,277:11830822,29702874
k1,277:12057050,29702874:226228
x1,277:13416541,29702874
x1,277:13775351,29702874
x1,277:14357419,29702874
k1,277:14583648,29702874:226229
x1,277:15341136,29702874
k1,277:15567364,29702874:226228
$1,277:15567364,29702874
x1,277:16161892,29702874
$1,277:16218204,29702874
k1,277:16444433,29702874:226229
x1,277:17839806,29702874
k1,277:18066035,29702874:226229
x1,277:19501277,29702874
x1,277:20019558,29702874
k1,277:20245786,29702874:226228
x1,277:20624531,29702874
x1,277:22161433,29702874
k1,277:22387662,29702874:226229
$1,277:22387662,29702874
x1,277:22718565,29702874
k1,277:22927866,29702874:199335
x1,277:23486016,29702874
k1,277:23685351,29702874:199335
x1,277:24288186,29702874
x1,277:24467591,29702874
k1,277:24587192,29702874:119601
x1,277:24960787,29702874
x1,277:25579899,29702874
x1,277:25797675,29702874
k1,277:25917276,29702874:119601
x1,277:26532734,29702874
$1,277:26532734,29702874
x1,277:26732073,29702874
k1,277:27046688,29702874:314615
x1,277:27584903,29702874
k1,277:27811132,29702874:226229
x1,277:28293532,29702874
k1,277:28519760,29702874:226228
x1,277:28878570,29702874
k1,277:29104799,29702874:226229
x1,277:30779246,29702874
x1,277:32373958,29702874
x1,277:33011843,29702874
k1,277:33011843,29702874:0
)
(1,278:4831060,30563763:28180783,615949,139537
x1,278:6070948,30563763
x1,277:7127445,30563763
g1,277:7366651,30563763
x1,277:9224488,30563763
x1,277:10263044,30563763
x1,277:12017227,30563763
x1,277:12316234,30563763
g1,277:12555440,30563763
x1,277:12934185,30563763
x1,277:14331551,30563763
x1,277:14690361,30563763
(1,277:14690361,30285689:278532,337875,0
x1,277:14968893,30285689
)
g1,277:15208099,30563763
x1,277:15786182,30563763
g1,277:16025388,30563763
x1,277:19178930,30563763
g1,277:19418136,30563763
$1,277:19418136,30563763
x1,277:19749039,30563763
(1,277:19759005,30303345:311300,337875,0
x1,277:20037537,30303345
)
g1,277:20229773,30563763
x1,277:20787923,30563763
g1,277:20947391,30563763
x1,277:21306201,30563763
g1,277:21505536,30563763
x1,277:22063686,30563763
g1,277:22263021,30563763
x1,277:22636616,30563763
(1,277:22659207,30303345:311300,337875,0
x1,277:22937739,30303345
)
x1,277:23567028,30563763
(1,277:23625333,30303345:311300,337875,0
x1,277:23903865,30303345
)
g1,277:24096101,30563763
x1,277:24654251,30563763
g1,277:24813719,30563763
x1,277:25496289,30563763
x1,277:25852606,30563763
g1,277:26012074,30563763
x1,277:26570224,30563763
g1,277:26729692,30563763
x1,277:27088502,30563763
$1,277:27088502,30563763
x1,277:27287841,30563763
k1,278:33011843,30563763:5724002
g1,278:33011843,30563763
)
(1,280:4831060,31896892:28180783,498346,139537
(1,279:4831060,31896892:0,0,0
(1,279:4831060,31044924:0,0,0
)
)
x1,279:8060326,31896892
k1,278:4831060,31896892:0
g1,278:8335411,31896892
x1,278:9389905,31896892
x1,278:9619143,31896892
g1,278:9946823,31896892
x1,278:11459793,31896892
k1,279:9946823,31896892:-36679
x1,279:11753216,31896892
g1,279:12009962,31896892
x1,279:12523455,31896892
g1,279:12780201,31896892
x1,279:13550441,31896892
g1,279:13807187,31896892
x1,279:17777591,31896892
k1,280:33011843,31896892:15234252
g1,280:33011843,31896892
)
(1,282:13017835,33143606:11807234,538214,179404
x1,282:13575985,33143606
g1,281:13655719,33143606
h1,282:13655719,33143606:0,0,0
g1,281:13655719,33143606
g1,282:13655719,33143606
(1,282:13655719,33143606:199339,308974,0
x1,282:13855058,33143606
)
g1,281:14094260,33143606
x1,281:14790451,33143606
(1,282:14790451,33254690:531849,358263,0
x1,282:15248618,33254690
)
x1,282:15932278,33143606
x1,282:16221319,33143606
g1,282:16420654,33143606
x1,282:17138275,33143606
g1,282:17337610,33143606
(1,282:17337610,33143606:1046530,490372,0
x1,281:18384140,33143606
)
(1,282:18384140,33254690:466840,358263,0
x1,282:18781166,33254690
)
x1,282:19453815,33143606
x1,282:19633220,33143606
g1,282:19752821,33143606
x1,282:20126416,33143606
x1,282:21129173,33143606
g1,282:21314388,33143606
x1,282:21872538,33143606
g1,282:22032006,33143606
x1,282:22869230,33143606
g1,282:22988831,33143606
x1,282:23312591,33143606
g1,282:23491993,33143606
x1,282:24050143,33143606
g1,282:24209611,33143606
x1,282:24825069,33143606
)
(1,284:4831060,34399242:28180783,615949,179404
x1,284:6591607,34399242
g1,283:6848353,34399242
x1,283:8535545,34399242
g1,283:8792291,34399242
x1,283:9159072,34399242
g1,283:9415818,34399242
x1,283:10076022,34399242
x1,283:11277227,34399242
g1,283:11533973,34399242
x1,283:13019435,34399242
x1,283:13569605,34399242
(1,283:13569605,34121168:278532,337875,0
x1,283:13848137,34121168
)
g1,283:14104883,34399242
$1,283:14104883,34399242
x1,283:14634626,34399242
$1,283:14675988,34399242
g1,283:14932734,34399242
x1,283:15702974,34399242
g1,283:15959720,34399242
$1,283:15959720,34399242
x1,283:16554248,34399242
$1,283:16610560,34399242
g1,283:16867306,34399242
x1,283:17472494,34399242
g1,283:17729240,34399242
x1,283:18481140,34399242
g1,283:18737886,34399242
x1,283:19040480,34399242
x1,283:21947214,34399242
g1,283:22203960,34399242
$1,283:22203960,34399242
x1,283:22733703,34399242
x1,283:22974404,34399242
(1,283:22974404,34510326:466840,358263,0
x1,283:23371430,34510326
)
$1,283:23441244,34399242
x1,283:23661312,34399242
k1,284:33011843,34399242:9350531
g1,284:33011843,34399242
)
(1,286:4831060,35732370:28180783,498346,139537
h1,285:4831060,35732370:786432,0,0
x1,285:6853393,35732370
k1,285:7177824,35732370:324431
x1,285:7935312,35732370
x1,285:8314056,35732370
x1,285:8672866,35732370
x1,285:8971873,35732370
k1,285:9296303,35732370:324430
x1,285:12089041,35732370
k1,285:12413472,35732370:324431
x1,285:13055343,35732370
x1,285:13697214,35732370
k1,285:14021644,35732370:324430
x1,285:15337282,35732370
k1,285:15661713,35732370:324431
x1,285:16520864,35732370
k1,285:16845294,35732370:324430
x1,285:17602782,35732370
x1,285:17961592,35732370
k1,285:18286023,35732370:324431
x1,285:18664768,35732370
x1,285:20201670,35732370
k1,285:20526100,35732370:324430
x1,285:22639093,35732370
k1,285:22963524,35732370:324431
$1,285:22963524,35732370
x1,285:23424993,35732370
$1,285:23524663,35732370
k1,285:23849093,35732370:324430
x1,285:24606581,35732370
k1,285:24931012,35732370:324431
x1,285:25927707,35732370
k1,285:26252137,35732370:324430
x1,285:27629570,35732370
x1,285:27928577,35732370
k1,285:28253008,35732370:324431
$1,285:28253008,35732370
x1,285:28765905,35732370
$1,285:28817234,35732370
k1,285:29141664,35732370:324430
x1,285:29739681,35732370
k1,285:30064112,35732370:324431
x1,285:31060807,35732370
k1,285:31385237,35732370:324430
x1,285:33011843,35732370
k1,286:33011843,35732370:0
)
(1,286:4831060,36584338:28180783,538214,179404
x1,286:5728085,36584338
x1,285:7344724,36584338
k1,285:7585216,36584338:240492
x1,285:8143365,36584338
x1,285:9163980,36584338
k1,285:9404472,36584338:240492
$1,285:9404472,36584338
(1,285:9404472,36584338:1046530,490372,0
x1,285:10451002,36584338
)
(1,285:10451002,36695422:466840,358263,0
x1,285:10848028,36695422
)
x1,285:11520677,36584338
x1,285:11700082,36584338
k1,285:11819683,36584338:119601
x1,285:12193278,36584338
x1,285:13196035,36584338
k1,285:13382108,36584338:160326
x1,285:13940258,36584338
k1,285:14100583,36584338:160325
x1,285:14937807,36584338
k1,285:15057408,36584338:119601
x1,285:15381168,36584338
k1,285:15561427,36584338:160325
x1,285:16119577,36584338
k1,285:16279903,36584338:160326
x1,285:16895361,36584338
$1,285:16895361,36584338
x1,285:17094700,36584338
k1,285:17335513,36584338:240813
x1,285:18932218,36584338
k1,285:19172710,36584338:240492
x1,285:20914933,36584338
k1,285:21155425,36584338:240492
x1,285:21514235,36584338
k1,285:21754728,36584338:240493
x1,285:23847786,36584338
k1,285:24088278,36584338:240492
x1,285:24467023,36584338
x1,285:26003925,36584338
k1,285:26244417,36584338:240492
x1,285:28357410,36584338
k1,285:28597902,36584338:240492
x1,285:29355390,36584338
k1,285:29595882,36584338:240492
x1,285:30592577,36584338
k1,285:30833069,36584338:240492
x1,285:33011843,36584338
k1,285:33011843,36584338:0
)
(1,286:4831060,37436306:28180783,498346,139537
x1,286:5425588,37436306
$1,285:5481900,37436306
g1,285:5721106,37436306
x1,285:7598878,37436306
g1,285:7838084,37436306
x1,285:11035481,37436306
g1,285:11274687,37436306
x1,285:11912572,37436306
g1,285:12151778,37436306
$1,285:12151778,37436306
x1,285:12664675,37436306
$1,285:12716004,37436306
g1,285:12955210,37436306
x1,285:13437610,37436306
g1,285:13676816,37436306
x1,285:17071558,37436306
g1,285:17310764,37436306
x1,285:17948649,37436306
g1,285:18187855,37436306
$1,285:18187855,37436306
x1,285:18649324,37436306
$1,285:18748994,37436306
x1,285:18948333,37436306
g1,285:19267274,37436306
x1,285:19925092,37436306
g1,285:20164298,37436306
x1,285:23437444,37436306
g1,285:23676650,37436306
x1,285:24194931,37436306
x1,285:24493938,37436306
g1,285:24733144,37436306
x1,285:26726534,37436306
g1,285:26965740,37436306
x1,285:27962435,37436306
g1,285:28201641,37436306
x1,285:29537212,37436306
x1,285:31191724,37436306
k1,286:33011843,37436306:1820119
g1,286:33011843,37436306
)
(1,291:4831060,38769435:28180783,538214,179404
(1,287:4831060,38769435:0,0,0
(1,287:4831060,37917467:0,0,0
)
)
x1,287:8227271,38769435
k1,287:8470234,38769435:231501
x1,287:9524728,38769435
x1,287:9753966,38769435
k1,287:10050496,38769435:296530
x1,287:10583923,38769435
x1,287:11317483,38769435
k1,287:11539362,38769435:221879
x1,287:12199566,38769435
x1,287:13400771,38769435
k1,287:13622650,38769435:221879
x1,287:15108112,38769435
x1,287:15658282,38769435
k1,287:15880161,38769435:221879
$1,287:15880161,38769435
x1,287:16341630,38769435
k1,287:16640635,38769435:199335
x1,287:17119049,38769435
k1,287:17318384,38769435:199335
(1,287:17318384,38769435:1046530,490372,0
x1,287:18364914,38769435
)
(1,287:18364914,38880519:466840,358263,0
x1,287:18761940,38880519
)
x1,287:19434589,38769435
x1,287:19613994,38769435
k1,287:19733595,38769435:119601
x1,287:20107190,38769435
x1,287:21109947,38769435
k1,287:21219365,38769435:83671
x1,287:21777515,38769435
k1,287:21861186,38769435:83671
x1,287:22698410,38769435
k1,287:22818011,38769435:119601
x1,287:23141771,38769435
k1,287:23245375,38769435:83670
x1,287:23803525,38769435
k1,287:23887196,38769435:83671
x1,287:24502654,38769435
$1,287:24502654,38769435
k1,287:24724533,38769435:221879
x1,287:25238026,38769435
k1,287:25459905,38769435:221879
x1,287:27202112,38769435
k1,287:27423991,38769435:221879
x1,287:28047518,38769435
x1,287:29789726,38769435
k1,287:30011605,38769435:221879
x1,287:30341707,38769435
x1,287:30635130,38769435
k1,287:30857009,38769435:221879
x1,287:33011843,38769435
k1,287:33011843,38769435:0
)
(1,291:4831060,39680259:28180783,665884,225900
x1,291:8297137,39680259
g1,287:8553883,39680259
x1,287:9690904,39680259
g1,287:9947650,39680259
$1,287:9947650,39680259
x1,287:10426064,39680259
(1,287:10426064,39419841:299618,225735,0
x1,287:10677440,39419841
)
x1,287:11187151,39680259
g1,287:11486156,39680259
x1,287:12044306,39680259
g1,287:12243641,39680259
x1,287:12690326,39680259
[1,287:12690326,39906159:795805,891784,0
(1,287:12716073,39378464:770058,364089,54616
x1,287:13439406,39378464
)
(1,287:12690326,39906159:466840,358263,0
x1,287:13087352,39906159
)
]
$1,287:13486131,39680259
g1,287:13742877,39680259
x1,287:15044948,39680259
g1,287:15301694,39680259
$1,287:15301694,39680259
x1,287:15715156,39680259
(1,287:15715156,39419841:311300,337875,0
x1,287:15993688,39419841
)
x1,287:16818428,39680259
x1,287:17029228,39680259
g1,287:17148829,39680259
x1,287:17610298,39680259
x1,287:17989043,39680259
g1,287:18188378,39680259
x1,287:18746528,39680259
g1,287:18945863,39680259
x1,287:19269623,39680259
g1,287:19449025,39680259
x1,287:20007175,39680259
g1,287:20166643,39680259
x1,287:20503026,39680259
$1,287:20503026,39680259
x1,287:20723094,39680259
k1,291:33011843,39680259:12288749
g1,291:33011843,39680259
)
(1,277:4831060,41155810:28180783,566429,216271
h1,277:4831060,41155810:786432,0,0
(1,277:5617492,40927256:278532,337875,0
x1,277:5896024,40927256
)
(1,277:5896024,41155810:0,503968,0
r1,277:5896024,41155810:0,503968,0
)
(1,277:5896024,41155810:0,0,0
(1,277:5896024,40434914:0,0,0
)
)
x1,277:6772106,41155810
g1,277:6974174,41155810
x1,277:7706851,41155810
x1,277:9592819,41155810
g1,277:9794887,41155810
x1,277:10569481,41155810
x1,277:10737871,41155810
r1,277:10737871,41155810:0,720896,216271
k1,277:33011843,41155810:22273972
g1,277:33011843,41155810
)
(1,277:4831060,41938510:28180783,566429,216271
h1,277:4831060,41938510:786432,0,0
(1,277:5617492,41709956:278532,337875,0
x1,277:5896024,41709956
)
(1,277:5896024,41938510:0,503968,0
r1,277:5896024,41938510:0,503968,0
)
(1,277:5896024,41938510:0,0,0
(1,277:5896024,41217614:0,0,0
)
)
x1,277:6772106,41938510
g1,277:6974174,41938510
x1,277:7699616,41938510
g1,277:7901684,41938510
x1,277:10060671,41938510
g1,277:10262739,41938510
x1,277:10431129,41938510
(1,277:10431129,41938510:1717486,403045,114688
x1,277:12148615,41938510
)
x1,277:12317005,41938510
g1,277:12519073,41938510
x1,277:14676057,41938510
g1,277:14878125,41938510
x1,277:15652719,41938510
g1,277:15854787,41938510
x1,277:18332850,41938510
g1,277:18534918,41938510
x1,277:19309512,41938510
g1,277:19511580,41938510
x1,277:19983072,41938510
g1,277:20185140,41938510
x1,277:22544419,41938510
g1,277:22746487,41938510
x1,277:23857861,41938510
r1,277:23857861,41938510:0,720896,216271
k1,277:33011843,41938510:9153982
g1,277:33011843,41938510
)
(1,283:4831060,42721210:28180783,566429,216271
h1,283:4831060,42721210:786432,0,0
(1,283:5617492,42492656:278532,337875,0
x1,283:5896024,42492656
)
(1,283:5896024,42721210:0,503968,0
r1,283:5896024,42721210:0,503968,0
)
(1,283:5896024,42721210:0,0,0
(1,283:5896024,42000314:0,0,0
)
)
x1,283:6687365,42721210
x1,283:6990467,42721210
g1,283:7192535,42721210
$1,283:7192535,42721210
x1,283:7693973,42721210
$1,283:7740850,42721210
x1,283:7942918,42721210
x1,283:9685344,42721210
x1,283:10175267,42721210
g1,283:10377335,42721210
x1,283:13112443,42721210
g1,283:13314511,42721210
x1,283:14648387,42721210
g1,283:14850455,42721210
x1,283:15338786,42721210
g1,283:15540854,42721210
x1,283:16753170,42721210
x1,283:17190984,42721210
g1,283:17393052,42721210
x1,283:17712993,42721210
x1,283:19011188,42721210
g1,283:19213256,42721210
$1,283:19213256,42721210
x1,283:19492691,42721210
$1,283:19501111,42721210
g1,283:19703179,42721210
x1,283:20110683,42721210
g1,283:20312751,42721210
x1,283:20784243,42721210
x1,283:22030329,42721210
g1,283:22232397,42721210
x1,283:23362429,42721210
g1,283:23564497,42721210
x1,283:24342913,42721210
g1,283:24544981,42721210
x1,283:26506905,42721210
g1,283:26708973,42721210
x1,283:27483567,42721210
x1,283:27651957,42721210
r1,283:27651957,42721210:0,720896,216271
k1,283:33011843,42721210:5359886
g1,283:33011843,42721210
)
]
(1,302:4831060,43507642:28180783,337875,0
(1,302:4831060,43507642:28180783,337875,0
k1,302:18782186,43507642:13951126
x1,302:19060718,43507642
k1,302:33011844,43507642:13951126
)
)
]
]
]
!39312
}1
!10
{2
[1,350:4736286,43507642:30691091,38771356,0
h1,350:4736286,4736286:0,0,0
[1,350:4736286,4736286:0,0,0
(1,350:4736286,4744389:0,0,0
k1,350:4736286,4744389:-2444527
)
]
[1,350:4736286,43507642:30691091,38771356,0
[1,350:7246594,43507642:28180783,38697472,0
[1,350:7246594,5334458:28180783,524288,0
(1,350:7246594,5334458:28180783,358263,0
(1,350:7246594,5334458:28180783,358263,0
(1,350:7246594,5334458:0,337875,0
x1,350:7525126,5334458
k1,350:7246594,5334458:-278532
)
k1,350:17939440,5334458:10692846
x1,350:20660680,5334458
g1,350:20846368,5334458
x1,350:24734530,5334458
k1,350:35427376,5334458:10692846
)
)
]
[1,350:7246594,42721210:28180783,36469248,0
(1,301:7246594,6907322:28180783,498346,139537
g1,299:7246594,6907322
(1,299:7246594,6907322:0,0,0
(1,299:7246594,6907322:0,0,0
(1,299:7246594,6055354:0,0,0
)
)
g1,299:7246594,6907322
)
x1,299:8563218,6907322
x1,299:9250931,6907322
g1,299:9526016,6907322
x1,299:11547895,6907322
g1,299:11906705,6907322
x1,299:12424986,6907322
x1,299:12723993,6907322
g1,299:12963199,6907322
x1,299:14001755,6907322
x1,299:14360565,6907322
x1,299:14659572,6907322
g1,299:14898778,6907322
x1,299:17691516,6907322
g1,299:17930722,6907322
x1,299:18847681,6907322
x1,299:19047020,6907322
g1,299:19286226,6907322
x1,299:19804507,6907322
x1,299:20103514,6907322
g1,299:20342720,6907322
x1,299:21060340,6907322
g1,299:21299546,6907322
x1,299:23773343,6907322
g1,299:24012549,6907322
x1,299:25009244,6907322
g1,299:25248450,6907322
x1,299:26584021,6907322
x1,299:28039194,6907322
g1,299:28278400,6907322
x1,299:30040556,6907322
k1,301:35427377,6907322:5386821
g1,301:35427377,6907322
)
(1,302:9895618,7944626:25531759,538214,179404
(1,301:9895618,7944626:0,538214,179404
g1,301:9895618,7944626
g1,301:7574274,7944626
g1,301:7246594,7944626
(1,301:7246594,7944626:2321344,538214,179404
k1,301:9567938,7944626:2321344
(1,301:9567938,7944626:0,538214,179404
k1,301:8650978,7944626:-916960
x1,301:9567938,7944626
)
)
g1,301:9895618,7944626
)
x1,301:12652475,7944626
k1,301:12895139,7944626:242664
x1,301:13891834,7944626
k1,301:14134498,7944626:242664
x1,301:15051457,7944626
x1,301:15430200,7944626
x1,301:17523259,7944626
k1,301:17765923,7944626:242664
$1,301:17765923,7944626
x1,301:18019915,7944626
k1,301:18099649,7944626:79734
h1,301:18099649,7944626:0,0,0
k1,301:18099649,7944626:0
k1,301:18099649,7944626:119601
(1,301:18099649,7944626:199339,308974,0
x1,301:18298988,7944626
)
k1,301:18539343,7944626:240355
x1,301:19052240,7944626
k1,301:19308667,7944626:205098
x1,301:19508006,7944626
(1,301:19508006,7944626:-119601,0,0
)
x1,301:20106026,7944626
k1,301:20311124,7944626:205098
x1,301:20905652,7944626
$1,301:20961964,7944626
x1,301:21161303,7944626
k1,301:21490618,7944626:329315
x1,301:22726519,7944626
k1,301:22969183,7944626:242664
x1,301:24687484,7944626
x1,301:26064916,7944626
x1,301:27083537,7944626
k1,301:27326201,7944626:242664
$1,301:27326201,7944626
x1,301:27580193,7944626
(1,301:27580193,8052268:311300,243940,0
x1,301:27858725,8052268
)
x1,301:28352962,7944626
$1,301:28452632,7944626
k1,301:28695296,7944626:242664
x1,301:29554447,7944626
k1,301:29797111,7944626:242664
x1,301:30554599,7944626
x1,301:30913409,7944626
k1,301:31156073,7944626:242664
x1,301:31534818,7944626
x1,301:33071720,7944626
k1,301:33314384,7944626:242664
x1,301:35427377,7944626
k1,301:35427377,7944626:0
)
(1,302:9895618,8796594:25531759,598293,179404
x1,302:10357087,8796594
k1,301:10779412,8796594:322655
x1,301:11257826,8796594
k1,301:11580482,8796594:322656
(1,301:11580482,8796594:1046530,490372,0
x1,301:12627012,8796594
)
(1,301:12627012,8907678:466840,358263,0
x1,301:13024038,8907678
)
x1,301:13696687,8796594
x1,301:13876092,8796594
k1,301:13995693,8796594:119601
x1,301:14369288,8796594
x1,301:14988400,8796594
(1,301:15046705,8536176:311300,337875,0
x1,301:15325237,8536176
)
x1,301:15557344,8796594
k1,301:15676945,8796594:119601
x1,301:16000705,8796594
k1,301:16229435,8796594:208796
x1,301:16787585,8796594
k1,301:16996381,8796594:208796
x1,301:17611839,8796594
$1,301:17611839,8796594
k1,301:17925038,8796594:313199
x1,301:18407438,8796594
k1,301:18720638,8796594:313200
x1,301:21957902,8796594
k1,301:22271101,8796594:313199
x1,301:22869118,8796594
k1,301:23182318,8796594:313200
x1,301:24179013,8796594
k1,301:24492212,8796594:313199
x1,301:26009181,8796594
k1,301:26322381,8796594:313200
x1,301:26701126,8796594
x1,301:28554977,8796594
k1,301:28868176,8796594:313199
x1,301:30343285,8796594
k1,301:30656485,8796594:313200
x1,301:31234568,8796594
k1,301:31547767,8796594:313199
x1,301:32544462,8796594
k1,301:32857662,8796594:313200
x1,301:34536095,8796594
k1,301:34849294,8796594:313199
x1,301:35427377,8796594
k1,301:35427377,8796594:0
)
(1,302:9895618,9648562:25531759,498346,139537
x1,302:13316275,9648562
k1,301:13557577,9648562:241302
x1,301:15754293,9648562
x1,301:16113103,9648562
k1,301:16354405,9648562:241302
x1,301:19547815,9648562
k1,301:19789117,9648562:241302
x1,301:20546605,9648562
k1,301:20787908,9648562:241303
$1,301:20787908,9648562
x1,301:21382436,9648562
$1,301:21438748,9648562
x1,301:21638087,9648562
k1,301:21963316,9648562:325229
x1,301:22700870,9648562
x1,301:22960009,9648562
k1,301:23201311,9648562:241302
x1,301:24158138,9648562
x1,301:24516948,9648562
x1,301:24815955,9648562
k1,301:25057257,9648562:241302
x1,301:25814745,9648562
x1,301:26711769,9648562
k1,301:26953071,9648562:241302
x1,301:28109237,9648562
k1,301:28350540,9648562:241303
x1,301:30088777,9648562
k1,301:30330079,9648562:241302
x1,301:30848360,9648562
x1,301:31868974,9648562
k1,301:32110276,9648562:241302
x1,301:32969427,9648562
k1,301:33210729,9648562:241302
x1,301:33968217,9648562
x1,301:35427377,9648562
k1,301:35427377,9648562:0
)
(1,302:9895618,10500530:25531759,538214,179404
x1,302:10473701,10500530
k1,301:10766253,10500530:292552
x1,301:12209466,10500530
k1,301:12502018,10500530:292552
$1,301:12502018,10500530
(1,301:12502018,10500530:697685,498346,0
x1,301:12820960,10500530
x1,301:13199703,10500530
)
x1,301:13732770,10500530
(1,301:13732770,10608172:311300,243940,0
x1,301:14011302,10608172
)
x1,301:14505539,10500530
x1,301:14884284,10500530
$1,301:14884284,10500530
k1,301:15176836,10500530:292552
x1,301:15575514,10500530
x1,301:16193465,10500530
x1,301:16691811,10500530
x1,301:17708438,10500530
k1,301:18000990,10500530:292552
x1,301:18997685,10500530
k1,301:19290237,10500530:292552
x1,301:20807206,10500530
k1,301:21099758,10500530:292552
x1,301:21478503,10500530
x1,301:23332354,10500530
k1,301:23624905,10500530:292551
x1,301:25100014,10500530
k1,301:25392566,10500530:292552
x1,301:26548732,10500530
k1,301:26841284,10500530:292552
x1,301:27837979,10500530
k1,301:28130531,10500530:292552
x1,301:29757137,10500530
x1,301:30654162,10500530
x1,301:32270801,10500530
k1,301:32563353,10500530:292552
x1,301:33081634,10500530
x1,301:33819187,10500530
k1,301:34111739,10500530:292552
x1,301:35427377,10500530
k1,301:35427377,10500530:0
)
(1,302:9895618,11352498:25531759,498346,139537
x1,302:10892313,11352498
k1,301:11158407,11352498:266094
x1,301:13996994,11352498
k1,301:14263087,11352498:266093
x1,301:15841851,11352498
k1,301:16107945,11352498:266094
$1,301:16107945,11352498
x1,301:16679251,11352498
(1,301:16679251,11463582:531849,358263,0
x1,301:17137418,11463582
)
$1,301:17211100,11352498
k1,301:17477194,11352498:266094
x1,301:17959594,11352498
k1,301:18225687,11352498:266093
x1,301:20717425,11352498
k1,301:21117029,11352498:399604
x1,301:22352930,11352498
k1,301:22619024,11352498:266094
x1,301:23860906,11352498
k1,301:24126999,11352498:266093
x1,301:24645280,11352498
x1,301:25382833,11352498
k1,301:25648927,11352498:266094
x1,301:26131327,11352498
k1,301:26397421,11352498:266094
x1,301:28071868,11352498
k1,301:28337961,11352498:266093
x1,301:28736639,11352498
x1,301:29095449,11352498
k1,301:29361543,11352498:266094
x1,301:31199448,11352498
k1,301:31465541,11352498:266093
x1,301:32825032,11352498
x1,301:33183842,11352498
x1,301:33765910,11352498
k1,301:34032004,11352498:266094
x1,301:35427377,11352498
k1,301:35427377,11352498:0
)
(1,302:9895618,12204466:25531759,538214,179404
x1,302:11330860,12204466
x1,301:11849141,12204466
k1,301:12097861,12204466:248720
x1,301:12476606,12204466
x1,301:14013508,12204466
k1,301:14262228,12204466:248720
$1,301:14262228,12204466
x1,301:14593131,12204466
k1,301:14818289,12204466:215192
x1,301:15376439,12204466
k1,301:15591630,12204466:215191
x1,301:16194465,12204466
x1,301:16373870,12204466
k1,301:16493471,12204466:119601
x1,301:16867066,12204466
x1,301:17486178,12204466
x1,301:17703954,12204466
k1,301:17823555,12204466:119601
x1,301:18439013,12204466
$1,301:18439013,12204466
x1,301:18638352,12204466
k1,301:18985835,12204466:347483
x1,301:19723389,12204466
x1,301:19982528,12204466
k1,301:20231248,12204466:248720
x1,301:21271797,12204466
x1,301:21770143,12204466
k1,301:22018864,12204466:248721
$1,301:22018864,12204466
x1,301:22272856,12204466
(1,301:22272856,12312108:311300,243940,0
x1,301:22551388,12312108
)
x1,301:23045625,12204466
$1,301:23145295,12204466
k1,301:23394015,12204466:248720
x1,301:24633903,12204466
k1,301:24882623,12204466:248720
x1,301:28518565,12204466
k1,301:28767285,12204466:248720
x1,301:30441732,12204466
k1,301:30690452,12204466:248720
x1,301:31850605,12204466
k1,301:32099325,12204466:248720
x1,301:32617606,12204466
x1,301:33355159,12204466
k1,301:33603879,12204466:248720
x1,301:34022491,12204466
k1,301:34271211,12204466:248720
x1,301:35427377,12204466
k1,301:35427377,12204466:0
)
(1,302:9895618,13056434:25531759,538214,179404
x1,302:11231190,13056434
g1,301:11470396,13056434
x1,301:11889008,13056434
g1,301:12128214,13056434
$1,301:12128214,13056434
x1,301:12589683,13056434
g1,301:12888688,13056434
x1,301:13446838,13056434
g1,301:13646173,13056434
x1,301:14175916,13056434
x1,301:14416617,13056434
(1,301:14416617,13167518:466840,358263,0
x1,301:14813643,13167518
)
$1,301:14883457,13056434
g1,301:15122663,13056434
x1,301:15981814,13056434
g1,301:16221020,13056434
x1,301:16579830,13056434
g1,301:16819036,13056434
x1,301:18397800,13056434
g1,301:18637006,13056434
$1,301:18637006,13056434
x1,301:19166749,13056434
g1,301:19407446,13056434
x1,301:19885860,13056434
g1,301:20085195,13056434
x1,301:20781386,13056434
(1,301:20781386,13167518:531849,358263,0
x1,301:21239553,13167518
)
x1,301:21923213,13056434
x1,301:22212254,13056434
$1,301:22212254,13056434
x1,301:22411593,13056434
k1,302:35427377,13056434:13015784
g1,302:35427377,13056434
)
(1,304:9895618,13908402:25531759,538214,179404
(1,303:9895618,13908402:0,538214,179404
g1,303:9895618,13908402
g1,303:7574274,13908402
g1,303:7246594,13908402
(1,303:7246594,13908402:2321344,538214,179404
k1,303:9567938,13908402:2321344
(1,303:9567938,13908402:0,538214,179404
k1,303:8611110,13908402:-956828
x1,303:9567938,13908402
)
)
g1,303:9895618,13908402
)
x1,303:11131519,13908402
k1,303:11427954,13908402:296435
x1,303:14984161,13908402
k1,303:15280595,13908402:296434
(1,303:15280595,13908402:916960,538214,179404
x1,303:15559670,13908402
x1,303:15918480,13908402
x1,303:16197555,13908402
)
k1,303:16493990,13908402:296435
x1,303:18690705,13908402
k1,303:18987139,13908402:296434
x1,303:20302777,13908402
k1,303:20599212,13908402:296435
x1,303:21356700,13908402
x1,303:21715510,13908402
k1,303:22011944,13908402:296434
x1,303:23849849,13908402
k1,303:24146284,13908402:296435
x1,303:26540344,13908402
x1,303:26799484,13908402
k1,303:27095918,13908402:296434
x1,303:28674682,13908402
k1,303:28971117,13908402:296435
x1,303:29549200,13908402
k1,303:29845634,13908402:296434
x1,303:31280876,13908402
x1,303:31799157,13908402
k1,303:32095592,13908402:296435
x1,303:32474337,13908402
x1,303:34011239,13908402
k1,303:34307674,13908402:296435
$1,303:34307674,13908402
x1,303:34638577,13908402
$1,303:34648543,13908402
k1,303:34944977,13908402:296434
x1,303:35427377,13908402
k1,303:35427377,13908402:0
)
(1,304:9895618,14760370:25531759,498346,139537
x1,304:10453767,14760370
x1,303:12168082,14760370
x1,303:13505646,14760370
k1,303:13808003,14760370:302357
x1,303:14545557,14760370
x1,303:14804696,14760370
k1,303:14994151,14760370:189455
x1,303:16034700,14760370
x1,303:16533046,14760370
k1,303:16722500,14760370:189454
x1,303:18038138,14760370
k1,303:18227593,14760370:189455
x1,303:19824298,14760370
k1,303:20013752,14760370:189454
x1,303:20496152,14760370
k1,303:20685607,14760370:189455
x1,303:21443095,14760370
k1,303:21632549,14760370:189454
x1,303:22150830,14760370
x1,303:22888383,14760370
k1,303:23077837,14760370:189454
x1,303:23936988,14760370
k1,303:24126443,14760370:189455
x1,303:24883931,14760370
x1,303:26343091,14760370
k1,303:26532545,14760370:189454
x1,303:27927918,14760370
k1,303:28117373,14760370:189455
x1,303:29552615,14760370
x1,303:30070896,14760370
k1,303:30260350,14760370:189454
x1,303:30639095,14760370
x1,303:32175997,14760370
k1,303:32365452,14760370:189455
$1,303:32365452,14760370
x1,303:32696355,14760370
$1,303:32706321,14760370
k1,303:32895775,14760370:189454
x1,303:33294453,14760370
x1,303:33912404,14760370
x1,303:34410750,14760370
x1,303:35427377,14760370
k1,303:35427377,14760370:0
)
(1,304:9895618,15612338:25531759,598293,179404
x1,304:10892313,15612338
k1,303:11130049,15612338:237736
x1,303:12647018,15612338
k1,303:12884753,15612338:237735
x1,303:13263498,15612338
x1,303:15117349,15612338
k1,303:15355085,15612338:237736
x1,303:16830194,15612338
k1,303:17067930,15612338:237736
x1,303:18224096,15612338
k1,303:18461832,15612338:237736
x1,303:19458527,15612338
k1,303:19696262,15612338:237735
x1,303:21322868,15612338
x1,303:22219893,15612338
x1,303:23836532,15612338
k1,303:24074268,15612338:237736
x1,303:24592549,15612338
x1,303:25529441,15612338
k1,303:25847892,15612338:318451
x1,303:27885136,15612338
k1,303:28122872,15612338:237736
x1,303:29039831,15612338
x1,303:29398641,15612338
k1,303:29636377,15612338:237736
x1,303:30154658,15612338
x1,303:30453665,15612338
k1,303:30691400,15612338:237735
x1,303:31648227,15612338
k1,303:31885963,15612338:237736
$1,303:31885963,15612338
x1,303:32299425,15612338
(1,303:32299425,15351920:311300,337875,0
x1,303:32577957,15351920
)
x1,303:33484328,15612338
x1,303:33700111,15612338
k1,303:33819712,15612338:119601
x1,303:34349455,15612338
x1,303:34669892,15612338
k1,303:34869227,15612338:199335
x1,303:35427377,15612338
k1,304:35427377,15612338:0
)
(1,304:9895618,16464306:25531759,538214,179404
x1,304:10219378,16464306
g1,303:10398780,16464306
x1,303:10956930,16464306
g1,303:11116398,16464306
x1,303:11452781,16464306
$1,303:11452781,16464306
g1,303:11691987,16464306
x1,303:12551138,16464306
g1,303:12790344,16464306
x1,303:13547832,16464306
x1,303:13906642,16464306
g1,303:14145848,16464306
$1,303:14145848,16464306
x1,303:14675591,16464306
g1,303:14916288,16464306
x1,303:15394702,16464306
g1,303:15594037,16464306
x1,303:16290228,16464306
(1,303:16290228,16575390:531849,358263,0
x1,303:16748395,16575390
)
x1,303:17432055,16464306
x1,303:17721096,16464306
$1,303:17721096,16464306
x1,303:17920435,16464306
g1,303:18239376,16464306
x1,303:20332434,16464306
g1,303:20571640,16464306
x1,303:22168345,16464306
g1,303:22407551,16464306
x1,303:22889951,16464306
g1,303:23129157,16464306
x1,303:23487967,16464306
g1,303:23727173,16464306
x1,303:24245454,16464306
x1,303:25182345,16464306
x1,303:25899965,16464306
x1,303:27414941,16464306
g1,303:27654147,16464306
x1,303:29009652,16464306
k1,304:35427377,16464306:6417725
g1,304:35427377,16464306
)
(1,307:7246594,17714092:19216629,634174,288361
g1,307:16210747,17714092
(1,307:16210747,17714092:3203484,634174,288361
g1,307:16210747,17714092
(1,307:16210747,17714092:0,498071,288361
[1,307:16210747,17746860:0,530839,255593
(1,253:16210747,17746860:0,596375,255593
r1,307:16210747,17746860:0,851968,255593
)
]
)
(1,307:16210747,17714092:3203484,538214,179404
$1,307:16210747,17714092
(1,307:16210747,17714092:3203484,538214,179404
x1,307:16768897,17714092
g1,307:16848631,17714092
h1,307:16848631,17714092:0,0,0
g1,307:16848631,17714092
g1,307:16848631,17714092
(1,307:16848631,17714092:199339,308974,0
x1,307:17047970,17714092
)
g1,307:17287172,17714092
x1,307:17983363,17714092
(1,307:17983363,17825176:531849,358263,0
x1,307:18441530,17825176
)
x1,307:19125190,17714092
x1,307:19414231,17714092
)
$1,307:19414231,17714092
)
)
g1,307:19414231,17714092
(1,307:19414231,17714092:7048992,634174,288361
(1,307:19414231,17714092:7048992,634174,179404
$1,307:19414231,17714092
(1,307:19414231,17714092:7048992,634174,179404
h1,307:19414231,17714092:0,0,0
g1,307:19613566,17714092
x1,307:20331187,17714092
g1,307:20530522,17714092
(1,307:20530522,17714092:1046530,490372,0
x1,307:21577052,17714092
)
(1,307:21577052,17825176:466840,358263,0
x1,307:21974078,17825176
)
x1,307:22646727,17714092
x1,307:22826132,17714092
g1,307:22945733,17714092
x1,307:23319328,17714092
x1,307:23938440,17714092
(1,307:23996745,17417793:311300,337875,0
x1,307:24275277,17417793
)
x1,307:24507384,17714092
g1,307:24626985,17714092
x1,307:24950745,17714092
g1,307:25130147,17714092
x1,307:25688297,17714092
g1,307:25847765,17714092
x1,307:26463223,17714092
)
$1,307:26463223,17714092
)
g1,307:26463223,17714092
)
g1,307:35427376,17714092
(1,307:35427376,17714092:-8964153,634174,288361
)
g1,307:26463223,17714092
)
(1,307:7246594,18819195:19216629,538214,288361
g1,307:16210747,18819195
(1,307:16210747,18819195:3203484,538214,288361
k1,307:18843126,18819195:2632379
(1,307:18843126,18819195:0,498071,288361
[1,307:18843126,18851963:0,530839,255593
(1,253:18843126,18851963:0,596375,255593
r1,307:18843126,18851963:0,851968,255593
)
]
)
(1,307:18843126,18819195:571105,490372,0
$1,307:18843126,18819195
x1,307:19372869,18819195
$1,307:19414231,18819195
)
)
g1,307:19414231,18819195
(1,307:19414231,18819195:7048992,538214,288361
(1,307:19414231,18819195:2552914,538214,179404
$1,307:19414231,18819195
(1,307:19414231,18819195:2552914,538214,179404
h1,307:19414231,18819195:0,0,0
g1,307:19613566,18819195
x1,307:20331187,18819195
g1,307:20530522,18819195
x1,307:21060265,18819195
x1,307:21300966,18819195
(1,307:21300966,18930279:466840,358263,0
x1,307:21697992,18930279
)
x1,307:21967145,18819195
)
$1,307:21967145,18819195
)
k1,307:26463223,18819195:4496078
)
g1,307:35427376,18819195
(1,307:35427376,18819195:-8964153,538214,288361
)
g1,307:26463223,18819195
)
(1,309:9895618,20042110:25531759,498346,139537
x1,309:11530197,20042110
k1,308:11781732,20042110:251535
x1,308:12140542,20042110
k1,308:12392077,20042110:251535
x1,308:14030643,20042110
k1,308:14282179,20042110:251536
x1,308:14800460,20042110
x1,308:15777219,20042110
x1,308:18258988,20042110
k1,308:18510523,20042110:251535
x1,308:21223526,20042110
x1,308:21482666,20042110
k1,308:21734201,20042110:251535
x1,308:22671095,20042110
x1,308:23253163,20042110
k1,308:23504698,20042110:251535
x1,308:26295445,20042110
x1,308:26654255,20042110
k1,308:26905790,20042110:251535
x1,308:27483873,20042110
k1,308:27735408,20042110:251535
$1,308:27735408,20042110
x1,308:28293558,20042110
$1,308:28293558,20042110
k1,308:28545094,20042110:251536
x1,308:29661392,20042110
k1,308:29912927,20042110:251535
x1,308:30550812,20042110
k1,308:30802347,20042110:251535
x1,308:31799042,20042110
k1,308:32050577,20042110:251535
x1,308:35427377,20042110
k1,308:35427377,20042110:0
)
(1,309:9895618,20894078:25531759,498346,0
x1,309:10473701,20894078
g1,308:10712907,20894078
x1,308:13128894,20894078
x1,308:16902380,20894078
g1,308:17141586,20894078
x1,308:20093797,20894078
k1,309:35427377,20894078:15333580
g1,309:35427377,20894078
)
(1,311:9895618,21746046:25531759,538214,179404
(1,310:9895618,21746046:0,538214,179404
g1,310:9895618,21746046
g1,310:7574274,21746046
g1,310:7246594,21746046
(1,310:7246594,21746046:2321344,538214,179404
k1,310:9567938,21746046:2321344
(1,310:9567938,21746046:0,538214,179404
k1,310:8690846,21746046:-877092
x1,310:9567938,21746046
)
)
g1,310:9895618,21746046
)
x1,310:10413899,21746046
x1,310:10712906,21746046
k1,310:10876244,21746046:163338
x1,310:11914800,21746046
x1,310:12273610,21746046
x1,310:12572617,21746046
k1,310:12735955,21746046:163338
$1,310:12735955,21746046
x1,310:13294105,21746046
$1,310:13294105,21746046
k1,310:13457443,21746046:163338
x1,310:13939843,21746046
k1,310:14103181,21746046:163338
x1,310:16780304,21746046
x1,310:17079311,21746046
k1,310:17242649,21746046:163338
x1,310:17760930,21746046
x1,310:18059937,21746046
k1,310:18223275,21746046:163338
x1,310:19957525,21746046
k1,310:20120863,21746046:163338
x1,310:21117558,21746046
k1,310:21280896,21746046:163338
x1,310:22197855,21746046
x1,310:24270978,21746046
k1,310:24434316,21746046:163338
x1,310:25530681,21746046
x1,310:26786515,21746046
x1,310:27524069,21746046
k1,310:27687407,21746046:163338
x1,310:28285424,21746046
k1,310:28448762,21746046:163338
x1,310:28648101,21746046
(1,310:28648101,21746046:2182761,490372,139537
x1,310:29116548,21746046
x1,310:30830862,21746046
)
x1,310:31030201,21746046
k1,310:31193539,21746046:163338
x1,310:32628779,21746046
x1,310:33007522,21746046
k1,310:33170860,21746046:163338
x1,310:33569538,21746046
x1,310:35427377,21746046
k1,310:35427377,21746046:0
)
(1,311:9895618,22598014:25531759,498346,139537
x1,311:10892313,22598014
k1,310:11145189,22598014:252876
x1,310:11543867,22598014
x1,310:12520627,22598014
x1,310:12899370,22598014
x1,310:13519314,22598014
k1,310:13772190,22598014:252876
x1,310:14350273,22598014
k1,310:14603149,22598014:252876
x1,310:16476935,22598014
k1,310:16729811,22598014:252876
x1,310:19169719,22598014
k1,310:19422595,22598014:252876
x1,310:20000678,22598014
k1,310:20253554,22598014:252876
x1,310:21613045,22598014
x1,310:21971855,22598014
x1,310:22553923,22598014
k1,310:22806799,22598014:252876
x1,310:23564287,22598014
k1,310:23817164,22598014:252877
$1,310:23817164,22598014
x1,310:24411692,22598014
$1,310:24468004,22598014
k1,310:24720880,22598014:252876
x1,310:25318897,22598014
k1,310:25571773,22598014:252876
x1,310:27331936,22598014
k1,310:27584812,22598014:252876
x1,310:28162895,22598014
k1,310:28415771,22598014:252876
x1,310:29412466,22598014
k1,310:29665342,22598014:252876
x1,310:31618864,22598014
k1,310:31871740,22598014:252876
x1,310:32449823,22598014
k1,310:32702699,22598014:252876
x1,310:33061509,22598014
k1,310:33314385,22598014:252876
x1,310:34390815,22598014
x1,310:34749625,22598014
x1,310:35427377,22598014
k1,310:35427377,22598014:0
)
(1,311:9895618,23449982:25531759,538214,179404
x1,311:10294296,23449982
x1,310:12367422,23449982
k1,310:12667142,23449982:299720
x1,310:14381457,23449982
x1,310:14760200,23449982
k1,310:15059920,23449982:299720
x1,310:15542320,23449982
k1,310:15842041,23449982:299721
x1,310:16838736,23449982
k1,310:17138456,23449982:299720
x1,310:19554443,23449982
x1,310:23327929,23449982
k1,310:23627649,23449982:299720
x1,310:24026327,23449982
x1,310:26099453,23449982
k1,310:26399173,23449982:299720
x1,310:26997190,23449982
k1,310:27296911,23449982:299721
x1,310:28293606,23449982
k1,310:28593326,23449982:299720
x1,310:30219932,23449982
x1,310:31116957,23449982
x1,310:32733596,23449982
k1,310:33033316,23449982:299720
x1,310:35427377,23449982
k1,310:35427377,23449982:0
)
(1,311:9895618,24301950:25531759,598293,179404
x1,311:11294977,24301950
k1,310:11500888,24301950:205911
x1,310:13697603,24301950
k1,310:13903514,24301950:205911
x1,310:15219152,24301950
k1,310:15425063,24301950:205911
x1,310:15843675,24301950
k1,310:16049585,24301950:205910
$1,310:16049585,24301950
x1,310:16463047,24301950
(1,310:16463047,24041532:311300,337875,0
x1,310:16741579,24041532
)
x1,310:17647950,24301950
x1,310:17863733,24301950
k1,310:17983334,24301950:119601
x1,310:18237326,24301950
(1,310:18237326,24409592:311300,243940,0
x1,310:18515858,24409592
)
x1,310:19010095,24301950
x1,310:19388840,24301950
k1,310:19588175,24301950:199335
x1,310:20146325,24301950
k1,310:20345660,24301950:199335
x1,310:20669420,24301950
k1,310:20782233,24301950:92879
x1,310:21340383,24301950
k1,310:21433261,24301950:92878
x1,310:21769644,24301950
$1,310:21769644,24301950
x1,310:21968983,24301950
k1,310:22181553,24301950:212570
x1,310:23576926,24301950
k1,310:23782837,24301950:205911
$1,310:23782837,24301950
x1,310:24244306,24301950
$1,310:24343976,24301950
k1,310:24549887,24301950:205911
x1,310:25032287,24301950
k1,310:25238198,24301950:205911
x1,310:26234893,24301950
k1,310:26440804,24301950:205911
x1,310:29638201,24301950
k1,310:29844111,24301950:205910
x1,310:30422194,24301950
k1,310:30628105,24301950:205911
x1,310:30986915,24301950
k1,310:31192826,24301950:205911
x1,310:31571571,24301950
x1,310:33108473,24301950
k1,310:33314384,24301950:205911
x1,310:35427377,24301950
k1,310:35427377,24301950:0
)
(1,311:9895618,25153918:25531759,538214,179404
x1,311:10425361,25153918
g1,310:10666058,25153918
x1,310:11144472,25153918
g1,310:11343807,25153918
x1,310:12039998,25153918
(1,310:12039998,25265002:531849,358263,0
x1,310:12498165,25265002
)
x1,310:13181825,25153918
x1,310:13470866,25153918
$1,310:13470866,25153918
g1,310:13710072,25153918
x1,310:14347957,25153918
g1,310:14587163,25153918
x1,310:15583858,25153918
g1,310:15823064,25153918
x1,310:17200497,25153918
x1,310:17499504,25153918
g1,310:17738710,25153918
$1,310:17738710,25153918
x1,310:18251607,25153918
$1,310:18302936,25153918
x1,310:18502275,25153918
g1,310:18741481,25153918
x1,310:19383352,25153918
g1,310:19622558,25153918
x1,310:20220575,25153918
g1,310:20459781,25153918
x1,310:23732927,25153918
g1,310:23972133,25153918
$1,310:23972133,25153918
x1,310:24530283,25153918
$1,310:24530283,25153918
g1,310:24769489,25153918
x1,310:25251889,25153918
g1,310:25491095,25153918
x1,310:28168218,25153918
x1,310:28666564,25153918
k1,311:35427377,25153918:6760813
g1,311:35427377,25153918
)
(1,313:9895618,26005886:25531759,538214,179404
(1,312:9895618,26005886:0,538214,179404
g1,312:9895618,26005886
g1,312:7574274,26005886
g1,312:7246594,26005886
(1,312:7246594,26005886:2321344,538214,179404
k1,312:9567938,26005886:2321344
(1,312:9567938,26005886:0,538214,179404
k1,312:8611110,26005886:-956828
x1,312:9567938,26005886
)
)
g1,312:9895618,26005886
)
x1,312:12098315,26005886
x1,312:12237851,26005886
k1,312:12571316,26005886:333465
x1,312:13328804,26005886
x1,312:13687614,26005886
k1,312:14002227,26005886:314613
x1,312:14380972,26005886
x1,312:15917874,26005886
k1,312:16232487,26005886:314613
x1,312:18345480,26005886
k1,312:18660094,26005886:314614
$1,312:18660094,26005886
x1,312:19189837,26005886
k1,312:19556211,26005886:325012
x1,312:20034625,26005886
k1,312:20359637,26005886:325012
x1,312:21055828,26005886
(1,312:21055828,26116970:531849,358263,0
x1,312:21513995,26116970
)
x1,312:22197655,26005886
x1,312:22486696,26005886
$1,312:22486696,26005886
k1,312:22801309,26005886:314613
x1,312:23283709,26005886
k1,312:23598322,26005886:314613
x1,312:26630267,26005886
k1,312:26944881,26005886:314614
x1,312:27343559,26005886
x1,312:27702369,26005886
k1,312:28016982,26005886:314613
x1,312:29890768,26005886
k1,312:30205381,26005886:314613
x1,312:32645289,26005886
k1,312:32959903,26005886:314614
x1,312:34116069,26005886
k1,312:34430682,26005886:314613
x1,312:35427377,26005886
k1,312:35427377,26005886:0
)
(1,313:9895618,26857854:25531759,498346,0
x1,313:10274363,26857854
x1,312:11771397,26857854
k1,313:35427377,26857854:23655980
g1,313:35427377,26857854
)
(1,315:17404911,27782307:7864149,704296,225900
x1,315:18014389,27782307
(1,315:18014389,27893391:470408,358263,0
x1,315:18422629,27893391
)
g1,315:18684132,27782307
(1,315:18684132,27782307:199339,333891,0
[1,315:18684132,27782307:199339,333891,0
(1,315:18684132,27782307:199339,333891,0
(1,315:18684132,27757390:199339,308974,0
x1,315:18883471,27757390
)
)
]
)
(1,315:18883471,27782307:-47840,0,0
)
x1,315:19393781,27782307
g1,315:19593116,27782307
(1,315:19593116,27782307:958820,498346,0
x1,314:19971861,27782307
k1,314:19593116,27782307:0
k1,315:19593116,27782307:-19935
x1,315:20551936,27782307
)
x1,315:21402317,27782307
[1,315:21402317,28008207:1443692,844455,0
(1,315:21422251,27480512:1423758,316760,54616
x1,315:22106899,27480512
x1,315:22813241,27480512
)
(1,315:21402317,28008207:531849,358263,0
x1,315:21860484,28008207
)
]
g1,315:23045344,27782307
(1,315:23045344,27782307:974862,704296,0
[1,315:23045344,27782307:974862,704296,0
(1,315:23045344,27375508:974862,225735,0
k1,315:23215558,27375508:170214
(1,315:23215558,27375508:541590,225735,0
(1,314:23215558,27375508:541590,225735,0
x1,314:23757148,27375508
)
)
k1,314:23757148,27375508:92844
k1,315:24020206,27375508:170214
)
(1,314:23045344,27782307:974862,263276,0
$1,314:23045344,27782307
(1,314:23045344,27782307:558150,0,0
h1,314:23045344,27782307:0,0,0
(1,314:23045344,27782307:558150,0,0
$1,314:23045344,27782307
(1,314:23045344,27782307:558150,418611,59802
x1,314:23603494,27782307
)
$1,314:23603494,27782307
)
)
x1,314:24020206,27782307
$1,314:24020206,27782307
)
]
)
g1,315:24219541,27782307
x1,315:24749284,27782307
x1,315:25269060,27782307
)
(1,317:9895618,28855854:25531759,498346,139537
x1,317:10378018,28855854
k1,316:10666603,28855854:288585
x1,316:11025413,28855854
k1,316:11313998,28855854:288585
x1,316:12553886,28855854
x1,316:13131968,28855854
x1,316:14969873,28855854
k1,316:15258458,28855854:288585
x1,316:15637203,28855854
x1,316:17174105,28855854
k1,316:17462690,28855854:288585
x1,316:19775022,28855854
k1,316:20242101,28855854:467079
x1,316:21129161,28855854
k1,316:21417746,28855854:288585
x1,316:24108823,28855854
k1,316:24397408,28855854:288585
x1,316:24756218,28855854
k1,316:25044803,28855854:288585
x1,316:25563084,28855854
x1,316:26539843,28855854
x1,316:29021612,28855854
k1,316:29310197,28855854:288585
x1,316:32023200,28855854
x1,316:32481679,28855854
k1,316:32782609,28855854:300930
x1,316:33300890,28855854
x1,316:33599897,28855854
k1,316:33888482,28855854:288585
x1,316:34929031,28855854
x1,316:35427377,28855854
k1,316:35427377,28855854:0
)
(1,317:9895618,29707822:25531759,538214,179404
x1,317:11211256,29707822
k1,316:11391880,29707822:180624
x1,316:12886922,29707822
$1,316:12886922,29707822
x1,316:13775475,29707822
(1,316:13775475,29818906:470408,358263,0
x1,316:14183715,29818906
)
x1,316:14445222,29707822
k1,316:14564823,29707822:119601
x1,316:15094566,29707822
x1,316:16569674,29707822
x1,316:17943617,29707822
k1,316:18142952,29707822:199335
x1,316:18701102,29707822
k1,316:18900437,29707822:199335
x1,316:19259247,29707822
$1,316:19259247,29707822
x1,316:19458586,29707822
k1,316:19758000,29707822:299414
x1,316:21392579,29707822
k1,316:21573204,29707822:180625
x1,316:21932014,29707822
k1,316:22112638,29707822:180624
x1,316:23751204,29707822
k1,316:23931828,29707822:180624
x1,316:27701328,29707822
k1,316:27881952,29707822:180624
x1,316:29897270,29707822
k1,316:30077895,29707822:180625
x1,316:32790898,29707822
x1,316:33050038,29707822
k1,316:33230662,29707822:180624
x1,316:35427377,29707822
k1,316:35427377,29707822:0
)
(1,317:9895618,30559790:25531759,498346,139537
x1,317:11211256,30559790
g1,316:11450462,30559790
x1,316:12447157,30559790
g1,316:12686363,30559790
x1,316:14263135,30559790
x1,316:15439236,30559790
x1,316:15738243,30559790
g1,316:15977449,30559790
$1,316:15977449,30559790
x1,316:16909110,30559790
$1,316:16909110,30559790
g1,316:17148316,30559790
x1,316:17630716,30559790
g1,316:17869922,30559790
x1,316:20228103,30559790
x1,316:20726449,30559790
g1,316:20965655,30559790
x1,316:22121821,30559790
g1,316:22361027,30559790
x1,316:23002898,30559790
g1,316:23242104,30559790
$1,316:23242104,30559790
x1,316:23800254,30559790
$1,316:23800254,30559790
g1,316:24039460,30559790
x1,316:24521860,30559790
g1,316:24761066,30559790
x1,316:25518554,30559790
g1,316:25757760,30559790
x1,316:29913977,30559790
k1,317:35427377,30559790:5513400
g1,317:35427377,30559790
)
(1,326:7246594,31597093:28180783,498346,139537
h1,325:7246594,31597093:786432,0,0
x1,325:9528068,31597093
k1,325:9809332,31597093:281264
x1,325:11124970,31597093
k1,325:11406234,31597093:281264
x1,325:12004251,31597093
k1,325:12285515,31597093:281264
x1,325:15078253,31597093
k1,325:15359517,31597093:281264
x1,325:16276476,31597093
x1,325:16475815,31597093
k1,325:16767593,31597093:291778
x1,325:17764288,31597093
k1,325:18045551,31597093:281263
x1,325:21601758,31597093
k1,325:21883022,31597093:281264
$1,325:21883022,31597093
x1,325:22225303,31597093
k1,325:22520481,31597093:269431
x1,325:23238102,31597093
k1,325:23507532,31597093:269430
x1,325:23866342,31597093
$1,325:23866342,31597093
k1,325:24147606,31597093:281264
x1,325:24630006,31597093
k1,325:24911270,31597093:281264
x1,325:27851519,31597093
k1,325:28132783,31597093:281264
x1,325:28991934,31597093
k1,325:29273197,31597093:281263
x1,325:30030685,31597093
k1,325:30311949,31597093:281264
x1,325:31308644,31597093
k1,325:31589908,31597093:281264
x1,325:32347396,31597093
x1,325:32726140,31597093
x1,325:33084950,31597093
x1,325:33383957,31597093
k1,325:33665221,31597093:281264
x1,325:35427377,31597093
k1,325:35427377,31597093:0
)
(1,326:7246594,32449061:28180783,498346,139537
x1,326:9710424,32449061
g1,325:9949630,32449061
x1,325:10866589,32449061
g1,325:11105795,32449061
x1,325:12042689,32449061
x1,325:12624757,32449061
g1,325:12863963,32449061
x1,325:13222773,32449061
g1,325:13461979,32449061
x1,325:14422793,32449061
g1,325:14661999,32449061
x1,325:15240082,32449061
g1,325:15479288,32449061
x1,325:19011573,32449061
g1,325:19250779,32449061
x1,325:20566417,32449061
g1,325:20805623,32449061
$1,325:20805623,32449061
x1,325:21147904,32449061
$1,325:21173651,32449061
g1,325:21412857,32449061
x1,325:22010874,32449061
x1,325:22951753,32449061
g1,325:23190959,32449061
x1,325:25192323,32449061
g1,325:25431529,32449061
x1,325:26069414,32449061
g1,325:26308620,32449061
x1,325:27265447,32449061
g1,325:27504653,32449061
x1,325:30297391,32449061
g1,325:30536597,32449061
x1,325:31453556,32449061
x1,325:31652895,32449061
k1,326:35427377,32449061:3774482
g1,326:35427377,32449061
)
(1,332:7246594,33871984:28180783,498346,139537
k1,331:7246594,33871984:0
(1,331:7246594,33871984:0,0,0
(1,331:7246594,33871984:0,0,0
(1,331:7246594,33020016:0,0,0
)
)
g1,331:7246594,33871984
)
x1,331:9287808,33871984
x1,331:10388149,33871984
k1,331:10746959,33871984:358810
x1,331:11404777,33871984
k1,331:11627219,33871984:222442
x1,331:12787372,33871984
k1,331:13009813,33871984:222441
x1,331:14165979,33871984
x1,331:14985262,33871984
k1,331:15211057,33871984:225795
x1,331:15729338,33871984
x1,331:16028345,33871984
k1,331:16250786,33871984:222441
x1,331:17586358,33871984
k1,331:17808800,33871984:222442
x1,331:18327081,33871984
x1,331:19325769,33871984
k1,331:19548210,33871984:222441
x1,331:20305698,33871984
k1,331:20528140,33871984:222442
x1,331:21905573,33871984
x1,331:22487641,33871984
k1,331:22710083,33871984:222442
x1,331:23467571,33871984
k1,331:23690012,33871984:222441
x1,331:24606972,33871984
k1,331:24829414,33871984:222442
x1,331:27291249,33871984
k1,331:27513690,33871984:222441
x1,331:28091773,33871984
k1,331:28314215,33871984:222442
x1,331:30359432,33871984
k1,331:30581873,33871984:222441
x1,331:31999174,33871984
k1,331:32221616,33871984:222442
x1,331:33497385,33871984
k1,331:33810738,33871984:313353
x1,331:35427377,33871984
k1,331:35427377,33871984:0
)
(1,332:7246594,34723952:28180783,538214,179404
x1,332:10059267,34723952
k1,331:10362894,34723952:303627
x1,331:11439324,34723952
k1,331:11742951,34723952:303627
x1,331:12819381,34723952
k1,331:13123008,34723952:303627
x1,331:15680526,34723952
k1,331:15984153,34723952:303627
x1,331:16342963,34723952
k1,331:16646590,34723952:303627
x1,331:17045268,34723952
x1,331:19463249,34723952
k1,331:19766876,34723952:303627
x1,331:20683836,34723952
k1,331:20987464,34723952:303628
x1,331:23449299,34723952
k1,331:23752926,34723952:303627
$1,331:23752926,34723952
x1,331:24626529,34723952
x1,331:24842312,34723952
k1,331:24961913,34723952:119601
x1,331:25558434,34723952
x1,331:25895814,34723952
$1,331:25895814,34723952
k1,331:26199441,34723952:303627
x1,331:26777524,34723952
k1,331:27081151,34723952:303627
x1,331:29897812,34723952
k1,331:30201439,34723952:303627
x1,331:32246656,34723952
k1,331:32550283,34723952:303627
x1,331:33967584,34723952
k1,331:34271211,34723952:303627
x1,331:35427377,34723952
k1,331:35427377,34723952:0
)
(1,332:7246594,35584841:28180783,615949,179404
x1,332:8163553,35584841
x1,331:8522363,35584841
g1,331:8761569,35584841
x1,331:9120379,35584841
g1,331:9359585,35584841
x1,331:10737018,35584841
x1,331:11036025,35584841
g1,331:11275231,35584841
$1,331:11275231,35584841
x1,331:11788128,35584841
g1,331:12038792,35584841
x1,331:12517206,35584841
g1,331:12716541,35584841
x1,331:13512401,35584841
x1,331:13770045,35584841
$1,331:13770045,35584841
g1,331:14009251,35584841
x1,331:14587334,35584841
g1,331:14826540,35584841
x1,331:15902970,35584841
x1,331:16564774,35584841
g1,331:16803980,35584841
$1,331:16803980,35584841
x1,331:17146261,35584841
x1,331:17963980,35584841
x1,331:18294384,35584841
g1,331:18493719,35584841
x1,331:19211340,35584841
g1,331:19410675,35584841
x1,331:19769485,35584841
$1,331:19769485,35584841
x1,331:19968824,35584841
g1,331:20287765,35584841
x1,331:20756212,35584841
x1,331:21336287,35584841
g1,331:21575493,35584841
x1,331:22332981,35584841
x1,331:22691791,35584841
g1,331:22930997,35584841
$1,331:22930997,35584841
x1,331:23254757,35584841
x1,331:23434162,35584841
g1,331:23553763,35584841
x1,331:23927358,35584841
g1,331:24149284,35584841
x1,331:24627698,35584841
g1,331:24827033,35584841
x1,331:25305447,35584841
(1,331:25305447,35324423:744572,337875,33096
x1,331:26017251,35324423
)
$1,331:26050019,35584841
x1,331:26249358,35584841
g1,331:26488564,35584841
x1,331:27006845,35584841
x1,331:27305852,35584841
g1,331:27545058,35584841
x1,331:28262678,35584841
x1,331:29378976,35584841
(1,331:29378976,35306767:278532,337875,0
x1,331:29657508,35306767
)
k1,332:35427377,35584841:5769869
g1,332:35427377,35584841
)
(1,337:8684415,37025720:25305142,825267,466460
x1,337:9097877,37025720
(1,337:9097877,37142630:727428,364089,101945
x1,337:9349253,37142630
x1,337:9778580,37142630
)
g1,337:10024640,37025720
(1,337:10024640,37025720:199339,333891,0
[1,337:10024640,37025720:199339,333891,0
(1,337:10024640,37025720:199339,333891,0
(1,337:10024640,37000803:199339,308974,0
x1,337:10223979,37000803
)
)
]
)
(1,337:10223979,37025720:-47840,0,0
)
x1,337:10734289,37025720
g1,337:10933624,37025720
[1,337:10933624,37025720:1335572,308974,0
(1,337:10933624,37025720:1335572,308974,0
x1,333:12269196,37025720
)
]
g1,337:12388797,37025720
(1,337:12388797,37025720:21281820,825267,466460
(1,337:12388797,36229157:478414,28704,1263023
x1,337:12867211,36229157
)
x1,337:13280673,37025720
(1,337:13280673,36729421:311300,337875,0
x1,337:13559205,36729421
)
x1,337:14383945,37025720
x1,337:14594745,37025720
g1,337:14714346,37025720
x1,337:15175815,37025720
x1,337:15554560,37025720
g1,333:15634294,37025720
h1,337:15634294,37025720:0,0,0
g1,333:15634294,37025720
g1,337:15634294,37025720
(1,337:15634294,37025720:199339,308974,0
x1,337:15833633,37025720
)
g1,333:16072835,37025720
(1,337:16072835,37025720:17119368,665884,225900
(1,335:16072835,37025720:17119368,665884,225900
x1,335:17490136,37025720
g1,335:17729342,37025720
$1,335:17729342,37025720
x1,335:18053102,37025720
$1,335:18073036,37025720
x1,335:20150147,37025720
g1,335:20389353,37025720
x1,335:20768098,37025720
x1,335:22305000,37025720
g1,335:22544206,37025720
x1,335:24940260,37025720
g1,335:25179466,37025720
$1,335:25179466,37025720
x1,335:25640935,37025720
$1,335:25740605,37025720
g1,335:25979811,37025720
x1,335:26737299,37025720
g1,335:26976505,37025720
$1,335:26976505,37025720
x1,335:27489402,37025720
$1,335:27540731,37025720
g1,335:27779937,37025720
x1,335:29175310,37025720
g1,335:29414516,37025720
$1,335:29414516,37025720
x1,335:29892930,37025720
(1,335:29892930,36729421:299618,225735,0
x1,335:30144306,36729421
)
x1,335:30654017,37025720
g1,335:30953022,37025720
x1,335:31511172,37025720
g1,335:31710507,37025720
x1,335:32157192,37025720
[1,335:32157192,37251620:795805,891784,0
(1,335:32182939,36723925:770058,364089,54616
x1,335:32906272,36723925
)
(1,335:32157192,37251620:466840,358263,0
x1,335:32554218,37251620
)
]
$1,335:32952997,37025720
g1,335:33192203,37025720
)
)
(1,337:33192203,36229157:478414,28704,1263023
x1,337:33670617,36229157
)
)
g1,337:33790218,37025720
x1,337:33989557,37025720
)
(1,339:7246594,38594273:28180783,665884,225900
x1,339:10003451,38594273
k1,338:10278322,38594273:274871
x1,338:11275017,38594273
k1,338:11549887,38594273:274870
x1,338:13176493,38594273
x1,338:14073518,38594273
x1,338:15690157,38594273
k1,338:15965028,38594273:274871
x1,338:16523177,38594273
x1,338:17543792,38594273
k1,338:17818663,38594273:274871
$1,338:17818663,38594273
(1,338:17818663,38594273:1046530,490372,0
x1,338:18865193,38594273
)
[1,338:18865193,38784511:469135,795558,0
(1,338:18865193,38311432:469135,322479,0
x1,338:19301560,38311432
)
(1,338:18865193,38784511:466840,358263,0
x1,338:19262219,38784511
)
]
x1,338:19937163,38594273
x1,338:20116568,38594273
k1,338:20236169,38594273:119601
k1,338:20355770,38594273:119601
x1,338:20802455,38594273
[1,338:20802455,38820173:795805,891784,0
(1,338:20828202,38292478:770058,364089,54616
x1,338:21551535,38292478
)
(1,338:20802455,38820173:466840,358263,0
x1,338:21199481,38820173
)
]
x1,338:21797599,38594273
k1,338:21917200,38594273:119601
k1,338:22036801,38594273:119601
x1,338:22450263,38594273
(1,338:22450263,38711183:727428,364089,101945
x1,338:22701639,38711183
x1,338:23130966,38711183
)
x1,338:23456766,38594273
$1,338:23456766,38594273
k1,338:23731636,38594273:274870
x1,338:24309719,38594273
k1,338:24584590,38594273:274871
x1,338:26422495,38594273
k1,338:26697365,38594273:274870
x1,338:28114666,38594273
k1,338:28389537,38594273:274871
$1,338:28389537,38594273
x1,338:28713297,38594273
$1,338:28733231,38594273
x1,338:28972437,38594273
x1,338:29351182,38594273
x1,338:30888084,38594273
k1,338:31162955,38594273:274871
x1,338:33559009,38594273
k1,338:33833879,38594273:274870
$1,338:33833879,38594273
x1,338:34295348,38594273
$1,338:34395018,38594273
k1,338:34669889,38594273:274871
x1,338:35427377,38594273
k1,338:35427377,38594273:0
)
(1,339:7246594,39551593:28180783,665884,225900
x1,339:7759491,39551593
$1,338:7810820,39551593
k1,338:8019710,39551593:208890
x1,338:8597793,39551593
k1,338:8806684,39551593:208891
x1,338:10301727,39551593
k1,338:10510617,39551593:208890
x1,338:14060844,39551593
x1,338:14319984,39551593
k1,338:14528874,39551593:208890
$1,338:14528874,39551593
x1,338:14975559,39551593
[1,338:14975559,39777493:795805,891784,0
(1,338:15001306,39249798:770058,364089,54616
x1,338:15724639,39249798
)
(1,338:14975559,39777493:466840,358263,0
x1,338:15372585,39777493
)
]
$1,338:15771364,39551593
k1,338:15980254,39551593:208890
x1,338:17136420,39551593
k1,338:17345311,39551593:208891
x1,338:18102799,39551593
x1,338:19418436,39551593
k1,338:19627326,39551593:208890
$1,338:19627326,39551593
x1,338:20040788,39551593
(1,338:20040788,39668503:727428,364089,101945
x1,338:20292164,39668503
x1,338:20721491,39668503
)
$1,338:20768216,39551593
k1,338:20977106,39551593:208890
x1,338:23311366,39551593
k1,338:23520256,39551593:208890
x1,338:25234571,39551593
x1,338:27088423,39551593
x1,338:27347563,39551593
k1,338:27556454,39551593:208891
x1,338:29430240,39551593
k1,338:29639130,39551593:208890
x1,338:32278377,39551593
k1,338:32587213,39551593:308836
x1,338:34221792,39551593
k1,338:34430682,39551593:208890
x1,338:35427377,39551593
k1,338:35427377,39551593:0
)
(1,339:7246594,40403561:28180783,538214,179404
x1,339:9521052,40403561
k1,338:9748827,40403561:227775
x1,338:12364153,40403561
k1,338:12591927,40403561:227774
x1,338:13074327,40403561
k1,338:13302102,40403561:227775
x1,338:15815766,40403561
k1,338:16043540,40403561:227774
x1,338:17203693,40403561
k1,338:17431468,40403561:227775
x1,338:19058074,40403561
x1,338:19955099,40403561
x1,338:21571738,40403561
k1,338:21799513,40403561:227775
x1,338:22357662,40403561
x1,338:23378277,40403561
k1,338:23606051,40403561:227774
x1,338:24088451,40403561
k1,338:24316226,40403561:227775
x1,338:24675036,40403561
k1,338:24902811,40403561:227775
x1,338:26218449,40403561
x1,338:27217138,40403561
x1,338:27575948,40403561
x1,338:28773975,40403561
k1,338:29001749,40403561:227774
x1,338:29380494,40403561
x1,338:30777860,40403561
x1,338:31136670,40403561
k1,338:31364445,40403561:227775
x1,338:32999024,40403561
k1,338:33226798,40403561:227774
$1,338:33226798,40403561
x1,338:33569079,40403561
x1,338:34386798,40403561
x1,338:34717202,40403561
$1,338:34717202,40403561
k1,338:34944977,40403561:227775
x1,338:35427377,40403561
k1,338:35427377,40403561:0
)
(1,331:7246594,42000314:28180783,566429,114688
h1,331:7246594,42000314:786432,0,0
(1,331:8033026,41771760:278532,337875,0
x1,331:8311558,41771760
)
(1,331:8311558,42000314:0,503968,0
r1,331:8311558,42000314:0,503968,0
)
(1,331:8311558,42000314:0,0,0
(1,331:8311558,41279418:0,0,0
)
)
x1,331:9389481,42000314
k1,331:9641975,42000314:252494
x1,331:10551281,42000314
k1,331:10803776,42000314:252495
x1,331:11310538,42000314
x1,331:12657885,42000314
k1,331:12910379,42000314:252494
x1,331:13752556,42000314
k1,331:14005050,42000314:252494
x1,331:15323225,42000314
x1,331:16402513,42000314
k1,331:16655007,42000314:252494
x1,331:17988883,42000314
k1,331:18241378,42000314:252495
$1,331:18241378,42000314
x1,331:18722863,42000314
(1,331:18722863,42065852:407468,268698,0
x1,331:19070347,42065852
)
$1,331:19130331,42000314
k1,331:19382825,42000314:252494
x1,331:20561555,42000314
k1,331:20814049,42000314:252494
x1,331:21453931,42000314
x1,331:21757033,42000314
k1,331:22009528,42000314:252495
x1,331:23391918,42000314
k1,331:23644412,42000314:252494
x1,331:23964353,42000314
x1,331:24486589,42000314
x1,331:25262548,42000314
k1,331:25515042,42000314:252494
x1,331:26525382,42000314
x1,331:27300203,42000314
k1,331:27552698,42000314:252495
x1,331:28192580,42000314
k1,331:28445074,42000314:252494
$1,331:28445074,42000314
x1,331:28877782,42000314
$1,331:28919742,42000314
k1,331:29172236,42000314:252494
x1,331:30148898,42000314
k1,331:30401392,42000314:252494
x1,331:31310698,42000314
x1,331:32561744,42000314
k1,331:32814239,42000314:252495
x1,331:33656416,42000314
k1,331:33908910,42000314:252494
x1,331:34718547,42000314
x1,331:35225309,42000314
x1,331:35427377,42000314
k1,331:35427377,42000314:0
)
(1,331:7246594,42721210:28180783,504625,216271
x1,331:7822488,42721210
x1,331:8815989,42721210
x1,331:9624261,42721210
g1,331:9826329,42721210
x1,331:11200026,42721210
x1,331:11957689,42721210
x1,331:13323467,42721210
g1,331:13525535,42721210
x1,331:13997027,42721210
x1,331:15027574,42721210
r1,331:15027574,42721210:0,720896,216271
k1,331:35427378,42721210:20399804
g1,331:35427378,42721210
)
]
(1,350:7246594,43507642:28180783,0,0
h1,350:7246594,43507642:28180783,0,0
)
]
]
]
!46579
}2
!10
{3
[1,380:4736286,43507642:28275557,38771356,0
h1,380:4736286,4736286:0,0,0
[1,380:4736286,4736286:0,0,0
(1,380:4736286,4744389:0,0,0
k1,380:4736286,4744389:-28993
)
]
[1,380:4736286,43507642:28275557,38771356,0
[1,380:4831060,43507642:28180783,38697472,0
[1,380:4831060,5334458:28180783,524288,0
(1,380:4831060,5334458:28180783,484134,0
(1,380:4831060,5334458:28180783,484134,0
k1,380:7775273,5334458:2944213
g1,380:8016667,5334458
k1,380:10960880,5334458:2944213
x1,380:13395578,5334458
(1,380:13464938,5201930:278532,351606,0
x1,380:13743470,5201930
)
x1,380:15366602,5334458
g1,380:15607996,5334458
x1,380:16025248,5334458
x1,380:18661108,5334458
g1,380:18902502,5334458
x1,380:19629234,5334458
g1,380:19870628,5334458
x1,380:24594386,5334458
g1,380:24835780,5334458
x1,380:26219884,5334458
g1,380:26461278,5334458
x1,380:27311802,5334458
g1,380:27553196,5334458
x1,380:28782560,5334458
x1,380:29826236,5334458
g1,380:30067630,5334458
g1,380:30067630,5334458
k1,380:33011843,5334458:2944213
(1,380:33011843,5334458:0,337875,0
k1,380:32733311,5334458:-278532
x1,380:33011843,5334458
)
)
)
]
[1,380:4831060,42721210:28180783,36469248,0
(1,339:4831060,6907322:28180783,498346,139537
x1,339:6186565,6907322
k1,338:6472340,6907322:285775
x1,338:8904275,6907322
k1,338:9362922,6907322:458647
x1,338:9622062,6907322
k1,338:9907791,6907322:285729
x1,338:11004156,6907322
x1,338:11941049,6907322
k1,338:12226823,6907322:285774
x1,338:12864708,6907322
k1,338:13150483,6907322:285775
x1,338:14709313,6907322
x1,338:15289388,6907322
k1,338:15575163,6907322:285775
x1,338:16735316,6907322
k1,338:17021091,6907322:285775
x1,338:19636417,6907322
k1,338:19922192,6907322:285775
x1,338:20520209,6907322
k1,338:20805984,6907322:285775
x1,338:21802679,6907322
k1,338:22088454,6907322:285775
x1,338:23984168,6907322
k1,338:24269943,6907322:285775
x1,338:24668621,6907322
x1,338:25027431,6907322
k1,338:25313205,6907322:285774
x1,338:28004282,6907322
k1,338:28290057,6907322:285775
x1,338:28648867,6907322
k1,338:28934642,6907322:285775
x1,338:30491479,6907322
k1,338:30777254,6907322:285775
x1,338:33011843,6907322
k1,338:33011843,6907322:0
)
(1,339:4831060,7759290:28180783,498346,139537
x1,339:5349341,7759290
x1,338:6326100,7759290
x1,338:8807869,7759290
g1,338:9047075,7759290
x1,338:11760078,7759290
x1,338:12218557,7759290
k1,339:33011843,7759290:20793286
g1,339:33011843,7759290
)
(1,352:4831060,8611258:28180783,538214,179404
h1,350:4831060,8611258:786432,0,0
x1,350:7112534,8611258
k1,350:7419833,8611258:307299
x1,350:8735471,8611258
k1,350:9042770,8611258:307299
x1,350:10039465,8611258
k1,350:10346764,8611258:307299
x1,350:13902971,8611258
k1,350:14210270,8611258:307299
$1,350:14210270,8611258
x1,350:14552551,8611258
x1,350:15370270,8611258
x1,350:15700674,8611258
k1,350:16013495,8611258:312821
x1,350:16731116,8611258
k1,350:17043937,8611258:312821
x1,350:17402747,8611258
$1,350:17402747,8611258
k1,350:17710046,8611258:307299
x1,350:18192446,8611258
k1,350:18499745,8611258:307299
x1,350:21439994,8611258
k1,350:21747293,8611258:307299
x1,350:22389164,8611258
k1,350:22696463,8611258:307299
x1,350:24293168,8611258
k1,350:24600467,8611258:307299
x1,350:25559287,8611258
k1,350:25866585,8611258:307298
x1,350:28721119,8611258
k1,350:29028418,8611258:307299
x1,350:29606501,8611258
k1,350:29913800,8611258:307299
x1,350:30910495,8611258
k1,350:31217794,8611258:307299
x1,350:31975282,8611258
x1,350:32354026,8611258
x1,350:32712836,8611258
x1,350:33011843,8611258
k1,350:33011843,8611258:0
)
(1,352:4831060,9463226:28180783,538214,179404
x1,352:6457666,9463226
x1,352:7354691,9463226
x1,350:8971330,9463226
k1,350:9183310,9463226:211980
x1,350:9741459,9463226
x1,350:10279674,9463226
k1,350:10491653,9463226:211979
x1,350:11249141,9463226
k1,350:11461121,9463226:211980
x1,350:12378081,9463226
k1,350:12590061,9463226:211980
x1,350:13967494,9463226
x1,350:14549562,9463226
k1,350:14761542,9463226:211980
x1,350:15339625,9463226
k1,350:15551604,9463226:211979
x1,350:16628034,9463226
x1,350:17289838,9463226
k1,350:17501818,9463226:211980
$1,350:17501818,9463226
x1,350:17860628,9463226
$1,350:17860628,9463226
k1,350:18072608,9463226:211980
x1,350:18271947,9463226
(1,350:18271947,9463226:2152862,498346,0
x1,350:20424809,9463226
)
x1,350:20624148,9463226
k1,350:20836128,9463226:211980
x1,350:21992294,9463226
k1,350:22204273,9463226:211979
x1,350:23280703,9463226
x1,350:23942507,9463226
k1,350:24154487,9463226:211980
$1,350:24154487,9463226
x1,350:24872107,9463226
$1,350:24872107,9463226
k1,350:25084087,9463226:211980
x1,350:25283426,9463226
(1,350:25283426,9463226:1823951,490372,139537
x1,350:25751873,9463226
x1,350:27107377,9463226
)
x1,350:27306716,9463226
k1,350:27518696,9463226:211980
x1,350:28953936,9463226
x1,350:29332679,9463226
k1,350:29544658,9463226:211979
x1,350:30503478,9463226
k1,350:30715458,9463226:211980
x1,350:31955346,9463226
x1,350:33011843,9463226
k1,350:33011843,9463226:0
)
(1,352:4831060,10315194:28180783,498346,139537
x1,352:5299507,10315194
x1,350:6356002,10315194
k1,350:6599834,10315194:243832
x1,350:6978579,10315194
x1,350:9376626,10315194
k1,350:9709444,10315194:332818
x1,350:10247659,10315194
k1,350:10491486,10315194:243827
x1,350:12610459,10315194
k1,350:12854291,10315194:243832
x1,350:13771250,10315194
x1,350:15844373,10315194
k1,350:16088204,10315194:243831
x1,350:16730075,10315194
k1,350:16973907,10315194:243832
x1,350:17571924,10315194
k1,350:17815756,10315194:243832
x1,350:18975909,10315194
k1,350:19219741,10315194:243832
x1,350:20375907,10315194
x1,350:20995851,10315194
k1,350:21239682,10315194:243831
x1,350:22316112,10315194
k1,350:22559944,10315194:243832
x1,350:22958622,10315194
x1,350:23297498,10315194
k1,350:23541330,10315194:243832
x1,350:25813794,10315194
k1,350:26057626,10315194:243832
x1,350:26695511,10315194
k1,350:26939342,10315194:243831
x1,350:29975273,10315194
k1,350:30219105,10315194:243832
x1,350:33011843,10315194
k1,350:33011843,10315194:0
)
(1,352:4831060,11167162:28180783,462465,0
x1,352:5748019,11167162
g1,350:5987225,11167162
x1,350:6625110,11167162
k1,352:33011842,11167162:26386732
g1,352:33011842,11167162
)
(1,353:7480084,12224769:25531759,598293,179404
(1,352:7480084,12224769:0,538214,179404
g1,352:7480084,12224769
g1,352:5158740,12224769
g1,352:4831060,12224769
(1,352:4831060,12224769:2321344,538214,179404
k1,352:7152404,12224769:2321344
(1,352:7152404,12224769:0,538214,179404
k1,352:6235444,12224769:-916960
x1,352:7152404,12224769
)
)
g1,352:7480084,12224769
)
x1,352:7878762,12224769
x1,352:10296743,12224769
k1,352:10526546,12224769:229803
x1,352:11443506,12224769
k1,352:11673309,12224769:229803
x1,352:14135144,12224769
k1,352:14364947,12224769:229803
$1,352:14364947,12224769
x1,352:15238550,12224769
x1,352:15454333,12224769
k1,352:15573934,12224769:119601
x1,352:16170455,12224769
x1,352:16507835,12224769
$1,352:16507835,12224769
k1,352:16737638,12224769:229803
x1,352:17738319,12224769
x1,352:18117062,12224769
k1,352:18346865,12224769:229803
x1,352:19662503,12224769
k1,352:19892306,12224769:229803
$1,352:19892306,12224769
x1,352:20488827,12224769
(1,352:20547132,11964351:311300,337875,0
x1,352:20825664,11964351
)
$1,352:20858432,12224769
k1,352:21088234,12224769:229802
x1,352:23265016,12224769
k1,352:23494819,12224769:229803
$1,352:23494819,12224769
x1,352:24091340,12224769
x1,352:24903245,12224769
$1,352:24923179,12224769
k1,352:25152982,12224769:229803
x1,352:26012133,12224769
k1,352:26241936,12224769:229803
x1,352:26999424,12224769
k1,352:27229227,12224769:229803
x1,352:28606660,12224769
x1,352:28905667,12224769
k1,352:29135470,12224769:229803
x1,352:31180686,12224769
k1,352:31410489,12224769:229803
$1,352:31410489,12224769
x1,352:32004618,12224769
$1,352:32024552,12224769
k1,352:32254355,12224769:229803
x1,352:33011843,12224769
k1,352:33011843,12224769:0
)
(1,353:7480084,13076737:25531759,498346,139537
x1,353:8074612,13076737
$1,352:8130924,13076737
x1,352:8330263,13076737
g1,352:8569469,13076737
x1,352:9725635,13076737
k1,353:33011843,13076737:23286208
g1,353:33011843,13076737
)
(1,354:7480084,13928705:25531759,538214,179404
(1,353:7480084,13928705:0,538214,179404
g1,353:7480084,13928705
g1,353:5158740,13928705
g1,353:4831060,13928705
(1,353:4831060,13928705:2321344,538214,179404
k1,353:7152404,13928705:2321344
(1,353:7152404,13928705:0,538214,179404
k1,353:6195576,13928705:-956828
x1,353:7152404,13928705
)
)
g1,353:7480084,13928705
)
x1,353:8857517,13928705
x1,353:9439585,13928705
g1,353:9678791,13928705
$1,353:9678791,13928705
x1,353:10191688,13928705
g1,353:10442352,13928705
x1,353:10641691,13928705
(1,353:10641691,13928705:-119601,0,0
)
x1,353:11239711,13928705
g1,353:11439046,13928705
x1,353:12033574,13928705
$1,353:12089886,13928705
g1,353:12329092,13928705
x1,353:13764332,13928705
x1,353:14143075,13928705
g1,353:14382281,13928705
x1,353:15341101,13928705
g1,353:15580307,13928705
x1,353:16616870,13928705
g1,353:16856076,13928705
x1,353:20195003,13928705
g1,353:20434209,13928705
x1,353:21032226,13928705
g1,353:21271432,13928705
x1,353:22268127,13928705
g1,353:22507333,13928705
x1,353:24263509,13928705
g1,353:24502715,13928705
x1,353:26643616,13928705
g1,353:26882822,13928705
$1,353:26882822,13928705
x1,353:27678682,13928705
x1,353:27936326,13928705
$1,353:27936326,13928705
x1,353:28135665,13928705
k1,354:33011843,13928705:4876178
g1,354:33011843,13928705
)
(1,357:4831060,15432843:28180783,498346,139537
k1,356:4831060,15432843:0
(1,356:4831060,15432843:0,0,0
(1,356:4831060,15432843:0,0,0
(1,356:4831060,14580875:0,0,0
)
)
g1,356:4831060,15432843
)
x1,356:6713303,15432843
k1,356:7072113,15432843:358810
x1,356:7729931,15432843
k1,356:8066748,15432843:336817
x1,356:10339212,15432843
k1,356:10676028,15432843:336816
x1,356:11034838,15432843
x1,356:11234177,15432843
k1,356:11595396,15432843:361219
x1,356:12113677,15432843
x1,356:12412684,15432843
k1,356:12749501,15432843:336817
x1,356:14764818,15432843
k1,356:15101634,15432843:336816
x1,356:18522291,15432843
k1,356:18859108,15432843:336817
x1,356:21055824,15432843
x1,356:21414634,15432843
k1,356:21751451,15432843:336817
x1,356:24944861,15432843
k1,356:25281677,15432843:336816
x1,356:26039165,15432843
k1,356:26375982,15432843:336817
x1,356:27372677,15432843
k1,356:27709493,15432843:336816
x1,356:28108171,15432843
x1,356:30400569,15432843
k1,356:30737386,15432843:336817
x1,356:32314158,15432843
x1,356:33011843,15432843
k1,356:33011843,15432843:0
)
(1,357:4831060,16284811:28180783,498346,139537
x1,357:7484262,16284811
k1,356:7778887,16284811:294625
x1,356:8356970,16284811
k1,356:8651596,16284811:294626
x1,356:11045656,16284811
x1,356:11304796,16284811
k1,356:11599421,16284811:294625
x1,356:12958912,16284811
x1,356:13317722,16284811
x1,356:13899790,16284811
k1,356:14194416,16284811:294626
x1,356:14951904,16284811
k1,356:15246529,16284811:294625
x1,356:15605339,16284811
k1,356:15899965,16284811:294626
x1,356:16816925,16284811
k1,356:17111550,16284811:294625
x1,356:19290324,16284811
k1,356:19584950,16284811:294626
$1,356:19584950,16284811
x1,356:20179478,16284811
$1,356:20235790,16284811
x1,356:20435129,16284811
k1,356:20920328,16284811:485199
x1,356:23192792,16284811
k1,356:23487418,16284811:294626
x1,356:23846228,16284811
k1,356:24140853,16284811:294625
x1,356:26720299,16284811
k1,356:27014925,16284811:294626
x1,356:27533206,16284811
x1,356:28553820,16284811
k1,356:28848445,16284811:294625
x1,356:29707596,16284811
k1,356:30002222,16284811:294626
x1,356:30998917,16284811
k1,356:31293542,16284811:294625
x1,356:33011843,16284811
k1,357:33011843,16284811:0
)
(1,357:4831060,17136779:28180783,498346,139537
x1,357:6208492,17136779
x1,356:7227113,17136779
k1,356:7479728,17136779:252615
x1,356:8057811,17136779
k1,356:8310426,17136779:252615
x1,356:8689171,17136779
x1,356:10226073,17136779
k1,356:10478687,17136779:252614
x1,356:12874741,17136779
k1,356:13127356,17136779:252615
x1,356:13725373,17136779
k1,356:13977988,17136779:252615
x1,356:15016544,17136779
k1,356:15269159,17136779:252615
x1,356:16895765,17136779
x1,356:17792790,17136779
x1,356:19409429,17136779
k1,356:19662043,17136779:252614
x1,356:20220192,17136779
x1,356:21240807,17136779
k1,356:21493422,17136779:252615
x1,356:22131307,17136779
k1,356:22383922,17136779:252615
x1,356:23380617,17136779
k1,356:23633232,17136779:252615
x1,356:24550192,17136779
k1,356:24802806,17136779:252614
x1,356:26981580,17136779
k1,356:27234195,17136779:252615
$1,356:27234195,17136779
x1,356:27828723,17136779
$1,356:27885035,17136779
k1,356:28137650,17136779:252615
x1,356:29293816,17136779
k1,356:29546431,17136779:252615
x1,356:30188302,17136779
k1,356:30440916,17136779:252614
x1,356:30799726,17136779
k1,356:31052341,17136779:252615
x1,356:33011843,17136779
k1,356:33011843,17136779:0
)
(1,357:4831060,17988747:28180783,498346,139537
x1,357:5869616,17988747
x1,356:6228426,17988747
x1,356:6810494,17988747
k1,356:6980199,17988747:169705
x1,356:9772937,17988747
k1,356:9942643,17988747:169706
x1,356:10859602,17988747
x1,356:11058941,17988747
k1,356:11354715,17988747:295774
x1,356:12590616,17988747
k1,356:12760321,17988747:169705
x1,356:16990294,17988747
k1,356:17159999,17988747:169705
x1,356:18019150,17988747
k1,356:18188856,17988747:169706
x1,356:19185551,17988747
k1,356:19355256,17988747:169705
x1,356:19913405,17988747
x1,356:21846993,17988747
k1,356:22016698,17988747:169705
x1,356:22594781,17988747
k1,356:22764487,17988747:169706
x1,356:23282768,17988747
x1,356:24303382,17988747
k1,356:24473087,17988747:169705
x1,356:25431907,17988747
k1,356:25601612,17988747:169705
x1,356:26359100,17988747
k1,356:26528805,17988747:169705
x1,356:26927483,17988747
x1,356:28267041,17988747
x1,356:29762083,17988747
k1,356:29931789,17988747:169706
x1,356:30569674,17988747
k1,356:30739379,17988747:169705
x1,356:33011843,17988747
k1,356:33011843,17988747:0
)
(1,357:4831060,18840715:28180783,462465,0
x1,357:5189870,18840715
x1,357:5389209,18840715
k1,357:33011843,18840715:27622634
g1,357:33011843,18840715
)
(1,360:4831060,20344853:28180783,498346,139537
k1,359:4831060,20344853:0
(1,359:4831060,20344853:0,0,0
(1,359:4831060,20344853:0,0,0
(1,359:4831060,19492885:0,0,0
)
)
g1,359:4831060,20344853
)
x1,359:5821767,20344853
x1,359:7105499,20344853
x1,359:11059855,20344853
x1,359:11587102,20344853
k1,359:11945912,20344853:358810
x1,359:12205052,20344853
k1,359:12489865,20344853:284813
x1,359:13008146,20344853
x1,359:14343716,20344853
k1,359:14628575,20344853:284859
x1,359:15405998,20344853
x1,359:15705005,20344853
k1,359:15989864,20344853:284859
x1,359:16627749,20344853
k1,359:16912608,20344853:284859
x1,359:18726594,20344853
k1,359:19011453,20344853:284859
x1,359:21034743,20344853
k1,359:21319602,20344853:284859
x1,359:23952870,20344853
x1,359:24331613,20344853
x1,359:24873814,20344853
k1,359:25158673,20344853:284859
x1,359:26434442,20344853
k1,359:26719301,20344853:284859
x1,359:27237582,20344853
x1,359:27859518,20344853
k1,359:28144377,20344853:284859
x1,359:29141072,20344853
k1,359:29425931,20344853:284859
x1,359:30667813,20344853
k1,359:30952672,20344853:284859
x1,359:31351350,20344853
x1,359:33011843,20344853
k1,359:33011843,20344853:0
)
(1,360:4831060,21196821:28180783,498346,139537
x1,360:5468945,21196821
k1,359:5696015,21196821:227070
x1,359:8807695,21196821
k1,359:9034766,21196821:227071
x1,359:9951725,21196821
k1,359:10178795,21196821:227070
x1,359:10816680,21196821
k1,359:11043751,21196821:227071
x1,359:12698266,21196821
k1,359:12925336,21196821:227070
x1,359:13682824,21196821
x1,359:14739321,21196821
k1,359:14966391,21196821:227070
x1,359:17161112,21196821
x1,359:20872803,21196821
k1,359:21099874,21196821:227071
x1,359:22415512,21196821
x1,359:23414201,21196821
x1,359:23773011,21196821
x1,359:24971038,21196821
k1,359:25198108,21196821:227070
x1,359:25576853,21196821
x1,359:27775561,21196821
k1,359:28002632,21196821:227071
x1,359:28644503,21196821
k1,359:28871573,21196821:227070
x1,359:30498179,21196821
x1,359:31395204,21196821
x1,359:33011843,21196821
k1,359:33011843,21196821:0
)
(1,360:4831060,22048789:28180783,498346,139537
x1,360:5389209,22048789
x1,359:5927424,22048789
k1,359:6116292,22048789:188868
x1,359:6873780,22048789
k1,359:7062649,22048789:188869
x1,359:7979609,22048789
k1,359:8168477,22048789:188868
x1,359:9545910,22048789
x1,359:10327317,22048789
k1,359:10629479,22048789:302162
x1,359:10888619,22048789
k1,359:11077437,22048789:188818
x1,359:11595718,22048789
x1,359:12931288,22048789
k1,359:13120156,22048789:188868
x1,359:14320176,22048789
k1,359:14509045,22048789:188869
x1,359:15286468,22048789
x1,359:15585475,22048789
k1,359:15774343,22048789:188868
x1,359:16412228,22048789
k1,359:16601096,22048789:188868
x1,359:18415082,22048789
k1,359:18603951,22048789:188869
x1,359:20649168,22048789
k1,359:20838036,22048789:188868
x1,359:23971644,22048789
k1,359:24170580,22048789:198936
x1,359:26106161,22048789
k1,359:26295029,22048789:188868
x1,359:27162154,22048789
x1,359:27520964,22048789
x1,359:28300378,22048789
k1,359:28499314,22048789:198936
x1,359:30751843,22048789
k1,359:30940711,22048789:188868
x1,359:33011843,22048789
k1,359:33011843,22048789:0
)
(1,360:4831060,22900757:28180783,498346,139537
x1,360:6056995,22900757
x1,359:6838402,22900757
k1,359:7046691,22900757:208289
x1,359:7963650,22900757
x1,359:8741071,22900757
x1,359:9299220,22900757
k1,359:9499779,22900757:200559
x1,359:10346970,22900757
k1,359:10555259,22900757:208289
x1,359:12399144,22900757
x1,359:13615110,22900757
k1,359:13815670,22900757:200560
x1,359:15432309,22900757
x1,359:15711383,22900757
x1,359:15830987,22900757
k1,359:16039275,22900757:208288
x1,359:17604086,22900757
x1,359:17962896,22900757
k1,359:18163456,22900757:200560
x1,359:18681737,22900757
x1,359:21053869,22900757
k1,359:21262158,22900757:208289
x1,359:22308687,22900757
x1,359:23725986,22900757
k1,359:23926545,22900757:200559
x1,359:26641541,22900757
k1,359:26849830,22900757:208289
x1,359:28005996,22900757
k1,359:28206555,22900757:200559
x1,359:28744770,22900757
x1,359:31216573,22900757
k1,359:31417133,22900757:200560
x1,359:31935414,22900757
x1,359:32234421,22900757
x1,359:33011843,22900757
k1,359:33011843,22900757:0
)
(1,360:4831060,23752725:28180783,498346,139537
x1,360:5690211,23752725
k1,359:6037220,23752725:347009
x1,359:8170147,23752725
k1,359:8517156,23752725:347009
x1,359:11921864,23752725
k1,359:12268873,23752725:347009
x1,359:13425039,23752725
k1,359:13772049,23752725:347010
x1,359:16363455,23752725
x1,359:16905656,23752725
k1,359:17252665,23752725:347009
x1,359:18010153,23752725
x1,359:19066650,23752725
k1,359:19413659,23752725:347009
x1,359:20573812,23752725
k1,359:20920821,23752725:347009
x1,359:21439102,23752725
x1,359:22637129,23752725
k1,359:23279479,23752725:642350
x1,359:24515380,23752725
k1,359:24862390,23752725:347010
x1,359:26937509,23752725
k1,359:27284518,23752725:347009
x1,359:27802799,23752725
x1,359:28424735,23752725
k1,359:28771744,23752725:347009
x1,359:30250839,23752725
x1,359:31907346,23752725
k1,359:32254355,23752725:347009
x1,359:32653033,23752725
x1,359:33011843,23752725
k1,359:33011843,23752725:0
)
(1,360:4831060,24604693:28180783,498346,139537
x1,360:6647038,24604693
k1,359:6836197,24604693:189159
x1,359:7812959,24604693
x1,359:8171768,24604693
x1,359:8949190,24604693
x1,359:10109342,24604693
x1,359:10428284,24604693
x1,359:10787094,24604693
x1,359:12503402,24604693
k1,359:12692561,24604693:189159
x1,359:15822184,24604693
k1,359:16011344,24604693:189160
x1,359:17307047,24604693
x1,359:19368210,24604693
k1,359:19557369,24604693:189159
x1,359:21710229,24604693
k1,359:21899388,24604693:189159
x1,359:23055554,24604693
k1,359:23244713,24604693:189159
x1,359:25148399,24604693
x1,359:25646745,24604693
k1,359:25835855,24604693:189110
x1,359:26234533,24604693
x1,359:27932901,24604693
x1,359:29748879,24604693
k1,359:29938038,24604693:189159
x1,359:31233741,24604693
x1,359:33011843,24604693
k1,359:33011843,24604693:0
)
(1,360:4831060,25456661:28180783,538214,179404
x1,360:9754730,25456661
k1,360:33011842,25456661:23257112
g1,360:33011842,25456661
)
(1,362:4831060,27228129:28180783,490372,0
k1,362:8036230,27228129:3205170
(1,362:8036230,27228129:916959,462465,0
g1,362:8036230,27228129
x1,362:8594379,27228129
)
x1,362:11813679,27228129
g1,362:12168497,27228129
x1,362:16375916,27228129
g1,362:16647013,27228129
x1,362:17399711,27228129
x1,362:19874687,27228129
g1,362:20145784,27228129
x1,362:23996988,27228129
g1,362:24268085,27228129
x1,362:25164308,27228129
g1,362:25435405,27228129
x1,362:26437072,27228129
g1,362:26708169,27228129
x1,362:28293303,27228129
x1,362:28669653,27228129
x1,362:29806673,27228129
g1,362:29806673,27228129
k1,362:33011843,27228129:3205170
)
(1,365:4831060,28506081:28180783,498346,139537
h1,364:4831060,28506081:786432,0,0
x1,364:6275310,28506081
k1,364:6489854,28506081:214544
x1,364:7650007,28506081
k1,364:7864551,28506081:214544
x1,364:10220737,28506081
k1,364:10440213,28506081:219476
x1,364:10958494,28506081
x1,364:11257501,28506081
k1,364:11472045,28506081:214544
x1,364:13487362,28506081
k1,364:13701906,28506081:214544
x1,364:14698601,28506081
k1,364:14913145,28506081:214544
x1,364:18347755,28506081
k1,364:18562299,28506081:214544
x1,364:19140382,28506081
k1,364:19354926,28506081:214544
x1,364:19713736,28506081
k1,364:19928280,28506081:214544
x1,364:21247903,28506081
k1,364:21462447,28506081:214544
x1,364:22040530,28506081
k1,364:22255074,28506081:214544
x1,364:23251769,28506081
k1,364:23466313,28506081:214544
x1,364:24126519,28506081
x1,364:24786723,28506081
x1,364:25080146,28506081
k1,364:25314203,28506081:234057
x1,364:25901052,28506081
k1,364:26135109,28506081:234057
x1,364:28574198,28506081
k1,364:28808255,28506081:234057
x1,364:29138357,28506081
x1,364:31980907,28506081
k1,364:32254355,28506081:214544
x1,364:33011843,28506081
k1,364:33011843,28506081:0
)
(1,365:4831060,29358049:28180783,538214,179404
x1,365:5827755,29358049
k1,364:6057012,29358049:229257
x1,364:6455690,29358049
x1,364:8748088,29358049
k1,364:8977345,29358049:229257
x1,364:10554117,29358049
x1,364:11251802,29358049
k1,364:11481059,29358049:229257
x1,364:14134261,29358049
k1,364:14363518,29358049:229257
x1,364:14941601,29358049
k1,364:15170858,29358049:229257
x1,364:17564918,29358049
x1,364:17824058,29358049
k1,364:18053316,29358049:229258
x1,364:19412807,29358049
x1,364:19771617,29358049
x1,364:20353685,29358049
k1,364:20582942,29358049:229257
x1,364:21340430,29358049
k1,364:21569687,29358049:229257
x1,364:21928497,29358049
k1,364:22157754,29358049:229257
x1,364:23074714,29358049
k1,364:23303971,29358049:229257
x1,364:25482745,29358049
k1,364:25712002,29358049:229257
x1,364:26648896,29358049
x1,364:27346581,29358049
k1,364:27575838,29358049:229257
x1,364:28173855,29358049
k1,364:28403112,29358049:229257
x1,364:28602451,29358049
(1,364:28602451,29358049:1706342,490372,0
x1,364:30308793,29358049
)
x1,364:30508132,29358049
k1,364:30739379,29358049:231247
x1,364:33011843,29358049
k1,364:33011843,29358049:0
)
(1,365:4831060,30210017:28180783,538214,179404
x1,365:5429076,30210017
x1,365:6186564,30210017
k1,365:33011844,30210017:26825280
g1,365:33011844,30210017
)
(1,367:4831060,31061985:28180783,538214,179404
h1,366:4831060,31061985:786432,0,0
x1,366:6664022,31061985
k1,366:6904257,31061985:240235
$1,366:6904257,31061985
x1,366:7498785,31061985
$1,366:7555097,31061985
k1,366:7795333,31061985:240236
x1,366:8194011,31061985
x1,366:8532887,31061985
k1,366:8773122,31061985:240235
x1,366:9131932,31061985
k1,366:9372167,31061985:240235
x1,366:10410723,31061985
x1,366:12164906,31061985
x1,366:12463913,31061985
k1,366:12704149,31061985:240236
x1,366:13306152,31061985
x1,366:14920796,31061985
k1,366:15161031,31061985:240235
x1,366:15519841,31061985
x1,366:15878651,31061985
x1,366:16458726,31061985
k1,366:16698961,31061985:240235
$1,366:16698961,31061985
x1,366:17217242,31061985
$1,366:17217242,31061985
k1,366:17457478,31061985:240236
x1,366:18035561,31061985
k1,366:18275796,31061985:240235
x1,366:21429338,31061985
k1,366:21669573,31061985:240235
$1,366:21669573,31061985
(1,366:21669573,31061985:1196034,498346,0
x1,366:22865607,31061985
)
x1,366:23739210,31061985
x1,366:24074597,31061985
k1,366:24275648,31061985:201051
x1,366:24833798,31061985
k1,366:25034849,31061985:201051
x1,366:25393659,31061985
$1,366:25393659,31061985
x1,366:25592998,31061985
k1,366:25833490,31061985:240492
x1,366:26989656,31061985
k1,366:27229892,31061985:240236
x1,366:28027248,31061985
k1,366:28267483,31061985:240235
$1,366:28267483,31061985
x1,366:28864004,31061985
$1,366:28922309,31061985
k1,366:29162544,31061985:240235
x1,366:29561222,31061985
x1,366:29900098,31061985
k1,366:30140334,31061985:240236
x1,366:30897822,31061985
k1,366:31138057,31061985:240235
x1,366:33011843,31061985
k1,366:33011843,31061985:0
)
(1,367:4831060,31913953:28180783,538214,179404
x1,367:5947358,31913953
k1,366:6145494,31913953:198136
x1,366:8258487,31913953
k1,366:8456624,31913953:198137
x1,366:9214112,31913953
k1,366:9412248,31913953:198136
$1,366:9412248,31913953
x1,366:10006776,31913953
$1,366:10063088,31913953
x1,366:10262427,31913953
k1,366:10567679,31913953:305252
x1,366:11803580,31913953
k1,366:12001716,31913953:198136
x1,366:13337287,31913953
x1,366:14236306,31913953
k1,366:14434443,31913953:198137
x1,366:14833121,31913953
x1,366:17902942,31913953
k1,366:18101078,31913953:198136
$1,366:18101078,31913953
x1,366:18561799,31913953
x1,366:19470287,31913953
x1,366:19710988,31913953
k1,366:19830589,31913953:119601
x1,366:20739743,31913953
$1,366:20739743,31913953
k1,366:20937880,31913953:198137
x1,366:21420280,31913953
k1,366:21618416,31913953:198136
x1,366:22555310,31913953
x1,366:23252995,31913953
k1,366:23451132,31913953:198137
x1,366:23849810,31913953
x1,366:24208620,31913953
k1,366:24406756,31913953:198136
$1,366:24406756,31913953
x1,366:25036835,31913953
k1,366:25236170,31913953:199335
x1,366:25953791,31913953
k1,366:26153126,31913953:199335
x1,366:27452515,31913953
(1,366:27452515,32025037:531849,358263,0
x1,366:27910682,32025037
)
x1,366:28183703,31913953
k1,366:28303304,31913953:119601
x1,366:28833047,31913953
k1,366:28951739,31913953:77330
x1,366:29509889,31913953
k1,366:29587219,31913953:77330
x1,366:30158525,31913953
(1,366:30158525,32025037:531849,358263,0
x1,366:30616692,32025037
)
x1,366:32196049,31913953
x1,366:32812504,31913953
$1,366:32812504,31913953
x1,366:33011843,31913953
k1,366:33011843,31913953:0
)
(1,367:4831060,32765921:28180783,498346,139537
x1,367:5369275,32765921
g1,366:5608481,32765921
x1,366:6684911,32765921
g1,366:6924117,32765921
x1,366:7322795,32765921
x1,366:7661671,32765921
g1,366:7900877,32765921
x1,366:10572019,32765921
g1,366:10811225,32765921
x1,366:13085683,32765921
g1,366:13324889,32765921
x1,366:13922906,32765921
g1,366:14162112,32765921
x1,366:15158807,32765921
g1,366:15398013,32765921
x1,366:16855181,32765921
k1,367:33011843,32765921:16156662
g1,367:33011843,32765921
)
(1,369:14753966,34811561:8334972,1429288,932661
x1,369:15214687,34811561
x1,369:16123175,34811561
x1,369:16363876,34811561
g1,369:16483477,34811561
x1,369:17392631,34811561
g1,369:17591966,34811561
x1,369:18150116,34811561
g1,369:18349451,34811561
[1,369:18349451,34811561:1799352,1429288,932661
(1,369:18349451,33847251:1799352,393216,131072
(1,369:18349451,33847251:928440,364089,0
x1,368:19277891,33847251
)
x1,369:19902767,33847251
x1,369:20148803,33847251
)
(1,369:18349451,34811561:1799352,753503,394696
k1,369:18730846,34811561:381395
(1,369:18730846,34129820:1036563,71762,1076437
x1,369:19767409,34129820
)
k1,369:20148803,34811561:381394
)
(1,369:18349451,35672460:1799352,346600,0
k1,369:18798396,35672460:448945
x1,369:19699858,35672460
k1,369:20148803,35672460:448945
)
]
g1,369:20268404,34811561
x1,369:20727466,34811561
(1,369:20727466,34919203:222426,346600,0
x1,369:20917124,34919203
)
x1,369:21758710,34811561
x1,369:22079147,34811561
(1,369:22079147,34811561:1009791,1092492,492251
(1,369:22079147,34811561:1009791,1092492,492251
h1,369:22079147,34811561:78643,0,0
[1,369:22157790,34811561:852505,1092492,492251
(1,369:22157790,34326087:852505,607018,0
x1,369:22787869,34326087
(1,369:22787869,34065669:222426,346600,0
x1,369:22977527,34065669
)
)
(1,369:22157790,35303812:852505,498346,0
k1,369:22360759,35303812:202969
x1,369:22807327,35303812
k1,369:23010295,35303812:202968
)
]
h1,369:23010295,34811561:78643,0,0
)
)
)
(1,371:4831060,36759252:28180783,538214,179404
x1,371:6226433,36759252
k1,370:6534494,36759252:308061
x1,370:7132511,36759252
x1,370:8908620,36759252
k1,370:9216681,36759252:308061
x1,370:9894433,36759252
x1,370:10233309,36759252
x1,370:12067227,36759252
x1,370:12609428,36759252
k1,370:12917489,36759252:308061
$1,370:12917489,36759252
x1,370:13376551,36759252
(1,370:13376551,36866894:222426,346600,0
x1,370:13566209,36866894
)
x1,370:14407795,36759252
x1,370:14728232,36759252
$1,370:14728232,36759252
x1,370:14927571,36759252
k1,370:15453078,36759252:525507
x1,370:16688979,36759252
k1,370:16997040,36759252:308061
x1,370:19430968,36759252
k1,370:19739029,36759252:308061
x1,370:21074600,36759252
x1,370:21973619,36759252
k1,370:22281680,36759252:308061
x1,370:22680358,36759252
x1,370:25750179,36759252
k1,370:26058241,36759252:308062
$1,370:26058241,36759252
x1,370:27228111,36759252
x1,370:27468812,36759252
k1,370:27588413,36759252:119601
x1,370:28497567,36759252
$1,370:28497567,36759252
k1,370:28805628,36759252:308061
x1,370:29383711,36759252
k1,370:29691772,36759252:308061
x1,370:30050582,36759252
k1,370:30358643,36759252:308061
x1,370:32752703,36759252
x1,370:33011843,36759252
k1,370:33011843,36759252:0
)
(1,371:4831060,37611220:28180783,498346,139537
x1,371:6409824,37611220
g1,370:6649030,37611220
$1,370:6649030,37611220
x1,370:7178773,37611220
$1,370:7220135,37611220
g1,370:7459341,37611220
x1,370:8037424,37611220
g1,370:8276630,37611220
x1,370:11430172,37611220
g1,370:11669378,37611220
$1,370:11669378,37611220
x1,370:12042889,37611220
$1,370:12042889,37611220
g1,370:12282095,37611220
x1,370:12764495,37611220
g1,370:13003701,37611220
x1,370:13721321,37611220
x1,370:15236297,37611220
g1,370:15475503,37611220
x1,370:15874181,37611220
x1,370:16232991,37611220
k1,371:33011843,37611220:16778852
g1,371:33011843,37611220
)
(1,373:15725734,39251261:6391436,1023688,671655
x1,373:16895604,39251261
x1,373:17136305,39251261
g1,373:17255906,39251261
x1,373:18165060,39251261
g1,373:18364395,39251261
x1,373:18922545,39251261
g1,373:19121880,39251261
(1,373:19121880,39251261:2795951,1023688,671655
(1,373:19121880,39251261:2795951,1023688,671655
h1,373:19121880,39251261:78643,0,0
[1,373:19200523,39251261:2638665,1023688,671655
(1,373:19200523,38765787:2638665,538214,179404
x1,373:19661244,38765787
x1,373:20569732,38765787
x1,373:20810433,38765787
g1,373:20930034,38765787
x1,373:21839188,38765787
)
(1,373:19200523,39743512:2638665,538214,179404
k1,373:19565997,39743512:365474
x1,373:20025059,39743512
(1,373:20025059,39860422:319400,364089,0
x1,373:20311691,39860422
)
x1,373:21153277,39743512
x1,373:21473714,39743512
k1,373:21839188,39743512:365474
)
]
h1,373:21839188,39251261:78643,0,0
)
)
x1,373:22117170,39251261
)
(1,376:4831060,41017274:28180783,538214,179404
(1,374:4831060,41017274:0,0,0
(1,374:4831060,40165306:0,0,0
)
)
x1,374:5842199,41017274
x1,374:8409664,41017274
k1,374:8638200,41017274:228536
x1,374:9692694,41017274
x1,374:9921932,41017274
k1,374:10216343,41017274:294411
x1,374:10415682,41017274
(1,374:10415682,41017274:1704348,490372,0
x1,374:12120030,41017274
)
x1,374:12319369,41017274
k1,374:12526193,41017274:206824
x1,374:13393317,41017274
x1,374:15625914,41017274
k1,374:15824643,41017274:198729
x1,374:17499090,41017274
k1,374:17697819,41017274:198729
x1,374:18236034,41017274
k1,375:18434723,41017274:198689
x1,375:20828783,41017274
x1,375:21087923,41017274
k1,375:21286651,41017274:198728
x1,375:22865415,41017274
k1,375:23064144,41017274:198729
$1,375:23064144,41017274
x1,375:23593887,41017274
$1,375:23635249,41017274
k1,375:23833978,41017274:198729
x1,375:24412061,41017274
k1,375:24610790,41017274:198729
x1,375:27764332,41017274
k1,375:27963060,41017274:198728
$1,375:27963060,41017274
x1,375:28336571,41017274
$1,375:28336571,41017274
k1,375:28535300,41017274:198729
x1,375:29017700,41017274
k1,375:29216429,41017274:198729
x1,375:33011843,41017274
k1,375:33011843,41017274:0
)
(1,376:4831060,41869242:28180783,538214,179404
x1,376:5249672,41869242
k1,375:5517924,41869242:268252
$1,375:5517924,41869242
x1,375:6047667,41869242
$1,375:6089029,41869242
k1,375:6357281,41869242:268252
x1,375:6839681,41869242
k1,375:7107932,41869242:268251
x1,375:8505298,41869242
k1,375:8773550,41869242:268252
x1,375:9929716,41869242
k1,375:10197968,41869242:268252
x1,375:11057119,41869242
k1,375:11325371,41869242:268252
x1,375:12082859,41869242
x1,375:12441669,41869242
k1,375:12709921,41869242:268252
x1,375:14147155,41869242
x1,375:14767099,41869242
k1,375:15035351,41869242:268252
x1,375:17694532,41869242
k1,375:17962783,41869242:268251
$1,375:17962783,41869242
x1,375:18424252,41869242
k1,375:18771666,41869242:247744
x1,375:19329816,41869242
k1,375:19577560,41869242:247744
x1,375:20107303,41869242
$1,375:20148665,41869242
k1,375:20416917,41869242:268252
x1,375:21493347,41869242
k1,375:21761599,41869242:268252
x1,375:22802148,41869242
k1,375:23070400,41869242:268252
$1,375:23070400,41869242
x1,375:24171996,41869242
x1,375:24391269,41869242
k1,375:24510870,41869242:119601
x1,375:25420024,41869242
k1,375:25539625,41869242:119601
x1,375:26376850,41869242
x1,375:26655925,41869242
k1,375:26775526,41869242:119601
x1,375:27945396,41869242
x1,375:28186097,41869242
k1,375:28305698,41869242:119601
x1,375:29214852,41869242
$1,375:29214852,41869242
k1,375:29483103,41869242:268251
x1,375:30342254,41869242
k1,375:30610506,41869242:268252
$1,375:30610506,41869242
x1,375:31240585,41869242
k1,375:31488329,41869242:247744
x1,375:32205950,41869242
k1,375:32453694,41869242:247744
x1,375:32812504,41869242
$1,375:32812504,41869242
x1,375:33011843,41869242
k1,375:33011843,41869242:0
)
(1,376:4831060,42721210:28180783,538214,179404
x1,376:6288227,42721210
g1,375:6527433,42721210
$1,375:6527433,42721210
x1,375:7364658,42721210
x1,375:7643733,42721210
$1,375:7643733,42721210
g1,375:7882939,42721210
x1,375:10239125,42721210
g1,375:10478331,42721210
$1,375:10478331,42721210
x1,375:11036481,42721210
$1,375:11036481,42721210
g1,375:11275687,42721210
x1,375:12134838,42721210
g1,375:12374044,42721210
x1,375:14570760,42721210
x1,375:14929570,42721210
g1,375:15168776,42721210
x1,375:16324942,42721210
g1,375:16564148,42721210
$1,375:16564148,42721210
x1,375:17122298,42721210
$1,375:17122298,42721210
g1,375:17361504,42721210
x1,375:18220655,42721210
g1,375:18459861,42721210
x1,375:22055936,42721210
x1,375:22414746,42721210
x1,375:22554282,42721210
k1,376:33011843,42721210:10457561
g1,376:33011843,42721210
)
]
(1,380:4831060,43507642:28180783,0,0
h1,380:4831060,43507642:28180783,0,0
)
]
]
]
!34759
}3
!10
{4
[1,492:4736286,43507642:30691091,38771356,0
h1,492:4736286,4736286:0,0,0
[1,492:4736286,4736286:0,0,0
(1,492:4736286,4744389:0,0,0
k1,492:4736286,4744389:-2444527
)
]
[1,492:4736286,43507642:30691091,38771356,0
[1,492:7246594,43507642:28180783,38697472,0
[1,492:7246594,5334458:28180783,524288,0
(1,492:7246594,5334458:28180783,358263,0
(1,492:7246594,5334458:28180783,358263,0
(1,492:7246594,5334458:0,337875,0
x1,492:7525126,5334458
k1,492:7246594,5334458:-278532
)
k1,492:17939440,5334458:10692846
x1,492:20660680,5334458
g1,492:20846368,5334458
x1,492:24734530,5334458
k1,492:35427376,5334458:10692846
)
)
]
[1,492:7246594,42721210:28180783,36469248,0
(1,380:7246594,6907322:28180783,538214,179404
h1,379:7246594,6907322:786432,0,0
x1,379:8501473,6907322
x1,379:9679565,6907322
k1,379:9944471,6907322:264906
x1,379:10701959,6907322
x1,379:11200305,6907322
k1,379:11465211,6907322:264906
x1,379:12422038,6907322
k1,379:12693368,6907322:271330
x1,379:13211649,6907322
x1,379:13510656,6907322
k1,379:13775562,6907322:264906
x1,379:14851992,6907322
x1,379:15190867,6907322
x1,379:15832738,6907322
k1,379:16097644,6907322:264906
x1,379:18338213,6907322
k1,379:18603119,6907322:264906
$1,379:18603119,6907322
x1,379:19476722,6907322
x1,379:19692505,6907322
k1,379:19812106,6907322:119601
x1,379:20408627,6907322
x1,379:20746007,6907322
$1,379:20746007,6907322
k1,379:21010912,6907322:264905
x1,379:21493312,6907322
k1,379:21758218,6907322:264906
x1,379:22117028,6907322
k1,379:22381934,6907322:264906
x1,379:23621822,6907322
x1,379:24678319,6907322
k1,379:24943225,6907322:264906
x1,379:25341903,6907322
x1,379:27795765,6907322
k1,379:28060671,6907322:264906
x1,379:28977631,6907322
k1,379:29242537,6907322:264906
x1,379:31421311,6907322
k1,379:31686216,6907322:264905
x1,379:32045026,6907322
x1,379:32403836,6907322
x1,379:32983911,6907322
k1,379:33248817,6907322:264906
$1,379:33248817,6907322
x1,379:33767098,6907322
$1,379:33767098,6907322
k1,379:34032004,6907322:264906
x1,379:35427377,6907322
k1,379:35427377,6907322:0
)
(1,380:7246594,7759290:28180783,538214,179404
x1,380:8253255,7759290
$1,379:8253255,7759290
x1,379:9126858,7759290
x1,379:9462245,7759290
k1,379:9841854,7759290:379609
x1,379:10400004,7759290
k1,379:10779613,7759290:379609
x1,379:11258027,7759290
k1,379:11489605,7759290:231578
x1,379:11688944,7759290
k1,379:11920522,7759290:231578
x1,379:12517043,7759290
$1,379:12575348,7759290
x1,379:12774687,7759290
k1,379:13418127,7759290:643440
x1,379:15640756,7759290
k1,379:15988128,7759290:347372
x1,379:16984823,7759290
k1,379:17332195,7759290:347372
x1,379:17730873,7759290
x1,379:20023271,7759290
k1,379:20370644,7759290:347373
x1,379:21947416,7759290
x1,379:22645101,7759290
k1,379:22992473,7759290:347372
x1,379:25645675,7759290
k1,379:25993047,7759290:347372
x1,379:26571130,7759290
k1,379:26918503,7759290:347373
x1,379:29312563,7759290
x1,379:29571703,7759290
k1,379:29919075,7759290:347372
x1,379:31278566,7759290
x1,379:31637376,7759290
x1,379:32219444,7759290
k1,379:32566816,7759290:347372
x1,379:33324304,7759290
k1,379:33671677,7759290:347373
$1,379:33671677,7759290
x1,379:34266205,7759290
$1,379:34322517,7759290
k1,379:34669889,7759290:347372
x1,379:35068567,7759290
x1,379:35427377,7759290
k1,379:35427377,7759290:0
)
(1,380:7246594,8611258:28180783,538214,179404
x1,380:7800160,8611258
x1,379:8693697,8611258
x1,379:9029084,8611258
$1,379:9029084,8611258
k1,379:9325906,8611258:296822
x1,379:10482072,8611258
k1,379:10778894,8611258:296822
x1,379:11540369,8611258
k1,379:11837191,8611258:296822
x1,379:15671476,8611258
x1,379:16030286,8611258
k1,379:16327108,8611258:296822
x1,379:18123152,8611258
k1,379:18419974,8611258:296822
x1,379:18818652,8611258
x1,379:19177462,8611258
k1,379:19474284,8611258:296822
$1,379:19474284,8611258
x1,379:20083762,8611258
x1,379:21008694,8611258
x1,379:21344081,8611258
k1,379:21639441,8611258:295360
x1,379:22396930,8611258
k1,379:22692291,8611258:295361
x1,379:23301769,8611258
x1,379:24185739,8611258
x1,379:25079276,8611258
x1,379:25693738,8611258
$1,379:25693738,8611258
x1,379:25893077,8611258
k1,379:26384866,8611258:491789
x1,379:27526083,8611258
x1,379:28223768,8611258
k1,379:28520590,8611258:296822
x1,379:29278078,8611258
k1,379:29574900,8611258:296822
x1,379:30332388,8611258
x1,379:31508487,8611258
k1,379:31805309,8611258:296822
$1,379:31805309,8611258
x1,379:32335052,8611258
k1,379:32671774,8611258:295360
x1,379:33150188,8611258
k1,379:33445548,8611258:295360
x1,379:33999114,8611258
x1,379:34892651,8611258
x1,379:35228038,8611258
$1,379:35228038,8611258
x1,379:35427377,8611258
k1,379:35427377,8611258:0
)
(1,380:7246594,9463226:28180783,538214,179404
x1,380:7764875,9463226
x1,379:8063882,9463226
k1,379:8409011,9463226:345129
x1,379:10005716,9463226
k1,379:10350844,9463226:345128
$1,379:10350844,9463226
(1,379:10350844,9463226:697685,498346,0
x1,379:10669786,9463226
x1,379:11048529,9463226
)
x1,379:11857347,9463226
x1,379:12177784,9463226
k1,379:12553654,9463226:375870
x1,379:13111804,9463226
k1,379:13487674,9463226:375870
x1,379:13766749,9463226
(1,379:13766749,9463226:697685,498346,0
x1,379:14085691,9463226
x1,379:14464434,9463226
)
(1,379:14464434,9570868:311300,337875,0
x1,379:14742966,9570868
)
x1,379:15584552,9463226
x1,379:16104328,9463226
k1,379:16223929,9463226:119601
(1,379:16223929,9463226:697685,498346,0
x1,379:16542871,9463226
x1,379:16921614,9463226
)
(1,379:16921614,9570868:311300,337875,0
x1,379:17200146,9570868
)
x1,379:18041732,9463226
x1,379:18561508,9463226
k1,379:18681109,9463226:119601
(1,379:18681109,9463226:697685,498346,0
x1,379:19000051,9463226
x1,379:19378794,9463226
)
(1,379:19378794,9570868:311300,337875,0
x1,379:19657326,9570868
)
x1,379:20498912,9463226
x1,379:21098424,9463226
k1,379:21474294,9463226:375870
x1,379:21952708,9463226
k1,379:22328577,9463226:375869
x1,379:22925098,9463226
(1,379:22983403,9202808:311300,243940,0
x1,379:23261935,9202808
)
x1,379:24168306,9463226
x1,379:24384089,9463226
k1,379:24503690,9463226:119601
x1,379:25261179,9463226
$1,379:25261179,9463226
k1,379:25606308,9463226:345129
x1,379:26465459,9463226
k1,379:26810588,9463226:345129
x1,379:27572063,9463226
k1,379:27917191,9463226:345128
x1,379:29832838,9463226
k1,379:30177967,9463226:345129
x1,379:30496909,9463226
x1,379:33554767,9463226
k1,379:34191476,9463226:636709
x1,379:35427377,9463226
k1,379:35427377,9463226:0
)
(1,380:7246594,10315194:28180783,538214,179404
x1,380:8681836,10315194
x1,379:9200117,10315194
k1,379:9465920,10315194:265803
x1,379:9844665,10315194
x1,379:11381567,10315194
k1,379:11647370,10315194:265803
x1,379:12225453,10315194
k1,379:12491256,10315194:265803
x1,379:13248744,10315194
k1,379:13514547,10315194:265803
x1,379:14272035,10315194
x1,379:15448134,10315194
k1,379:15713937,10315194:265803
$1,379:15713937,10315194
x1,379:16243680,10315194
k1,379:16528704,10315194:243662
x1,379:17007118,10315194
k1,379:17250781,10315194:243663
x1,379:17804347,10315194
x1,379:18697884,10315194
x1,379:19033271,10315194
$1,379:19033271,10315194
k1,379:19299074,10315194:265803
x1,379:19781474,10315194
k1,379:20047276,10315194:265802
x1,379:20804764,10315194
k1,379:21070567,10315194:265803
x1,379:23223427,10315194
x1,379:23482567,10315194
k1,379:23748370,10315194:265803
x1,379:24326453,10315194
k1,379:24592256,10315194:265803
x1,379:25588951,10315194
k1,379:25854754,10315194:265803
x1,379:26253432,10315194
x1,379:28906632,10315194
k1,379:29172435,10315194:265803
x1,379:33006720,10315194
x1,379:33365530,10315194
k1,379:33631333,10315194:265803
x1,379:35427377,10315194
k1,379:35427377,10315194:0
)
(1,380:7246594,11167162:28180783,598293,179404
x1,380:7835393,11167162
x1,379:8814744,11167162
x1,379:9150131,11167162
g1,379:9349466,11167162
x1,379:9907616,11167162
g1,379:10106951,11167162
x1,379:10585365,11167162
g1,379:10744833,11167162
x1,379:11302983,11167162
g1,379:11462451,11167162
(1,379:11462451,11167162:936893,490372,0
(1,379:11462451,11167162:936893,490372,0
x1,379:12399344,11167162
)
)
x1,379:13272947,11167162
x1,379:13608334,11167162
g1,379:13767802,11167162
x1,379:14325952,11167162
g1,379:14485420,11167162
x1,379:14963834,11167162
g1,379:15163169,11167162
(1,379:15163169,11167162:558150,461016,32768
[1,379:15163169,11199930:558150,493784,0
(1,379:15163169,10969422:558150,263276,0
g1,379:15163169,10969422
(1,379:15163169,10969422:558150,263276,0
$1,379:15163169,10969422
g1,379:15163169,10969422
x1,379:15721319,10969422
g1,379:15721319,10969422
$1,379:15721319,10969422
)
g1,379:15721319,10969422
)
(1,379:15163169,11199930:558150,263276,0
g1,379:15163169,11199930
(1,379:15163169,11199930:558150,263276,0
$1,379:15163169,11199930
g1,379:15163169,11199930
x1,379:15721319,11199930
g1,379:15721319,11199930
$1,379:15721319,11199930
)
g1,379:15721319,11199930
)
]
)
g1,379:15920654,11167162
x1,379:16399068,11167162
(1,379:16399068,10906744:311300,337875,0
x1,379:16677600,10906744
)
$1,379:16710368,11167162
g1,379:16949574,11167162
x1,379:17667194,11167162
x1,379:19182170,11167162
g1,379:19421376,11167162
x1,379:20358270,11167162
k1,380:35427377,11167162:15069107
g1,380:35427377,11167162
)
(1,382:11635595,12431745:19402781,706010,251172
x1,382:11983442,12431745
x1,382:12818007,12431745
x1,382:13138444,12431745
g1,382:13337779,12431745
(1,382:13337779,12431745:199339,333891,0
[1,382:13337779,12431745:199339,333891,0
(1,382:13337779,12431745:199339,333891,0
(1,382:13337779,12406828:199339,308974,0
x1,382:13537118,12406828
)
)
]
)
(1,382:13537118,12431745:-47840,0,0
)
x1,382:14047428,12431745
g1,382:14246763,12431745
(1,381:14246763,12431745:328910,609979,251172
$1,381:14246763,12431745
(1,381:14246763,12431745:328910,609979,251172
(1,381:14246763,11850470:328910,28704,832447
x1,381:14575673,11850470
)
v1,381:14575673,12431745:0,609974,251165
h1,381:14575673,12431745:0,0,0
)
$1,381:14575673,12431745
)
g1,382:14695274,12431745
(1,382:14695274,12431745:697685,498346,0
x1,381:15014216,12431745
k1,381:14695274,12431745:0
k1,382:14695274,12431745:-19935
x1,382:15392959,12431745
)
(1,382:15392959,12539387:311300,337875,0
x1,382:15671491,12539387
)
x1,382:16513077,12431745
x1,382:17032853,12431745
g1,381:17152454,12431745
g1,382:17272055,12431745
(1,382:17272055,12431745:697685,498346,0
x1,381:17590997,12431745
k1,381:17272055,12431745:0
k1,382:17272055,12431745:-19935
x1,382:17969740,12431745
)
(1,382:17969740,12539387:311300,337875,0
x1,382:18248272,12539387
)
x1,382:19089858,12431745
x1,382:19609634,12431745
g1,381:19729235,12431745
g1,382:19848836,12431745
(1,382:19848836,12431745:697685,498346,0
x1,381:20167778,12431745
k1,381:19848836,12431745:0
k1,382:19848836,12431745:-19935
x1,382:20546521,12431745
)
(1,382:20546521,12539387:311300,337875,0
x1,382:20825053,12539387
)
x1,382:21666639,12431745
x1,382:21987076,12431745
g1,382:22146544,12431745
x1,382:22704694,12431745
g1,382:22864162,12431745
(1,382:22864162,12431745:697685,498346,0
x1,381:23183104,12431745
k1,381:22864162,12431745:0
k1,382:22864162,12431745:-19935
x1,382:23561847,12431745
)
(1,382:23561847,12539387:311300,337875,0
x1,382:23840379,12539387
)
x1,382:24681965,12431745
x1,382:25002402,12431745
(1,381:25002402,12431745:328910,609979,251172
$1,381:25002402,12431745
(1,381:25002402,12431745:328910,609979,251172
(1,381:25002402,11850470:328910,28704,832447
x1,381:25331312,11850470
)
v1,381:25331312,12431745:0,609974,251165
h1,381:25331312,12431745:0,0,0
)
$1,381:25331312,12431745
)
g1,382:25530647,12431745
x1,382:26088797,12431745
g1,382:26288132,12431745
(1,382:26288132,12431745:697685,498346,0
(1,381:26288132,12431745:697685,498346,0
x1,381:26607074,12431745
x1,381:26985817,12431745
)
)
x1,382:27794635,12431745
x1,382:28115072,12431745
(1,382:28115072,12431745:2604364,706010,183845
(1,382:28115072,11783143:717621,28704,832447
x1,382:28832693,11783143
)
[1,382:28832693,12431745:1886743,706010,179404
(1,382:28832693,12431745:1886743,538214,179404
(1,382:28832693,12431745:677753,498346,0
(1,381:28832693,12431745:677753,498346,0
x1,381:29510446,12431745
)
)
x1,382:30384049,12431745
x1,382:30719436,12431745
)
]
)
g1,381:30839037,12431745
x1,381:31038376,12431745
)
(1,384:7246594,13597347:28180783,498346,0
x1,384:8482495,13597347
g1,383:8721701,13597347
x1,383:10156943,13597347
x1,383:10675224,13597347
g1,383:10914430,13597347
x1,383:13268623,13597347
g1,383:13507829,13597347
x1,383:14964997,13597347
k1,384:35427377,13597347:20462380
g1,384:35427377,13597347
)
(1,386:7303199,14762948:28067574,609979,251172
(1,386:7303199,14762948:4186257,609979,251172
(1,386:7303199,14181673:338877,28704,832447
x1,386:7642076,14181673
)
x1,386:7989923,14762948
x1,386:8824488,14762948
x1,386:9344264,14762948
g1,386:9463865,14762948
x1,386:9811712,14762948
x1,386:10646277,14762948
(1,386:10687639,14466649:183865,291272,0
x1,386:10838736,14466649
)
x1,386:11150579,14762948
(1,386:11150579,14181673:338877,28704,832447
x1,386:11489456,14181673
)
)
g1,386:11688791,14762948
x1,386:12246941,14762948
g1,386:12446276,14762948
(1,386:12446276,14762948:697685,498346,0
x1,385:12765218,14762948
k1,385:12446276,14762948:0
k1,386:12446276,14762948:-19935
x1,386:13143961,14762948
)
(1,386:13143961,14870590:311300,337875,0
x1,386:13422493,14870590
)
x1,386:14264079,14762948
x1,386:14584516,14762948
g1,386:14704117,14762948
(1,386:14704117,14762948:697685,498346,0
x1,385:15023059,14762948
k1,385:14704117,14762948:0
k1,386:14704117,14762948:-19935
x1,386:15401802,14762948
)
(1,386:15401802,14870590:311300,337875,0
x1,386:15680334,14870590
)
x1,386:16521920,14762948
(1,386:16563282,14466649:183865,291272,0
x1,386:16714379,14466649
)
x1,386:17026222,14762948
g1,386:17185690,14762948
x1,386:17743840,14762948
g1,386:17903308,14762948
(1,386:17903308,14762948:697685,498346,0
x1,385:18222250,14762948
k1,385:17903308,14762948:0
k1,386:17903308,14762948:-19935
x1,386:18600993,14762948
)
(1,386:18600993,14870590:311300,337875,0
x1,386:18879525,14870590
)
x1,386:19721111,14762948
x1,386:20041548,14762948
g1,386:20161149,14762948
(1,386:20161149,14762948:6179116,609979,251172
(1,386:20161149,14181673:328910,28704,832447
x1,386:20490059,14181673
)
(1,386:20490059,14762948:697685,498346,0
x1,385:20809001,14762948
k1,385:20490059,14762948:0
k1,386:20490059,14762948:-19935
x1,386:21187744,14762948
)
(1,386:21187744,14870590:311300,337875,0
x1,386:21466276,14870590
)
x1,386:22307862,14762948
(1,386:22349224,14466649:183865,291272,0
x1,386:22500321,14466649
)
x1,386:22812164,14762948
g1,386:22971632,14762948
x1,386:23529782,14762948
g1,386:23689250,14762948
(1,386:23689250,14762948:697685,498346,0
x1,385:24008192,14762948
k1,385:23689250,14762948:0
k1,386:23689250,14762948:-19935
x1,386:24386935,14762948
)
(1,386:24386935,14870590:311300,337875,0
x1,386:24665467,14870590
)
x1,386:25507053,14762948
(1,386:25548415,14466649:183865,291272,0
x1,386:25699512,14466649
)
x1,386:26011355,14762948
(1,386:26011355,14181673:328910,28704,832447
x1,386:26340265,14181673
)
)
g1,386:26499733,14762948
x1,386:27057883,14762948
g1,386:27217351,14762948
(1,386:27217351,14762948:697685,498346,0
x1,385:27536293,14762948
k1,385:27217351,14762948:0
k1,386:27217351,14762948:-19935
x1,386:27915036,14762948
)
(1,386:27915036,14870590:311300,337875,0
x1,386:28193568,14870590
)
x1,386:29035154,14762948
(1,386:29076516,14466649:183865,291272,0
x1,386:29227613,14466649
)
x1,386:29539456,14762948
g1,386:29659057,14762948
(1,386:29659057,14762948:5711716,538214,179405
(1,386:29659057,14762949:279075,538214,179404
x1,386:29938132,14762949
)
(1,386:29938132,14762948:697685,498346,0
x1,385:30257074,14762948
k1,385:29938132,14762948:0
k1,386:29938132,14762948:-19935
x1,386:30635817,14762948
)
(1,386:30635817,14870590:311300,337875,0
x1,386:30914349,14870590
)
x1,386:31755935,14762948
x1,386:32076372,14762948
g1,386:32235840,14762948
x1,386:32793990,14762948
g1,386:32953458,14762948
(1,386:32953458,14762948:697685,498346,0
x1,385:33272400,14762948
k1,385:32953458,14762948:0
k1,386:32953458,14762948:-19935
x1,386:33651143,14762948
)
(1,386:33651143,14870590:311300,337875,0
x1,386:33929675,14870590
)
x1,386:34771261,14762948
x1,386:35091698,14762948
(1,386:35091698,14762949:279075,538214,179404
x1,386:35370773,14762949
)
)
)
(1,388:7246594,15931503:28180783,538214,179404
x1,388:8582166,15931503
x1,387:9164234,15931503
k1,387:9452449,15931503:288215
$1,387:9452449,15931503
x1,387:10041248,15931503
x1,387:11020599,15931503
x1,387:11355986,15931503
$1,387:11355986,15931503
k1,387:11644201,15931503:288215
x1,387:12242218,15931503
x1,387:12860168,15931503
k1,387:13148383,15931503:288215
x1,387:13507193,15931503
k1,387:13795408,15931503:288215
x1,387:15748930,15931503
k1,387:16037145,15931503:288215
x1,387:16615228,15931503
k1,387:16903443,15931503:288215
x1,387:19779904,15931503
k1,387:20068119,15931503:288215
$1,387:20068119,15931503
x1,387:20905343,15931503
k1,387:21024944,15931503:119601
x1,387:21662829,15931503
$1,387:21662829,15931503
x1,387:21862168,15931503
k1,387:22328136,15931503:465968
x1,387:23564037,15931503
k1,387:23852252,15931503:288215
x1,387:26892170,15931503
x1,387:27779228,15931503
x1,387:28118104,15931503
x1,387:28496847,15931503
k1,387:28785062,15931503:288215
x1,387:31338594,15931503
k1,387:31626809,15931503:288215
x1,387:33823524,15931503
k1,387:34111739,15931503:288215
x1,387:35427377,15931503
k1,387:35427377,15931503:0
)
(1,388:7246594,16783471:28180783,498346,139537
x1,388:8406747,16783471
g1,387:8645953,16783471
x1,387:10103121,16783471
g1,387:10342327,16783471
x1,387:10824727,16783471
g1,387:11063933,16783471
x1,387:12060628,16783471
g1,387:12299834,16783471
x1,387:14592233,16783471
x1,387:14891240,16783471
g1,387:15130446,16783471
x1,387:15708529,16783471
g1,387:15947735,16783471
x1,387:16944430,16783471
g1,387:17183636,16783471
x1,387:18870043,16783471
g1,387:19109249,16783471
x1,387:20765756,16783471
g1,387:21004962,16783471
x1,387:21722582,16783471
x1,387:23237558,16783471
g1,387:23476764,16783471
x1,387:24118635,16783471
k1,388:35427377,16783471:11308742
g1,388:35427377,16783471
)
(1,390:12057199,18055681:18559573,753503,932661
x1,390:13315025,18055681
x1,390:13555726,18055681
g1,390:13675327,18055681
x1,390:14205070,18055681
(1,390:14246432,17759382:183865,291272,0
x1,390:14397529,17759382
)
x1,390:14709372,18055681
g1,390:14908707,18055681
x1,390:15466857,18055681
g1,390:15666192,18055681
[1,390:15666192,18055681:1036563,753503,932661
(1,390:15666192,18055681:1036563,753503,394696
(1,390:15666192,17373940:1036563,71762,1076437
x1,390:16702755,17373940
)
)
(1,390:15666192,18916580:1036563,346600,0
k1,390:16089645,18916580:423453
x1,390:16279303,18916580
k1,390:16702755,18916580:423452
)
]
x1,390:18177865,18055681
(1,390:18177865,17759382:222426,346600,0
x1,390:18367523,17759382
)
g1,390:18519892,18055681
(1,390:18519892,18055681:1196034,498346,0
x1,389:19715926,18055681
)
(1,390:19715926,18169678:411421,361176,0
x1,390:20094579,18169678
)
g1,390:20246948,18055681
(1,390:20246948,18055681:1495042,490372,0
(1,389:20246948,18055681:1495042,490372,0
x1,389:21741990,18055681
)
)
[1,390:21741990,18233088:531849,820306,0
(1,390:21741990,17759382:222426,346600,0
x1,390:21931648,17759382
)
(1,390:21741990,18233088:531849,358263,0
x1,390:22200157,18233088
)
]
x1,390:23082657,18055681
x1,390:23323358,18055681
g1,390:23442959,18055681
x1,390:23972702,18055681
(1,390:24014064,17759382:183865,291272,0
x1,390:24165161,17759382
)
x1,390:24477004,18055681
g1,390:24676339,18055681
x1,390:25234489,18055681
g1,390:25433824,18055681
x1,390:25991974,18055681
g1,390:26111575,18055681
(1,390:26111575,18055681:4186257,609979,251172
(1,390:26111575,17474406:338877,28704,832447
x1,390:26450452,17474406
)
x1,390:26798299,18055681
x1,390:27632864,18055681
x1,390:28152640,18055681
g1,390:28272241,18055681
x1,390:28620088,18055681
x1,390:29454653,18055681
(1,390:29496015,17759382:183865,291272,0
x1,390:29647112,17759382
)
x1,390:29958955,18055681
(1,390:29958955,17474406:338877,28704,832447
x1,390:30297832,17474406
)
)
g1,390:30417433,18055681
x1,390:30616772,18055681
)
(1,410:7246594,19905725:28180783,538214,179404
h1,409:7246594,19905725:786432,0,0
x1,409:9268927,19905725
g1,409:9508133,19905725
x1,409:10748021,19905725
x1,409:11086897,19905725
g1,409:11326103,19905725
x1,409:11904186,19905725
g1,409:12143392,19905725
x1,409:12502202,19905725
g1,409:12741408,19905725
x1,409:15135468,19905725
x1,409:15394608,19905725
g1,409:15633814,19905725
x1,409:17212578,19905725
g1,409:17451784,19905725
$1,409:17451784,19905725
x1,409:17981527,19905725
g1,409:18222224,19905725
x1,409:18700638,19905725
g1,409:18899973,19905725
(1,409:18899973,19905725:1275769,498346,0
x1,409:20175742,19905725
)
x1,409:21049345,19905725
x1,409:21384732,19905725
$1,409:21384732,19905725
g1,409:21623938,19905725
x1,409:22106338,19905725
g1,409:22345544,19905725
x1,409:23063164,19905725
x1,409:24578140,19905725
g1,409:24817346,19905725
x1,409:25216024,19905725
x1,409:25574834,19905725
k1,410:35427377,19905725:9852543
g1,410:35427377,19905725
)
(1,413:15516639,21726958:11640693,1262660,903851
x1,413:15949040,21726958
[1,413:15949040,21904365:530756,473706,0
h1,413:15949040,21430659:32768,0,0
(1,413:15949040,21904365:530756,358263,0
x1,413:16406660,21904365
)
]
x1,413:17288614,21726958
x1,413:17609051,21726958
g1,413:17808386,21726958
x1,413:18565875,21726958
g1,413:18765210,21726958
(1,413:18765210,21726958:8392122,1262660,903851
(1,413:18765210,20499819:578085,28704,2124174
x1,413:19343295,20499819
)
[1,413:19343295,21726958:7735394,1262660,903851
(1,411:19343295,21211046:7735394,746748,397405
g1,411:19343295,21211046
(1,411:19343295,21211046:3424367,746748,397405
r1,411:19343295,21211046:0,1022358,306710
$1,411:19343295,21211046
$1,411:19343295,21211046
$1,411:19343295,21211046
(1,411:19343295,21211046:2706746,746748,397405
(1,411:19343295,21211046:2706746,746748,397405
h1,411:19343295,21211046:78643,0,0
[1,411:19421938,21211046:2549460,746748,397405
(1,411:19421938,20857514:2549460,393216,131072
k1,411:19496574,20857514:74636
x1,411:19954194,20857514
x1,411:20118354,20857514
g1,411:20211198,20857514
(1,411:20211198,20857514:541590,364089,0
x1,411:20458782,20857514
x1,411:20752788,20857514
)
(1,411:20752788,20930331:273063,253405,0
x1,411:20993083,20930331
)
x1,411:21650727,20857514
x1,411:21896763,20857514
k1,411:21971398,20857514:74635
)
(1,411:19421938,21477379:2549460,402681,131072
x1,411:19879558,21477379
(1,411:19919926,21328103:273063,253405,0
x1,411:20160221,21328103
)
g1,411:20285833,21477379
(1,411:20285833,21477379:541590,364089,0
x1,411:20533417,21477379
x1,411:20827423,21477379
)
(1,411:20827423,21550196:273063,253405,0
x1,411:21067718,21550196
)
x1,411:21725362,21477379
x1,411:21971398,21477379
)
]
h1,411:21971398,21211046:78643,0,0
)
)
$1,411:22050041,21211046
g1,411:22050041,21211046
$1,411:22050041,21211046
g1,411:22767662,21211046
$1,411:22767662,21211046
)
g1,411:22767662,21211046
(1,411:22767662,21211046:4311027,746748,397405
$1,411:22767662,21211046
(1,411:22767662,21211046:4111688,538214,179404
(1,411:22767662,21211046:4111688,538214,179404
x1,411:23186274,21211046
g1,411:23425480,21211046
$1,411:23425480,21211046
(1,411:23425480,21211046:697685,498346,0
x1,411:23744422,21211046
x1,411:24123165,21211046
)
(1,411:24123165,21318688:311300,337875,0
x1,411:24401697,21318688
)
x1,411:25243283,21211046
x1,411:25563720,21211046
g1,411:25763055,21211046
x1,411:26321205,21211046
g1,411:26520540,21211046
x1,411:26879350,21211046
$1,411:26879350,21211046
)
)
$1,411:26879350,21211046
$1,411:26879350,21211046
h1,411:26879350,21211046:0,0,0
$1,411:26879350,21211046
k1,411:27078689,21211046:199339
$1,411:27078689,21211046
$1,411:27078689,21211046
)
g1,411:27078689,21211046
)
(1,413:19343295,22324099:7735394,715648,306710
g1,412:19343295,22324099
(1,412:19343295,22324099:3424367,715648,306710
r1,412:19343295,22324099:0,1022358,306710
$1,412:19343295,22324099
$1,412:19343295,22324099
$1,412:19343295,22324099
x1,412:20619066,22324099
$1,412:20619066,22324099
k1,412:22050041,22324099:1430975
$1,412:22050041,22324099
g1,412:22767662,22324099
$1,412:22767662,22324099
)
g1,412:22767662,22324099
(1,413:22767662,22324099:4311027,715648,306710
$1,413:22767662,22324099
(1,413:22767662,22324099:4111688,538214,179404
(1,412:22767662,22324099:4111688,538214,179404
x1,412:23186274,22324099
g1,412:23425480,22324099
$1,412:23425480,22324099
(1,412:23425480,22324099:697685,498346,0
x1,412:23744422,22324099
x1,412:24123165,22324099
)
(1,412:24123165,22431741:311300,337875,0
x1,412:24401697,22431741
)
x1,412:25243283,22324099
x1,412:25563720,22324099
g1,412:25763055,22324099
x1,412:26321205,22324099
g1,412:26520540,22324099
x1,412:26879350,22324099
$1,412:26879350,22324099
)
)
x1,413:27078689,22324099
$1,413:27078689,22324099
g1,413:27078689,22324099
$1,413:27078689,22324099
$1,413:27078689,22324099
)
g1,413:27078689,22324099
)
]
h1,413:27078689,21726958:78643,0,0
)
)
(1,415:7246594,23508325:28180783,498346,139537
x1,415:8645953,23508325
k1,414:8851157,23508325:205204
x1,414:10409987,23508325
k1,414:10615190,23508325:205203
x1,414:11253075,23508325
k1,414:11458279,23508325:205204
x1,414:12454974,23508325
k1,414:12660178,23508325:205204
x1,414:14298744,23508325
k1,414:14503947,23508325:205203
x1,414:16497337,23508325
k1,414:16702541,23508325:205204
x1,414:17280624,23508325
k1,414:17485828,23508325:205204
$1,414:17485828,23508325
x1,414:17918229,23508325
(1,414:17918229,23619409:530756,358263,0
x1,414:18375849,23619409
)
$1,414:18448985,23508325
x1,414:18688191,23508325
x1,414:20884907,23508325
x1,414:21243717,23508325
x1,414:21383253,23508325
k1,414:21690860,23508325:307607
x1,414:23154007,23508325
x1,414:25047727,23508325
k1,414:25252930,23508325:205203
x1,414:25890815,23508325
k1,414:26096019,23508325:205204
x1,414:26574433,23508325
k1,414:26779637,23508325:205204
x1,414:27477324,23508325
x1,414:28436144,23508325
k1,414:28641347,23508325:205203
x1,414:30220111,23508325
k1,414:30425315,23508325:205204
$1,414:30425315,23508325
x1,414:30955058,23508325
$1,414:30996420,23508325
k1,414:31201624,23508325:205204
x1,414:32242173,23508325
k1,414:32447376,23508325:205203
x1,414:32806186,23508325
k1,414:33011390,23508325:205204
x1,414:35427377,23508325
k1,415:35427377,23508325:0
)
(1,415:7246594,24360293:28180783,618555,225900
x1,415:11020080,24360293
k1,414:11235093,24360293:215013
x1,414:14187304,24360293
k1,414:14498180,24360293:310876
x1,414:15319456,24360293
k1,414:15534469,24360293:215013
x1,414:17649455,24360293
k1,414:17864468,24360293:215013
x1,414:19702372,24360293
k1,414:19917385,24360293:215013
x1,414:20674873,24360293
x1,414:21033683,24360293
x1,414:21332690,24360293
k1,414:21547702,24360293:215012
x1,414:22787590,24360293
x1,414:23409527,24360293
k1,414:23624540,24360293:215013
x1,414:25502312,24360293
k1,414:25717325,24360293:215013
x1,414:27850253,24360293
x1,414:28827013,24360293
k1,414:29042026,24360293:215013
x1,414:29560307,24360293
x1,414:29859314,24360293
k1,414:30074326,24360293:215012
x1,414:32147451,24360293
k1,414:32362464,24360293:215013
x1,414:32761142,24360293
x1,414:33119952,24360293
k1,414:33334965,24360293:215013
$1,414:33334965,24360293
x1,414:33767366,24360293
[1,414:33767366,24586193:530756,844455,0
(1,414:33767366,24058498:466040,316760,54616
x1,414:34200638,24058498
)
(1,414:33767366,24586193:530756,358263,0
x1,414:34224986,24586193
)
]
x1,414:35106940,24360293
x1,414:35427377,24360293
$1,414:35427377,24360293
k1,415:35427377,24360293:0
)
(1,415:7246594,25270284:28180783,618555,225900
x1,415:8402760,25270284
g1,414:8641966,25270284
x1,414:10635356,25270284
x1,414:11612116,25270284
g1,414:11851322,25270284
x1,414:12250000,25270284
x1,414:12608810,25270284
g1,414:12848016,25270284
$1,414:12848016,25270284
x1,414:13280417,25270284
[1,414:13280417,25496184:530756,844455,0
(1,414:13280417,24968489:466040,316760,54616
x1,414:13713689,24968489
)
(1,414:13280417,25496184:530756,358263,0
x1,414:13738037,25496184
)
]
x1,414:14619991,25270284
x1,414:14940428,25270284
$1,414:14940428,25270284
x1,414:15139767,25270284
k1,415:35427377,25270284:20287610
g1,415:35427377,25270284
)
(1,417:7246594,26122252:28180783,538214,179404
h1,416:7246594,26122252:786432,0,0
x1,416:8501473,26122252
x1,416:9081548,26122252
g1,416:9320754,26122252
x1,416:10078242,26122252
x1,416:10437052,26122252
g1,416:10676258,26122252
$1,416:10676258,26122252
x1,416:10984236,26122252
g1,416:11183571,26122252
x1,416:11661985,26122252
g1,416:11861320,26122252
x1,416:12379601,26122252
$1,416:12379601,26122252
x1,416:12578940,26122252
g1,416:12818146,26122252
x1,416:13615502,26122252
g1,416:13854708,26122252
$1,416:13854708,26122252
x1,416:15293834,26122252
g1,416:15493169,26122252
x1,416:16051319,26122252
g1,416:16250654,26122252
x1,416:16804220,26122252
x1,416:17697757,26122252
x1,416:18033144,26122252
$1,416:18033144,26122252
g1,416:18272350,26122252
x1,416:20345475,26122252
g1,416:20584681,26122252
x1,416:21581376,26122252
g1,416:21820582,26122252
x1,416:22578070,26122252
x1,416:24073112,26122252
g1,416:24312318,26122252
x1,416:26965520,26122252
g1,416:27204726,26122252
x1,416:27782809,26122252
g1,416:28022015,26122252
x1,416:31195491,26122252
k1,417:35427377,26122252:4231886
g1,417:35427377,26122252
)
(1,419:7246594,27523475:23211154,842650,251172
(1,419:7246594,27523475:916960,538214,179404
(1,419:7246594,27523475:916960,538214,179404
x1,419:7884479,27523475
x1,419:8163554,27523475
)
)
(1,419:12216223,27523475:18241525,842650,251172
h1,419:12216223,27523475:0,0,0
(1,417:12216223,27523475:0,0,0
$1,417:12216223,27523475
(1,417:12216223,26671507:0,0,0
)
$1,417:12216223,27523475
)
x1,417:13655349,27523475
g1,418:13894555,27523475
g1,419:14093890,27523475
x1,419:14652040,27523475
g1,418:14891246,27523475
g1,419:15090581,27523475
(1,418:15090581,27523475:418612,609979,251172
$1,418:15090581,27523475
(1,418:15090581,27523475:418612,609979,251172
(1,418:15090581,26942200:418612,28704,832447
x1,418:15509193,26942200
)
v1,418:15509193,27523475:0,609974,251165
h1,418:15509193,27523475:0,0,0
)
$1,418:15509193,27523475
)
x1,418:16038936,27523475
k1,419:15509193,27523475:41362
(1,419:16080298,27227176:744572,337875,54616
x1,419:16792102,27227176
)
g1,419:17024205,27523475
(1,419:17024205,27523475:905592,842650,0
[1,419:17024205,27523475:905592,842650,0
(1,419:17024205,27116676:905592,364089,0
k1,419:17194419,27116676:170214
g1,418:17287263,27116676
x1,418:17573895,27116676
g1,418:17666739,27116676
k1,419:17929797,27116676:170214
)
(1,418:17024205,27523475:905592,263276,0
$1,418:17024205,27523475
(1,418:17024205,27523475:558150,0,0
h1,418:17024205,27523475:0,0,0
(1,418:17024205,27523475:558150,0,0
$1,418:17024205,27523475
(1,418:17024205,27523475:558150,418611,59802
x1,418:17582355,27523475
)
$1,418:17582355,27523475
)
)
x1,418:17929797,27523475
$1,418:17929797,27523475
)
]
)
g1,419:18129132,27523475
x1,419:18658875,27523475
(1,419:18700237,27227176:311300,337875,0
x1,419:18978769,27227176
)
g1,418:19250743,27523475
g1,418:19330477,27523475
h1,419:19330477,27523475:0,0,0
g1,418:19330477,27523475
g1,419:19330477,27523475
(1,419:19330477,27523475:199339,308974,0
x1,419:19529816,27523475
)
g1,418:19769018,27523475
g1,418:20008224,27523475
x1,418:20440625,27523475
[1,419:20440625,27749375:530756,844455,0
(1,419:20440625,27221680:466040,316760,54616
x1,419:20873897,27221680
)
(1,419:20440625,27749375:530756,358263,0
x1,419:20898245,27749375
)
]
x1,419:21250456,27523475
(1,419:21250456,27523475:958820,498346,0
x1,418:21629201,27523475
k1,418:21250456,27523475:0
k1,419:21250456,27523475:-19935
x1,419:22209276,27523475
)
g1,419:22328877,27523475
x1,419:22981463,27523475
g1,419:23180798,27523475
x1,419:23738948,27523475
g1,419:23938283,27523475
x1,419:24246261,27523475
g1,418:24365862,27523475
x1,418:24565201,27523475
g1,418:24804407,27523475
g1,419:24924008,27523475
x1,419:25356409,27523475
[1,419:25356409,27749375:530756,844455,0
(1,419:25356409,27221680:466040,316760,54616
x1,419:25789681,27221680
)
(1,419:25356409,27749375:530756,358263,0
x1,419:25814029,27749375
)
]
x1,419:26166240,27523475
(1,419:26166240,27523475:1636572,498346,0
x1,418:27222737,27523475
k1,418:26166240,27523475:0
k1,419:26166240,27523475:-19935
x1,419:27802812,27523475
)
g1,419:27922413,27523475
x1,419:28574999,27523475
g1,419:28774334,27523475
x1,419:29332484,27523475
g1,419:29531819,27523475
x1,419:29839797,27523475
(1,418:29839797,27523475:418612,609979,251172
$1,418:29839797,27523475
(1,418:29839797,27523475:418612,609979,251172
(1,418:29839797,26942200:418612,28704,832447
x1,418:30258409,26942200
)
v1,418:30258409,27523475:0,609974,251165
h1,418:30258409,27523475:0,0,0
)
$1,418:30258409,27523475
)
x1,418:30457748,27523475
)
)
(1,421:7246594,28692031:28180783,538214,179404
x1,421:8881173,28692031
k1,420:9113394,28692031:232221
$1,420:9113394,28692031
x1,420:10552520,28692031
$1,420:10552520,28692031
k1,420:10784742,28692031:232222
x1,420:11267142,28692031
k1,420:11499363,28692031:232221
x1,420:12496058,28692031
k1,420:12728280,28692031:232222
x1,420:14364853,28692031
k1,420:14597074,28692031:232221
x1,420:15175157,28692031
k1,420:15407378,28692031:232221
x1,420:15766188,28692031
k1,420:15998410,28692031:232222
x1,420:16397088,28692031
x1,420:18689486,28692031
k1,420:18921707,28692031:232221
x1,420:19439988,28692031
x1,420:22278575,28692031
k1,420:22510797,28692031:232222
x1,420:23268285,28692031
k1,420:23500506,28692031:232221
$1,420:23500506,28692031
x1,420:24054072,28692031
x1,420:24947609,28692031
x1,420:25282996,28692031
$1,420:25282996,28692031
k1,420:25515218,28692031:232222
x1,420:25913896,28692031
x1,420:26272706,28692031
k1,420:26504927,28692031:232221
x1,420:26704266,28692031
(1,420:26704266,28692031:1706342,490372,0
x1,420:28410608,28692031
)
x1,420:28609947,28692031
k1,420:28843565,28692031:233618
x1,420:31165864,28692031
k1,420:31398086,28692031:232222
x1,420:32713723,28692031
k1,420:33030336,28692031:316613
x1,420:33498783,28692031
x1,420:34078858,28692031
k1,420:34311079,28692031:232221
x1,420:35068567,28692031
x1,420:35427377,28692031
k1,420:35427377,28692031:0
)
(1,421:7246594,29543999:28180783,598293,218855
x1,421:8484489,29543999
g1,420:8723695,29543999
$1,420:8723695,29543999
x1,420:9510087,29543999
g1,420:9629688,29543999
x1,420:10143444,29543999
x1,420:10441829,29543999
g1,420:10641164,29543999
x1,420:11119578,29543999
g1,420:11318913,29543999
x1,420:11837194,29543999
(1,420:11837194,29283581:311300,337875,0
x1,420:12115726,29283581
)
$1,420:12148494,29543999
x1,420:12347833,29543999
g1,420:12587039,29543999
x1,420:13105320,29543999
x1,420:13404327,29543999
g1,420:13643533,29543999
x1,420:14361153,29543999
x1,420:15477451,29543999
g1,420:15716657,29543999
x1,420:16713352,29543999
g1,420:16952558,29543999
x1,420:18748602,29543999
g1,420:18987808,29543999
x1,420:23817791,29543999
g1,420:24056997,29543999
$1,420:24056997,29543999
x1,420:24546872,29543999
(1,420:24546872,29660909:839661,364089,101945
x1,420:25339657,29660909
)
g1,420:25466267,29543999
h1,420:25466267,29543999:0,0,0
g1,420:25466267,29543999
g1,420:25466267,29543999
(1,420:25466267,29543999:199339,308974,0
x1,420:25665606,29543999
)
g1,420:25904808,29543999
x1,420:26514286,29543999
x1,420:27439218,29543999
x1,420:27774605,29543999
g1,420:27973940,29543999
x1,420:28691561,29543999
g1,420:28890896,29543999
x1,420:29409177,29543999
$1,420:29409177,29543999
g1,420:29648383,29543999
x1,420:30047061,29543999
x1,420:30405871,29543999
k1,421:35427377,29543999:5021506
g1,421:35427377,29543999
)
(1,423:7246594,31182578:23586363,1040555,681748
(1,423:7246594,31182578:916960,538214,179404
(1,423:7246594,31182578:916960,538214,179404
x1,423:7884479,31182578
x1,423:8163554,31182578
)
)
(1,423:11841013,31182578:18991944,1040555,681748
h1,423:11841013,31182578:0,0,0
(1,421:11841013,31182578:0,0,0
$1,421:11841013,31182578
(1,421:11841013,30330610:0,0,0
)
$1,421:11841013,31182578
)
x1,421:12330888,31182578
(1,423:12330888,31299488:839661,364089,101945
x1,423:13123673,31299488
)
x1,423:13979367,31182578
x1,423:14299804,31182578
g1,423:14499139,31182578
x1,423:15256628,31182578
g1,423:15455963,31182578
x1,423:16014113,31182578
g1,423:16133714,31182578
(1,423:16133714,31182578:697685,498346,0
x1,422:16452656,31182578
k1,422:16133714,31182578:0
k1,423:16133714,31182578:-19935
x1,423:16831399,31182578
)
(1,423:16831399,31290220:311300,337875,0
x1,423:17109931,31290220
)
x1,423:17951517,31182578
x1,423:18271954,31182578
g1,423:18431422,31182578
x1,423:18989572,31182578
g1,423:19149040,31182578
x1,423:19662796,31182578
g1,423:19801707,31182578
(1,423:19801707,31182578:697685,498346,0
x1,422:20120649,31182578
k1,422:19801707,31182578:0
k1,423:19801707,31182578:-19935
x1,423:20499392,31182578
)
(1,423:20499392,31290220:311300,337875,0
x1,423:20777924,31290220
)
x1,423:21619510,31182578
x1,423:21939947,31182578
g1,423:22099415,31182578
x1,423:22657565,31182578
g1,423:22817033,31182578
x1,423:23064262,31182578
(1,422:23064262,31182578:528249,1040555,681748
$1,422:23064262,31182578
(1,422:23064262,31182578:528249,1040555,681748
(1,422:23064262,30170727:528249,28704,1693599
x1,422:23592511,30170727
)
v1,422:23592511,31182578:0,1040543,681735
h1,422:23592511,31182578:0,0,0
)
$1,422:23592511,31182578
)
(1,423:23592511,31182578:3069953,1023688,492251
(1,423:23592511,31182578:3069953,1023688,492251
h1,423:23592511,31182578:78643,0,0
[1,423:23671154,31182578:2912667,1023688,492251
(1,423:23671154,30697104:2912667,538214,179404
x1,423:24267675,30697104
g1,423:24445581,30697104
(1,423:24445581,30697104:697685,498346,0
x1,422:24764523,30697104
k1,422:24445581,30697104:0
k1,423:24445581,30697104:-19935
x1,423:25143266,30697104
)
(1,423:25143266,30804746:311300,337875,0
x1,423:25421798,30804746
)
x1,423:26263384,30697104
x1,423:26583821,30697104
)
(1,423:23671154,31674829:2912667,545187,0
k1,423:24644425,31674829:973271
x1,423:25240946,31674829
(1,423:25299251,31467517:311300,337875,0
x1,423:25577783,31467517
)
k1,423:26583821,31674829:973270
)
]
h1,423:26583821,31182578:78643,0,0
)
)
g1,423:26821932,31182578
x1,423:27380082,31182578
g1,423:27539550,31182578
x1,423:27847528,31182578
g1,423:27967129,31182578
(1,423:27967129,31182578:697685,498346,0
x1,422:28286071,31182578
k1,422:27967129,31182578:0
k1,423:27967129,31182578:-19935
x1,423:28664814,31182578
)
(1,423:28664814,31290220:311300,337875,0
x1,423:28943346,31290220
)
x1,423:29784932,31182578
x1,423:30105369,31182578
(1,422:30105369,31182578:528249,1040555,681748
$1,422:30105369,31182578
(1,422:30105369,31182578:528249,1040555,681748
(1,422:30105369,30170727:528249,28704,1693599
x1,422:30633618,30170727
)
v1,422:30633618,31182578:0,1040543,681735
h1,422:30633618,31182578:0,0,0
)
$1,422:30633618,31182578
)
x1,422:30832957,31182578
)
)
(1,425:7246594,32741841:28180783,498346,0
x1,425:8113718,32741841
x1,425:9230016,32741841
g1,424:9469222,32741841
x1,424:10465917,32741841
g1,424:10705123,32741841
x1,424:13276596,32741841
g1,424:13515802,32741841
$1,424:13515802,32741841
x1,424:13964315,32741841
g1,424:14044049,32741841
h1,424:14044049,32741841:0,0,0
g1,424:14044049,32741841
g1,424:14044049,32741841
(1,424:14044049,32741841:199339,308974,0
x1,424:14243388,32741841
)
g1,424:14482590,32741841
x1,424:15000871,32741841
g1,424:15200206,32741841
x1,424:15917827,32741841
g1,424:16117162,32741841
x1,424:16635443,32741841
$1,424:16635443,32741841
g1,424:16874649,32741841
x1,424:17516520,32741841
k1,425:35427376,32741841:17910856
g1,425:35427376,32741841
)
(1,428:15699866,34457458:11274240,1336447,977638
x1,428:17014507,34457458
g1,428:17213842,34457458
(1,428:17213842,34457458:199339,333891,0
[1,428:17213842,34457458:199339,333891,0
(1,428:17213842,34457458:199339,333891,0
(1,428:17213842,34432541:199339,308974,0
x1,428:17413181,34432541
)
)
]
)
(1,428:17413181,34457458:-47840,0,0
)
x1,428:17923491,34457458
g1,428:18122826,34457458
(1,428:18122826,34457458:8851280,1336447,977638
(1,428:18122826,33230319:578085,28704,2124174
x1,428:18700911,33230319
)
[1,428:18700911,34457458:8194552,1336447,977638
(1,426:18700911,33946278:8194552,825267,466460
g1,426:18700911,33946278
(1,426:18700911,33946278:5713787,825267,466460
r1,426:18700911,33946278:0,1022358,306710
$1,426:18700911,33946278
$1,426:18700911,33946278
$1,426:18700911,33946278
x1,426:19008889,33946278
(1,426:19008889,33685860:311300,337875,0
x1,426:19287421,33685860
)
g1,426:19439790,33946278
(1,426:19439790,33946278:3021391,825267,466460
(1,426:19439790,33149715:428579,28704,1263023
x1,426:19868369,33149715
)
(1,426:19868369,33946278:928337,720984,247464
(1,426:19868369,33946278:928337,720984,247464
h1,426:19868369,33946278:78643,0,0
[1,426:19947012,33946278:771051,720984,247464
(1,426:19947012,33663729:771051,438435,0
x1,426:20404632,33663729
(1,426:20445000,33478699:273063,253405,0
x1,426:20685295,33478699
)
)
(1,426:19947012,34193742:771051,337875,0
k1,426:20193272,34193742:246260
x1,426:20471804,34193742
k1,426:20718063,34193742:246259
)
]
h1,426:20718063,33946278:78643,0,0
)
)
g1,426:20956174,33946278
x1,426:21514324,33946278
g1,426:21673792,33946278
x1,426:22032602,33946278
(1,426:22032602,33149715:428579,28704,1263023
x1,426:22461181,33149715
)
)
g1,426:22620649,33946278
x1,426:23178799,33946278
g1,426:23338267,33946278
x1,426:23697077,33946278
$1,426:23697077,33946278
g1,426:23697077,33946278
$1,426:23697077,33946278
g1,426:24414698,33946278
$1,426:24414698,33946278
)
g1,426:24414698,33946278
(1,426:24414698,33946278:2480765,825267,466460
$1,426:24414698,33946278
(1,426:24414698,33946278:2281426,498346,139535
(1,426:24414698,33946278:2281426,498346,139535
x1,426:24833310,33946278
g1,426:25072516,33946278
$1,426:25072516,33946278
x1,426:25380494,33946278
g1,426:25579829,33946278
x1,426:26137979,33946278
g1,426:26337314,33946278
x1,426:26696124,33946278
$1,426:26696124,33946278
)
)
$1,426:26696124,33946278
$1,426:26696124,33946278
h1,426:26696124,33946278:0,0,0
$1,426:26696124,33946278
k1,426:26895463,33946278:199339
$1,426:26895463,33946278
$1,426:26895463,33946278
)
g1,426:26895463,33946278
)
(1,428:18700911,35128386:8194552,715648,306710
g1,427:18700911,35128386
(1,427:18700911,35128386:5713787,715648,306710
r1,427:18700911,35128386:0,1022358,306710
$1,427:18700911,35128386
$1,427:18700911,35128386
$1,427:18700911,35128386
x1,427:19059721,35128386
$1,427:19059721,35128386
k1,427:23697077,35128386:4637356
$1,427:23697077,35128386
g1,427:24414698,35128386
$1,427:24414698,35128386
)
g1,427:24414698,35128386
(1,428:24414698,35128386:2480765,715648,306710
$1,428:24414698,35128386
(1,428:24414698,35128386:2281426,498346,0
(1,427:24414698,35128386:2281426,498346,0
x1,427:24833310,35128386
g1,427:25072516,35128386
$1,427:25072516,35128386
x1,427:25380494,35128386
g1,427:25579829,35128386
x1,427:26137979,35128386
g1,427:26337314,35128386
x1,427:26696124,35128386
$1,427:26696124,35128386
)
)
x1,428:26895463,35128386
$1,428:26895463,35128386
g1,428:26895463,35128386
$1,428:26895463,35128386
$1,428:26895463,35128386
)
g1,428:26895463,35128386
)
]
h1,428:26895463,34457458:78643,0,0
)
)
(1,430:7246594,36352479:28180783,538214,179404
x1,430:8133654,36352479
k1,429:8358428,36352479:224774
x1,429:10116597,36352479
k1,429:10341371,36352479:224774
x1,429:10919454,36352479
k1,429:11144228,36352479:224774
x1,429:14257903,36352479
k1,429:14485563,36352479:227660
x1,429:15003844,36352479
x1,429:15302851,36352479
k1,429:15527625,36352479:224774
x1,429:16727645,36352479
k1,429:16952419,36352479:224774
x1,429:19025544,36352479
k1,429:19250318,36352479:224774
x1,429:20247013,36352479
k1,429:20471787,36352479:224774
x1,429:22267831,36352479
k1,429:22492605,36352479:224774
x1,429:23070688,36352479
k1,429:23295462,36352479:224774
$1,429:23295462,36352479
x1,429:23743975,36352479
$1,429:23743975,36352479
k1,429:23968749,36352479:224774
x1,429:24367427,36352479
x1,429:24726237,36352479
k1,429:24951010,36352479:224773
x1,429:26629030,36352479
k1,429:26872499,36352479:243469
$1,429:26872499,36352479
x1,429:27321012,36352479
$1,429:27321012,36352479
k1,429:27545786,36352479:224774
x1,429:28745806,36352479
k1,429:28970580,36352479:224774
x1,429:30995864,36352479
k1,429:31220638,36352479:224774
x1,429:31579448,36352479
x1,429:32057862,36352479
k1,429:32371992,36352479:314130
x1,429:33109546,36352479
x1,429:33368685,36352479
k1,429:33593459,36352479:224774
x1,429:34311079,36352479
x1,429:35427377,36352479
k1,430:35427377,36352479:0
k1,430:35427377,36352479:0
)
(1,432:16546837,37545226:9580297,634174,251172
x1,432:17036811,37545226
g1,432:17314385,37545226
(1,432:17314385,37545226:199339,333891,0
[1,432:17314385,37545226:199339,333891,0
(1,432:17314385,37545226:199339,333891,0
(1,432:17314385,37520309:199339,308974,0
x1,432:17513724,37520309
)
)
]
)
(1,432:17513724,37545226:-47840,0,0
)
x1,432:18024034,37545226
g1,432:18223369,37545226
(1,432:18223369,37545226:7584825,634174,251172
(1,432:18223369,36963951:418612,28704,832447
x1,432:18641981,36963951
)
x1,432:19428373,37545226
g1,432:19547974,37545226
x1,432:20061730,37545226
x1,432:20360115,37545226
g1,432:20559450,37545226
x1,432:21037864,37545226
g1,432:21237199,37545226
x1,432:21755480,37545226
(1,432:21755480,37248927:311300,337875,0
x1,432:22034012,37248927
)
g1,431:22146514,37545226
h1,432:22146514,37545226:0,0,0
g1,431:22146514,37545226
g1,432:22146514,37545226
(1,432:22146514,37545226:199339,308974,0
x1,432:22345853,37545226
)
g1,431:22585055,37545226
x1,431:23098811,37545226
k1,432:22585055,37545226:19310
g1,432:23317456,37545226
x1,432:23875606,37545226
g1,432:24074941,37545226
x1,432:25389582,37545226
(1,432:25389582,36963951:418612,28704,832447
x1,432:25808194,36963951
)
)
g1,432:25927795,37545226
x1,432:26127134,37545226
)
(1,434:7246594,38713782:28180783,538214,179404
x1,434:7904412,38713782
k1,433:8201871,38713782:297459
x1,433:10440447,38713782
k1,433:10752470,38713782:312023
x1,433:11270751,38713782
x1,433:11569758,38713782
k1,433:11867217,38713782:297459
x1,433:12983515,38713782
k1,433:13280975,38713782:297460
x1,433:14516877,38713782
k1,433:14814336,38713782:297459
x1,433:15811031,38713782
k1,433:16108491,38713782:297460
$1,433:16108491,38713782
x1,433:16894883,38713782
k1,433:17014484,38713782:119601
x1,433:17528240,38713782
x1,433:17826625,38713782
$1,433:17826625,38713782
x1,433:18065831,38713782
x1,433:19740278,38713782
k1,433:20037737,38713782:297459
x1,433:21118154,38713782
x1,433:24670374,38713782
k1,433:24967834,38713782:297460
x1,433:26363207,38713782
k1,433:26660666,38713782:297459
x1,433:27657361,38713782
k1,433:27954821,38713782:297460
x1,433:29788739,38713782
k1,433:30086198,38713782:297459
x1,433:30664281,38713782
k1,433:30961741,38713782:297460
x1,433:31958436,38713782
k1,433:32255895,38713782:297459
x1,433:33294451,38713782
x1,433:35427377,38713782
k1,433:35427377,38713782:0
)
(1,434:7246594,39565750:28180783,308974,139537
x1,434:8602099,39565750
k1,434:35427377,39565750:26825278
g1,434:35427377,39565750
)
(1,436:7246594,40731351:28180783,634174,251172
k1,435:11905772,40731351:4659178
(1,435:11905772,40731351:9223713,634174,251172
g1,435:11905772,40731351
$1,435:11905772,40731351
(1,435:11905772,40731351:9223713,609979,251172
x1,435:12443987,40731351
g1,435:12523721,40731351
h1,435:12523721,40731351:0,0,0
g1,435:12523721,40731351
g1,435:12523721,40731351
(1,435:12523721,40731351:199339,308974,0
x1,435:12723060,40731351
)
g1,435:12962262,40731351
g1,435:13201468,40731351
x1,435:13810946,40731351
x1,435:14735878,40731351
x1,435:15071265,40731351
g1,435:15230733,40731351
x1,435:15589543,40731351
g1,435:15749011,40731351
(1,435:15749011,40731351:418612,609979,251172
$1,435:15749011,40731351
(1,435:15749011,40731351:418612,609979,251172
(1,435:15749011,40150076:418612,28704,832447
x1,435:16167623,40150076
)
v1,435:16167623,40731351:0,609974,251165
h1,435:16167623,40731351:0,0,0
)
$1,435:16167623,40731351
)
x1,435:16697366,40731351
g1,435:16818462,40731351
h1,435:16818462,40731351:0,0,0
g1,435:16818462,40731351
g1,435:16818462,40731351
(1,435:16818462,40731351:199339,308974,0
x1,435:17017801,40731351
)
g1,435:17257003,40731351
g1,435:17376604,40731351
(1,435:17376604,40731351:697685,498346,0
x1,435:17695546,40731351
x1,435:18074289,40731351
)
(1,435:18074289,40838993:311300,337875,0
x1,435:18352821,40838993
)
x1,435:19194407,40731351
x1,435:19514844,40731351
g1,435:19714179,40731351
x1,435:20272329,40731351
g1,435:20471664,40731351
x1,435:20830474,40731351
(1,435:20830474,40731351:418612,609979,251172
$1,435:20830474,40731351
(1,435:20830474,40731351:418612,609979,251172
(1,435:20830474,40150076:418612,28704,832447
x1,435:21249086,40150076
)
v1,435:21249086,40731351:0,609974,251165
h1,435:21249086,40731351:0,0,0
)
$1,435:21249086,40731351
)
g1,435:21129485,40731351
)
$1,435:21129485,40731351
)
k1,435:21129485,40731351:0
(1,435:21129485,40731351:1851400,634174,251172
g1,435:21784845,40731351
k1,435:21804780,40731351:19935
$1,435:21804780,40731351
(1,435:21804780,40731351:1156170,263276,0
(1,435:21804780,40731351:558150,0,0
h1,435:21804780,40731351:0,0,0
(1,435:21804780,40731351:558150,0,0
$1,435:21804780,40731351
(1,435:21804780,40731351:558150,418611,59802
x1,435:22362930,40731351
)
$1,435:22362930,40731351
)
)
(1,435:22362930,40731351:-119601,0,0
)
x1,435:22960950,40731351
)
$1,435:22960950,40731351
k1,435:22980885,40731351:19935
)
k1,435:22980885,40731351:0
(1,436:22980885,40731351:7787315,634174,251172
g1,435:23636245,40731351
$1,436:23636245,40731351
(1,436:23636245,40731351:1148521,634174,139537
x1,436:24154526,40731351
(1,436:24154526,40435052:311300,337875,0
x1,436:24433058,40435052
)
x1,436:24665165,40731351
g1,436:24784766,40731351
h1,436:24784766,40731351:0,0,0
)
$1,436:24784766,40731351
k1,436:30768200,40731351:5983434
)
k1,436:35427377,40731351:4659177
(1,436:35427377,40731351:0,634174,251172
(1,436:35427377,40731351:0,0,0
g1,436:35427377,40731351
)
)
k1,436:35427377,40731351:0
)
(1,437:7246594,42301606:28180783,1040555,681748
k1,436:11905772,42301606:4659178
(1,436:11905772,42301606:9223713,1040555,681748
k1,436:20558380,42301606:8652608
$1,436:20558380,42301606
x1,436:21088123,42301606
$1,436:21129485,42301606
)
k1,436:21129485,42301606:0
(1,436:21129485,42301606:1851400,1040555,681748
g1,436:21784845,42301606
g1,436:21784845,42301606
$1,436:21784845,42301606
(1,436:21784845,42301606:1196040,417413,58604
x1,436:21944316,42301606
(1,436:21944316,42301606:-119601,0,0
)
(1,436:21824715,42301606:558150,0,0
h1,436:21824715,42301606:0,0,0
(1,436:21824715,42301606:558150,0,0
$1,436:21824715,42301606
(1,436:21824715,42301606:558150,418611,59802
x1,436:22382865,42301606
)
$1,436:22382865,42301606
)
)
(1,436:22382865,42301606:-119601,0,0
)
x1,436:22980885,42301606
)
$1,436:22980885,42301606
g1,436:22980885,42301606
)
k1,436:22980885,42301606:0
(1,437:22980885,42301606:7787315,1040555,681748
g1,436:23636245,42301606
$1,437:23636245,42301606
(1,437:23636245,42301606:7131955,1040555,681748
g1,436:23516644,42301606
g1,436:23397043,42301606
(1,436:23397043,42301606:528249,1040555,681748
$1,436:23397043,42301606
(1,436:23397043,42301606:528249,1040555,681748
(1,436:23397043,41289755:528249,28704,1693599
x1,436:23925292,41289755
)
v1,436:23925292,42301606:0,1040543,681735
h1,436:23925292,42301606:0,0,0
)
$1,436:23925292,42301606
)
(1,437:23925292,42301606:3261652,1023688,671655
(1,437:23925292,42301606:3261652,1023688,671655
h1,437:23925292,42301606:78643,0,0
[1,437:24003935,42301606:3104366,1023688,671655
(1,437:24003935,41816132:3104366,538214,179404
k1,437:24059916,41816132:55981
(1,437:24059916,41816132:697685,498346,0
x1,436:24378858,41816132
k1,436:24059916,41816132:0
k1,437:24059916,41816132:-19935
x1,437:24757601,41816132
)
(1,437:24757601,41923774:311300,337875,0
x1,437:25036133,41923774
)
x1,437:25877719,41816132
x1,437:26994016,41816132
k1,437:27108301,41816132:55980
)
(1,437:24003935,42793857:3104366,545187,179404
(1,437:24003935,42793857:697685,498346,0
x1,436:24322877,42793857
k1,436:24003935,42793857:0
k1,437:24003935,42793857:-19935
x1,437:24701620,42793857
)
(1,437:24701620,42901499:311300,337875,0
x1,437:24980152,42901499
)
x1,437:25821738,42793857
x1,437:26738696,42793857
(1,437:26797001,42586545:311300,337875,0
x1,437:27075533,42586545
)
)
]
h1,437:27108301,42301606:78643,0,0
)
)
g1,436:27306545,42301606
x1,436:27505884,42301606
g1,436:27625485,42301606
g1,437:27745086,42301606
(1,437:27745086,42301606:2295526,1023688,671655
(1,437:27745086,42301606:2295526,1023688,671655
h1,437:27745086,42301606:78643,0,0
[1,437:27823729,42301606:2138240,1023688,671655
(1,437:27823729,41816132:2138240,538214,179404
(1,437:27823729,41816132:697685,498346,0
x1,436:28142671,41816132
k1,436:27823729,41816132:0
k1,437:27823729,41816132:-19935
x1,437:28521414,41816132
)
(1,437:28521414,41923774:311300,337875,0
x1,437:28799946,41923774
)
x1,437:29641532,41816132
x1,437:29961969,41816132
)
(1,437:27823729,42793857:2138240,538214,179404
(1,437:27823729,42793857:697685,498346,0
x1,436:28142671,42793857
k1,436:27823729,42793857:0
k1,437:27823729,42793857:-19935
x1,437:28521414,42793857
)
(1,437:28521414,42901499:311300,337875,0
x1,437:28799946,42901499
)
x1,437:29641532,42793857
x1,437:29961969,42793857
)
]
h1,437:29961969,42301606:78643,0,0
)
)
(1,436:30040612,42301606:528249,1040555,681748
$1,436:30040612,42301606
(1,436:30040612,42301606:528249,1040555,681748
(1,436:30040612,41289755:528249,28704,1693599
x1,436:30568861,41289755
)
v1,436:30568861,42301606:0,1040543,681735
h1,436:30568861,42301606:0,0,0
)
$1,436:30568861,42301606
)
x1,436:30768200,42301606
)
$1,437:30768200,42301606
g1,437:30768200,42301606
)
k1,437:35427377,42301606:4659177
(1,437:35427377,42301606:0,1040555,681748
(1,437:35427377,42301606:0,0,0
g1,437:35427377,42301606
)
)
k1,437:35427377,42301606:0
)
]
(1,492:7246594,43507642:28180783,0,0
h1,492:7246594,43507642:28180783,0,0
)
]
]
]
!53546
}4
!10
{5
[1,518:4736286,43507642:28275557,38771356,0
h1,518:4736286,4736286:0,0,0
[1,518:4736286,4736286:0,0,0
(1,518:4736286,4744389:0,0,0
k1,518:4736286,4744389:-28993
)
]
[1,518:4736286,43507642:28275557,38771356,0
[1,518:4831060,43507642:28180783,38697472,0
[1,518:4831060,5334458:28180783,524288,0
(1,518:4831060,5334458:28180783,484134,0
(1,518:4831060,5334458:28180783,484134,0
k1,518:7775273,5334458:2944213
g1,518:8016667,5334458
k1,518:10960880,5334458:2944213
x1,518:13395578,5334458
(1,518:13464938,5201930:278532,351606,0
x1,518:13743470,5201930
)
x1,518:15366602,5334458
g1,518:15607996,5334458
x1,518:16025248,5334458
x1,518:18661108,5334458
g1,518:18902502,5334458
x1,518:19629234,5334458
g1,518:19870628,5334458
x1,518:24594386,5334458
g1,518:24835780,5334458
x1,518:26219884,5334458
g1,518:26461278,5334458
x1,518:27311802,5334458
g1,518:27553196,5334458
x1,518:28782560,5334458
x1,518:29826236,5334458
g1,518:30067630,5334458
g1,518:30067630,5334458
k1,518:33011843,5334458:2944213
(1,518:33011843,5334458:0,337875,0
k1,518:32733311,5334458:-278532
x1,518:33011843,5334458
)
)
)
]
[1,518:4831060,42721210:28180783,36469248,0
[1,492:4831060,18772514:28180783,12520552,0
[1,492:4831060,18772514:28180783,12520552,0
(1,486:4831060,17134114:28180783,10882152,0
k1,486:9919272,17134114:5088212
h1,485:9919272,17134114:0,0,0
(1,485:9919272,17134114:18004360,10882152,0
g1,485:17391095,17134114
(1,485:17391095,14603707:0,0,0
(1,485:17391095,14603707:0,0,0
g1,446:17391095,14603707
g1,446:17391095,14603707
g1,446:17391095,14603707
g1,446:17391095,14603707
g1,446:17391095,14603707
g1,446:17391095,14603707
g1,446:17391095,14603707
g1,446:17391095,14603707
g1,446:17391095,14603707
g1,446:17391095,14603707
g1,446:17391095,14603707
g1,446:17391095,14603707
g1,446:17391095,14603707
g1,449:17391095,14603707
(1,449:17391095,14603707:0,0,0
(1,449:17391095,14603707:0,0,0
g1,449:17391095,14603707
g1,449:17391095,14603707
g1,449:17391095,14603707
g1,449:17391095,14603707
(1,449:17391095,14603707:0,0,0
g1,449:25102099,14603707
(1,449:25102099,14763815:0,0,0
(1,449:25102099,14763815:0,0,0
(1,449:25102099,14763815:2582353,659366,339150
$1,449:25102099,14763815
x1,449:25609416,14763815
g1,449:25729017,14763815
g1,449:25848618,14763815
(1,449:25848618,14763815:1835834,659366,339150
(1,449:25848618,14763815:1835834,659366,339150
h1,449:25848618,14763815:78643,0,0
[1,449:25927261,14763815:1678548,659366,339150
(1,449:25927261,14468538:1678548,364089,72817
k1,449:26013184,14468538:85923
(1,449:26013184,14468538:541590,364089,0
x1,449:26260768,14468538
x1,449:26554774,14468538
)
(1,449:26554774,14541355:273063,253405,0
x1,449:26795069,14541355
)
g1,449:26734993,14468538
g1,449:26827837,14468538
x1,449:26982577,14468538
g1,449:27021899,14468538
x1,449:27479519,14468538
k1,449:27605809,14468538:85922
)
(1,449:25927261,15030148:1678548,402681,72817
(1,449:25927261,15030148:541590,364089,0
x1,449:26174845,15030148
x1,449:26468851,15030148
)
(1,449:26468851,15102965:273063,253405,0
x1,449:26709146,15102965
)
g1,449:26834758,15030148
x1,449:27292378,15030148
(1,449:27332746,14880872:273063,253405,0
x1,449:27573041,14880872
)
)
]
h1,449:27605809,14763815:78643,0,0
)
)
$1,449:27684452,14763815
)
)
)
g1,449:25102099,14603707
)
)
)
g1,457:17391095,14603707
g1,457:17391095,14603707
g1,457:17391095,14603707
g1,457:17391095,14603707
g1,457:17391095,14603707
g1,460:17391095,14603707
(1,460:17391095,14603707:0,0,0
(1,460:17391095,14603707:0,0,0
g1,460:17391095,14603707
g1,460:17391095,14603707
g1,460:17391095,14603707
g1,460:17391095,14603707
(1,460:17391095,14603707:0,0,0
g1,460:22760876,14603707
(1,460:22760876,7302985:0,0,0
(1,460:22760876,7302985:0,0,0
(1,460:22760876,7302985:448513,490372,0
$1,460:22760876,7302985
x1,460:23209389,7302985
$1,460:23209389,7302985
)
)
)
g1,460:22760876,14603707
)
)
)
g1,463:17391095,14603707
g1,464:17391095,14603707
(1,464:17391095,14603707:0,0,0
(1,464:17391095,14603707:0,0,0
g1,464:17391095,14603707
g1,464:17391095,14603707
g1,464:17391095,14603707
g1,464:17391095,14603707
(1,464:17391095,14603707:0,0,0
g1,464:18284001,14603707
(1,464:18284001,7150509:0,0,0
(1,464:18284001,7150509:0,0,0
(1,464:18284001,7150509:1943546,659366,320281
$1,464:18284001,7150509
x1,464:18797757,7150509
x1,464:19016406,7150509
g1,464:19136007,7150509
g1,464:19255608,7150509
(1,464:19255608,7150509:971939,659366,320281
(1,464:19255608,7150509:971939,659366,320281
h1,464:19255608,7150509:78643,0,0
[1,464:19334251,7150509:814653,659366,320281
(1,464:19334251,6855232:814653,364089,72817
(1,464:19334251,6855232:541590,364089,0
x1,464:19581835,6855232
x1,464:19875841,6855232
)
(1,464:19875841,6928049:273063,253405,0
x1,464:20116136,6928049
)
)
(1,464:19334251,7397973:814653,364089,72817
(1,464:19334251,7397973:541590,364089,0
x1,464:19581835,7397973
x1,464:19875841,7397973
)
(1,464:19875841,7470790:273063,253405,0
x1,464:20116136,7470790
)
)
]
h1,464:20148904,7150509:78643,0,0
)
)
$1,464:20227547,7150509
)
)
)
g1,464:18284001,14603707
)
)
)
g1,466:17391095,14603707
g1,467:17391095,14603707
g1,468:17391095,14603707
g1,469:17391095,14603707
g1,471:17391095,14603707
(1,471:17391095,14603707:0,0,0
(1,471:17391095,14603707:0,0,0
g1,471:17391095,14603707
g1,471:17391095,14603707
g1,471:17391095,14603707
g1,471:17391095,14603707
(1,471:17391095,14603707:0,0,0
g1,471:11336254,14603707
(1,471:11336254,11762347:0,0,0
(1,471:11336254,11762347:0,0,0
(1,471:11336254,11762347:1667470,538214,179404
$1,471:11336254,11762347
x1,471:12683287,11762347
x1,471:13003724,11762347
$1,471:13003724,11762347
)
)
)
g1,471:11336254,14603707
)
)
)
g1,472:17391095,14603707
(1,472:17391095,14603707:0,0,0
(1,472:17391095,14603707:0,0,0
g1,472:17391095,14603707
g1,472:17391095,14603707
g1,472:17391095,14603707
g1,472:17391095,14603707
(1,472:17391095,14603707:0,0,0
g1,472:15163339,14603707
(1,472:15163339,9316819:0,0,0
(1,472:15163339,9316819:0,0,0
(1,472:15163339,9316819:726154,644874,0
$1,472:15163339,9316819
x1,472:15790916,9316819
$1,472:15889493,9316819
)
)
)
g1,472:15163339,14603707
)
)
)
g1,473:17391095,14603707
(1,473:17391095,14603707:0,0,0
(1,473:17391095,14603707:0,0,0
g1,473:17391095,14603707
g1,473:17391095,14603707
g1,473:17391095,14603707
g1,473:17391095,14603707
(1,473:17391095,14603707:0,0,0
g1,473:17643383,14603707
(1,473:17643383,12265811:0,0,0
(1,473:17643383,12265811:0,0,0
(1,473:17643383,12265811:1842851,746748,387940
$1,473:17643383,12265811
(1,473:17643383,12265811:1842851,746748,387940
(1,473:17643383,12265811:1842851,746748,387940
h1,473:17643383,12265811:78643,0,0
[1,473:17722026,12265811:1685565,746748,387940
(1,473:17722026,11912279:1685565,393216,131072
(1,473:17722026,11912279:541590,364089,0
x1,473:17969610,11912279
x1,473:18263616,11912279
)
(1,473:18263616,11985096:273063,253405,0
x1,473:18503911,11985096
)
x1,473:19161555,11912279
x1,473:19407591,11912279
)
(1,473:17722026,12522679:1685565,393216,131072
(1,473:17722026,12522679:541590,364089,0
x1,473:17969610,12522679
x1,473:18263616,12522679
)
(1,473:18263616,12595496:273063,253405,0
x1,473:18503911,12595496
)
x1,473:19161555,12522679
x1,473:19407591,12522679
)
]
h1,473:19407591,12265811:78643,0,0
)
)
$1,473:19486234,12265811
)
)
)
g1,473:17643383,14603707
)
)
)
g1,474:17391095,14603707
(1,474:17391095,14603707:0,0,0
(1,474:17391095,14603707:0,0,0
g1,474:17391095,14603707
g1,474:17391095,14603707
g1,474:17391095,14603707
g1,474:17391095,14603707
(1,474:17391095,14603707:0,0,0
g1,474:11795377,14603707
(1,474:11795377,15602743:0,0,0
(1,474:11795377,15602743:0,0,0
(1,474:11795377,15602743:2613902,746748,397405
$1,474:11795377,15602743
(1,474:11795377,15602743:2613902,746748,397405
(1,474:11795377,15602743:2613902,746748,397405
h1,474:11795377,15602743:78643,0,0
[1,474:11874020,15602743:2456616,746748,397405
(1,474:11874020,15249211:2456616,393216,131072
k1,474:11933182,15249211:59162
(1,474:11933182,15249211:541590,364089,0
x1,474:12180766,15249211
x1,474:12474772,15249211
)
(1,474:12474772,15322028:273063,253405,0
x1,474:12715067,15322028
)
x1,474:13372711,15249211
x1,474:14231107,15249211
k1,474:14330636,15249211:59161
)
(1,474:11874020,15869076:2456616,402681,131072
(1,474:11874020,15869076:541590,364089,0
x1,474:12121604,15869076
x1,474:12415610,15869076
)
(1,474:12415610,15941893:273063,253405,0
x1,474:12655905,15941893
)
x1,474:13313549,15869076
x1,474:14017205,15869076
(1,474:14057573,15719800:273063,253405,0
x1,474:14297868,15719800
)
)
]
h1,474:14330636,15602743:78643,0,0
)
)
$1,474:14409279,15602743
)
)
)
g1,474:11795377,14603707
)
)
)
g1,475:17391095,14603707
g1,476:17391095,14603707
g1,477:17391095,14603707
g1,478:17391095,14603707
g1,479:17391095,14603707
g1,480:17391095,14603707
g1,481:17391095,14603707
(1,481:17391095,14603707:0,0,0
(1,481:17391095,14603707:0,0,0
g1,481:17391095,14603707
g1,481:17391095,14603707
g1,481:17391095,14603707
g1,481:17391095,14603707
(1,481:17391095,14603707:0,0,0
g1,481:18962200,14603707
(1,481:18962200,10228215:0,0,0
(1,481:18962200,10228215:0,0,0
(1,481:18962200,10228215:1333009,393216,131072
$1,481:18962200,10228215
x1,481:19571876,10228215
g1,481:19664720,10228215
x1,481:20064465,10228215
x1,481:20295209,10228215
$1,481:20295209,10228215
)
)
)
g1,481:18962200,14603707
)
)
)
g1,483:17391095,14603707
g1,485:17391095,14603707
)
g1,485:17391095,14603707
)
)
g1,486:27923632,17134114
k1,486:33011843,17134114:5088211
)
(1,487:4831060,18516921:28180783,596375,255593
h1,487:4831060,18516921:0,0,0
g1,487:6010708,18516921
[1,487:6010708,18516921:25821487,596375,255593
(1,487:6010708,18516921:25821487,596375,255593
k1,487:11253983,18516921:5243275
h1,487:11253983,18516921:0,0,0
x1,487:13714804,18516921
g1,487:13985901,18516921
x1,487:14611817,18516921
r1,487:15008497,18516921:0,851968,255593
g1,487:15008497,18516921
$1,487:15008497,18516921
x1,487:15794889,18516921
g1,487:15914490,18516921
x1,487:16428246,18516921
x1,487:16726631,18516921
$1,487:16726631,18516921
x1,487:16965837,18516921
x1,487:18640284,18516921
g1,487:18879490,18516921
x1,487:20035656,18516921
g1,487:20274862,18516921
x1,487:21271557,18516921
g1,487:21510763,18516921
x1,487:22549319,18516921
x1,487:24682245,18516921
g1,487:24921451,18516921
$1,487:24921451,18516921
x1,487:26268484,18516921
x1,487:26588921,18516921
$1,487:26588921,18516921
r1,487:26588921,18516921:0,255593,255593
g1,487:26588921,18516921
k1,487:31832195,18516921:5243274
)
]
k1,487:33011843,18516921:1179648
g1,487:33011843,18516921
)
]
]
(1,496:4831060,19860684:28180783,498346,139537
h1,495:4831060,19860684:786432,0,0
x1,495:8374349,19860684
g1,495:8613555,19860684
x1,495:9610250,19860684
g1,495:9849456,19860684
x1,495:11089344,19860684
x1,495:11428220,19860684
g1,495:11667426,19860684
x1,495:14238899,19860684
k1,496:33011843,19860684:18772944
g1,496:33011843,19860684
)
(1,500:7419319,21659737:23004265,1295793,936985
x1,500:7773810,21659737
[1,500:7773810,21842343:839661,478905,101945
h1,500:7773810,21363438:32768,0,0
(1,500:7773810,21842343:839661,364089,101945
x1,500:8566595,21842343
)
]
g1,496:8693205,21659737
h1,500:8693205,21659737:0,0,0
g1,496:8693205,21659737
g1,500:8693205,21659737
(1,500:8693205,21659737:199339,308974,0
x1,500:8892544,21659737
)
g1,496:9131746,21659737
x1,496:10570872,21659737
g1,500:10770207,21659737
x1,500:11487828,21659737
g1,500:11687163,21659737
x1,500:12205444,21659737
g1,500:12364912,21659737
x1,500:12843326,21659737
g1,500:13002794,21659737
x1,500:15195524,21659737
g1,496:15913145,21659737
g1,500:16032746,21659737
x1,500:16387237,21659737
[1,500:16387237,21842343:839661,478905,101945
h1,500:16387237,21363438:32768,0,0
(1,500:16387237,21842343:839661,364089,101945
x1,500:17180022,21842343
)
]
x1,500:18035716,21659737
x1,500:18356153,21659737
g1,500:18555488,21659737
(1,500:18555488,21659737:199339,333891,0
[1,500:18555488,21659737:199339,333891,0
(1,500:18555488,21659737:199339,333891,0
(1,500:18555488,21634820:199339,308974,0
x1,500:18754827,21634820
)
)
]
)
(1,500:18754827,21659737:-47840,0,0
)
x1,500:19265137,21659737
g1,500:19464472,21659737
(1,500:19464472,21659737:10959112,1295793,936985
(1,500:19464472,20432598:578085,28704,2124174
x1,500:20042557,20432598
)
[1,499:20042557,21659737:10302384,1295793,936985
(1,497:20042557,21148558:10302384,784614,425806
g1,497:20042557,21148558
(1,497:20042557,21148558:4414971,784614,425806
r1,497:20042557,21148558:0,1022358,306710
$1,497:20042557,21148558
$1,497:20042557,21148558
$1,497:20042557,21148558
x1,497:20600707,21148558
(1,497:20600707,21148558:3139200,784614,425806
(1,497:20600707,21148558:3139200,784614,425806
h1,497:20600707,21148558:78643,0,0
[1,497:20679350,21148558:2981914,784614,425806
(1,497:20679350,20757160:2981914,393216,168938
k1,497:20683082,20757160:3732
(1,497:20683082,20757160:657372,358263,0
(1,497:20683082,20757160:657372,358263,0
x1,497:21340454,20757160
)
)
x1,497:21872668,20757160
(1,497:21872668,20849639:759212,273067,76459
x1,497:22588531,20849639
)
x1,497:23256756,20757160
x1,497:23657532,20757160
k1,497:23661264,20757160:3732
)
(1,497:20679350,21405426:2981914,393216,168938
(1,497:20679350,21405426:664836,358263,0
(1,497:20679350,21405426:664836,358263,0
x1,497:21344186,21405426
)
)
x1,497:21876400,21405426
(1,497:21876400,21497905:759212,273067,76459
x1,497:22592263,21497905
)
x1,497:23260488,21405426
x1,497:23661264,21405426
)
]
h1,497:23661264,21148558:78643,0,0
)
)
$1,497:23739907,21148558
g1,497:23739907,21148558
$1,497:23739907,21148558
g1,497:24457528,21148558
$1,497:24457528,21148558
)
g1,497:24457528,21148558
(1,497:24457528,21148558:5887413,784614,425806
$1,497:24457528,21148558
(1,497:24457528,21148558:5688074,538214,218855
(1,497:24457528,21148558:5688074,538214,218855
x1,497:24876140,21148558
g1,497:25115346,21148558
$1,497:25115346,21148558
(1,497:25115346,21148558:857157,490372,0
(1,497:25115346,21148558:857157,490372,0
x1,497:25972503,21148558
)
)
x1,497:26661717,21148558
(1,497:26661717,21265468:839661,364089,101945
x1,497:27454502,21265468
)
x1,497:28310196,21148558
x1,497:28829972,21148558
g1,497:29029307,21148558
x1,497:29587457,21148558
g1,497:29786792,21148558
x1,497:30145602,21148558
$1,497:30145602,21148558
)
)
$1,497:30145602,21148558
$1,497:30145602,21148558
h1,497:30145602,21148558:0,0,0
$1,497:30145602,21148558
k1,497:30344941,21148558:199339
$1,497:30344941,21148558
$1,497:30344941,21148558
)
g1,497:30344941,21148558
)
(1,499:20042557,22290012:10302384,715648,306710
g1,498:20042557,22290012
(1,498:20042557,22290012:4414971,715648,306710
r1,498:20042557,22290012:0,1022358,306710
$1,498:20042557,22290012
$1,498:20042557,22290012
$1,498:20042557,22290012
x1,498:21318328,22290012
$1,498:21318328,22290012
k1,498:23739907,22290012:2421579
$1,498:23739907,22290012
g1,498:24457528,22290012
$1,498:24457528,22290012
)
g1,498:24457528,22290012
(1,499:24457528,22290012:5887413,715648,306710
$1,499:24457528,22290012
(1,499:24457528,22290012:5887413,538214,218855
(1,498:24457528,22290012:5887413,538214,218855
x1,498:24876140,22290012
g1,498:25115346,22290012
$1,498:25115346,22290012
(1,498:25115346,22290012:857157,490372,0
(1,498:25115346,22290012:857157,490372,0
x1,498:25972503,22290012
)
)
x1,498:26661717,22290012
(1,498:26661717,22406922:839661,364089,101945
x1,498:27454502,22406922
)
x1,498:28310196,22290012
x1,498:28829972,22290012
g1,498:29029307,22290012
x1,498:29587457,22290012
g1,498:29786792,22290012
x1,498:30145602,22290012
$1,498:30145602,22290012
x1,498:30344941,22290012
)
)
$1,499:30344941,22290012
g1,499:30344941,22290012
$1,499:30344941,22290012
$1,499:30344941,22290012
)
g1,499:30344941,22290012
)
]
h1,500:30344941,21659737:78643,0,0
)
)
(1,502:4831060,23498659:28180783,538214,179404
x1,502:6230419,23498659
g1,501:6469625,23498659
x1,501:7187245,23498659
x1,501:8586604,23498659
g1,501:8825810,23498659
x1,501:9864366,23498659
g1,501:10103572,23498659
x1,501:12096962,23498659
g1,501:12336168,23498659
x1,501:12914251,23498659
g1,501:13153457,23498659
x1,501:15350173,23498659
x1,501:15708983,23498659
g1,501:15948189,23498659
x1,501:16546206,23498659
g1,501:16785412,23498659
$1,501:16785412,23498659
x1,501:18224538,23498659
$1,501:18224538,23498659
x1,501:18423877,23498659
k1,502:33011843,23498659:14587966
g1,502:33011843,23498659
)
(1,505:4831060,24606220:28180783,538214,179404
(1,503:4831060,24606220:0,0,0
(1,503:4831060,23754252:0,0,0
)
)
x1,503:5842199,24606220
x1,503:8409664,24606220
k1,503:8681191,24606220:271527
x1,503:9735685,24606220
x1,503:9964923,24606220
k1,503:10290060,24606220:325137
x1,503:11336591,24606220
k1,503:11572703,24606220:236112
$1,503:11572703,24606220
x1,503:12086459,24606220
k1,503:12305104,24606220:199335
x1,503:12863254,24606220
k1,503:13062589,24606220:199335
x1,503:14377230,24606220
$1,503:14377230,24606220
x1,503:14576569,24606220
k1,503:14894478,24606220:317909
x1,503:15632032,24606220
x1,503:15891171,24606220
k1,503:16127283,24606220:236112
x1,503:16769154,24606220
x1,503:17127964,24606220
k1,503:17364076,24606220:236112
$1,503:17364076,24606220
x1,503:17893819,24606220
k1,503:18134516,24606220:199335
x1,503:18612930,24606220
k1,503:18812265,24606220:199335
x1,503:19365831,24606220
x1,503:20259368,24606220
x1,503:20594755,24606220
$1,503:20594755,24606220
k1,503:20830867,24606220:236112
x1,503:21313267,24606220
k1,503:21549379,24606220:236112
x1,503:25344793,24606220
k1,503:25580905,24606220:236112
x1,503:26976278,24606220
k1,503:27212390,24606220:236112
x1,503:28494139,24606220
x1,503:29431032,24606220
k1,503:29667144,24606220:236112
x1,503:30305029,24606220
k1,503:30541141,24606220:236112
x1,503:31537836,24606220
k1,503:31773948,24606220:236112
x1,503:33011843,24606220
k1,503:33011843,24606220:0
)
(1,505:4831060,25458188:28180783,538214,218855
x1,505:5241117,25458188
(1,503:5241117,25575098:839661,364089,101945
x1,503:6033902,25575098
)
g1,503:6280113,25458188
(1,503:6280113,25458188:199339,333891,0
(1,503:6280113,25433271:199339,308974,0
x1,503:6479452,25433271
)
)
(1,503:6479452,25458188:-47840,0,0
)
x1,503:6989762,25458188
g1,503:7189097,25458188
(1,503:7189097,25458188:3765353,538214,218855
(1,503:7189097,25458189:279075,538214,179404
x1,503:7468172,25458189
)
x1,503:9106637,25458188
g1,503:9226238,25458188
g1,503:9345839,25458188
x1,503:9835714,25458188
(1,503:9835714,25575098:839661,364089,101945
x1,503:10628499,25575098
)
(1,503:10675375,25458189:279075,538214,179404
x1,503:10954450,25458189
)
)
$1,503:10954450,25458188
g1,503:11193656,25458188
x1,503:11612268,25458188
g1,503:11851474,25458188
x1,503:13007640,25458188
g1,503:13246846,25458188
x1,503:14582418,25458188
g1,503:14821624,25458188
x1,503:15240236,25458188
k1,505:33011844,25458188:17771608
g1,505:33011844,25458188
)
(1,506:7480084,26459249:25531759,538214,179404
(1,505:7480084,26459249:0,318942,0
g1,505:7480084,26459249
g1,505:7480084,26459249
g1,505:7152404,26459249
(1,505:7152404,26459249:0,318942,0
g1,505:7152404,26459249
(1,505:7152404,26459249:0,318942,0
k1,505:6793594,26459249:-358810
$1,505:6793594,26459249
x1,505:7152404,26459249
$1,505:7152404,26459249
)
)
g1,505:7480084,26459249
)
$1,505:7480084,26459249
x1,505:8009827,26459249
x1,505:8624123,26459249
x1,505:8846053,26459249
g1,505:9045388,26459249
x1,505:9523802,26459249
g1,505:9723137,26459249
x1,505:11162263,26459249
$1,505:11162263,26459249
g1,505:11401469,26459249
x1,505:12260620,26459249
g1,505:12499826,26459249
x1,505:14058656,26459249
g1,505:14297862,26459249
$1,505:14297862,26459249
x1,505:14671457,26459249
g1,505:14893383,26459249
x1,505:15371797,26459249
g1,505:15571132,26459249
x1,505:16049546,26459249
$1,505:16049546,26459249
x1,505:16248885,26459249
g1,505:16488091,26459249
x1,505:17644257,26459249
k1,506:33011843,26459249:15367586
g1,506:33011843,26459249
)
(1,507:7480084,27314168:25531759,609979,320432
(1,506:7480084,27314168:0,318942,0
g1,506:7480084,27314168
g1,506:7480084,27314168
g1,506:7152404,27314168
(1,506:7152404,27314168:0,318942,0
g1,506:7152404,27314168
(1,506:7152404,27314168:0,318942,0
k1,506:6793594,27314168:-358810
$1,506:6793594,27314168
x1,506:7152404,27314168
$1,506:7152404,27314168
)
)
g1,506:7480084,27314168
)
$1,506:7480084,27314168
x1,506:7834575,27314168
[1,506:7834575,27532655:839661,478905,101945
h1,506:7834575,27053750:32768,0,0
(1,506:7834575,27532655:839661,364089,101945
x1,506:8627360,27532655
)
]
x1,506:9414780,27314168
x1,506:9793525,27314168
g1,506:9913126,27314168
x1,506:10750351,27314168
x1,506:11029426,27314168
g1,506:11149027,27314168
x1,506:11503518,27314168
[1,506:11503518,27532655:839661,478905,101945
h1,506:11503518,27053750:32768,0,0
(1,506:11503518,27532655:839661,364089,101945
x1,506:12296303,27532655
)
]
(1,506:12343179,27314168:328910,609979,251172
$1,506:12343179,27314168
(1,506:12343179,27314168:328910,609979,251172
(1,506:12343179,26732893:328910,28704,832447
x1,506:12672089,26732893
)
v1,506:12672089,27314168:0,609974,251165
h1,506:12672089,27314168:0,0,0
)
$1,506:12672089,27314168
)
x1,506:13201832,27314168
x1,506:13816128,27314168
x1,506:14858337,27314168
(1,506:14958007,27314168:328910,609979,251172
$1,506:14958007,27314168
(1,506:14958007,27314168:328910,609979,251172
(1,506:14958007,26732893:328910,28704,832447
x1,506:15286917,26732893
)
v1,506:15286917,27314168:0,609974,251165
h1,506:15286917,27314168:0,0,0
)
$1,506:15286917,27314168
)
$1,506:15286917,27314168
g1,506:15526123,27314168
x1,506:16385274,27314168
g1,506:16624480,27314168
x1,506:17381968,27314168
g1,506:17621174,27314168
x1,506:19016546,27314168
x1,506:20912261,27314168
g1,506:21151467,27314168
x1,506:22231884,27314168
x1,506:23009306,27314168
x1,506:24468466,27314168
g1,506:24707672,27314168
$1,506:24707672,27314168
x1,506:25169141,27314168
g1,506:25468146,27314168
x1,506:25667485,27314168
(1,506:25667485,27314168:-119601,0,0
)
x1,506:26265505,27314168
g1,506:26464840,27314168
x1,506:26994583,27314168
x1,506:27608879,27314168
x1,506:27830809,27314168
$1,506:27830809,27314168
g1,506:28070015,27314168
x1,506:28668032,27314168
g1,506:28907238,27314168
$1,506:28907238,27314168
x1,506:30346364,27314168
$1,506:30346364,27314168
x1,506:30545703,27314168
k1,507:33011843,27314168:2466140
g1,507:33011843,27314168
)
(1,511:4831060,28454075:28180783,498346,218855
h1,509:4831060,28454075:786432,0,0
x1,509:6664022,28454075
k1,509:6979831,28454075:315809
$1,509:6979831,28454075
x1,509:7509574,28454075
$1,509:7550936,28454075
k1,509:7866744,28454075:315808
x1,509:8265422,28454075
x1,509:8604298,28454075
k1,509:8920107,28454075:315809
x1,509:9278917,28454075
k1,509:9594725,28454075:315808
x1,509:12831989,28454075
k1,509:13147798,28454075:315809
x1,509:15541858,28454075
x1,509:15800998,28454075
k1,509:16116806,28454075:315808
x1,509:17894909,28454075
k1,509:18229868,28454075:334959
x1,509:18869746,28454075
k1,509:19185554,28454075:315808
x1,509:20742391,28454075
k1,509:21058200,28454075:315809
x1,509:23870873,28454075
k1,509:24186681,28454075:315808
x1,509:24545491,28454075
k1,509:24861300,28454075:315809
$1,509:24861300,28454075
x1,509:25271357,28454075
(1,509:25271357,28570985:839661,364089,101945
x1,509:26064142,28570985
)
$1,509:26111018,28454075
x1,509:26350224,28454075
x1,509:29587488,28454075
k1,509:29903297,28454075:315809
x1,509:30660785,28454075
x1,509:31836884,28454075
k1,509:32152692,28454075:315808
x1,509:33011843,28454075
k1,509:33011843,28454075:0
)
(1,511:4831060,29354415:28180783,615949,179404
x1,511:6389890,29354415
k1,509:6624365,29354415:234475
$1,509:6624365,29354415
x1,509:7410757,29354415
k1,509:7530358,29354415:119601
x1,509:8044114,29354415
x1,509:8342499,29354415
k1,509:8541834,29354415:199335
x1,509:9020248,29354415
k1,509:9219583,29354415:199335
x1,509:9709557,29354415
$1,509:9787796,29354415
x1,509:9987135,29354415
k1,509:10304499,29354415:317364
x1,509:11191559,29354415
k1,510:11426034,29354415:234475
x1,510:11625373,29354415
(1,510:11625373,29354415:1634580,490372,0
x1,510:13259953,29354415
)
x1,510:13459292,29354415
k1,510:13694713,29354415:235421
x1,510:16158543,29354415
k1,510:16393018,29354415:234475
x1,510:18426276,29354415
(1,510:18426276,29076341:278532,337875,0
x1,510:18704808,29076341
)
x1,510:18904147,29354415
k1,510:19139568,29354415:235421
x1,510:20136263,29354415
k1,510:20370738,29354415:234475
x1,510:21409294,29354415
x1,510:23542220,29354415
k1,510:23776695,29354415:234475
$1,510:23776695,29354415
x1,510:25123728,29354415
x1,510:25444165,29354415
$1,510:25444165,29354415
k1,510:25678639,29354415:234474
x1,510:26436127,29354415
x1,510:27058064,29354415
k1,510:27292539,29354415:234475
x1,510:28329102,29354415
k1,510:28563577,29354415:234475
x1,510:29281197,29354415
k1,510:29515672,29354415:234475
x1,510:30113689,29354415
k1,510:30348164,29354415:234475
$1,510:30348164,29354415
x1,510:30838138,29354415
$1,510:30916377,29354415
x1,510:31115716,29354415
k1,510:31433080,29354415:317364
x1,510:32350039,29354415
x1,510:33011843,29354415
k1,510:33011843,29354415:0
)
(1,511:4831060,30206383:28180783,538214,218855
x1,511:5827755,30206383
k1,510:6086038,30206383:258283
x1,510:7644868,30206383
k1,510:7903152,30206383:258284
x1,510:10616155,30206383
x1,510:10875295,30206383
k1,510:11133578,30206383:258283
x1,510:11775449,30206383
k1,510:12033732,30206383:258283
x1,510:12631749,30206383
k1,510:12890032,30206383:258283
x1,510:13089371,30206383
(1,510:13089371,30206383:1706342,490372,0
x1,510:14795713,30206383
)
x1,510:14995052,30206383
k1,510:15258105,30206383:263053
x1,510:17580404,30206383
k1,510:17838687,30206383:258283
x1,510:18954985,30206383
k1,510:19213268,30206383:258283
x1,510:20253817,30206383
x1,510:21035224,30206383
k1,510:21293508,30206383:258284
x1,510:22609146,30206383
k1,510:22867429,30206383:258283
x1,510:23864124,30206383
k1,510:24122407,30206383:258283
x1,510:25360302,30206383
k1,510:25618586,30206383:258284
$1,510:25618586,30206383
x1,510:26028643,30206383
(1,510:26028643,30323293:839661,364089,101945
x1,510:26821428,30323293
)
k1,510:27099434,30206383:231130
x1,510:27657584,30206383
k1,510:27888713,30206383:231129
(1,510:27888713,30206383:3765353,538214,218855
(1,510:27888713,30206384:279075,538214,179404
x1,510:28167788,30206384
)
x1,510:29806253,30206383
g1,510:29925854,30206383
g1,510:30045455,30206383
x1,510:30535330,30206383
(1,510:30535330,30323293:839661,364089,101945
x1,510:31328115,30323293
)
(1,510:31374991,30206384:279075,538214,179404
x1,510:31654066,30206384
)
)
$1,510:31654066,30206383
k1,510:31912350,30206383:258284
x1,510:32394750,30206383
k1,510:32653033,30206383:258283
x1,510:33011843,30206383
k1,510:33011843,30206383:0
)
(1,511:4831060,31106723:28180783,615949,179404
x1,511:8251717,31106723
k1,510:8434803,31106723:183086
x1,510:10631519,31106723
x1,510:10990329,31106723
k1,510:11173415,31106723:183086
x1,510:14083764,31106723
k1,510:14266850,31106723:183086
x1,510:15024338,31106723
k1,510:15207424,31106723:183086
$1,510:15207424,31106723
x1,510:15760990,31106723
x1,510:16654527,31106723
x1,510:16989914,31106723
$1,510:16989914,31106723
x1,510:17189253,31106723
k1,510:17383563,31106723:194310
x1,510:18304508,31106723
k1,510:18487594,31106723:183086
x1,510:18686933,31106723
(1,510:18686933,31106723:1706342,490372,0
x1,510:20393275,31106723
)
x1,510:20592614,31106723
k1,510:20786924,31106723:194310
x1,510:21654048,31106723
x1,510:23886645,31106723
k1,510:24069731,31106723:183086
x1,510:24986690,31106723
k1,510:25169776,31106723:183086
x1,510:25727926,31106723
k1,510:25911012,31106723:183086
x1,510:27437948,31106723
x1,510:29534994,31106723
k1,510:29718080,31106723:183086
x1,510:30834378,31106723
(1,510:30834378,30828649:278532,337875,0
x1,510:31112910,30828649
)
x1,510:31312249,31106723
k1,510:31612484,31106723:300235
x1,510:33011843,31106723
k1,510:33011843,31106723:0
)
(1,511:4831060,31958691:28180783,538214,179404
x1,511:5429077,31958691
k1,510:5716912,31958691:287835
x1,510:8790719,31958691
k1,510:9078554,31958691:287835
x1,510:11275269,31958691
k1,510:11563103,31958691:287834
x1,510:12878741,31958691
k1,510:13166576,31958691:287835
x1,510:13864263,31958691
x1,510:14823083,31958691
k1,510:15110918,31958691:287835
x1,510:15868406,31958691
x1,510:17044505,31958691
k1,510:17332340,31958691:287835
$1,510:17332340,31958691
x1,510:17862083,31958691
k1,510:18183827,31958691:280382
x1,510:18662241,31958691
k1,510:18942622,31958691:280381
x1,510:20381748,31958691
$1,510:20381748,31958691
k1,510:20669583,31958691:287835
x1,510:22786563,31958691
k1,510:23074398,31958691:287835
x1,510:23433208,31958691
k1,510:23721043,31958691:287835
x1,510:24923845,31958691
x1,510:25886643,31958691
x1,510:26253424,31958691
x1,510:27456226,31958691
x1,510:30023692,31958691
k1,510:30325176,31958691:301484
x1,510:31453026,31958691
x1,510:33011843,31958691
k1,511:33011843,31958691:0
)
(1,511:4831060,32810659:28180783,538214,179404
x1,511:6266300,32810659
x1,510:6645043,32810659
g1,510:6884249,32810659
x1,510:7366649,32810659
g1,510:7605855,32810659
x1,510:7964665,32810659
g1,510:8203871,32810659
x1,510:9798583,32810659
g1,510:10037789,32810659
x1,510:12772717,32810659
g1,510:13011923,32810659
x1,510:13590006,32810659
g1,510:13829212,32810659
x1,510:14586700,32810659
x1,510:16045860,32810659
g1,510:16285066,32810659
x1,510:16883083,32810659
g1,510:17122289,32810659
$1,510:17122289,32810659
x1,510:18561415,32810659
$1,510:18561415,32810659
x1,510:18760754,32810659
k1,511:33011843,32810659:14251089
g1,511:33011843,32810659
)
(1,511:13472596,33960814:10897712,490372,116910
x1,511:13831406,33960814
g1,511:14030741,33960814
x1,511:14588891,33960814
g1,511:14788226,33960814
x1,511:15317969,33960814
(1,511:15317969,34068456:311300,337875,0
x1,511:15596501,34068456
)
g1,511:15828604,33960814
x1,511:16386754,33960814
g1,511:16586089,33960814
x1,511:17115832,33960814
(1,511:17115832,34068456:311300,337875,0
x1,511:17394364,34068456
)
g1,511:17626467,33960814
x1,511:18184617,33960814
g1,511:18383952,33960814
x1,511:18913695,33960814
(1,511:18913695,34068456:311300,337875,0
x1,511:19192227,34068456
)
g1,511:19424330,33960814
x1,511:19982480,33960814
g1,511:20181815,33960814
(1,511:20181815,33960814:837219,318942,0
x1,511:20381154,33960814
g1,511:20500755,33960814
x1,511:20700094,33960814
g1,511:20819695,33960814
x1,511:21019034,33960814
)
g1,511:21218369,33960814
x1,511:21776519,33960814
g1,511:21975854,33960814
x1,511:22505597,33960814
(1,511:22505597,34077724:336786,364089,0
x1,511:22795658,34077724
)
g1,511:23041718,33960814
x1,511:23599868,33960814
g1,511:23799203,33960814
x1,511:24328946,33960814
)
(1,513:4831060,35110969:28180783,538214,218855
x1,513:6708832,35110969
k1,512:6947763,35110969:238931
x1,512:7844788,35110969
x1,512:9046802,35110969
k1,512:9285734,35110969:238932
$1,512:9285734,35110969
x1,512:9815477,35110969
(1,512:9815477,35218611:222426,346600,0
x1,512:10005135,35218611
)
x1,512:10926456,35110969
(1,512:10926456,35218611:934230,346600,54616
x1,512:11827918,35218611
)
$1,512:11860686,35110969
k1,512:12099617,35110969:238931
x1,512:13058437,35110969
k1,512:13297368,35110969:238931
$1,512:13297368,35110969
x1,512:13707425,35110969
(1,512:13707425,35227879:839661,364089,101945
x1,512:14500210,35227879
)
$1,512:14547086,35110969
x1,512:14786292,35110969
x1,512:18023556,35110969
k1,512:18262488,35110969:238932
x1,512:19418654,35110969
k1,512:19657585,35110969:238931
$1,512:19657585,35110969
x1,512:20012076,35110969
(1,512:20012076,35227879:839661,364089,101945
x1,512:20804861,35227879
)
x1,512:21660555,35110969
(1,512:21660555,35218611:311300,337875,0
x1,512:21939087,35218611
)
x1,512:22250930,35110969
k1,512:22450265,35110969:199335
x1,512:23008415,35110969
k1,512:23207750,35110969:199335
x1,512:23562241,35110969
(1,512:23562241,35227879:839661,364089,101945
x1,512:24355026,35227879
)
x1,512:25210720,35110969
(1,512:25210720,35218611:311300,337875,0
x1,512:25489252,35218611
)
x1,512:25801095,35110969
k1,512:26000430,35110969:199335
x1,512:26558580,35110969
k1,512:26757915,35110969:199335
(1,512:26757915,35110969:837219,318942,0
x1,512:26957254,35110969
g1,512:27076855,35110969
x1,512:27276194,35110969
g1,512:27395795,35110969
x1,512:27595134,35110969
)
k1,512:27794469,35110969:199335
x1,512:28352619,35110969
k1,512:28551954,35110969:199335
x1,512:28906445,35110969
(1,512:28906445,35227879:839661,364089,101945
x1,512:29699230,35227879
)
x1,512:30554924,35110969
x1,512:31484839,35110969
(1,512:31484839,35227879:1048590,364089,54616
x1,512:31774900,35227879
x1,512:32500661,35227879
)
x1,512:32812504,35110969
$1,512:32812504,35110969
x1,512:33011843,35110969
k1,512:33011843,35110969:0
)
(1,513:4831060,36013915:28180783,618555,333671
x1,513:5568614,36013915
x1,512:5827753,36013915
k1,512:6046932,36013915:219179
x1,512:6764552,36013915
x1,512:8120057,36013915
k1,512:8339237,36013915:219180
$1,512:8339237,36013915
x1,512:8693728,36013915
[1,512:8693728,36245641:839661,850281,101945
(1,512:8739410,35712120:466040,316760,54616
x1,512:9172682,35712120
)
(1,512:8693728,36245641:839661,364089,101945
x1,512:9486513,36245641
)
]
x1,512:10342207,36013915
x1,512:10662644,36013915
k1,512:10861979,36013915:199335
(1,512:10861979,36013915:199339,333891,0
(1,512:10861979,35988998:199339,308974,0
x1,512:11061318,35988998
)
)
(1,512:11061318,36013915:-47840,0,0
)
x1,512:11571628,36013915
k1,512:11770963,36013915:199335
x1,512:12125454,36013915
(1,512:12125454,36130825:839661,364089,101945
x1,512:12918239,36130825
)
x1,512:13773933,36013915
(1,512:13773933,36121557:311300,337875,0
x1,512:14052465,36121557
)
x1,512:14364308,36013915
$1,512:14364308,36013915
k1,512:14583487,36013915:219179
x1,512:15739653,36013915
k1,512:15958833,36013915:219180
$1,512:15958833,36013915
x1,512:16313324,36013915
[1,512:16313324,36245641:839661,850281,101945
(1,512:16359006,35712120:466040,316760,54616
x1,512:16792278,35712120
)
(1,512:16313324,36245641:839661,364089,101945
x1,512:17106109,36245641
)
]
x1,512:17961803,36013915
x1,512:18282240,36013915
k1,512:18481575,36013915:199335
(1,512:18481575,36013915:199339,333891,0
(1,512:18481575,35988998:199339,308974,0
x1,512:18680914,35988998
)
)
(1,512:18680914,36013915:-47840,0,0
)
x1,512:19191224,36013915
k1,512:19390559,36013915:199335
x1,512:19745050,36013915
(1,512:19745050,36130825:839661,364089,101945
x1,512:20537835,36130825
)
x1,512:21393529,36013915
(1,512:21393529,36130825:336786,364089,0
x1,512:21683590,36130825
)
x1,512:22009390,36013915
$1,512:22009390,36013915
x1,512:22208729,36013915
k1,512:22520994,36013915:312265
x1,512:23916367,36013915
x1,512:24873194,36013915
x1,512:25672543,36013915
x1,512:26828709,36013915
k1,512:27051894,36013915:223185
x1,512:27570175,36013915
x1,512:27869182,36013915
k1,512:28088361,36013915:219179
x1,512:28845849,36013915
x1,512:29204659,36013915
x1,512:29503666,36013915
k1,512:29722846,36013915:219180
x1,512:30719541,36013915
k1,512:30938720,36013915:219179
x1,512:31716142,36013915
x1,512:32274291,36013915
x1,512:32772637,36013915
x1,512:33011843,36013915
k1,513:33011843,36013915:0
)
(1,513:4831060,36892390:28180783,479268,139537
x1,513:5987226,36892390
k1,513:33011842,36892390:27024616
g1,513:33011842,36892390
)
(1,516:4831060,37999951:28180783,538214,218855
(1,514:4831060,37999951:0,0,0
(1,514:4831060,37147983:0,0,0
)
)
x1,514:8060326,37999951
k1,513:4831060,37999951:0
k1,513:8365983,37999951:305657
x1,513:9420477,37999951
k1,513:9726134,37999951:305657
x1,513:10204548,37999951
(1,513:10204548,37999951:1706342,490372,0
x1,513:11910890,37999951
)
x1,513:12110229,37999951
k1,513:12382666,37999951:272437
x1,513:14655130,37999951
k1,513:14920920,37999951:265790
x1,513:15987382,37999951
k1,513:16329629,37999951:342247
x1,513:16798071,37999951
k1,514:16329629,37999951:-55017
x1,514:17412429,37999951
k1,514:17693633,37999951:281204
x1,514:18812314,37999951
k1,514:19093517,37999951:281203
x1,514:19460298,37999951
x1,514:20313062,37999951
k1,514:20594266,37999951:281204
$1,514:20594266,37999951
x1,514:21380658,37999951
k1,514:21500259,37999951:119601
x1,514:22014015,37999951
x1,514:22312400,37999951
k1,514:22556042,37999951:243642
x1,514:23034456,37999951
k1,514:23278098,37999951:243642
x1,514:23768072,37999951
$1,514:23846311,37999951
x1,514:24066379,37999951
k1,514:24353697,37999951:287318
x1,514:25288987,37999951
k1,514:25570191,37999951:281204
x1,514:25936972,37999951
x1,514:26789736,37999951
k1,514:27070939,37999951:281203
$1,514:27070939,37999951
x1,514:27480996,37999951
(1,514:27480996,38116861:839661,364089,101945
x1,514:28273781,38116861
)
k1,514:28564299,37999951:243642
x1,514:29122449,37999951
k1,514:29366091,37999951:243642
(1,514:29366091,37999951:3645752,538214,218855
(1,514:29366091,37999952:279075,538214,179404
x1,514:29645166,37999952
)
x1,514:31283631,37999951
g1,514:31403232,37999951
x1,514:31893107,37999951
(1,514:31893107,38116861:839661,364089,101945
x1,514:32685892,38116861
)
(1,514:32732768,37999952:279075,538214,179404
x1,514:33011843,37999952
)
)
$1,514:33011843,37999951
k1,516:33011843,37999951:0
)
(1,516:4831060,38851919:28180783,538214,179404
x1,516:5527943,38851919
x1,516:6958388,38851919
k1,515:7221395,38851919:263007
x1,515:7588176,38851919
k1,515:7851184,38851919:263008
x1,515:10290273,38851919
k1,515:10553280,38851919:263007
x1,515:10883382,38851919
x1,515:13432507,38851919
k1,515:13695515,38851919:263008
x1,515:14465755,38851919
k1,515:14728762,38851919:263007
$1,515:14728762,38851919
x1,515:15282328,38851919
x1,515:16175865,38851919
x1,515:16511252,38851919
$1,515:16511252,38851919
x1,515:16731320,38851919
k1,515:17080206,38851919:348886
x1,515:18393042,38851919
x1,515:18686465,38851919
x1,515:20199433,38851919
k1,515:20464006,38851919:264573
x1,515:21399296,38851919
k1,515:21662303,38851919:263007
x1,515:22982715,38851919
k1,515:23245723,38851919:263008
x1,515:23768385,38851919
x1,515:24685337,38851919
k1,515:24948344,38851919:263007
$1,515:24948344,38851919
x1,515:25438318,38851919
$1,515:25516557,38851919
k1,515:25779564,38851919:263007
x1,515:26384752,38851919
k1,515:26647760,38851919:263008
x1,515:27583050,38851919
k1,515:27846057,38851919:263007
x1,515:28506263,38851919
x1,515:29166467,38851919
x1,515:29459890,38851919
k1,515:29722898,38851919:263008
x1,515:30309747,38851919
k1,515:30572754,38851919:263007
x1,515:33011843,38851919
k1,515:33011843,38851919:0
)
(1,516:4831060,39703887:28180783,538214,218855
x1,516:5161162,39703887
x1,515:8003712,39703887
g1,515:8260458,39703887
$1,515:8260458,39703887
(1,515:8260458,39703887:1435241,498346,0
x1,515:9695699,39703887
)
x1,515:10569302,39703887
x1,515:10904689,39703887
$1,515:10904689,39703887
g1,515:11161435,39703887
x1,515:11931675,39703887
g1,515:12188421,39703887
$1,515:12188421,39703887
x1,515:12741987,39703887
x1,515:13635524,39703887
x1,515:13970911,39703887
$1,515:13970911,39703887
g1,515:14227657,39703887
x1,515:15841490,39703887
g1,515:16098236,39703887
x1,515:16776779,39703887
g1,515:17033525,39703887
$1,515:17033525,39703887
x1,515:17819917,39703887
g1,515:17939518,39703887
x1,515:18453274,39703887
x1,515:18751659,39703887
g1,515:18950994,39703887
x1,515:19668615,39703887
g1,515:19867950,39703887
x1,515:20278007,39703887
(1,515:20278007,39820797:839661,364089,101945
x1,515:21070792,39820797
)
$1,515:21117668,39703887
g1,515:21374414,39703887
x1,515:21887907,39703887
g1,515:22144653,39703887
x1,515:22474755,39703887
x1,515:25720764,39703887
k1,516:33011843,39703887:7291079
g1,516:33011843,39703887
)
(1,510:4831060,41164851:28180783,566429,216271
h1,510:4831060,41164851:786432,0,0
(1,510:5617492,40936297:278532,337875,0
x1,510:5896024,40936297
)
(1,510:5896024,41164851:0,503968,0
r1,510:5896024,41164851:0,503968,0
)
(1,510:5896024,41164851:0,0,0
(1,510:5896024,40443955:0,0,0
)
)
x1,510:7159084,41164851
g1,510:7361152,41164851
x1,510:8472526,41164851
g1,510:8674594,41164851
x1,510:9516771,41164851
g1,510:9718839,41164851
x1,510:10882095,41164851
x1,510:11134907,41164851
g1,510:11336975,41164851
$1,510:11336975,41164851
x1,510:11715806,41164851
$1,510:11715806,41164851
g1,510:11917874,41164851
x1,510:12524305,41164851
x1,510:13804296,41164851
g1,510:14006364,41164851
x1,510:14511534,41164851
g1,510:14713602,41164851
x1,510:15693632,41164851
g1,510:15895700,41164851
x1,510:16872362,41164851
x1,510:17395963,41164851
g1,510:17598031,41164851
x1,510:18443576,41164851
g1,510:18645644,41164851
x1,510:19285526,41164851
x1,510:19605467,41164851
x1,510:19908569,41164851
x1,510:20161381,41164851
g1,510:20363449,41164851
x1,510:21205626,41164851
g1,510:21407694,41164851
x1,510:22570950,41164851
x1,510:22823762,41164851
g1,510:23025830,41164851
$1,510:23025830,41164851
x1,510:23404661,41164851
$1,510:23404661,41164851
g1,510:23606729,41164851
x1,510:26373512,41164851
g1,510:26575580,41164851
x1,510:27080750,41164851
g1,510:27282818,41164851
x1,510:27451208,41164851
(1,510:27451208,41164851:1380705,403045,0
x1,510:28831913,41164851
)
x1,510:29168693,41164851
r1,510:29168693,41164851:0,720896,216271
k1,510:33011843,41164851:3843150
g1,510:33011843,41164851
)
(1,510:4831060,42061786:28180783,680664,147456
h1,510:4831060,42061786:786432,0,0
(1,510:5617492,41833232:278532,337875,0
x1,510:5896024,41833232
)
(1,510:5896024,42061786:0,503968,0
r1,510:5896024,42061786:0,503968,0
)
(1,510:5896024,42061786:0,0,0
(1,510:5896024,41340890:0,0,0
)
)
x1,510:6687365,42061786
k1,510:6932379,42061786:245014
x1,510:7471227,42061786
k1,510:7716240,42061786:245013
x1,510:8558417,42061786
k1,510:8803431,42061786:245014
x1,510:10419975,42061786
k1,510:10664988,42061786:245013
x1,510:11153319,42061786
k1,510:11398333,42061786:245014
$1,510:11398333,42061786
[1,510:11398333,42061786:854510,591462,0
(1,510:11522486,41912692:0,442368,0
x1,510:12128690,41912692
)
(1,510:11398333,42061786:854510,403045,0
x1,510:12252843,42061786
)
]
(1,510:12252843,41632342:400494,251220,54612
x1,510:12620569,41632342
)
x1,510:13360575,42061786
k1,510:13461609,42061786:101034
x1,510:14123340,42061786
$1,510:14123340,42061786
x1,510:14291730,42061786
k1,510:14547480,42061786:255750
x1,510:15389657,42061786
k1,510:15634670,42061786:245013
x1,510:17490328,42061786
x1,510:17793430,42061786
k1,510:18038444,42061786:245014
x1,510:20736052,42061786
k1,510:20981065,42061786:245013
$1,510:20981065,42061786
x1,510:21327697,42061786
(1,510:21327697,42131693:759212,273067,76459
x1,510:22043560,42131693
)
$1,510:22086909,42061786
k1,510:22331923,42061786:245014
x1,510:23141787,42061786
k1,510:23386800,42061786:245013
x1,510:24228977,42061786
k1,510:24473991,42061786:245014
x1,510:25791028,42061786
k1,510:26036041,42061786:245013
x1,510:26578257,42061786
k1,510:26823271,42061786:245014
x1,510:27665448,42061786
k1,510:27910461,42061786:245013
x1,510:29766119,42061786
x1,510:30069221,42061786
k1,510:30314235,42061786:245014
x1,510:33011843,42061786
k1,510:33011843,42061786:0
)
(1,510:4831060,42782682:28180783,504625,216271
x1,510:5437491,42782682
x1,510:6717482,42782682
g1,510:6919550,42782682
x1,510:7424720,42782682
g1,510:7626788,42782682
x1,510:7795178,42782682
(1,510:7795178,42782682:1441053,403045,0
x1,510:9236231,42782682
)
x1,510:9404621,42782682
g1,510:9606689,42782682
x1,510:11428896,42782682
g1,510:11630964,42782682
x1,510:12270846,42782682
r1,510:12270846,42782682:0,720896,216271
k1,510:33011842,42782682:20740996
g1,510:33011842,42782682
)
]
(1,518:4831060,43507642:28180783,0,0
h1,518:4831060,43507642:28180783,0,0
)
]
]
]
!43061
}5
!10
{6
[1,682:4736286,43507642:30691091,38771356,0
h1,682:4736286,4736286:0,0,0
[1,682:4736286,4736286:0,0,0
(1,682:4736286,4744389:0,0,0
k1,682:4736286,4744389:-2444527
)
]
[1,682:4736286,43507642:30691091,38771356,0
[1,682:7246594,43507642:28180783,38697472,0
[1,682:7246594,5334458:28180783,524288,0
(1,682:7246594,5334458:28180783,358263,0
(1,682:7246594,5334458:28180783,358263,0
(1,682:7246594,5334458:0,337875,0
x1,682:7525126,5334458
k1,682:7246594,5334458:-278532
)
k1,682:17939440,5334458:10692846
x1,682:20660680,5334458
g1,682:20846368,5334458
x1,682:24734530,5334458
k1,682:35427376,5334458:10692846
)
)
]
[1,682:7246594,42721210:28180783,36469248,0
(1,518:7246594,6907322:28180783,498346,139537
h1,517:7246594,6907322:786432,0,0
x1,517:9268927,6907322
k1,517:9586640,6907322:317713
x1,517:11663751,6907322
k1,517:11981464,6907322:317713
x1,517:13299095,6907322
k1,517:13616808,6907322:317713
x1,517:14194891,6907322
k1,517:14512604,6907322:317713
x1,517:17305342,6907322
k1,517:17623055,6907322:317713
x1,517:18540014,6907322
k1,517:18857726,6907322:317712
x1,517:21054441,6907322
k1,517:21372154,6907322:317713
x1,517:22687792,6907322
k1,517:23005505,6907322:317713
x1,517:24002200,6907322
k1,517:24319913,6907322:317713
x1,517:24598988,6907322
x1,517:25097334,6907322
x1,517:25675415,6907322
x1,517:29387106,6907322
k1,517:29704819,6907322:317713
x1,517:31658342,6907322
k1,517:31976055,6907322:317713
x1,517:32554138,6907322
k1,517:32871851,6907322:317713
x1,517:35068567,6907322
x1,517:35427377,6907322
k1,517:35427377,6907322:0
)
(1,518:7246594,7759290:28180783,538214,218855
x1,518:10440004,7759290
k1,517:10682795,7759290:242791
$1,517:10682795,7759290
x1,517:11092852,7759290
(1,517:11092852,7876200:839661,364089,101945
x1,517:11885637,7876200
)
$1,517:11932513,7759290
k1,517:12175304,7759290:242791
x1,517:13578650,7759290
x1,517:14579331,7759290
k1,517:14822121,7759290:242790
x1,517:15340402,7759290
x1,517:16317161,7759290
x1,517:18798930,7759290
k1,517:19041721,7759290:242791
x1,517:19683592,7759290
k1,517:19926383,7759290:242791
$1,517:19926383,7759290
x1,517:20234361,7759290
$1,517:20234361,7759290
k1,517:20477152,7759290:242791
x1,517:21633318,7759290
k1,517:21876109,7759290:242791
$1,517:21876109,7759290
x1,517:22389865,7759290
$1,517:22409175,7759290
k1,517:22651966,7759290:242791
x1,517:23030711,7759290
x1,517:24009466,7759290
x1,517:24149002,7759290
k1,517:24392689,7759290:243687
x1,517:25313634,7759290
k1,517:25556424,7759290:242790
x1,517:26415575,7759290
k1,517:26658366,7759290:242791
x1,517:29213891,7759290
k1,517:29456682,7759290:242791
x1,517:29656021,7759290
(1,517:29656021,7759290:1704348,490372,0
x1,517:31360369,7759290
)
x1,517:31559708,7759290
k1,517:31803395,7759290:243687
x1,517:33330331,7759290
x1,517:35427377,7759290
k1,517:35427377,7759290:0
)
(1,518:7246594,8611258:28180783,538214,179404
x1,518:8362892,8611258
g1,517:8602098,8611258
x1,517:9241976,8611258
g1,517:9481182,8611258
x1,517:9680521,8611258
(1,517:9680521,8611258:1634580,490372,0
x1,517:11315101,8611258
)
x1,517:11514440,8611258
g1,517:11753646,8611258
x1,517:13280582,8611258
x1,517:15377628,8611258
g1,517:15616834,8611258
x1,517:16932471,8611258
k1,518:35427377,8611258:18494906
g1,518:35427377,8611258
)
(1,521:7246594,9999334:28180783,538214,179404
(1,519:7246594,9999334:0,0,0
(1,519:7246594,9147366:0,0,0
)
)
x1,519:9021694,9999334
k1,518:7246594,9999334:22923
x1,518:11433276,9999334
k1,518:11775626,9999334:342350
x1,518:12830120,9999334
k1,518:13172469,9999334:342349
x1,518:13451544,9999334
x1,518:14304708,9999334
x1,518:15095578,9999334
k1,518:15437928,9999334:342350
x1,518:16756046,9999334
k1,518:17098396,9999334:342350
x1,518:17465177,9999334
x1,518:18989609,9999334
x1,518:19425161,9999334
x1,518:20166198,9999334
k1,518:20508548,9999334:342350
x1,518:23817650,9999334
x1,518:24325963,9999334
k1,518:24685693,9999334:359730
x1,518:25707097,9999334
k1,519:26017655,9999334:310558
x1,519:26384436,9999334
k1,519:26694994,9999334:310558
x1,519:28125439,9999334
x1,519:29051560,9999334
x1,519:29381662,9999334
k1,519:29692220,9999334:310558
x1,519:30939273,9999334
x1,519:31471103,9999334
k1,519:31781661,9999334:310558
$1,519:31781661,9999334
x1,519:32311404,9999334
k1,519:32649585,9999334:296819
x1,519:33127999,9999334
k1,519:33424819,9999334:296820
x1,519:33978385,9999334
x1,519:34871922,9999334
x1,519:35207309,9999334
$1,519:35207309,9999334
x1,519:35427377,9999334
k1,519:35427377,9999334:0
)
(1,521:7246594,10851302:28180783,607018,212661
x1,521:8759564,10851302
x1,519:9052987,10851302
k1,519:9255266,10851302:202279
x1,519:10963587,10851302
k1,519:11165865,10851302:202278
x1,519:11532646,10851302
k1,519:11734925,10851302:202279
x1,519:12065027,10851302
x1,519:12578519,10851302
x1,519:13128689,10851302
x1,519:14650827,10851302
k1,519:14853106,10851302:202279
x1,519:15439955,10851302
k1,519:15642234,10851302:202279
x1,519:16779253,10851302
k1,519:16981531,10851302:202278
x1,519:17605058,10851302
x1,519:19750724,10851302
k1,519:19953003,10851302:202279
x1,519:21273414,10851302
x1,519:22080332,10851302
k1,519:22282611,10851302:202279
$1,519:22282611,10851302
x1,519:22991463,10851302
[1,519:22991463,11063963:470408,819679,0
(1,519:23050467,10590884:222426,346600,0
x1,519:23240125,10590884
)
(1,519:22991463,11063963:470408,358263,0
x1,519:23399703,11063963
)
]
$1,519:23461871,10851302
k1,519:23664150,10851302:202279
x1,519:24287677,10851302
k1,519:24489955,10851302:202278
$1,519:24489955,10851302
x1,519:24979929,10851302
$1,519:25058168,10851302
k1,519:25260447,10851302:202279
x1,519:25883974,10851302
x1,519:26397466,10851302
x1,519:26947636,10851302
x1,519:27277738,10851302
k1,519:27480017,10851302:202279
x1,519:27849190,10851302
x1,519:28488389,10851302
x1,519:30171601,10851302
k1,519:30373879,10851302:202278
x1,519:32134426,10851302
k1,519:32336705,10851302:202279
x1,519:33006080,10851302
x1,519:33299503,10851302
k1,519:33501782,10851302:202279
x1,519:34051953,10851302
x1,519:34345376,10851302
x1,519:34858868,10851302
x1,519:35427377,10851302
k1,519:35427377,10851302:0
)
(1,521:7246594,11703270:28180783,498346,139537
x1,521:8842089,11703270
g1,519:9098835,11703270
x1,519:10235856,11703270
g1,519:10492602,11703270
x1,519:12473217,11703270
k1,521:35427377,11703270:22954160
g1,521:35427377,11703270
)
(1,522:9895618,12800690:25531759,607018,212661
(1,521:9895618,12800690:0,538214,179404
g1,521:9895618,12800690
g1,521:9895618,12800690
g1,521:9567938,12800690
(1,521:9567938,12800690:0,538214,179404
g1,521:9567938,12800690
(1,521:9567938,12800690:0,538214,179404
k1,521:8650978,12800690:-916960
x1,521:9567938,12800690
)
)
g1,521:9895618,12800690
)
x1,521:11105994,12800690
k1,521:11332311,12800690:226317
x1,521:14251008,12800690
k1,521:14477325,12800690:226317
x1,521:15064174,12800690
k1,521:15290490,12800690:226316
x1,521:15620592,12800690
x1,521:16647577,12800690
k1,521:16873894,12800690:226317
x1,521:18010913,12800690
k1,521:18237230,12800690:226317
x1,521:18860757,12800690
x1,521:20712998,12800690
k1,521:20939315,12800690:226317
$1,521:20939315,12800690
x1,521:21648167,12800690
[1,521:21648167,13013351:470408,819679,0
(1,521:21707171,12540272:222426,346600,0
x1,521:21896829,12540272
)
(1,521:21648167,13013351:470408,358263,0
x1,521:22056407,13013351
)
]
$1,521:22118575,12800690
k1,521:22344891,12800690:226316
x1,521:22711672,12800690
x1,521:24252151,12800690
k1,521:24478468,12800690:226317
x1,521:25386250,12800690
x1,521:26798355,12800690
k1,521:27024672,12800690:226317
x1,521:27959962,12800690
k1,521:28186279,12800690:226317
x1,521:28553060,12800690
x1,521:29745096,12800690
k1,521:29971412,12800690:226316
$1,521:29971412,12800690
x1,521:31318445,12800690
x1,521:31638882,12800690
$1,521:31638882,12800690
k1,521:31865199,12800690:226317
x1,521:32305335,12800690
k1,521:32531652,12800690:226317
$1,521:32531652,12800690
(1,521:32531652,12800690:697685,498346,0
x1,521:32850594,12800690
x1,521:33229337,12800690
)
(1,521:33229337,12908332:311300,337875,0
x1,521:33507869,12908332
)
x1,521:34349455,12800690
x1,521:34669892,12800690
k1,521:34869227,12800690:199335
x1,521:35427377,12800690
k1,522:35427377,12800690:0
)
(1,522:9895618,13870854:25531759,791967,387940
x1,522:10254428,13870854
$1,521:10254428,13870854
x1,521:10474496,13870854
g1,521:10731242,13870854
x1,521:11400617,13870854
g1,521:11657363,13870854
x1,521:12684350,13870854
g1,521:12941096,13870854
x1,521:14007551,13870854
x1,521:14337653,13870854
g1,521:14594399,13870854
x1,521:15804776,13870854
x1,521:16098199,13870854
g1,521:16354945,13870854
$1,521:16354945,13870854
(1,521:16354945,13870854:2613902,791967,387940
(1,521:16354945,13870854:2613902,791967,387940
h1,521:16354945,13870854:78643,0,0
[1,521:16433588,13870854:2456616,791967,387940
(1,521:16433588,13517322:2456616,438435,131072
(1,521:16433588,13517322:541590,364089,0
x1,521:16681172,13517322
x1,521:16975178,13517322
)
(1,521:16975178,13590139:273063,253405,0
x1,521:17215473,13590139
)
x1,521:17873117,13517322
x1,521:18576773,13517322
(1,521:18617141,13332292:273063,253405,0
x1,521:18857436,13332292
)
)
(1,521:16433588,14127722:2456616,393216,131072
k1,521:16492750,14127722:59162
(1,521:16492750,14127722:541590,364089,0
x1,521:16740334,14127722
x1,521:17034340,14127722
)
(1,521:17034340,14200539:273063,253405,0
x1,521:17274635,14200539
)
x1,521:17932279,14127722
x1,521:18790675,14127722
k1,521:18890204,14127722:59161
)
]
h1,521:18890204,13870854:78643,0,0
)
)
$1,521:18968847,13870854
g1,521:19225593,13870854
x1,521:19665729,13870854
g1,521:19922475,13870854
$1,521:19922475,13870854
(1,521:19922475,13870854:697685,498346,0
x1,521:20241417,13870854
x1,521:20620160,13870854
)
(1,521:20620160,13978496:311300,337875,0
x1,521:20898692,13978496
)
x1,521:21740278,13870854
x1,521:22060715,13870854
g1,521:22260050,13870854
x1,521:22818200,13870854
g1,521:23017535,13870854
x1,521:23376345,13870854
$1,521:23376345,13870854
x1,521:23596413,13870854
k1,522:35427377,13870854:11830964
g1,522:35427377,13870854
)
(1,524:9895618,14931348:25531759,607018,212661
(1,523:9895618,14931348:0,538214,179404
g1,523:9895618,14931348
g1,523:9895618,14931348
g1,523:9567938,14931348
(1,523:9567938,14931348:0,538214,179404
g1,523:9567938,14931348
(1,523:9567938,14931348:0,538214,179404
k1,523:8611110,14931348:-956828
x1,523:9567938,14931348
)
)
g1,523:9895618,14931348
)
x1,523:10429045,14931348
x1,523:10814164,14931348
k1,523:11105138,14931348:290974
x1,523:12572261,14931348
x1,523:13764297,14931348
k1,523:14055271,14931348:290974
x1,523:14642120,14931348
k1,523:14933094,14931348:290974
x1,523:15868384,14931348
k1,523:16159358,14931348:290974
x1,523:16782885,14931348
x1,523:18635126,14931348
k1,523:18926100,14931348:290974
$1,523:18926100,14931348
x1,523:19634952,14931348
[1,523:19634952,15144009:470408,819679,0
(1,523:19693956,14670930:222426,346600,0
x1,523:19883614,14670930
)
(1,523:19634952,15144009:470408,358263,0
x1,523:20043192,15144009
)
]
$1,523:20105360,14931348
k1,523:20396334,14931348:290974
x1,523:20909827,14931348
k1,523:21200801,14931348:290974
x1,523:22988855,14931348
k1,523:23279830,14931348:290975
x1,523:24050070,14931348
k1,523:24341044,14931348:290974
x1,523:25276334,14931348
k1,523:25567308,14931348:290974
x1,523:27245328,14931348
k1,523:27536302,14931348:290974
$1,523:27536302,14931348
x1,523:27984815,14931348
$1,523:27984815,14931348
k1,523:28275789,14931348:290974
x1,523:28945164,14931348
k1,523:29236138,14931348:290974
x1,523:30006378,14931348
k1,523:30297352,14931348:290974
x1,523:31232642,14931348
k1,523:31523616,14931348:290974
x1,523:32660635,14931348
k1,523:32951609,14931348:290974
x1,523:33575136,14931348
x1,523:35427377,14931348
k1,523:35427377,14931348:0
)
(1,524:9895618,15783316:25531759,538214,179404
x1,524:10803400,15783316
x1,523:12215505,15783316
g1,523:12472251,15783316
$1,523:12472251,15783316
x1,523:13309475,15783316
g1,523:13429076,15783316
x1,523:14066961,15783316
$1,523:14066961,15783316
g1,523:14323707,15783316
x1,523:14928895,15783316
g1,523:15185641,15783316
$1,523:15185641,15783316
x1,523:16022865,15783316
g1,523:16142466,15783316
x1,523:17338501,15783316
$1,523:17338501,15783316
x1,523:17558569,15783316
k1,524:35427377,15783316:17868808
g1,524:35427377,15783316
)
(1,526:9895618,16635284:25531759,538214,320432
(1,525:9895618,16635284:0,538214,179404
g1,525:9895618,16635284
g1,525:9895618,16635284
g1,525:9567938,16635284
(1,525:9567938,16635284:0,538214,179404
g1,525:9567938,16635284
(1,525:9567938,16635284:0,538214,179404
k1,525:8690846,16635284:-877092
x1,525:9567938,16635284
)
)
g1,525:9895618,16635284
)
x1,525:11105994,16635284
k1,525:11395642,16635284:289648
$1,525:11395642,16635284
x1,525:11805699,16635284
[1,525:11805699,16853771:839661,478905,101945
h1,525:11805699,16374866:32768,0,0
(1,525:11805699,16853771:839661,364089,101945
x1,525:12598484,16853771
)
]
$1,525:12645360,16635284
x1,525:12902106,16635284
x1,525:17358490,16635284
k1,525:17648139,16635284:289649
x1,525:18234988,16635284
k1,525:18524636,16635284:289648
$1,525:18524636,16635284
x1,525:19054379,16635284
$1,525:19095741,16635284
k1,525:19385389,16635284:289648
x1,525:19898882,16635284
k1,525:20188530,16635284:289648
x1,525:23104436,16635284
x1,525:23434538,16635284
k1,525:23724187,16635284:289649
x1,525:24384393,16635284
k1,525:24674041,16635284:289648
$1,525:24674041,16635284
x1,525:25460433,16635284
k1,525:25580034,16635284:119601
x1,525:26093790,16635284
x1,525:26392175,16635284
$1,525:26392175,16635284
k1,525:26681823,16635284:289648
x1,525:28524895,16635284
k1,525:28814543,16635284:289648
x1,525:30740141,16635284
k1,525:31029790,16635284:289649
x1,525:32148471,16635284
k1,525:32438119,16635284:289648
x1,525:32768221,16635284
x1,525:34235343,16635284
x1,525:35097275,16635284
x1,525:35427377,16635284
k1,525:35427377,16635284:0
)
(1,526:9895618,17628270:25531759,607018,245274
x1,526:10225720,17628270
x1,525:11509453,17628270
x1,525:13214982,17628270
g1,525:13471728,17628270
x1,525:14095255,17628270
x1,525:14608747,17628270
x1,525:15158917,17628270
x1,525:15489019,17628270
g1,525:15745765,17628270
x1,525:16112546,17628270
g1,525:16369292,17628270
x1,525:16738465,17628270
x1,525:17178325,17628270
x1,525:18513895,17628270
x1,525:18892638,17628270
x1,525:20175180,17628270
g1,525:20431926,17628270
x1,525:21018775,17628270
g1,525:21275521,17628270
$1,525:21275521,17628270
x1,525:21765495,17628270
g1,525:22003202,17628270
x1,525:22362012,17628270
g1,525:22521480,17628270
(1,525:22521480,17090052:598017,0,717628
x1,525:23119497,17090052
)
(1,525:23119497,17840448:876247,358263,33096
x1,525:23922062,17840448
)
g1,525:24115345,17628270
x1,525:24824197,17628270
[1,525:24824197,17840931:470408,819679,0
(1,525:24883201,17367852:222426,346600,0
x1,525:25072859,17367852
)
(1,525:24824197,17840931:470408,358263,0
x1,525:25232437,17840931
)
]
$1,525:25294605,17628270
x1,525:25514673,17628270
k1,526:35427377,17628270:9912704
g1,526:35427377,17628270
)
(1,529:9895618,18546098:25531759,607018,212661
(1,527:9895618,18546098:0,538214,179404
g1,527:9895618,18546098
g1,527:9895618,18546098
g1,527:9567938,18546098
(1,527:9567938,18546098:0,538214,179404
g1,527:9567938,18546098
(1,527:9567938,18546098:0,538214,179404
k1,527:8611110,18546098:-956828
x1,527:9567938,18546098
)
)
g1,527:9895618,18546098
)
x1,527:10364060,18546098
x1,527:10978418,18546098
g1,527:11235164,18546098
x1,527:12353845,18546098
g1,527:12610591,18546098
x1,527:13637577,18546098
x1,527:13857645,18546098
g1,527:14114391,18546098
$1,527:14114391,18546098
x1,527:14823243,18546098
[1,527:14823243,18758759:470408,819679,0
(1,527:14882247,18285680:222426,346600,0
x1,527:15071905,18285680
)
(1,527:14823243,18758759:470408,358263,0
x1,527:15231483,18758759
)
]
$1,527:15293651,18546098
g1,527:15550397,18546098
x1,527:16788281,18546098
x1,527:17081704,18546098
g1,527:17338450,18546098
x1,527:17851943,18546098
g1,527:18108689,18546098
$1,527:18108689,18546098
x1,527:18482284,18546098
(1,527:18482284,18653740:222426,346600,0
x1,527:18671942,18653740
)
g1,527:18904045,18546098
x1,527:19382459,18546098
g1,527:19581794,18546098
x1,527:20060208,18546098
$1,527:20060208,18546098
g1,527:20316954,18546098
x1,527:21453975,18546098
g1,527:21710721,18546098
x1,527:22077502,18546098
g1,527:22334248,18546098
x1,527:23654660,18546098
g1,527:23911406,18546098
$1,527:23911406,18546098
x1,527:24262742,18546098
g1,527:24419720,18546098
h1,527:24419720,18546098:0,0,0
g1,527:24419720,18546098
g1,527:24419720,18546098
(1,527:24419720,18546098:199339,308974,0
x1,527:24619059,18546098
)
g1,527:24858261,18546098
x1,527:25319730,18546098
g1,527:25618735,18546098
x1,527:26336356,18546098
g1,527:26535691,18546098
x1,527:27065434,18546098
x1,527:27679730,18546098
(1,527:27679730,18653740:222426,346600,0
x1,527:27869388,18653740
)
x1,527:28101495,18546098
$1,527:28101495,18546098
g1,527:28358241,18546098
x1,527:28981768,18546098
g1,527:29238514,18546098
$1,527:29238514,18546098
x1,527:29792080,18546098
x1,527:30685617,18546098
x1,527:31021004,18546098
$1,527:31021004,18546098
g1,527:31277750,18546098
x1,527:32653178,18546098
g1,527:32909924,18546098
x1,527:34120300,18546098
k1,529:35427377,18546098:1307077
g1,529:35427377,18546098
)
(1,530:11758210,19431313:23669167,607018,212661
(1,529:11758210,19431313:0,318941,0
g1,529:11758210,19431313
g1,529:10223298,19431313
g1,529:9895618,19431313
(1,529:9895618,19431313:1534912,318941,0
k1,529:11430530,19431313:1534912
(1,529:11430530,19431313:0,318941,0
k1,529:11006342,19431313:-424188
x1,529:11430530,19431313
)
)
g1,529:11758210,19431313
)
x1,529:12647653,19431313
g1,529:12904399,19431313
x1,529:14023080,19431313
g1,529:14279826,19431313
$1,529:14279826,19431313
x1,529:15066218,19431313
g1,529:15185819,19431313
x1,529:15699575,19431313
x1,529:15997960,19431313
g1,529:16197295,19431313
x1,529:16675709,19431313
g1,529:16875044,19431313
x1,529:17583896,19431313
[1,529:17583896,19643974:470408,819679,0
(1,529:17642900,19170895:222426,346600,0
x1,529:17832558,19170895
)
(1,529:17583896,19643974:470408,358263,0
x1,529:17992136,19643974
)
]
$1,529:18054304,19431313
x1,529:18274372,19431313
g1,529:18531118,19431313
x1,529:19466408,19431313
g1,529:19723154,19431313
x1,529:20970207,19431313
x1,529:21795462,19431313
g1,529:22052208,19431313
$1,529:22052208,19431313
x1,529:22581951,19431313
x1,529:23196247,19431313
(1,529:23196247,19538955:222426,346600,0
x1,529:23385905,19538955
)
x1,529:23817351,19431313
g1,529:23936952,19431313
g1,529:24056553,19431313
x1,529:24518022,19431313
$1,529:24617692,19431313
g1,529:24874438,19431313
x1,529:25901423,19431313
g1,529:26158169,19431313
x1,529:26781696,19431313
g1,529:27038442,19431313
x1,529:27973732,19431313
g1,529:28230478,19431313
x1,529:28927361,19431313
x1,529:29798464,19431313
g1,529:30055210,19431313
$1,529:30055210,19431313
x1,529:31494336,19431313
$1,529:31494336,19431313
x1,529:31714404,19431313
k1,530:35427377,19431313:3712973
g1,530:35427377,19431313
)
(1,531:11758210,20316528:23669167,607018,320432
(1,530:11758210,20316528:0,318941,0
g1,530:11758210,20316528
g1,530:10223298,20316528
g1,530:9895618,20316528
(1,530:9895618,20316528:1534912,318941,0
k1,530:11430530,20316528:1534912
(1,530:11430530,20316528:0,318941,0
k1,530:11006342,20316528:-424188
x1,530:11430530,20316528
)
)
g1,530:11758210,20316528
)
$1,530:11758210,20316528
x1,530:12287953,20316528
x1,530:12902249,20316528
(1,530:12902249,20424170:222426,346600,0
x1,530:13091907,20424170
)
x1,530:13324014,20316528
$1,530:13324014,20316528
k1,530:13629342,20316528:305328
x1,530:14142835,20316528
k1,530:14448162,20316528:305327
$1,530:14448162,20316528
x1,530:14802653,20316528
[1,530:14802653,20535015:839661,478905,101945
h1,530:14802653,20056110:32768,0,0
(1,530:14802653,20535015:839661,364089,101945
x1,530:15595438,20535015
)
]
$1,530:15642314,20316528
x1,530:15899060,20316528
x1,530:19071712,20316528
k1,530:19377040,20316528:305328
x1,530:20679111,20316528
k1,530:20984438,20316528:305327
$1,530:20984438,20316528
x1,530:21338929,20316528
[1,530:21338929,20535015:839661,478905,101945
h1,530:21338929,20056110:32768,0,0
(1,530:21338929,20535015:839661,364089,101945
x1,530:22131714,20535015
)
]
x1,530:22987408,20316528
x1,530:23307845,20316528
k1,530:23595190,20316528:287345
x1,530:24153340,20316528
k1,530:24440684,20316528:287344
x1,530:24795175,20316528
[1,530:24795175,20535015:839661,478905,101945
h1,530:24795175,20056110:32768,0,0
(1,530:24795175,20535015:839661,364089,101945
x1,530:25587960,20535015
)
]
x1,530:26375380,20316528
x1,530:26754125,20316528
k1,530:27041469,20316528:287344
x1,530:27599619,20316528
k1,530:27719220,20316528:119601
k1,530:28006565,20316528:287345
(1,530:28006565,20316528:1578764,498346,139537
x1,530:29246453,20316528
x1,530:29585329,20316528
)
k1,530:29704930,20316528:119601
x1,530:30692857,20316528
[1,530:30692857,20529189:470408,819679,0
(1,530:30751861,20056110:222426,346600,0
x1,530:30941519,20056110
)
(1,530:30692857,20529189:470408,358263,0
x1,530:31101097,20529189
)
]
x1,530:31442340,20316528
$1,530:31442340,20316528
k1,530:31747667,20316528:305327
x1,530:32077769,20316528
x1,530:34351809,20316528
k1,530:34657137,20316528:305328
x1,530:35427377,20316528
k1,530:35427377,20316528:0
)
(1,531:11758210,21309514:23669167,607018,212661
x1,531:12467062,21309514
[1,530:12467062,21522175:470408,819679,0
(1,530:12526066,21049096:222426,346600,0
x1,530:12715724,21049096
)
(1,530:12467062,21522175:470408,358263,0
x1,530:12875302,21522175
)
]
$1,530:12937470,21309514
x1,530:13157538,21309514
g1,530:13414284,21309514
x1,530:14551305,21309514
k1,531:35427377,21309514:20876072
g1,531:35427377,21309514
)
(1,532:11758210,22161482:23669167,538214,179404
(1,531:11758210,22161482:0,318941,0
g1,531:11758210,22161482
g1,531:10223298,22161482
g1,531:9895618,22161482
(1,531:9895618,22161482:1534912,318941,0
k1,531:11430530,22161482:1534912
(1,531:11430530,22161482:0,318941,0
k1,531:11006342,22161482:-424188
x1,531:11430530,22161482
)
)
g1,531:11758210,22161482
)
$1,531:11758210,22161482
x1,531:12109546,22161482
$1,531:12186790,22161482
k1,531:12400104,22161482:213314
x1,531:12913597,22161482
k1,531:13126910,22161482:213313
x1,531:13897150,22161482
k1,531:14110464,22161482:213314
x1,531:15284161,22161482
x1,531:16806299,22161482
k1,531:17019613,22161482:213314
$1,531:17019613,22161482
x1,531:17481082,22161482
k1,531:17780087,22161482:199335
x1,531:18338237,22161482
k1,531:18537572,22161482:199335
x1,531:19067315,22161482
x1,531:19681611,22161482
(1,531:19681611,22269124:222426,346600,0
x1,531:19871269,22269124
)
x1,531:20103376,22161482
$1,531:20103376,22161482
k1,531:20316690,22161482:213314
x1,531:20940217,22161482
k1,531:21153531,22161482:213314
$1,531:21153531,22161482
x1,531:22592657,22161482
$1,531:22592657,22161482
k1,531:22805970,22161482:213313
x1,531:24566517,22161482
k1,531:24779831,22161482:213314
x1,531:26934665,22161482
k1,531:27147979,22161482:213314
x1,531:30614055,22161482
k1,531:30827368,22161482:213313
$1,531:30827368,22161482
x1,531:31357111,22161482
x1,531:31971407,22161482
(1,531:31971407,22269124:222426,346600,0
x1,531:32161065,22269124
)
x1,531:32393172,22161482
$1,531:32393172,22161482
k1,531:32606486,22161482:213314
x1,531:33495929,22161482
k1,531:33709243,22161482:213314
$1,531:33709243,22161482
x1,531:34495635,22161482
k1,531:34615236,22161482:119601
x1,531:35128992,22161482
x1,531:35427377,22161482
$1,531:35427377,22161482
k1,532:35427377,22161482:0
)
(1,532:11758210,23013450:23669167,607018,212661
x1,532:12381737,23013450
g1,531:12638483,23013450
x1,531:13738825,23013450
g1,531:13995571,23013450
x1,531:14582420,23013450
g1,531:14839166,23013450
x1,531:15774456,23013450
g1,531:16031202,23013450
x1,531:17113205,23013450
g1,531:17369951,23013450
x1,531:19350567,23013450
x1,531:20240009,23013450
g1,531:20496755,23013450
x1,531:22147268,23013450
x1,531:23082557,23013450
g1,531:23339303,23013450
x1,531:23944491,23013450
g1,531:24201237,23013450
x1,531:25136527,23013450
g1,531:25393273,23013450
x1,531:26420259,23013450
x1,531:26640327,23013450
g1,531:26897073,23013450
$1,531:26897073,23013450
x1,531:27605925,23013450
[1,531:27605925,23226111:470408,819679,0
(1,531:27664929,22753032:222426,346600,0
x1,531:27854587,22753032
)
(1,531:27605925,23226111:470408,358263,0
x1,531:28014165,23226111
)
]
$1,531:28076333,23013450
x1,531:28296401,23013450
k1,532:35427377,23013450:7130976
g1,532:35427377,23013450
)
[1,666:7246594,36047078:28180783,11534946,0
[1,666:7246594,36047078:28180783,11534946,0
(1,659:7246594,34398035:28180783,9885903,0
k1,659:7861905,34398035:615311
h1,658:7861905,34398035:0,0,0
(1,658:7861905,34398035:26950161,9885903,0
g1,658:29122389,34398035
(1,658:29122389,32520249:0,0,0
(1,658:29122389,32520249:0,0,0
g1,538:29122389,32520249
g1,538:29122389,32520249
g1,538:29122389,32520249
g1,538:29122389,32520249
g1,538:29122389,32520249
g1,538:29122389,32520249
g1,538:29122389,32520249
g1,538:29122389,32520249
g1,538:29122389,32520249
g1,538:29122389,32520249
g1,538:29122389,32520249
g1,538:29122389,32520249
g1,538:29122389,32520249
g1,546:29122389,32520249
g1,547:29122389,32520249
g1,548:29122389,32520249
g1,549:29122389,32520249
g1,558:29122389,32520249
g1,559:29122389,32520249
g1,564:29122389,32520249
g1,565:29122389,32520249
g1,567:29122389,32520249
(1,567:29122389,32520249:0,0,0
(1,567:29122389,32520249:0,0,0
g1,567:29122389,32520249
g1,567:29122389,32520249
(1,567:29122389,32520249:0,0,0
g1,567:8106399,32520249
(1,567:8106399,29356638:0,0,0
(1,567:8106399,29356638:0,0,0
(1,567:8106399,29356638:1179260,598293,212661
$1,567:8106399,29356638
x1,567:8815251,29356638
[1,567:8815251,29569299:470408,810954,0
(1,567:8874255,29096220:311300,337875,0
x1,567:9152787,29096220
)
(1,567:8815251,29569299:470408,358263,0
x1,567:9223491,29569299
)
]
$1,567:9285659,29356638
)
)
)
g1,567:8106399,32520249
)
)
)
g1,568:29122389,32520249
(1,568:29122389,32520249:0,0,0
(1,568:29122389,32520249:0,0,0
g1,568:29122389,32520249
g1,568:29122389,32520249
(1,568:29122389,32520249:0,0,0
g1,568:8106399,32520249
(1,568:8106399,27491959:0,0,0
(1,568:8106399,27491959:0,0,0
(1,568:8106399,27491959:1179260,598293,212661
$1,568:8106399,27491959
x1,568:8815251,27491959
[1,568:8815251,27704620:470408,810954,0
(1,568:8874255,27231541:311300,337875,0
x1,568:9152787,27231541
)
(1,568:8815251,27704620:470408,358263,0
x1,568:9223491,27704620
)
]
$1,568:9285659,27491959
)
)
)
g1,568:8106399,32520249
)
)
)
g1,572:29122389,32520249
(1,572:29122389,32520249:0,0,0
(1,572:29122389,32520249:0,0,0
g1,572:29122389,32520249
g1,572:29122389,32520249
g1,572:29122389,32520249
g1,572:29122389,32520249
(1,572:29122389,32520249:0,0,0
g1,572:30871738,32520249
(1,572:30871738,26190481:0,0,0
(1,572:30871738,26190481:0,0,0
(1,572:30871738,26190481:3695834,589824,196608
$1,572:30871738,26190481
(1,572:30871738,26190481:748650,546132,0
x1,572:31213978,26190481
x1,572:31620388,26190481
)
(1,572:31620388,26308445:311300,337875,0
x1,572:31898920,26308445
)
x1,572:32801169,26190481
x1,572:33146732,26190481
g1,572:33365182,26190481
x1,572:33964102,26190481
g1,572:34182552,26190481
x1,572:34567572,26190481
$1,572:34567572,26190481
)
)
)
g1,572:30871738,32520249
)
)
)
g1,573:29122389,32520249
(1,573:29122389,32520249:0,0,0
(1,573:29122389,32520249:0,0,0
g1,573:29122389,32520249
g1,573:29122389,32520249
g1,573:29122389,32520249
g1,573:29122389,32520249
(1,573:29122389,32520249:0,0,0
g1,573:16700168,32520249
(1,573:16700168,26190481:0,0,0
(1,573:16700168,26190481:0,0,0
(1,573:16700168,26190481:3695834,589824,196608
$1,573:16700168,26190481
(1,573:16700168,26190481:748650,546132,0
x1,573:17042408,26190481
x1,573:17448818,26190481
)
(1,573:17448818,26308445:311300,337875,0
x1,573:17727350,26308445
)
x1,573:18629599,26190481
x1,573:18975162,26190481
g1,573:19193612,26190481
x1,573:19792532,26190481
g1,573:20010982,26190481
x1,573:20396002,26190481
$1,573:20396002,26190481
)
)
)
g1,573:16700168,32520249
)
)
)
g1,574:29122389,32520249
(1,574:29122389,32520249:0,0,0
(1,574:29122389,32520249:0,0,0
g1,574:29122389,32520249
g1,574:29122389,32520249
g1,574:29122389,32520249
g1,574:29122389,32520249
(1,574:29122389,32520249:0,0,0
g1,574:17635279,32520249
(1,574:17635279,33437216:0,0,0
(1,574:17635279,33437216:0,0,0
(1,574:17635279,33437216:2462752,659366,339150
$1,574:17635279,33437216
x1,574:18142596,33437216
g1,574:18262197,33437216
(1,574:18262197,33437216:1835834,659366,339150
(1,574:18262197,33437216:1835834,659366,339150
h1,574:18262197,33437216:78643,0,0
[1,574:18340840,33437216:1678548,659366,339150
(1,574:18340840,33141939:1678548,364089,72817
k1,574:18400002,33141939:59162
(1,574:18400002,33141939:541590,364089,0
x1,574:18647586,33141939
x1,574:18941592,33141939
)
(1,574:18941592,33214756:273063,253405,0
x1,574:19181887,33214756
)
g1,574:19307499,33141939
x1,574:19919859,33141939
k1,574:20019388,33141939:59161
)
(1,574:18340840,33703549:1678548,402681,72817
x1,574:18798460,33703549
(1,574:18838828,33554273:273063,253405,0
x1,574:19079123,33554273
)
g1,574:19204735,33703549
(1,574:19204735,33703549:541590,364089,0
x1,574:19452319,33703549
x1,574:19746325,33703549
)
(1,574:19746325,33776366:273063,253405,0
x1,574:19986620,33776366
)
)
]
h1,574:20019388,33437216:78643,0,0
)
)
$1,574:20098031,33437216
)
)
)
g1,574:17635279,32520249
)
)
)
g1,575:29122389,32520249
(1,575:29122389,32520249:0,0,0
(1,575:29122389,32520249:0,0,0
g1,575:29122389,32520249
g1,575:29122389,32520249
g1,575:29122389,32520249
g1,575:29122389,32520249
(1,575:29122389,32520249:0,0,0
g1,575:13292985,32520249
(1,575:13292985,25415992:0,0,0
(1,575:13292985,25415992:0,0,0
(1,575:13292985,25415992:1823945,659366,320281
$1,575:13292985,25415992
x1,575:13806741,25415992
x1,575:14025390,25415992
g1,575:14144991,25415992
(1,575:14144991,25415992:971939,659366,320281
(1,575:14144991,25415992:971939,659366,320281
h1,575:14144991,25415992:78643,0,0
[1,575:14223634,25415992:814653,659366,320281
(1,575:14223634,25120715:814653,364089,72817
(1,575:14223634,25120715:541590,364089,0
x1,575:14471218,25120715
x1,575:14765224,25120715
)
(1,575:14765224,25193532:273063,253405,0
x1,575:15005519,25193532
)
)
(1,575:14223634,25663456:814653,364089,72817
(1,575:14223634,25663456:541590,364089,0
x1,575:14471218,25663456
x1,575:14765224,25663456
)
(1,575:14765224,25736273:273063,253405,0
x1,575:15005519,25736273
)
)
]
h1,575:15038287,25415992:78643,0,0
)
)
$1,575:15116930,25415992
)
)
)
g1,575:13292985,32520249
)
)
)
g1,577:29122389,32520249
(1,577:29122389,32520249:0,0,0
(1,577:29122389,32520249:0,0,0
g1,577:29122389,32520249
g1,577:29122389,32520249
g1,577:29122389,32520249
g1,577:29122389,32520249
(1,577:29122389,32520249:0,0,0
g1,577:31620371,32520249
(1,577:31620371,33437216:0,0,0
(1,577:31620371,33437216:0,0,0
(1,577:31620371,33437216:2462752,659366,339150
$1,577:31620371,33437216
x1,577:32127688,33437216
g1,577:32247289,33437216
(1,577:32247289,33437216:1835834,659366,339150
(1,577:32247289,33437216:1835834,659366,339150
h1,577:32247289,33437216:78643,0,0
[1,577:32325932,33437216:1678548,659366,339150
(1,577:32325932,33141939:1678548,364089,72817
k1,577:32385094,33141939:59162
(1,577:32385094,33141939:541590,364089,0
x1,577:32632678,33141939
x1,577:32926684,33141939
)
(1,577:32926684,33214756:273063,253405,0
x1,577:33166979,33214756
)
g1,577:33292591,33141939
x1,577:33904951,33141939
k1,577:34004480,33141939:59161
)
(1,577:32325932,33703549:1678548,402681,72817
x1,577:32783552,33703549
(1,577:32823920,33554273:273063,253405,0
x1,577:33064215,33554273
)
g1,577:33189827,33703549
(1,577:33189827,33703549:541590,364089,0
x1,577:33437411,33703549
x1,577:33731417,33703549
)
(1,577:33731417,33776366:273063,253405,0
x1,577:33971712,33776366
)
)
]
h1,577:34004480,33437216:78643,0,0
)
)
$1,577:34083123,33437216
)
)
)
g1,577:31620371,32520249
)
)
)
g1,578:29122389,32520249
(1,578:29122389,32520249:0,0,0
(1,578:29122389,32520249:0,0,0
g1,578:29122389,32520249
g1,578:29122389,32520249
g1,578:29122389,32520249
g1,578:29122389,32520249
(1,578:29122389,32520249:0,0,0
g1,578:27278078,32520249
(1,578:27278078,25415992:0,0,0
(1,578:27278078,25415992:0,0,0
(1,578:27278078,25415992:1823945,659366,320281
$1,578:27278078,25415992
x1,578:27791834,25415992
x1,578:28010483,25415992
g1,578:28130084,25415992
(1,578:28130084,25415992:971939,659366,320281
(1,578:28130084,25415992:971939,659366,320281
h1,578:28130084,25415992:78643,0,0
[1,578:28208727,25415992:814653,659366,320281
(1,578:28208727,25120715:814653,364089,72817
(1,578:28208727,25120715:541590,364089,0
x1,578:28456311,25120715
x1,578:28750317,25120715
)
(1,578:28750317,25193532:273063,253405,0
x1,578:28990612,25193532
)
)
(1,578:28208727,25663456:814653,364089,72817
(1,578:28208727,25663456:541590,364089,0
x1,578:28456311,25663456
x1,578:28750317,25663456
)
(1,578:28750317,25736273:273063,253405,0
x1,578:28990612,25736273
)
)
]
h1,578:29023380,25415992:78643,0,0
)
)
$1,578:29102023,25415992
)
)
)
g1,578:27278078,32520249
)
)
)
g1,580:29122389,32520249
(1,580:29122389,32520249:0,0,0
(1,580:29122389,32520249:0,0,0
g1,580:29122389,32520249
g1,580:29122389,32520249
g1,580:29122389,32520249
g1,580:29122389,32520249
(1,580:29122389,32520249:0,0,0
g1,580:15767828,32520249
(1,580:15767828,28180989:0,0,0
(1,580:15767828,28180989:0,0,0
(1,580:15767828,28180989:726154,644874,0
$1,580:15767828,28180989
x1,580:16395405,28180989
$1,580:16493982,28180989
)
)
)
g1,580:15767828,32520249
)
)
)
g1,581:29122389,32520249
(1,581:29122389,32520249:0,0,0
(1,581:29122389,32520249:0,0,0
g1,581:29122389,32520249
g1,581:29122389,32520249
g1,581:29122389,32520249
g1,581:29122389,32520249
(1,581:29122389,32520249:0,0,0
g1,581:29752920,32520249
(1,581:29752920,28180989:0,0,0
(1,581:29752920,28180989:0,0,0
(1,581:29752920,28180989:726154,644874,0
$1,581:29752920,28180989
x1,581:30380497,28180989
$1,581:30479074,28180989
)
)
)
g1,581:29752920,32520249
)
)
)
g1,584:29122389,32520249
(1,584:29122389,32520249:0,0,0
(1,584:29122389,32520249:0,0,0
g1,584:29122389,32520249
g1,584:29122389,32520249
g1,584:29122389,32520249
g1,584:29122389,32520249
(1,584:29122389,32520249:0,0,0
g1,584:32177008,32520249
(1,584:32177008,30462045:0,0,0
(1,584:32177008,30462045:0,0,0
(1,584:32177008,30462045:1667470,538214,179404
$1,584:32177008,30462045
x1,584:33524041,30462045
x1,584:33844478,30462045
$1,584:33844478,30462045
)
)
)
g1,584:32177008,32520249
)
)
)
g1,587:29122389,32520249
g1,589:29122389,32520249
g1,591:29122389,32520249
(1,591:29122389,32520249:0,0,0
(1,591:29122389,32520249:0,0,0
g1,591:29122389,32520249
g1,591:29122389,32520249
(1,591:29122389,32520249:0,0,0
g1,591:22277971,32520249
(1,591:22277971,27491959:0,0,0
(1,591:22277971,27491959:0,0,0
(1,591:22277971,27491959:1179260,598293,212661
$1,591:22277971,27491959
x1,591:22986823,27491959
[1,591:22986823,27704620:470408,810954,0
(1,591:23045827,27231541:311300,337875,0
x1,591:23324359,27231541
)
(1,591:22986823,27704620:470408,358263,0
x1,591:23395063,27704620
)
]
$1,591:23457231,27491959
)
)
)
g1,591:22277971,32520249
)
)
)
g1,593:29122389,32520249
(1,593:29122389,32520249:0,0,0
(1,593:29122389,32520249:0,0,0
g1,593:29122389,32520249
g1,593:29122389,32520249
(1,593:29122389,32520249:0,0,0
g1,593:23583240,32520249
(1,593:23583240,31407796:0,0,0
(1,593:23583240,31407796:0,0,0
(1,593:23583240,31407796:1179260,598293,212661
$1,593:23583240,31407796
x1,593:24292092,31407796
[1,593:24292092,31620457:470408,810954,0
(1,593:24351096,31147378:311300,337875,0
x1,593:24629628,31147378
)
(1,593:24292092,31620457:470408,358263,0
x1,593:24700332,31620457
)
]
$1,593:24762500,31407796
)
)
)
g1,593:23583240,32520249
)
)
)
g1,596:29122389,32520249
g1,598:29122389,32520249
g1,600:29122389,32520249
g1,601:29122389,32520249
g1,603:29122389,32520249
g1,616:29122389,32520249
g1,618:29122389,32520249
g1,619:29122389,32520249
g1,656:29122389,32520249
g1,658:29122389,32520249
)
g1,658:29122389,32520249
)
)
g1,659:34812066,34398035
k1,659:35427377,34398035:615311
)
(1,660:7246594,35791485:28180783,607018,255593
h1,660:7246594,35791485:0,0,0
g1,660:8426242,35791485
[1,660:8426242,35791485:25821487,607018,255593
(1,660:8426242,35791485:25821487,607018,255593
k1,660:16837342,35791485:8411100
h1,660:16837342,35791485:0,0,0
x1,660:19298163,35791485
g1,660:19569260,35791485
x1,660:20195176,35791485
r1,660:20591856,35791485:0,851968,255593
g1,660:20591856,35791485
x1,660:21329410,35791485
x1,660:22310156,35791485
g1,660:22549362,35791485
$1,660:22549362,35791485
x1,660:23258214,35791485
[1,660:23258214,36004146:470408,819679,0
(1,660:23317218,35531067:222426,346600,0
x1,660:23506876,35531067
)
(1,660:23258214,36004146:470408,358263,0
x1,660:23666454,36004146
)
]
$1,660:23728622,35791485
g1,660:23967828,35791485
x1,660:24826979,35791485
g1,660:25066185,35791485
$1,660:25066185,35791485
x1,660:25595928,35791485
$1,660:25637290,35791485
x1,660:25836629,35791485
r1,660:25836629,35791485:0,255593,255593
g1,660:25836629,35791485
k1,660:34247729,35791485:8411100
)
]
k1,660:35427377,35791485:1179648
g1,660:35427377,35791485
)
]
]
(1,675:7246594,38873958:28180783,490372,0
k1,675:18264396,38873958:11017802
(1,675:18264396,38873958:916959,462465,0
g1,675:18264396,38873958
x1,675:18822545,38873958
)
x1,675:19974715,38873958
x1,675:21338980,38873958
x1,675:22195334,38873958
x1,675:24409575,38873958
g1,675:24409575,38873958
k1,675:35427377,38873958:11017802
)
(1,678:7246594,40151910:28180783,538214,179404
h1,676:7246594,40151910:786432,0,0
x1,676:9079556,40151910
k1,676:9253145,40151910:173589
$1,676:9253145,40151910
x1,676:10126748,40151910
x1,676:10342531,40151910
k1,676:10462132,40151910:119601
x1,676:11058653,40151910
x1,676:11396033,40151910
$1,676:11396033,40151910
k1,676:11569621,40151910:173588
x1,676:11968299,40151910
x1,676:12307175,40151910
k1,676:12480764,40151910:173589
x1,676:12839574,40151910
k1,676:13013163,40151910:173589
x1,676:14253051,40151910
x1,676:15309548,40151910
k1,676:15483137,40151910:173589
x1,676:15881815,40151910
x1,676:18335677,40151910
k1,676:18509265,40151910:173588
x1,676:19426225,40151910
k1,676:19599814,40151910:173589
x1,676:21778588,40151910
k1,676:21952177,40151910:173589
x1,676:22310987,40151910
x1,676:22669797,40151910
x1,676:23249872,40151910
k1,676:23423461,40151910:173589
$1,676:23423461,40151910
x1,676:23941742,40151910
$1,676:23941742,40151910
k1,676:24115330,40151910:173588
x1,676:25510703,40151910
k1,676:25684292,40151910:173589
x1,676:26690953,40151910
$1,676:26690953,40151910
x1,676:27564556,40151910
x1,676:27899943,40151910
k1,676:28099278,40151910:199335
x1,676:28657428,40151910
k1,676:28856763,40151910:199335
x1,676:29335177,40151910
k1,676:29363412,40151910:28235
x1,676:29562751,40151910
k1,676:29590986,40151910:28235
x1,676:30187507,40151910
$1,676:30245812,40151910
x1,676:30445151,40151910
k1,676:30631864,40151910:186713
x1,676:31788030,40151910
k1,676:31961618,40151910:173588
x1,676:32758974,40151910
k1,676:32932563,40151910:173589
$1,676:32932563,40151910
x1,676:33445460,40151910
k1,676:33696124,40151910:199335
x1,676:34174538,40151910
k1,676:34373873,40151910:199335
x1,676:35169733,40151910
x1,676:35427377,40151910
$1,676:35427377,40151910
k1,678:35427377,40151910:0
)
(1,678:7246594,41017274:28180783,620424,247464
x1,678:7645272,41017274
x1,676:7984148,41017274
k1,676:8243915,41017274:259767
x1,676:9001403,41017274
x1,676:9360213,41017274
k1,676:9619979,41017274:259766
x1,676:10997412,41017274
x1,676:11296419,41017274
k1,676:11556186,41017274:259767
x1,676:12134269,41017274
k1,676:12394035,41017274:259766
x1,676:13470465,41017274
x1,676:14132269,41017274
k1,676:14392036,41017274:259767
$1,676:14392036,41017274
x1,676:14734317,41017274
k1,676:14993666,41017274:233602
x1,676:15551816,41017274
k1,676:15785418,41017274:233602
(1,676:15785418,41017274:435818,620424,247464
(1,676:15785418,41017274:435818,620424,247464
h1,676:15785418,41017274:78643,0,0
[1,676:15864061,41017274:278532,620424,247464
(1,676:15864061,40734725:278532,337875,0
x1,676:16142593,40734725
)
(1,676:15864061,41264738:278532,337875,0
x1,676:16142593,41264738
)
]
h1,676:16142593,41017274:78643,0,0
)
)
x1,676:16817757,41017274
(1,676:16876062,40756856:311300,337875,0
x1,676:17154594,40756856
)
k1,676:17360536,41017274:173174
x1,676:17918686,41017274
k1,676:18091861,41017274:173175
x1,676:18450671,41017274
$1,676:18450671,41017274
x1,676:18650010,41017274
k1,676:19030633,41017274:380623
x1,676:20266534,41017274
k1,677:20526300,41017274:259766
x1,677:22152906,41017274
x1,677:23049931,41017274
x1,677:24666570,41017274
k1,677:24926337,41017274:259767
x1,677:25484486,41017274
x1,677:26022701,41017274
k1,677:26282467,41017274:259766
x1,677:26860550,41017274
k1,677:27120317,41017274:259767
x1,677:27499062,41017274
x1,677:29035964,41017274
k1,677:29295730,41017274:259766
x1,677:31691784,41017274
k1,677:31951551,41017274:259767
x1,677:32709039,41017274
k1,677:32968805,41017274:259766
$1,677:32968805,41017274
x1,677:33481702,41017274
$1,677:33533031,41017274
k1,677:33792798,41017274:259767
x1,677:35427377,41017274
k1,677:35427377,41017274:0
)
(1,678:7246594,41869242:28180783,538214,179404
x1,678:8323024,41869242
x1,677:8984828,41869242
k1,677:9198914,41869242:214086
$1,677:9198914,41869242
x1,677:9541195,41869242
$1,677:9566942,41869242
k1,677:9781028,41869242:214086
x1,677:10263428,41869242
k1,677:10477514,41869242:214086
x1,677:11035663,41869242
x1,677:11534009,41869242
k1,677:11748095,41869242:214086
x1,677:12505583,41869242
x1,677:12864393,41869242
x1,677:13163400,41869242
k1,677:13377486,41869242:214086
x1,677:13776164,41869242
x1,677:14832660,41869242
k1,677:15046746,41869242:214086
x1,677:16980335,41869242
k1,677:17194421,41869242:214086
x1,677:19670211,41869242
k1,677:19889321,41869242:219110
x1,677:20810266,41869242
k1,677:21024352,41869242:214086
x1,677:22100782,41869242
k1,677:22411350,41869242:310568
x1,677:22610689,41869242
(1,677:22610689,41869242:2152862,498346,0
x1,677:24763551,41869242
)
x1,677:24962890,41869242
k1,677:25176976,41869242:214086
(1,677:25176976,41869242:2152862,498346,0
x1,677:27329838,41869242
)
x1,677:27529177,41869242
k1,677:27743263,41869242:214086
(1,677:27743263,41869242:2152862,498346,0
x1,677:29896125,41869242
)
x1,677:30095464,41869242
k1,677:30309550,41869242:214086
(1,677:30309550,41869242:2152862,498346,0
x1,677:32462412,41869242
)
x1,677:32661751,41869242
k1,677:32875837,41869242:214086
(1,677:32875837,41869242:2152862,498346,0
x1,677:35028699,41869242
)
x1,677:35427377,41869242
k1,677:35427377,41869242:0
)
(1,678:7246594,42721210:28180783,498346,139537
x1,678:8432662,42721210
g1,677:8671868,42721210
x1,677:9269885,42721210
g1,677:9509091,42721210
x1,677:10669244,42721210
g1,677:10908450,42721210
x1,677:13264636,42721210
g1,677:13503842,42721210
x1,677:14022123,42721210
x1,677:14321130,42721210
g1,677:14560336,42721210
x1,677:16856721,42721210
g1,677:17095927,42721210
x1,677:18694625,42721210
g1,677:18933831,42721210
x1,677:19491980,42721210
x1,677:20030195,42721210
g1,677:20269401,42721210
x1,677:21903980,42721210
g1,677:22143186,42721210
x1,677:23219616,42721210
x1,677:23881420,42721210
g1,677:24120626,42721210
$1,677:24120626,42721210
x1,677:24462907,42721210
$1,677:24488654,42721210
g1,677:24727860,42721210
x1,677:25210260,42721210
g1,677:25449466,42721210
x1,677:27004310,42721210
k1,678:35427377,42721210:8423067
g1,678:35427377,42721210
)
]
(1,682:7246594,43507642:28180783,0,0
h1,682:7246594,43507642:28180783,0,0
)
]
]
]
!43235
}6
!10
{7
[1,839:4736286,43507642:28275557,38771356,0
h1,839:4736286,4736286:0,0,0
[1,839:4736286,4736286:0,0,0
(1,839:4736286,4744389:0,0,0
k1,839:4736286,4744389:-28993
)
]
[1,839:4736286,43507642:28275557,38771356,0
[1,839:4831060,43507642:28180783,38697472,0
[1,839:4831060,5334458:28180783,524288,0
(1,839:4831060,5334458:28180783,484134,0
(1,839:4831060,5334458:28180783,484134,0
k1,839:7775273,5334458:2944213
g1,839:8016667,5334458
k1,839:10960880,5334458:2944213
x1,839:13395578,5334458
(1,839:13464938,5201930:278532,351606,0
x1,839:13743470,5201930
)
x1,839:15366602,5334458
g1,839:15607996,5334458
x1,839:16025248,5334458
x1,839:18661108,5334458
g1,839:18902502,5334458
x1,839:19629234,5334458
g1,839:19870628,5334458
x1,839:24594386,5334458
g1,839:24835780,5334458
x1,839:26219884,5334458
g1,839:26461278,5334458
x1,839:27311802,5334458
g1,839:27553196,5334458
x1,839:28782560,5334458
x1,839:29826236,5334458
g1,839:30067630,5334458
g1,839:30067630,5334458
k1,839:33011843,5334458:2944213
(1,839:33011843,5334458:0,337875,0
k1,839:32733311,5334458:-278532
x1,839:33011843,5334458
)
)
)
]
[1,839:4831060,42721210:28180783,36469248,0
(1,680:4831060,6907322:28180783,538214,179404
h1,679:4831060,6907322:786432,0,0
x1,679:6438768,6907322
k1,679:6687467,6907322:248699
x1,679:7285484,6907322
k1,679:7534184,6907322:248700
x1,679:8530879,6907322
k1,679:8779578,6907322:248699
x1,679:9437396,6907322
x1,679:10336414,6907322
x1,679:12907887,6907322
k1,679:13158960,6907322:251073
x1,679:13936383,6907322
k1,679:14185082,6907322:248699
$1,679:14185082,6907322
x1,679:14787917,6907322
x1,679:14967322,6907322
k1,679:15086923,6907322:119601
x1,679:15460518,6907322
x1,679:15762184,6907322
k1,679:15977341,6907322:215157
x1,679:16455755,6907322
k1,679:16670913,6907322:215158
x1,679:17149327,6907322
(1,679:17149327,7014964:744572,337875,33096
x1,679:17861131,7014964
)
k1,679:18059695,6907322:165796
x1,679:18617845,6907322
k1,679:18783642,6907322:165797
x1,679:19262056,6907322
(1,679:19262056,7014964:744572,337875,33096
x1,679:19973860,7014964
)
$1,679:20006628,6907322
k1,679:20255328,6907322:248700
x1,679:21256009,6907322
x1,679:21634752,6907322
k1,679:21883451,6907322:248699
x1,679:23199089,6907322
k1,679:23447789,6907322:248700
$1,679:23447789,6907322
(1,679:23447789,6907322:1076430,498346,139537
x1,679:24524219,6907322
)
x1,679:25127054,6907322
x1,679:25306459,6907322
k1,679:25426060,6907322:119601
x1,679:25799655,6907322
x1,679:26101321,6907322
k1,679:26316478,6907322:215157
x1,679:26874628,6907322
k1,679:27089785,6907322:215157
x1,679:27448595,6907322
$1,679:27448595,6907322
k1,679:27697294,6907322:248699
x1,679:28853460,6907322
k1,679:29102160,6907322:248700
$1,679:29102160,6907322
x1,679:29475755,6907322
k1,679:29713503,6907322:215157
x1,679:30271653,6907322
k1,679:30486810,6907322:215157
x1,679:30810570,6907322
$1,679:30830504,6907322
x1,679:31029843,6907322
k1,679:31377264,6907322:347421
x1,679:33011843,6907322
k1,679:33011843,6907322:0
)
(1,680:4831060,7772686:28180783,620424,247464
x1,680:5349341,7772686
x1,679:5648348,7772686
k1,679:5885421,7772686:237073
x1,679:6902051,7772686
x1,679:7201058,7772686
k1,679:7438131,7772686:237073
$1,679:7438131,7772686
x1,679:7780412,7772686
k1,679:8005494,7772686:199335
x1,679:8723115,7772686
k1,679:8922450,7772686:199335
x1,679:9281260,7772686
$1,679:9281260,7772686
k1,679:9518333,7772686:237073
x1,679:10674499,7772686
k1,679:10911572,7772686:237073
x1,679:13469090,7772686
k1,679:13706163,7772686:237073
x1,679:14104841,7772686
x1,679:16522822,7772686
k1,679:16759895,7772686:237073
x1,679:17676855,7772686
k1,679:17913928,7772686:237073
x1,679:20375763,7772686
k1,679:20612836,7772686:237073
$1,679:20612836,7772686
x1,679:21486439,7772686
x1,679:21702222,7772686
k1,679:21821823,7772686:119601
x1,679:22418344,7772686
x1,679:22755724,7772686
$1,679:22755724,7772686
k1,679:22992798,7772686:237074
x1,679:23570881,7772686
k1,679:23807954,7772686:237073
x1,679:24884384,7772686
x1,679:25546188,7772686
k1,679:25783261,7772686:237073
$1,679:25783261,7772686
x1,679:26125542,7772686
k1,679:26350624,7772686:199335
x1,679:26908774,7772686
k1,679:27108109,7772686:199335
(1,679:27108109,7772686:435818,620424,247464
(1,679:27108109,7772686:435818,620424,247464
h1,679:27108109,7772686:78643,0,0
[1,679:27186752,7772686:278532,620424,247464
(1,679:27186752,7490137:278532,337875,0
x1,679:27465284,7490137
)
(1,679:27186752,8020150:278532,337875,0
x1,679:27465284,8020150
)
]
h1,679:27465284,7772686:78643,0,0
)
)
x1,679:28140448,7772686
(1,679:28198753,7512268:311300,337875,0
x1,679:28477285,7512268
)
k1,679:28665255,7772686:155202
x1,679:29223405,7772686
k1,679:29378607,7772686:155202
x1,679:29737417,7772686
$1,679:29737417,7772686
x1,679:29936756,7772686
k1,679:30254986,7772686:318230
x1,679:33011843,7772686
k1,679:33011843,7772686:0
)
(1,680:4831060,8624654:28180783,538214,179404
x1,680:5827755,8624654
g1,679:6066961,8624654
x1,679:7502203,8624654
x1,679:8020484,8624654
g1,679:8259690,8624654
x1,679:8638435,8624654
x1,679:10175337,8624654
g1,679:10414543,8624654
$1,679:10414543,8624654
x1,679:10745446,8624654
g1,679:10954747,8624654
(1,679:10954747,8624654:199339,333891,0
(1,679:10954747,8599737:199339,308974,0
x1,679:11154086,8599737
)
)
(1,679:11154086,8624654:-47840,0,0
)
x1,679:11664396,8624654
g1,679:11863731,8624654
x1,679:12466566,8624654
x1,679:12645971,8624654
g1,679:12765572,8624654
x1,679:13139167,8624654
x1,679:13758279,8624654
x1,679:13976055,8624654
g1,679:14095656,8624654
x1,679:14711114,8624654
$1,679:14711114,8624654
g1,679:14950320,8624654
x1,679:15951001,8624654
x1,679:16329744,8624654
g1,679:16568950,8624654
x1,679:17884588,8624654
g1,679:18123794,8624654
$1,679:18123794,8624654
(1,679:18123794,8624654:1076430,498346,139537
x1,679:19200224,8624654
)
x1,679:20015021,8624654
g1,679:20134622,8624654
x1,679:20508217,8624654
x1,679:20809883,8624654
g1,679:21009218,8624654
x1,679:21567368,8624654
g1,679:21766703,8624654
x1,679:22125513,8624654
$1,679:22125513,8624654
g1,679:22364719,8624654
x1,679:23520885,8624654
g1,679:23760091,8624654
x1,679:24756786,8624654
g1,679:24995992,8624654
x1,679:28552199,8624654
g1,679:28791405,8624654
(1,679:28791405,8624654:916960,538214,179404
x1,679:29070480,8624654
x1,679:29429290,8624654
x1,679:29708365,8624654
)
g1,679:29947571,8624654
x1,679:31785476,8624654
k1,680:33011843,8624654:1226367
g1,680:33011843,8624654
)
(1,682:13499120,9981920:10844664,634174,97575
x1,682:14416080,9981920
g1,682:14615415,9981920
x1,682:15173565,9981920
g1,682:15372900,9981920
x1,682:15703803,9981920
(1,682:15713769,9685621:311300,337875,0
x1,682:15992301,9685621
)
g1,682:16224404,9981920
x1,682:16782554,9981920
g1,682:16981889,9981920
x1,682:17355484,9981920
(1,682:17378075,9685621:311300,337875,0
x1,682:17656607,9685621
)
x1,682:18285896,9981920
(1,682:18344201,9685621:311300,337875,0
x1,682:18622733,9685621
)
g1,682:18814969,9981920
x1,682:19373119,9981920
g1,682:19532587,9981920
x1,682:20215157,9981920
x1,682:20571474,9981920
g1,682:20770809,9981920
x1,682:21328959,9981920
g1,682:21528294,9981920
x1,682:22445254,9981920
g1,682:22604722,9981920
x1,682:23162872,9981920
g1,682:23322340,9981920
x1,682:24004910,9981920
g1,681:24144445,9981920
x1,681:24343784,9981920
)
(1,684:4831060,11312041:28180783,498346,139537
x1,684:6230419,11312041
g1,683:6469625,11312041
x1,683:8666340,11312041
k1,684:33011844,11312041:24345504
g1,684:33011844,11312041
)
(1,686:4831060,13079033:19894650,1083767,492251
(1,686:4831060,13079033:916960,538214,179404
(1,686:4831060,13079033:916960,538214,179404
x1,686:5468945,13079033
x1,686:5748020,13079033
)
)
(1,686:13117193,13079033:11608517,1083767,492251
h1,686:13117193,13079033:0,0,0
(1,684:13117193,13079033:0,0,0
$1,684:13117193,13079033
(1,684:13117193,12227065:0,0,0
)
$1,684:13117193,13079033
)
g1,686:13276661,13079033
x1,686:13834811,13079033
g1,686:13994279,13079033
x1,686:14353089,13079033
g1,686:14512557,13079033
x1,686:15070707,13079033
g1,686:15230175,13079033
(1,686:15230175,13079033:516096,947939,492251
(1,686:15230175,13079033:516096,947939,492251
h1,686:15230175,13079033:78643,0,0
[1,686:15308818,13079033:358810,947939,492251
(1,686:15308818,12593559:358810,462465,0
x1,686:15667628,12593559
)
(1,686:15308818,13571284:358810,308974,0
k1,686:15316376,13571284:7558
x1,686:15640136,13571284
k1,686:15667628,13571284:7558
)
]
h1,686:15667628,13079033:78643,0,0
)
)
g1,686:15905739,13079033
x1,686:16463889,13079033
g1,686:16623357,13079033
(1,686:16623357,13079033:864772,1083767,492251
(1,686:16623357,13079033:864772,1083767,492251
h1,686:16623357,13079033:78643,0,0
[1,686:16702000,13079033:707486,1083767,492251
(1,686:16702000,12593559:707486,598293,0
x1,686:17075595,12593559
(1,686:17098186,12333141:311300,337875,0
x1,686:17376718,12333141
)
)
(1,686:16702000,13571284:707486,462465,0
k1,686:16704491,13571284:2491
x1,686:17387061,13571284
k1,686:17409486,13571284:2491
)
]
h1,686:17409486,13079033:78643,0,0
)
)
x1,686:18084650,13079033
(1,686:18142955,12782734:311300,337875,0
x1,686:18421487,12782734
)
g1,686:18653590,13079033
x1,686:19211740,13079033
g1,685:19450946,13079033
g1,686:19650281,13079033
x1,686:19986664,13079033
g1,685:20225870,13079033
g1,686:20425205,13079033
x1,686:20983355,13079033
g1,686:21182690,13079033
(1,686:21182690,13079033:516096,947939,492251
(1,686:21182690,13079033:516096,947939,492251
h1,686:21182690,13079033:78643,0,0
[1,686:21261333,13079033:358810,947939,492251
(1,686:21261333,12593559:358810,462465,0
x1,686:21620143,12593559
)
(1,686:21261333,13571284:358810,308974,0
k1,686:21268891,13571284:7558
x1,686:21592651,13571284
k1,686:21620143,13571284:7558
)
]
h1,686:21620143,13079033:78643,0,0
)
)
g1,686:21858254,13079033
x1,686:22416404,13079033
g1,686:22575872,13079033
(1,686:22575872,13079033:864772,1083767,492251
(1,686:22575872,13079033:864772,1083767,492251
h1,686:22575872,13079033:78643,0,0
[1,686:22654515,13079033:707486,1083767,492251
(1,686:22654515,12593559:707486,598293,0
x1,686:23028110,12593559
(1,686:23050701,12333141:311300,337875,0
x1,686:23329233,12333141
)
)
(1,686:22654515,13571284:707486,462465,0
k1,686:22657006,13571284:2491
x1,686:23339576,13571284
k1,686:23362001,13571284:2491
)
]
h1,686:23362001,13079033:78643,0,0
)
)
x1,686:24037165,13079033
(1,686:24095470,12782734:311300,337875,0
x1,686:24374002,12782734
)
g1,685:24526371,13079033
x1,685:24725710,13079033
)
)
(1,688:4831060,14653186:28180783,538214,179404
x1,688:5568614,14653186
x1,687:5827753,14653186
g1,687:6066959,14653186
x1,687:6948037,14653186
g1,687:7187243,14653186
x1,687:8622485,14653186
x1,687:9140766,14653186
g1,687:9379972,14653186
x1,687:9758717,14653186
x1,687:11295619,14653186
g1,687:11534825,14653186
$1,687:11534825,14653186
x1,687:11993887,14653186
g1,687:12195878,14653186
(1,687:12195878,14653186:199339,333891,0
(1,687:12195878,14628269:199339,308974,0
x1,687:12395217,14628269
)
)
(1,687:12395217,14653186:-47840,0,0
)
x1,687:12905527,14653186
g1,687:13104862,14653186
x1,687:13919659,14653186
g1,687:14039260,14653186
x1,687:14971005,14653186
x1,687:15590117,14653186
x1,687:15807893,14653186
g1,687:15927494,14653186
x1,687:16251254,14653186
x1,687:16550263,14653186
$1,687:16550263,14653186
x1,687:16749602,14653186
g1,687:16988808,14653186
x1,687:17630679,14653186
k1,688:33011843,14653186:15381164
g1,688:33011843,14653186
)
(1,691:11029568,16416834:15783767,1040555,681748
x1,691:12177761,16416834
x1,691:12466802,16416834
g1,691:12666137,16416834
x1,691:13224287,16416834
g1,691:13423622,16416834
(1,691:13423622,16416834:3762960,1040555,681748
(1,691:13423622,15404983:528249,28704,1693599
x1,691:13951871,15404983
)
(1,691:13951871,16416834:553472,983820,492251
(1,691:13951871,16416834:553472,983820,492251
h1,691:13951871,16416834:78643,0,0
[1,691:14030514,16416834:396186,983820,492251
(1,691:14030514,15931360:396186,498346,0
x1,691:14404109,15931360
)
(1,691:14030514,16909085:396186,308974,0
k1,691:14056760,16909085:26246
x1,691:14380520,16909085
k1,691:14426700,16909085:26246
)
]
h1,691:14426700,16416834:78643,0,0
)
)
x1,691:14704682,16416834
g1,689:14824283,16416834
g1,691:14943884,16416834
(1,691:14943884,16416834:1714449,904085,492251
(1,691:14943884,16416834:1714449,904085,492251
h1,691:14943884,16416834:78643,0,0
[1,691:15022527,16416834:1557163,904085,492251
(1,691:15022527,15931360:1557163,418611,59802
x1,691:15358910,15931360
g1,691:15518378,15931360
x1,691:16076528,15931360
g1,691:16235996,15931360
x1,691:16559756,15931360
)
(1,691:15022527,16909085:1557163,308974,0
k1,691:15629262,16909085:606735
x1,691:15953022,16909085
k1,691:16579690,16909085:606734
)
]
h1,691:16579690,16416834:78643,0,0
)
)
(1,691:16658333,15404983:528249,28704,1693599
x1,691:17186582,15404983
)
)
g1,689:17425788,16416834
g1,691:17545389,16416834
x1,691:17744728,16416834
g1,689:19179970,16416834
g1,691:19299571,16416834
x1,691:20575923,16416834
x1,691:20857654,16416834
g1,691:21056989,16416834
x1,691:21615139,16416834
g1,691:21814474,16416834
(1,691:21814474,16416834:4679921,1040555,681748
(1,691:21814474,15404983:528249,28704,1693599
x1,691:22342723,15404983
)
x1,691:22900873,16416834
(1,691:22900873,16416834:553472,983820,492251
(1,691:22900873,16416834:553472,983820,492251
h1,691:22900873,16416834:78643,0,0
[1,691:22979516,16416834:396186,983820,492251
(1,691:22979516,15931360:396186,498346,0
x1,691:23353111,15931360
)
(1,691:22979516,16909085:396186,308974,0
k1,691:23009418,16909085:29902
x1,691:23345801,16909085
k1,691:23375702,16909085:29901
)
]
h1,691:23375702,16416834:78643,0,0
)
)
g1,690:23693551,16416834
x1,690:23892890,16416834
g1,690:24132096,16416834
g1,691:24251697,16416834
(1,691:24251697,16416834:1714449,904085,492251
(1,691:24251697,16416834:1714449,904085,492251
h1,691:24251697,16416834:78643,0,0
[1,691:24330340,16416834:1557163,904085,492251
(1,691:24330340,15931360:1557163,418611,59802
x1,691:24654100,15931360
g1,691:24833502,15931360
x1,691:25391652,15931360
g1,691:25551120,15931360
x1,691:25887503,15931360
)
(1,691:24330340,16909085:1557163,308974,0
k1,691:24940730,16909085:610390
x1,691:25277113,16909085
k1,691:25887503,16909085:610390
)
]
h1,691:25887503,16416834:78643,0,0
)
)
(1,691:25966146,15404983:528249,28704,1693599
x1,691:26494395,15404983
)
)
g1,691:26613996,16416834
x1,691:26813335,16416834
)
(1,693:4831060,18140616:28180783,498346,0
x1,693:5987226,18140616
k1,693:33011842,18140616:27024616
g1,693:33011842,18140616
)
(1,695:6060789,19724859:25721326,1040555,681748
x1,695:7208982,19724859
x1,695:8652694,19724859
x1,695:9269149,19724859
g1,695:9468484,19724859
x1,695:10026634,19724859
g1,695:10225969,19724859
x1,695:10764184,19724859
g1,695:10883785,19724859
(1,695:10883785,19724859:9524027,825267,492251
(1,695:10883785,18928296:428579,28704,1263023
x1,695:11312364,18928296
)
x1,695:11636124,19724859
x1,695:11815529,19724859
g1,695:11935130,19724859
x1,695:12587800,19724859
g1,695:12769859,19724859
x1,695:13328009,19724859
g1,695:13487477,19724859
x1,695:13811237,19724859
x1,695:14706767,19724859
x1,695:14924543,19724859
g1,695:15044144,19724859
x1,695:15380527,19724859
g1,695:15539995,19724859
x1,695:16098145,19724859
g1,695:16257613,19724859
x1,695:16631208,19724859
x1,695:17250320,19724859
(1,695:17308625,19428560:311300,337875,0
x1,695:17587157,19428560
)
g1,695:17779393,19724859
x1,695:18337543,19724859
g1,695:18497011,19724859
(1,695:18497011,19724859:516096,794448,492251
(1,695:18497011,19724859:516096,794448,492251
h1,695:18497011,19724859:78643,0,0
[1,695:18575654,19724859:358810,794448,492251
(1,695:18575654,19239385:358810,308974,0
k1,695:18583212,19239385:7558
x1,695:18906972,19239385
k1,695:18934464,19239385:7558
)
(1,695:18575654,20217110:358810,462465,0
x1,695:18934464,20217110
)
]
h1,695:18934464,19724859:78643,0,0
)
)
x1,695:19609628,19724859
(1,695:19667933,19428560:311300,337875,0
x1,695:19946465,19428560
)
(1,695:19979233,18928296:428579,28704,1263023
x1,695:20407812,18928296
)
)
g1,695:20607147,19724859
x1,695:21165297,19724859
g1,695:21364632,19724859
(1,695:21364632,19724859:10098543,1040555,681748
(1,695:21364632,18713008:528249,28704,1693599
x1,695:21892881,18713008
)
(1,695:21892881,19724859:1774252,983820,492251
(1,695:21892881,19724859:1774252,983820,492251
h1,695:21892881,19724859:78643,0,0
[1,695:21971524,19724859:1616966,983820,492251
(1,695:21971524,19239385:1616966,498346,59802
x1,695:22345119,19239385
g1,695:22527178,19239385
x1,695:23085328,19239385
g1,695:23244796,19239385
x1,695:23568556,19239385
)
(1,695:21971524,20217110:1616966,308974,0
k1,695:22608160,20217110:636636
x1,695:22931920,20217110
k1,695:23588490,20217110:636636
)
]
h1,695:23588490,19724859:78643,0,0
)
)
g1,694:23906339,19724859
x1,694:24105678,19724859
g1,694:24344884,19724859
g1,695:24464485,19724859
(1,695:24464485,19724859:1714449,904085,492251
(1,695:24464485,19724859:1714449,904085,492251
h1,695:24464485,19724859:78643,0,0
[1,695:24543128,19724859:1557163,904085,492251
(1,695:24543128,19239385:1557163,418611,59802
x1,695:24879511,19239385
g1,695:25038979,19239385
x1,695:25597129,19239385
g1,695:25756597,19239385
x1,695:26080357,19239385
)
(1,695:24543128,20217110:1557163,308974,0
k1,695:25149863,20217110:606735
x1,695:25473623,20217110
k1,695:26100291,20217110:606734
)
]
h1,695:26100291,19724859:78643,0,0
)
)
g1,695:26338402,19724859
x1,695:26896552,19724859
g1,695:27056020,19724859
(1,695:27056020,19724859:553472,983820,492251
(1,695:27056020,19724859:553472,983820,492251
h1,695:27056020,19724859:78643,0,0
[1,695:27134663,19724859:396186,983820,492251
(1,695:27134663,19239385:396186,498346,0
x1,695:27508258,19239385
)
(1,695:27134663,20217110:396186,308974,0
k1,695:27160909,20217110:26246
x1,695:27484669,20217110
k1,695:27530849,20217110:26246
)
]
h1,695:27530849,19724859:78643,0,0
)
)
x1,695:28206013,19724859
(1,695:28264318,19428560:311300,337875,0
x1,695:28542850,19428560
)
g1,695:28735086,19724859
x1,695:29293236,19724859
g1,695:29452704,19724859
(1,695:29452704,19724859:516096,947939,492251
(1,695:29452704,19724859:516096,947939,492251
h1,695:29452704,19724859:78643,0,0
[1,695:29531347,19724859:358810,947939,492251
(1,695:29531347,19239385:358810,462465,0
x1,695:29890157,19239385
)
(1,695:29531347,20217110:358810,462465,0
x1,695:29890157,20217110
)
]
h1,695:29890157,19724859:78643,0,0
)
)
x1,695:30565321,19724859
(1,695:30623626,19428560:311300,337875,0
x1,695:30902158,19428560
)
(1,695:30934926,18713008:528249,28704,1693599
x1,695:31463175,18713008
)
)
g1,695:31582776,19724859
x1,695:31782115,19724859
)
(1,699:4831060,21647601:28180783,646638,247464
(1,698:4831060,21647601:0,0,0
(1,698:4831060,20795633:0,0,0
)
)
x1,698:5842199,21647601
x1,698:8409664,21647601
k1,697:4831060,21647601:0
k1,697:8675643,21647601:265979
x1,697:9730137,21647601
x1,697:9959375,21647601
k1,697:10280546,21647601:321171
x1,697:11327076,21647601
k1,698:11558364,21647601:231288
$1,698:11558364,21647601
x1,698:11857374,21647601
(1,698:11857374,21387183:311300,243940,0
x1,698:12135906,21387183
)
$1,698:12168674,21647601
k1,698:12399961,21647601:231287
x1,698:12798639,21647601
x1,698:13137515,21647601
k1,698:13368802,21647601:231287
x1,698:14365497,21647601
k1,698:14596785,21647601:231288
x1,698:15154934,21647601
x1,698:15653280,21647601
x1,698:16514423,21647601
k1,698:16745710,21647601:231287
x1,698:17862008,21647601
k1,698:18093295,21647601:231287
x1,698:18671378,21647601
k1,698:18902666,21647601:231288
x1,698:20142554,21647601
x1,698:20481430,21647601
k1,698:20712717,21647601:231287
$1,698:20712717,21647601
x1,698:21309238,21647601
(1,698:21367543,21387183:311300,337875,0
x1,698:21646075,21387183
)
x1,698:21957918,21647601
(1,698:21957918,21647601:461304,646638,247464
(1,698:21957918,21647601:461304,646638,247464
h1,698:21957918,21647601:78643,0,0
[1,698:22036561,21647601:304018,646638,247464
(1,698:22036561,21365052:304018,364089,0
x1,698:22326622,21365052
)
(1,698:22036561,21895065:304018,225735,0
k1,698:22055145,21895065:18584
x1,698:22306521,21895065
k1,698:22340579,21895065:18584
)
]
h1,698:22340579,21647601:78643,0,0
)
)
k1,698:22562853,21647601:143631
x1,698:23121003,21647601
k1,698:23264634,21647601:143631
(1,698:23264634,21647601:435818,620424,247464
(1,698:23264634,21647601:435818,620424,247464
h1,698:23264634,21647601:78643,0,0
[1,698:23343277,21647601:278532,620424,247464
(1,698:23343277,21365052:278532,337875,0
x1,698:23621809,21365052
)
(1,698:23343277,21895065:278532,337875,0
x1,698:23621809,21895065
)
]
h1,698:23621809,21647601:78643,0,0
)
)
x1,698:23979527,21647601
$1,698:23979527,21647601
k1,698:24210814,21647601:231287
x1,698:25646054,21647601
x1,698:26024797,21647601
k1,698:26256085,21647601:231288
x1,698:26854102,21647601
x1,698:29196333,21647601
k1,698:29427620,21647601:231287
x1,698:30424315,21647601
k1,698:30655603,21647601:231288
x1,698:32033036,21647601
x1,698:32332043,21647601
k1,698:32563330,21647601:231287
$1,698:32563330,21647601
x1,698:33011843,21647601
$1,698:33011843,21647601
k1,699:33011843,21647601:0
)
(1,699:4831060,22499569:28180783,504358,192273
x1,699:5468945,22499569
g1,698:5708151,22499569
x1,698:5987226,22499569
x1,698:6485572,22499569
x1,698:6824447,22499569
g1,698:7063653,22499569
x1,698:7462331,22499569
x1,698:8439092,22499569
x1,698:8981293,22499569
g1,698:9220499,22499569
x1,698:10615872,22499569
g1,698:10855078,22499569
$1,698:10855078,22499569
x1,698:11163056,22499569
$1,698:11163056,22499569
x1,698:11402262,22499569
x1,698:11781007,22499569
x1,698:13299969,22499569
g1,698:13539175,22499569
$1,698:13539175,22499569
x1,698:13847153,22499569
[1,698:13847153,22691842:311300,696631,0
(1,698:13847153,22239151:311300,243940,0
x1,698:14125685,22239151
)
(1,698:13847153,22691842:311300,337875,0
x1,698:14125685,22691842
)
]
g1,698:14357788,22499569
x1,698:14915938,22499569
g1,698:15115273,22499569
x1,698:15423251,22499569
[1,698:15423251,22691842:311300,696631,0
(1,698:15423251,22239151:311300,243940,0
x1,698:15701783,22239151
)
(1,698:15423251,22691842:311300,337875,0
x1,698:15701783,22691842
)
]
$1,698:15734551,22499569
g1,698:15973757,22499569
x1,698:18931948,22499569
k1,699:33011843,22499569:14079895
g1,699:33011843,22499569
)
(1,702:4831060,24276086:20488114,1040555,681748
(1,702:4831060,24276086:916960,538214,179404
(1,702:4831060,24276086:916960,538214,179404
x1,702:5468945,24276086
x1,702:5748020,24276086
)
)
(1,702:12523729,24276086:12795445,1040555,681748
h1,702:12523729,24276086:0,0,0
(1,699:12523729,24276086:0,0,0
$1,699:12523729,24276086
(1,699:12523729,23424118:0,0,0
)
$1,699:12523729,24276086
)
g1,702:12643330,24276086
[1,702:12643330,24276086:1335572,308974,0
(1,702:12643330,24276086:1335572,308974,0
x1,700:13978902,24276086
)
]
g1,702:14098503,24276086
(1,702:14098503,24276086:7074629,1040555,681748
(1,702:14098503,23264235:538215,28704,1693599
x1,702:14636718,23264235
)
x1,702:14944696,24276086
[1,702:14944696,24453493:311300,717646,0
(1,702:14944696,23979787:311300,243940,0
x1,702:15223228,23979787
)
(1,702:14944696,24453493:311300,337875,0
x1,702:15223228,24453493
)
]
g1,702:15415464,24276086
x1,702:15973614,24276086
g1,702:16133082,24276086
(1,702:16133082,24276086:1774252,983820,492251
(1,702:16133082,24276086:1774252,983820,492251
h1,702:16133082,24276086:78643,0,0
[1,702:16211725,24276086:1616966,983820,492251
(1,702:16211725,23790612:1616966,498346,59802
x1,702:16585320,23790612
g1,702:16767379,23790612
x1,702:17325529,23790612
g1,702:17484997,23790612
x1,702:17808757,23790612
)
(1,702:16211725,24768337:1616966,308974,0
k1,702:16848361,24768337:636636
x1,702:17172121,24768337
k1,702:17828691,24768337:636636
)
]
h1,702:17828691,24276086:78643,0,0
)
)
g1,700:18026935,24276086
x1,700:18226274,24276086
g1,700:18465480,24276086
g1,702:18585081,24276086
(1,702:18585081,24276086:553472,983820,492251
(1,702:18585081,24276086:553472,983820,492251
h1,702:18585081,24276086:78643,0,0
[1,702:18663724,24276086:396186,983820,492251
(1,702:18663724,23790612:396186,498346,0
x1,702:19037319,23790612
)
(1,702:18663724,24768337:396186,308974,0
k1,702:18689970,24768337:26246
x1,702:19013730,24768337
k1,702:19059910,24768337:26246
)
]
h1,702:19059910,24276086:78643,0,0
)
)
g1,702:19298021,24276086
x1,702:19856171,24276086
g1,702:20015639,24276086
x1,702:20323617,24276086
[1,702:20323617,24453493:311300,717646,0
(1,702:20323617,23979787:311300,243940,0
x1,702:20602149,23979787
)
(1,702:20323617,24453493:311300,337875,0
x1,702:20602149,24453493
)
]
(1,702:20634917,23264235:538215,28704,1693599
x1,702:21173132,23264235
)
)
g1,700:21292733,24276086
g1,702:21492068,24276086
x1,702:22050218,24276086
g1,700:22169819,24276086
g1,702:22369154,24276086
(1,702:22369154,24276086:2950020,947939,671655
(1,702:22369154,24276086:2950020,947939,671655
h1,702:22369154,24276086:78643,0,0
[1,702:22447797,24276086:2792734,947939,671655
(1,702:22447797,23790612:2792734,462465,0
k1,702:23664759,23790612:1216962
x1,702:24023569,23790612
k1,702:25240531,23790612:1216962
)
(1,702:22447797,24768337:2792734,545187,179404
x1,702:22771557,24768337
(1,702:22791491,24561025:311300,337875,0
x1,702:23070023,24561025
)
x1,702:23705626,24768337
g1,702:23885028,24768337
x1,702:24443178,24768337
g1,702:24602646,24768337
x1,702:25240531,24768337
)
]
h1,702:25240531,24276086:78643,0,0
)
)
)
)
(1,815:4831060,26679304:28180783,598293,139537
(1,813:4831060,26679304:0,0,0
(1,813:4831060,25827336:0,0,0
)
)
x1,813:6606160,26679304
k1,812:4831060,26679304:22923
x1,812:9017742,26679304
g1,812:9292827,26679304
x1,812:10347321,26679304
x1,812:10576559,26679304
g1,812:10904239,26679304
x1,812:12426380,26679304
k1,813:10904239,26679304:-36679
x1,813:13380009,26679304
g1,813:13636755,26679304
$1,813:13636755,26679304
x1,813:14233276,26679304
(1,813:14291581,26418886:311300,337875,0
x1,813:14570113,26418886
)
g1,813:14802216,26679304
x1,813:15360366,26679304
g1,813:15559701,26679304
x1,813:16260792,26679304
g1,813:16446007,26679304
x1,813:17004157,26679304
g1,813:17163625,26679304
x1,813:17522435,26679304
g1,813:17721770,26679304
x1,813:18439391,26679304
g1,813:18638726,26679304
x1,813:18997536,26679304
$1,813:18997536,26679304
x1,813:19217604,26679304
k1,815:33011843,26679304:13794239
g1,815:33011843,26679304
)
(1,816:7480084,27770347:25531759,538214,179404
(1,815:7480084,27770347:0,538214,179404
g1,815:7480084,27770347
g1,815:7480084,27770347
g1,815:7152404,27770347
(1,815:7152404,27770347:0,538214,179404
g1,815:7152404,27770347
(1,815:7152404,27770347:0,538214,179404
k1,815:6198773,27770347:-953631
x1,815:7152404,27770347
)
)
g1,815:7480084,27770347
)
x1,815:8690460,27770347
g1,815:8947206,27770347
x1,815:10790278,27770347
g1,815:11047024,27770347
x1,815:11413805,27770347
x1,815:12605841,27770347
g1,815:12862587,27770347
$1,815:12862587,27770347
x1,815:13699811,27770347
g1,815:13819412,27770347
x1,815:14457297,27770347
$1,815:14457297,27770347
g1,815:14714043,27770347
x1,815:15741028,27770347
g1,815:15997774,27770347
x1,815:16327876,27770347
x1,815:17648285,27770347
g1,815:17905031,27770347
$1,815:17905031,27770347
x1,815:18204041,27770347
(1,815:18204041,27509929:311300,243940,0
x1,815:18482573,27509929
)
$1,815:18515341,27770347
g1,815:18772087,27770347
x1,815:19909108,27770347
k1,816:33011843,27770347:13102735
g1,816:33011843,27770347
)
(1,818:15603412,29477259:6636079,983820,492251
(1,818:15603412,29477259:1774252,983820,492251
(1,818:15603412,29477259:1774252,983820,492251
h1,818:15603412,29477259:78643,0,0
[1,818:15682055,29477259:1616966,983820,492251
(1,818:15682055,28991785:1616966,498346,59802
x1,818:16055650,28991785
g1,818:16237709,28991785
x1,818:16795859,28991785
g1,818:16955327,28991785
x1,818:17279087,28991785
)
(1,818:15682055,29969510:1616966,308974,0
k1,818:16318691,29969510:636636
x1,818:16642451,29969510
k1,818:17299021,29969510:636636
)
]
h1,818:17299021,29477259:78643,0,0
)
)
g1,818:17576999,29477259
x1,818:18135149,29477259
g1,818:18334484,29477259
x1,818:18642462,29477259
[1,818:18642462,29654666:311300,717646,0
(1,818:18642462,29180960:311300,243940,0
x1,818:18920994,29180960
)
(1,818:18642462,29654666:311300,337875,0
x1,818:18920994,29654666
)
]
g1,818:19153097,29477259
x1,818:19711247,29477259
g1,818:19910582,29477259
x1,818:20218560,29477259
[1,818:20218560,29654666:311300,717646,0
(1,818:20218560,29180960:311300,243940,0
x1,818:20497092,29180960
)
(1,818:20218560,29654666:311300,337875,0
x1,818:20497092,29654666
)
]
g1,818:20729195,29477259
x1,818:21287345,29477259
g1,818:21486680,29477259
(1,818:21486680,29477259:553472,983820,492251
(1,818:21486680,29477259:553472,983820,492251
h1,818:21486680,29477259:78643,0,0
[1,818:21565323,29477259:396186,983820,492251
(1,818:21565323,28991785:396186,498346,0
x1,818:21938918,28991785
)
(1,818:21565323,29969510:396186,308974,0
k1,818:21591569,29969510:26246
x1,818:21915329,29969510
k1,818:21961509,29969510:26246
)
]
h1,818:21961509,29477259:78643,0,0
)
)
x1,818:22239491,29477259
)
(1,820:7480084,31220852:25531759,707653,179404
(1,819:7480084,31220852:0,538214,179404
g1,819:7480084,31220852
g1,819:7480084,31220852
g1,819:7152404,31220852
(1,819:7152404,31220852:0,538214,179404
g1,819:7152404,31220852
(1,819:7152404,31220852:0,538214,179404
k1,819:6235452,31220852:-916952
x1,819:7152404,31220852
)
)
g1,819:7480084,31220852
)
x1,819:8690460,31220852
k1,819:8959809,31220852:269349
x1,819:10096828,31220852
k1,819:10366177,31220852:269349
$1,819:10366177,31220852
[1,819:10366177,31220852:299010,707653,0
(1,819:10396080,31031480:0,518281,0
x1,819:10794758,31031480
)
(1,819:10366177,31220852:299010,498346,0
x1,819:10665187,31220852
)
]
$1,819:10665187,31220852
k1,819:10934535,31220852:269348
x1,819:11301316,31220852
x1,819:13171897,31220852
k1,819:13441246,31220852:269349
x1,819:14349028,31220852
x1,819:15761133,31220852
k1,819:16030482,31220852:269349
$1,819:16030482,31220852
x1,819:17178675,31220852
x1,819:17467716,31220852
$1,819:17467716,31220852
k1,819:17737065,31220852:269349
x1,819:18874086,31220852
k1,819:19143435,31220852:269349
$1,819:19143435,31220852
x1,819:20291628,31220852
x1,819:21735340,31220852
x1,819:22351795,31220852
$1,819:22351795,31220852
k1,819:22621143,31220852:269348
x1,819:23134636,31220852
k1,819:23403985,31220852:269349
x1,819:23770766,31220852
x1,819:24403462,31220852
x1,819:24916954,31220852
x1,819:25650514,31220852
k1,819:25919863,31220852:269349
x1,819:26525051,31220852
k1,819:26794400,31220852:269349
$1,819:26794400,31220852
x1,819:27093410,31220852
(1,819:27093410,30960434:311300,243940,0
x1,819:27371942,30960434
)
$1,819:27404710,31220852
k1,819:27674059,31220852:269349
x1,819:28811080,31220852
k1,819:29080428,31220852:269348
x1,819:30107413,31220852
k1,819:30376762,31220852:269349
x1,819:31073645,31220852
x1,819:32063951,31220852
k1,819:32333300,31220852:269349
x1,819:33011843,31220852
k1,819:33011843,31220852:0
)
(1,820:7480084,32173445:25531759,707653,139537
x1,820:7995171,32173445
g1,819:8251917,32173445
x1,819:10370074,32173445
x1,819:11195329,32173445
g1,819:11452075,32173445
x1,819:12387365,32173445
g1,819:12644111,32173445
x1,819:14322131,32173445
g1,819:14578877,32173445
$1,819:14578877,32173445
x1,819:15027390,32173445
$1,819:15027390,32173445
g1,819:15284136,32173445
x1,819:15889324,32173445
g1,819:16146070,32173445
x1,819:17228073,32173445
g1,819:17484819,32173445
x1,819:17851600,32173445
x1,819:19337061,32173445
g1,819:19593807,32173445
x1,819:20895878,32173445
g1,819:21152624,32173445
$1,819:21152624,32173445
x1,819:21460602,32173445
$1,819:21460602,32173445
x1,819:21717348,32173445
x1,819:23606268,32173445
g1,819:23863014,32173445
$1,819:23863014,32173445
[1,819:23863014,32173445:619278,707653,107642
(1,819:23817664,31984073:0,518281,0
x1,819:24216342,31984073
)
(1,819:23863014,32173445:619278,498346,107642
x1,819:24170992,32173445
(1,819:24170992,32281087:311300,337875,0
x1,819:24449524,32281087
)
)
]
g1,819:24681627,32173445
x1,819:25239777,32173445
g1,819:25439112,32173445
[1,819:25439112,32173445:619278,707653,107642
(1,819:25393762,31984073:0,518281,0
x1,819:25792440,31984073
)
(1,819:25439112,32173445:619278,498346,107642
x1,819:25747090,32173445
(1,819:25747090,32281087:311300,337875,0
x1,819:26025622,32281087
)
)
]
$1,819:26058390,32173445
g1,819:26315136,32173445
x1,819:27690564,32173445
g1,819:27947310,32173445
x1,819:29157686,32173445
k1,820:33011843,32173445:3854157
g1,820:33011843,32173445
)
(1,823:12470090,33840490:12902724,983820,492251
(1,823:12470090,33840490:1774252,983820,492251
(1,823:12470090,33840490:1774252,983820,492251
h1,823:12470090,33840490:78643,0,0
[1,823:12548733,33840490:1616966,983820,492251
(1,823:12548733,33355016:1616966,498346,59802
x1,823:12922328,33355016
g1,823:13104387,33355016
x1,823:13662537,33355016
g1,823:13822005,33355016
x1,823:14145765,33355016
)
(1,823:12548733,34332741:1616966,308974,0
k1,823:13185369,34332741:636636
x1,823:13509129,34332741
k1,823:14165699,34332741:636636
)
]
h1,823:14165699,33840490:78643,0,0
)
)
g1,823:14443677,33840490
x1,823:15001827,33840490
g1,823:15201162,33840490
[1,823:15201162,33840490:619278,707653,107642
(1,823:15155812,33651118:0,518281,0
x1,823:15554490,33651118
)
(1,823:15201162,33840490:619278,498346,107642
x1,823:15509140,33840490
(1,823:15509140,33948132:311300,337875,0
x1,823:15787672,33948132
)
)
]
g1,823:16019775,33840490
x1,823:16577925,33840490
g1,823:16777260,33840490
x1,823:17085238,33840490
[1,823:17085238,34017897:311300,717646,0
(1,823:17085238,33544191:311300,243940,0
x1,823:17363770,33544191
)
(1,823:17085238,34017897:311300,337875,0
x1,823:17363770,34017897
)
]
g1,821:18863662,33840490
(1,823:18863662,33840490:1137021,498346,0
(1,821:18863662,33840490:1137021,498346,0
x1,821:20000683,33840490
)
)
g1,821:21467807,33840490
x1,821:21775785,33840490
[1,823:21775785,34017897:311300,717646,0
(1,823:21775785,33544191:311300,243940,0
x1,823:22054317,33544191
)
(1,823:21775785,34017897:311300,337875,0
x1,823:22054317,34017897
)
]
g1,823:22286420,33840490
x1,823:22844570,33840490
g1,823:23043905,33840490
[1,823:23043905,33840490:619278,707653,107642
(1,823:22998555,33651118:0,518281,0
x1,823:23397233,33651118
)
(1,823:23043905,33840490:619278,498346,107642
x1,823:23351883,33840490
(1,823:23351883,33948132:311300,337875,0
x1,823:23630415,33948132
)
)
]
g1,823:23862518,33840490
x1,823:24420668,33840490
g1,823:24620003,33840490
(1,823:24620003,33840490:553472,983820,492251
(1,823:24620003,33840490:553472,983820,492251
h1,823:24620003,33840490:78643,0,0
[1,823:24698646,33840490:396186,983820,492251
(1,823:24698646,33355016:396186,498346,0
x1,823:25072241,33355016
)
(1,823:24698646,34332741:396186,308974,0
k1,823:24724892,34332741:26246
x1,823:25048652,34332741
k1,823:25094832,34332741:26246
)
]
h1,823:25094832,33840490:78643,0,0
)
)
x1,823:25372814,33840490
)
(1,825:7480084,35414643:25531759,538214,179404
(1,824:7480084,35414643:0,538214,179404
g1,824:7480084,35414643
g1,824:7480084,35414643
g1,824:7152404,35414643
(1,824:7152404,35414643:0,538214,179404
g1,824:7152404,35414643
(1,824:7152404,35414643:0,538214,179404
k1,824:6235452,35414643:-916952
x1,824:7152404,35414643
)
)
g1,824:7480084,35414643
)
x1,824:8690460,35414643
k1,824:8987048,35414643:296588
x1,824:10124067,35414643
k1,824:10420655,35414643:296588
$1,824:10420655,35414643
x1,824:10719665,35414643
(1,824:10719665,35522285:297191,233017,0
x1,824:10976351,35522285
)
$1,824:11016856,35414643
k1,824:11313443,35414643:296587
x1,824:11680224,35414643
x1,824:13550805,35414643
k1,824:13847393,35414643:296588
x1,824:14755175,35414643
x1,824:16167280,35414643
k1,824:16463868,35414643:296588
$1,824:16463868,35414643
x1,824:17612061,35414643
x1,824:17901102,35414643
$1,824:17901102,35414643
k1,824:18197690,35414643:296588
x1,824:19334711,35414643
k1,824:19631299,35414643:296588
x1,824:20566589,35414643
k1,824:20863176,35414643:296587
x1,824:22706248,35414643
k1,824:23002836,35414643:296588
$1,824:23002836,35414643
x1,824:23840060,35414643
k1,824:23959661,35414643:119601
x1,824:24597546,35414643
$1,824:24597546,35414643
k1,824:24894134,35414643:296588
x1,824:27012291,35414643
x1,824:27837546,35414643
k1,824:28134134,35414643:296588
$1,824:28134134,35414643
x1,824:28582647,35414643
$1,824:28582647,35414643
k1,824:28879234,35414643:296587
x1,824:29484422,35414643
k1,824:29781010,35414643:296588
x1,824:30863013,35414643
k1,824:31159601,35414643:296588
x1,824:31526382,35414643
x1,824:33011843,35414643
k1,824:33011843,35414643:0
)
(1,825:7480084,36266611:25531759,538214,192273
x1,825:8766607,36266611
x1,824:9665218,36266611
g1,824:9921964,36266611
x1,824:10857254,36266611
g1,824:11114000,36266611
x1,824:13250497,36266611
g1,824:13507243,36266611
x1,824:14809314,36266611
g1,824:15066060,36266611
$1,824:15066060,36266611
x1,824:15374038,36266611
$1,824:15374038,36266611
x1,824:15630784,36266611
x1,824:17519704,36266611
g1,824:17776450,36266611
$1,824:17776450,36266611
x1,824:18084428,36266611
[1,824:18084428,36458884:311300,685708,0
(1,824:18084428,36006193:297191,233017,0
x1,824:18341114,36006193
)
(1,824:18084428,36458884:311300,337875,0
x1,824:18362960,36458884
)
]
g1,824:18595063,36266611
x1,824:19153213,36266611
g1,824:19352548,36266611
x1,824:19660526,36266611
[1,824:19660526,36458884:311300,685708,0
(1,824:19660526,36006193:297191,233017,0
x1,824:19917212,36006193
)
(1,824:19660526,36458884:311300,337875,0
x1,824:19939058,36458884
)
]
$1,824:19971826,36266611
g1,824:20228572,36266611
x1,824:23162816,36266611
k1,825:33011843,36266611:9849027
g1,825:33011843,36266611
)
(1,828:11838862,37986392:14165180,983820,671655
x1,828:12146840,37986392
[1,828:12146840,38163799:311300,706723,0
(1,828:12146840,37690093:297191,233017,0
x1,828:12403526,37690093
)
(1,828:12146840,38163799:311300,337875,0
x1,828:12425372,38163799
)
]
g1,828:12657475,37986392
x1,828:13215625,37986392
g1,828:13414960,37986392
x1,828:13973110,37986392
(1,828:13973110,37986392:553472,983820,492251
(1,828:13973110,37986392:553472,983820,492251
h1,828:13973110,37986392:78643,0,0
[1,828:14051753,37986392:396186,983820,492251
(1,828:14051753,37500918:396186,498346,0
x1,828:14425348,37500918
)
(1,828:14051753,38478643:396186,308974,0
k1,828:14081655,38478643:29902
x1,828:14418038,38478643
k1,828:14447939,38478643:29901
)
]
h1,828:14447939,37986392:78643,0,0
)
)
g1,828:14686050,37986392
x1,828:15244200,37986392
g1,828:15403668,37986392
(1,828:15403668,37986392:2624098,947939,671655
(1,828:15403668,37986392:2624098,947939,671655
h1,828:15403668,37986392:78643,0,0
[1,828:15482311,37986392:2466812,947939,671655
(1,828:15482311,37500918:2466812,462465,0
k1,828:16536312,37500918:1054001
x1,828:16895122,37500918
k1,828:17949123,37500918:1054001
)
(1,828:15482311,38478643:2466812,538214,179404
x1,828:16434152,38478643
g1,828:16593620,38478643
x1,828:17151770,38478643
g1,828:17311238,38478643
x1,828:17949123,38478643
)
]
h1,828:17949123,37986392:78643,0,0
)
)
g1,826:19494890,37986392
(1,828:19494890,37986392:1137021,498346,0
(1,826:19494890,37986392:1137021,498346,0
x1,826:20631911,37986392
)
)
g1,826:22099035,37986392
x1,826:22407013,37986392
[1,828:22407013,38163799:311300,717646,0
(1,828:22407013,37690093:311300,243940,0
x1,828:22685545,37690093
)
(1,828:22407013,38163799:311300,337875,0
x1,828:22685545,38163799
)
]
g1,828:22917648,37986392
x1,828:23475798,37986392
g1,828:23675133,37986392
x1,828:23983111,37986392
[1,828:23983111,38163799:311300,706723,0
(1,828:23983111,37690093:297191,233017,0
x1,828:24239797,37690093
)
(1,828:23983111,38163799:311300,337875,0
x1,828:24261643,38163799
)
]
g1,828:24493746,37986392
x1,828:25051896,37986392
g1,828:25251231,37986392
(1,828:25251231,37986392:553472,983820,492251
(1,828:25251231,37986392:553472,983820,492251
h1,828:25251231,37986392:78643,0,0
[1,828:25329874,37986392:396186,983820,492251
(1,828:25329874,37500918:396186,498346,0
x1,828:25703469,37500918
)
(1,828:25329874,38478643:396186,308974,0
k1,828:25356120,38478643:26246
x1,828:25679880,38478643
k1,828:25726060,38478643:26246
)
]
h1,828:25726060,37986392:78643,0,0
)
)
x1,828:26004042,37986392
)
(1,830:7480084,39739950:25531759,538214,179404
(1,829:7480084,39739950:0,538214,179404
g1,829:7480084,39739950
g1,829:7480084,39739950
g1,829:7152404,39739950
(1,829:7152404,39739950:0,538214,179404
g1,829:7152404,39739950
(1,829:7152404,39739950:0,538214,179404
k1,829:6198773,39739950:-953631
x1,829:7152404,39739950
)
)
g1,829:7480084,39739950
)
x1,829:8690460,39739950
k1,829:8982819,39739950:292359
x1,829:10119838,39739950
k1,829:10412196,39739950:292358
$1,829:10412196,39739950
x1,829:10711206,39739950
(1,829:10711206,39847592:390551,225735,0
x1,829:11068989,39847592
)
$1,829:11101757,39739950
k1,829:11394116,39739950:292359
x1,829:11760897,39739950
x1,829:13631478,39739950
k1,829:13923836,39739950:292358
x1,829:14831618,39739950
x1,829:16243723,39739950
k1,829:16536082,39739950:292359
$1,829:16536082,39739950
x1,829:17684275,39739950
x1,829:19127987,39739950
x1,829:19744442,39739950
$1,829:19744442,39739950
k1,829:20036800,39739950:292358
x1,829:21173821,39739950
k1,829:21466180,39739950:292359
$1,829:21466180,39739950
x1,829:22742532,39739950
x1,829:23024263,39739950
$1,829:23024263,39739950
k1,829:23316621,39739950:292358
x1,829:25434778,39739950
x1,829:26260033,39739950
k1,829:26552392,39739950:292359
$1,829:26552392,39739950
x1,829:27000905,39739950
$1,829:27000905,39739950
k1,829:27293263,39739950:292358
x1,829:27898451,39739950
k1,829:28190810,39739950:292359
x1,829:29272813,39739950
k1,829:29565171,39739950:292358
x1,829:29931952,39739950
x1,829:31417413,39739950
k1,829:31709772,39739950:292359
x1,829:33011843,39739950
k1,829:33011843,39739950:0
)
(1,830:7480084,40591918:25531759,498346,192273
x1,830:7788062,40591918
$1,829:7788062,40591918
x1,829:8044808,40591918
x1,829:9933728,40591918
g1,829:10190474,40591918
$1,829:10190474,40591918
x1,829:10498452,40591918
[1,829:10498452,40784191:390551,678426,0
(1,829:10498452,40331500:390551,225735,0
x1,829:10856235,40331500
)
(1,829:10498452,40784191:311300,337875,0
x1,829:10776984,40784191
)
]
g1,829:11088338,40591918
x1,829:11646488,40591918
g1,829:11845823,40591918
x1,829:12153801,40591918
[1,829:12153801,40784191:390551,678426,0
(1,829:12153801,40331500:390551,225735,0
x1,829:12511584,40331500
)
(1,829:12153801,40784191:311300,337875,0
x1,829:12432333,40784191
)
]
$1,829:12544352,40591918
g1,829:12801098,40591918
x1,829:13461304,40591918
g1,829:13718050,40591918
x1,829:14928426,40591918
k1,830:33011842,40591918:18083416
g1,830:33011842,40591918
)
(1,833:10989753,42311699:15863398,983820,671655
(1,833:10989753,42311699:1774252,983820,492251
(1,833:10989753,42311699:1774252,983820,492251
h1,833:10989753,42311699:78643,0,0
[1,833:11068396,42311699:1616966,983820,492251
(1,833:11068396,41826225:1616966,498346,59802
x1,833:11441991,41826225
g1,833:11624050,41826225
x1,833:12182200,41826225
g1,833:12341668,41826225
x1,833:12665428,41826225
)
(1,833:11068396,42803950:1616966,308974,0
k1,833:11705032,42803950:636636
x1,833:12028792,42803950
k1,833:12685362,42803950:636636
)
]
h1,833:12685362,42311699:78643,0,0
)
)
g1,833:12963340,42311699
x1,833:13521490,42311699
g1,833:13720825,42311699
x1,833:14028803,42311699
[1,833:14028803,42489106:390551,699441,0
(1,833:14028803,42015400:390551,225735,0
x1,833:14386586,42015400
)
(1,833:14028803,42489106:311300,337875,0
x1,833:14307335,42489106
)
]
g1,833:14618689,42311699
x1,833:15176839,42311699
g1,833:15376174,42311699
x1,833:15684152,42311699
[1,833:15684152,42489106:311300,717646,0
(1,833:15684152,42015400:311300,243940,0
x1,833:15962684,42015400
)
(1,833:15684152,42489106:311300,337875,0
x1,833:15962684,42489106
)
]
g1,832:17462576,42311699
(1,833:17462576,42311699:1137021,498346,0
(1,832:17462576,42311699:1137021,498346,0
x1,832:18599597,42311699
)
)
g1,832:20066721,42311699
g1,833:20226189,42311699
x1,833:20784339,42311699
g1,833:20943807,42311699
(1,833:20943807,42311699:553472,983820,492251
(1,833:20943807,42311699:553472,983820,492251
h1,833:20943807,42311699:78643,0,0
[1,833:21022450,42311699:396186,983820,492251
(1,833:21022450,41826225:396186,498346,0
x1,833:21396045,41826225
)
(1,833:21022450,42803950:396186,308974,0
k1,833:21052352,42803950:29902
x1,833:21388735,42803950
k1,833:21418636,42803950:29901
)
]
h1,833:21418636,42311699:78643,0,0
)
)
g1,833:21656747,42311699
x1,833:22214897,42311699
g1,833:22374365,42311699
(1,833:22374365,42311699:2624098,947939,671655
(1,833:22374365,42311699:2624098,947939,671655
h1,833:22374365,42311699:78643,0,0
[1,833:22453008,42311699:2466812,947939,671655
(1,833:22453008,41826225:2466812,462465,0
k1,833:23507009,41826225:1054001
x1,833:23865819,41826225
k1,833:24919820,41826225:1054001
)
(1,833:22453008,42803950:2466812,538214,179404
x1,833:23404849,42803950
g1,833:23564317,42803950
x1,833:24122467,42803950
g1,833:24281935,42803950
x1,833:24919820,42803950
)
]
h1,833:24919820,42311699:78643,0,0
)
)
g1,833:25197798,42311699
x1,833:25755948,42311699
g1,833:25955283,42311699
x1,833:26263261,42311699
[1,833:26263261,42489106:390551,699441,0
(1,833:26263261,42015400:390551,225735,0
x1,833:26621044,42015400
)
(1,833:26263261,42489106:311300,337875,0
x1,833:26541793,42489106
)
]
x1,833:26853151,42311699
)
]
(1,839:4831060,43507642:28180783,0,0
h1,839:4831060,43507642:28180783,0,0
)
]
]
]
!45037
}7
!10
{8
[1,854:4736286,43507642:30691091,38771356,0
h1,854:4736286,4736286:0,0,0
[1,854:4736286,4736286:0,0,0
(1,854:4736286,4744389:0,0,0
k1,854:4736286,4744389:-2444527
)
]
[1,854:4736286,43507642:30691091,38771356,0
[1,854:7246594,43507642:28180783,38697472,0
[1,854:7246594,5334458:28180783,524288,0
(1,854:7246594,5334458:28180783,358263,0
(1,854:7246594,5334458:28180783,358263,0
(1,854:7246594,5334458:0,337875,0
x1,854:7525126,5334458
k1,854:7246594,5334458:-278532
)
k1,854:17939440,5334458:10692846
x1,854:20660680,5334458
g1,854:20846368,5334458
x1,854:24734530,5334458
k1,854:35427376,5334458:10692846
)
)
]
[1,854:7246594,42721210:28180783,36469248,0
[1,810:7246594,31294124:28180783,25042162,0
[1,810:7246594,31294124:28180783,25042162,0
(1,802:7246594,29522930:28180783,23270968,0
g1,802:7246594,29522930
h1,801:7246594,29522930:0,0,0
(1,801:7246594,29522930:32002559,23270968,0
g1,801:22190240,29522930
(1,801:22190240,23572848:0,0,0
(1,801:22190240,23572848:0,0,0
g1,726:22190240,23572848
g1,726:22190240,23572848
g1,726:22190240,23572848
g1,726:22190240,23572848
g1,726:22190240,23572848
g1,726:22190240,23572848
g1,726:22190240,23572848
g1,726:22190240,23572848
g1,726:22190240,23572848
g1,726:22190240,23572848
g1,726:22190240,23572848
g1,726:22190240,23572848
g1,726:22190240,23572848
g1,728:22190240,23572848
g1,729:22190240,23572848
(1,729:22190240,23572848:0,0,0
(1,729:22190240,23572848:0,0,0
g1,729:22190240,23572848
g1,729:22190240,23572848
g1,729:22190240,23572848
g1,729:22190240,23572848
(1,729:22190240,23572848:0,0,0
g1,729:36427620,23572848
(1,729:36427620,23732956:0,0,0
(1,729:36427620,23732956:0,0,0
(1,729:36427620,23732956:2582353,659366,339150
$1,729:36427620,23732956
x1,729:36934937,23732956
g1,729:37054538,23732956
g1,729:37174139,23732956
(1,729:37174139,23732956:1835834,659366,339150
(1,729:37174139,23732956:1835834,659366,339150
h1,729:37174139,23732956:78643,0,0
[1,729:37252782,23732956:1678548,659366,339150
(1,729:37252782,23437679:1678548,364089,72817
k1,729:37311944,23437679:59162
(1,729:37311944,23437679:541590,364089,0
x1,729:37559528,23437679
x1,729:37853534,23437679
)
(1,729:37853534,23510496:273063,253405,0
x1,729:38093829,23510496
)
g1,729:38219441,23437679
x1,729:38831801,23437679
k1,729:38931330,23437679:59161
)
(1,729:37252782,23999289:1678548,402681,72817
(1,729:37252782,23999289:541590,364089,0
x1,729:37500366,23999289
x1,729:37794372,23999289
)
(1,729:37794372,24072106:273063,253405,0
x1,729:38034667,24072106
)
g1,729:38160279,23999289
x1,729:38617899,23999289
(1,729:38658267,23850013:273063,253405,0
x1,729:38898562,23850013
)
)
]
h1,729:38931330,23732956:78643,0,0
)
)
$1,729:39009973,23732956
)
)
)
g1,729:36427620,23572848
)
)
)
g1,739:22190240,23572848
(1,739:22190240,23572848:0,0,0
(1,739:22190240,23572848:0,0,0
g1,739:22190240,23572848
g1,739:22190240,23572848
g1,739:22190240,23572848
g1,739:22190240,23572848
(1,739:22190240,23572848:0,0,0
g1,739:32314958,23572848
(1,739:32314958,9335468:0,0,0
(1,739:32314958,9335468:0,0,0
(1,739:32314958,9335468:448513,490372,0
$1,739:32314958,9335468
x1,739:32763471,9335468
$1,739:32763471,9335468
)
)
)
g1,739:32314958,23572848
)
)
)
g1,740:22190240,23572848
g1,742:22190240,23572848
g1,743:22190240,23572848
g1,744:22190240,23572848
g1,746:22190240,23572848
g1,748:22190240,23572848
g1,751:22190240,23572848
g1,752:22190240,23572848
(1,752:22190240,23572848:0,0,0
(1,752:22190240,23572848:0,0,0
g1,752:22190240,23572848
g1,752:22190240,23572848
g1,752:22190240,23572848
g1,752:22190240,23572848
(1,752:22190240,23572848:0,0,0
g1,752:21218467,23572848
(1,752:21218467,7150509:0,0,0
(1,752:21218467,7150509:0,0,0
(1,752:21218467,7150509:1943546,659366,320281
$1,752:21218467,7150509
x1,752:21732223,7150509
x1,752:21950872,7150509
g1,752:22070473,7150509
g1,752:22190074,7150509
(1,752:22190074,7150509:971939,659366,320281
(1,752:22190074,7150509:971939,659366,320281
h1,752:22190074,7150509:78643,0,0
[1,752:22268717,7150509:814653,659366,320281
(1,752:22268717,6855232:814653,364089,72817
(1,752:22268717,6855232:541590,364089,0
x1,752:22516301,6855232
x1,752:22810307,6855232
)
(1,752:22810307,6928049:273063,253405,0
x1,752:23050602,6928049
)
)
(1,752:22268717,7397973:814653,364089,72817
(1,752:22268717,7397973:541590,364089,0
x1,752:22516301,7397973
x1,752:22810307,7397973
)
(1,752:22810307,7470790:273063,253405,0
x1,752:23050602,7470790
)
)
]
h1,752:23083370,7150509:78643,0,0
)
)
$1,752:23162013,7150509
)
)
)
g1,752:21218467,23572848
)
)
)
g1,757:22190240,23572848
(1,757:22190240,23572848:0,0,0
(1,757:22190240,23572848:0,0,0
g1,757:22190240,23572848
g1,757:22190240,23572848
g1,757:22190240,23572848
g1,757:22190240,23572848
(1,757:22190240,23572848:0,0,0
g1,757:30460653,23572848
(1,757:30460653,18131848:0,0,0
(1,757:30460653,18131848:0,0,0
(1,757:30460653,18131848:619278,498346,192273
$1,757:30460653,18131848
x1,757:30768631,18131848
[1,757:30768631,18324121:311300,685708,0
(1,757:30768631,17871430:297191,233017,0
x1,757:31025317,17871430
)
(1,757:30768631,18324121:311300,337875,0
x1,757:31047163,18324121
)
]
$1,757:31079931,18131848
)
)
)
g1,757:30460653,23572848
)
)
)
g1,759:22190240,23572848
(1,759:22190240,23572848:0,0,0
(1,759:22190240,23572848:0,0,0
g1,759:22190240,23572848
g1,759:22190240,23572848
g1,759:22190240,23572848
g1,759:22190240,23572848
(1,759:22190240,23572848:0,0,0
g1,759:30458135,23572848
(1,759:30458135,15567723:0,0,0
(1,759:30458135,15567723:0,0,0
(1,759:30458135,15567723:619278,668640,107642
$1,759:30458135,15567723
[1,759:30458135,15567723:619278,668640,107642
(1,759:30432719,15378351:0,479268,0
x1,759:30791529,15378351
)
(1,759:30458135,15567723:619278,498346,107642
x1,759:30766113,15567723
(1,759:30766113,15675365:311300,337875,0
x1,759:31044645,15675365
)
)
]
$1,759:31077413,15567723
)
)
)
g1,759:30458135,23572848
)
)
)
g1,760:22190240,23572848
(1,760:22190240,23572848:0,0,0
(1,760:22190240,23572848:0,0,0
g1,760:22190240,23572848
g1,760:22190240,23572848
g1,760:22190240,23572848
g1,760:22190240,23572848
(1,760:22190240,23572848:0,0,0
g1,760:35495281,23572848
(1,760:35495281,14319875:0,0,0
(1,760:35495281,14319875:0,0,0
(1,760:35495281,14319875:731816,655359,141557
$1,760:35495281,14319875
x1,760:35883033,14319875
(1,760:35883033,14461432:344064,291271,0
x1,760:36185228,14461432
)
$1,760:36227097,14319875
)
)
)
g1,760:35495281,23572848
)
)
)
g1,761:22190240,23572848
(1,761:22190240,23572848:0,0,0
(1,761:22190240,23572848:0,0,0
g1,761:22190240,23572848
g1,761:22190240,23572848
g1,761:22190240,23572848
g1,761:22190240,23572848
(1,761:22190240,23572848:0,0,0
g1,761:33630602,23572848
(1,761:33630602,21662918:0,0,0
(1,761:33630602,21662918:0,0,0
(1,761:33630602,21662918:748201,655359,0
$1,761:33630602,21662918
x1,761:34018354,21662918
(1,761:34018354,21320451:360449,304925,0
x1,761:34346035,21320451
)
$1,761:34378803,21662918
)
)
)
g1,761:33630602,23572848
)
)
)
g1,762:22190240,23572848
(1,762:22190240,23572848:0,0,0
(1,762:22190240,23572848:0,0,0
g1,762:22190240,23572848
g1,762:22190240,23572848
g1,762:22190240,23572848
g1,762:22190240,23572848
(1,762:22190240,23572848:0,0,0
g1,762:35495281,23572848
(1,762:35495281,17297680:0,0,0
(1,762:35495281,17297680:0,0,0
(1,762:35495281,17297680:387752,875374,0
$1,762:35495281,17297680
[1,762:35495281,17297680:387752,875374,0
(1,762:35560817,17048644:0,626338,0
x1,762:36022840,17048644
)
(1,762:35495281,17297680:387752,655359,0
x1,762:35883033,17297680
)
]
$1,762:35883033,17297680
)
)
)
g1,762:35495281,23572848
)
)
)
g1,765:22190240,23572848
(1,765:22190240,23572848:0,0,0
(1,765:22190240,23572848:0,0,0
g1,765:22190240,23572848
g1,765:22190240,23572848
g1,765:22190240,23572848
g1,765:22190240,23572848
(1,765:22190240,23572848:0,0,0
g1,765:28854510,23572848
(1,765:28854510,20973067:0,0,0
(1,765:28854510,20973067:0,0,0
(1,765:28854510,20973067:619278,504358,192273
$1,765:28854510,20973067
x1,765:29162488,20973067
[1,765:29162488,21165340:311300,696631,0
(1,765:29162488,20712649:311300,243940,0
x1,765:29441020,20712649
)
(1,765:29162488,21165340:311300,337875,0
x1,765:29441020,21165340
)
]
$1,765:29473788,20973067
)
)
)
g1,765:28854510,23572848
)
)
)
g1,767:22190240,23572848
(1,767:22190240,23572848:0,0,0
(1,767:22190240,23572848:0,0,0
g1,767:22190240,23572848
g1,767:22190240,23572848
(1,767:22190240,23572848:0,0,0
g1,767:17209922,23572848
(1,767:17209922,26139039:0,0,0
(1,767:17209922,26139039:0,0,0
(1,767:17209922,26139039:1558083,538214,179404
$1,767:17209922,26139039
x1,767:18486274,26139039
x1,767:18768005,26139039
$1,767:18768005,26139039
)
)
)
g1,767:17209922,23572848
)
)
)
g1,768:22190240,23572848
(1,768:22190240,23572848:0,0,0
(1,768:22190240,23572848:0,0,0
g1,768:22190240,23572848
g1,768:22190240,23572848
g1,768:22190240,23572848
g1,768:22190240,23572848
(1,768:22190240,23572848:0,0,0
g1,768:19904471,23572848
(1,768:19904471,29142192:0,0,0
(1,768:19904471,29142192:0,0,0
(1,768:19904471,29142192:842181,655359,141557
$1,768:19904471,29142192
x1,768:20292223,29142192
(1,768:20292223,29283749:454429,282168,0
x1,768:20711458,29283749
)
$1,768:20746652,29142192
)
)
)
g1,768:19904471,23572848
)
)
)
g1,769:22190240,23572848
(1,769:22190240,23572848:0,0,0
(1,769:22190240,23572848:0,0,0
g1,769:22190240,23572848
g1,769:22190240,23572848
g1,769:22190240,23572848
g1,769:22190240,23572848
(1,769:22190240,23572848:0,0,0
g1,769:31634117,23572848
(1,769:31634117,15775680:0,0,0
(1,769:31634117,15775680:0,0,0
(1,769:31634117,15775680:1437234,538214,179404
$1,769:31634117,15775680
x1,769:32782310,15775680
x1,769:33071351,15775680
$1,769:33071351,15775680
)
)
)
g1,769:31634117,23572848
)
)
)
g1,771:22190240,23572848
(1,771:22190240,23572848:0,0,0
(1,771:22190240,23572848:0,0,0
g1,771:22190240,23572848
g1,771:22190240,23572848
g1,771:22190240,23572848
g1,771:22190240,23572848
(1,771:22190240,23572848:0,0,0
g1,771:8335777,23572848
(1,771:8335777,9005165:0,0,0
(1,771:8335777,9005165:0,0,0
(1,771:8335777,9005165:2349282,655359,330303
$1,771:8335777,9005165
x1,771:8723529,9005165
(1,771:8723529,9171628:1961530,491520,163840
x1,771:9025724,9171628
x1,771:10344182,9171628
x1,771:10652291,9171628
)
$1,771:10685059,9005165
)
)
)
g1,771:8335777,23572848
)
)
)
g1,773:22190240,23572848
(1,773:22190240,23572848:0,0,0
(1,773:22190240,23572848:0,0,0
g1,773:22190240,23572848
g1,773:22190240,23572848
g1,773:22190240,23572848
g1,773:22190240,23572848
(1,773:22190240,23572848:0,0,0
g1,773:20018440,23572848
(1,773:20018440,25627865:0,0,0
(1,773:20018440,25627865:0,0,0
(1,773:20018440,25627865:619278,498346,192273
$1,773:20018440,25627865
x1,773:20326418,25627865
[1,773:20326418,25820138:311300,685708,0
(1,773:20326418,25367447:297191,233017,0
x1,773:20583104,25367447
)
(1,773:20326418,25820138:311300,337875,0
x1,773:20604950,25820138
)
]
$1,773:20637718,25627865
)
)
)
g1,773:20018440,23572848
)
)
)
g1,774:22190240,23572848
(1,774:22190240,23572848:0,0,0
(1,774:22190240,23572848:0,0,0
g1,774:22190240,23572848
g1,774:22190240,23572848
g1,774:22190240,23572848
g1,774:22190240,23572848
(1,774:22190240,23572848:0,0,0
g1,774:18247001,23572848
(1,774:18247001,24192054:0,0,0
(1,774:18247001,24192054:0,0,0
(1,774:18247001,24192054:698529,498346,192273
$1,774:18247001,24192054
x1,774:18554979,24192054
[1,774:18554979,24384327:390551,678426,0
(1,774:18554979,23931636:390551,225735,0
x1,774:18912762,23931636
)
(1,774:18554979,24384327:311300,337875,0
x1,774:18833511,24384327
)
]
$1,774:18945530,24192054
)
)
)
g1,774:18247001,23572848
)
)
)
g1,775:22190240,23572848
(1,775:22190240,23572848:0,0,0
(1,775:22190240,23572848:0,0,0
g1,775:22190240,23572848
g1,775:22190240,23572848
g1,775:22190240,23572848
g1,775:22190240,23572848
(1,775:22190240,23572848:0,0,0
g1,775:12930137,23572848
(1,775:12930137,17150469:0,0,0
(1,775:12930137,17150469:0,0,0
(1,775:12930137,17150469:619278,504358,192273
$1,775:12930137,17150469
x1,775:13238115,17150469
[1,775:13238115,17342742:311300,696631,0
(1,775:13238115,16890051:311300,243940,0
x1,775:13516647,16890051
)
(1,775:13238115,17342742:311300,337875,0
x1,775:13516647,17342742
)
]
$1,775:13549415,17150469
)
)
)
g1,775:12930137,23572848
)
)
)
g1,776:22190240,23572848
(1,776:22190240,23572848:0,0,0
(1,776:22190240,23572848:0,0,0
g1,776:22190240,23572848
g1,776:22190240,23572848
(1,776:22190240,23572848:0,0,0
g1,776:11729550,23572848
(1,776:11729550,14402490:0,0,0
(1,776:11729550,14402490:0,0,0
(1,776:11729550,14402490:698529,498346,192273
$1,776:11729550,14402490
x1,776:12037528,14402490
[1,776:12037528,14594763:390551,678426,0
(1,776:12037528,14142072:390551,225735,0
x1,776:12395311,14142072
)
(1,776:12037528,14594763:311300,337875,0
x1,776:12316060,14594763
)
]
$1,776:12428079,14402490
)
)
)
g1,776:11729550,23572848
)
)
)
g1,777:22190240,23572848
(1,777:22190240,23572848:0,0,0
(1,777:22190240,23572848:0,0,0
g1,777:22190240,23572848
g1,777:22190240,23572848
g1,777:22190240,23572848
g1,777:22190240,23572848
(1,777:22190240,23572848:0,0,0
g1,777:12186794,23572848
(1,777:12186794,12518574:0,0,0
(1,777:12186794,12518574:0,0,0
(1,777:12186794,12518574:1969701,771467,205512
$1,777:12186794,12518574
x1,777:12494772,12518574
[1,777:12494772,12724086:1661723,976979,0
(1,777:12494772,12140323:1661723,393216,131072
x1,777:12751458,12140323
x1,777:13866723,12140323
x1,777:14123727,12140323
)
(1,777:12494772,12724086:311300,337875,0
x1,777:12773304,12724086
)
]
$1,777:14156495,12518574
)
)
)
g1,777:12186794,23572848
)
)
)
g1,778:22190240,23572848
(1,778:22190240,23572848:0,0,0
(1,778:22190240,23572848:0,0,0
g1,778:22190240,23572848
g1,778:22190240,23572848
g1,778:22190240,23572848
g1,778:22190240,23572848
(1,778:22190240,23572848:0,0,0
g1,778:11851165,23572848
(1,778:11851165,11173525:0,0,0
(1,778:11851165,11173525:0,0,0
(1,778:11851165,11173525:619278,668640,107642
$1,778:11851165,11173525
[1,778:11851165,11173525:619278,668640,107642
(1,778:11825749,10984153:0,479268,0
x1,778:12184559,10984153
)
(1,778:11851165,11173525:619278,498346,107642
x1,778:12159143,11173525
(1,778:12159143,11281167:311300,337875,0
x1,778:12437675,11281167
)
)
]
$1,778:12470443,11173525
)
)
)
g1,778:11851165,23572848
)
)
)
g1,779:22190240,23572848
(1,779:22190240,23572848:0,0,0
(1,779:22190240,23572848:0,0,0
g1,779:22190240,23572848
g1,779:22190240,23572848
(1,779:22190240,23572848:0,0,0
g1,779:7727998,23572848
(1,779:7727998,11818319:0,0,0
(1,779:7727998,11818319:0,0,0
(1,779:7727998,11818319:3208360,538214,179404
$1,779:7727998,11818319
x1,779:8876191,11818319
x1,779:10319903,11818319
x1,779:10936358,11818319
$1,779:10936358,11818319
)
)
)
g1,779:7727998,23572848
)
)
)
g1,781:22190240,23572848
g1,782:22190240,23572848
g1,783:22190240,23572848
g1,784:22190240,23572848
g1,785:22190240,23572848
g1,787:22190240,23572848
g1,788:22190240,23572848
g1,789:22190240,23572848
g1,790:22190240,23572848
g1,792:22190240,23572848
g1,793:22190240,23572848
g1,794:22190240,23572848
g1,795:22190240,23572848
g1,796:22190240,23572848
g1,797:22190240,23572848
g1,799:22190240,23572848
g1,801:22190240,23572848
)
g1,801:22190240,23572848
)
)
g1,802:39249153,29522930
g1,802:39249153,29522930
)
(1,805:7246594,31017015:28180783,707653,277109
h1,805:7246594,31017015:0,0,0
g1,805:8426242,31017015
[1,805:8426242,31017015:25821487,707653,277109
(1,805:8426242,31017015:25821487,707653,277109
k1,805:14250209,31017015:5823967
h1,805:14250209,31017015:0,0,0
x1,805:16711030,31017015
g1,805:16982127,31017015
x1,805:17608043,31017015
r1,805:18004723,31017015:0,873484,277109
g1,805:18004723,31017015
x1,805:19240624,31017015
g1,805:19479830,31017015
x1,805:20879189,31017015
g1,805:21118395,31017015
$1,805:21118395,31017015
x1,805:21417405,31017015
(1,805:21417405,30756597:311300,243940,0
x1,805:21695937,30756597
)
$1,805:21728705,31017015
x1,805:21928044,31017015
g1,805:22167250,31017015
$1,805:22167250,31017015
x1,805:22466260,31017015
(1,805:22466260,31124657:297191,233017,0
x1,805:22722946,31124657
)
$1,805:22763451,31017015
x1,805:22962790,31017015
g1,805:23201996,31017015
$1,805:23201996,31017015
x1,805:23501006,31017015
(1,805:23501006,31163052:1661723,393216,131072
x1,805:23757692,31163052
x1,805:24872957,31163052
x1,805:25129961,31163052
)
$1,805:25162729,31017015
x1,805:25362068,31017015
g1,805:25601274,31017015
$1,805:25601274,31017015
x1,805:25900284,31017015
(1,805:25900284,31124657:390551,225735,0
x1,805:26258067,31124657
)
$1,805:26290835,31017015
g1,805:26530041,31017015
x1,805:27686207,31017015
g1,805:27925413,31017015
$1,805:27925413,31017015
[1,805:27925413,31017015:299010,707653,0
(1,805:27955316,30827643:0,518281,0
x1,805:28353994,30827643
)
(1,805:27925413,31017015:299010,498346,0
x1,805:28224423,31017015
)
]
$1,805:28224423,31017015
x1,805:28423762,31017015
r1,805:28423762,31017015:0,255593,255593
g1,805:28423762,31017015
k1,805:34247729,31017015:5823967
)
]
k1,805:35427377,31017015:1179648
g1,805:35427377,31017015
)
]
]
(1,835:9895618,33041571:25531759,538214,277109
(1,834:9895618,33041571:0,538214,179404
g1,834:9895618,33041571
g1,834:9895618,33041571
g1,834:9567938,33041571
(1,834:9567938,33041571:0,538214,179404
g1,834:9567938,33041571
(1,834:9567938,33041571:0,538214,179404
k1,834:8650986,33041571:-916952
x1,834:9567938,33041571
)
)
g1,834:9895618,33041571
)
x1,834:11105994,33041571
k1,834:11400778,33041571:294784
x1,834:12537797,33041571
k1,834:12832580,33041571:294783
$1,834:12832580,33041571
x1,834:13131590,33041571
(1,834:13131590,33187608:1661723,393216,131072
x1,834:13388276,33187608
x1,834:14503541,33187608
x1,834:14760545,33187608
)
$1,834:14793313,33041571
k1,834:15088097,33041571:294784
x1,834:15454878,33041571
x1,834:17325459,33041571
k1,834:17620243,33041571:294784
x1,834:18528025,33041571
x1,834:19940130,33041571
k1,834:20234913,33041571:294783
$1,834:20234913,33041571
x1,834:21383106,33041571
x1,834:22826818,33041571
x1,834:23443273,33041571
$1,834:23443273,33041571
k1,834:23738057,33041571:294784
x1,834:24875078,33041571
k1,834:25169862,33041571:294784
x1,834:26105152,33041571
k1,834:26399935,33041571:294783
x1,834:28243007,33041571
k1,834:28537791,33041571:294784
x1,834:30655948,33041571
x1,834:31481203,33041571
k1,834:31775987,33041571:294784
x1,834:32711277,33041571
k1,834:33006060,33041571:294783
x1,834:34684080,33041571
k1,834:34978864,33041571:294784
$1,834:34978864,33041571
x1,834:35427377,33041571
$1,834:35427377,33041571
k1,835:35427377,33041571:0
)
(1,835:9895618,34155683:25531759,771467,205512
x1,835:10500806,34155683
g1,834:10757552,34155683
x1,834:11839555,34155683
g1,834:12096301,34155683
x1,834:12463082,34155683
x1,834:13948543,34155683
g1,834:14205289,34155683
x1,834:15491812,34155683
x1,834:16390423,34155683
g1,834:16647169,34155683
x1,834:17582459,34155683
g1,834:17839205,34155683
x1,834:19975702,34155683
g1,834:20232448,34155683
x1,834:21534519,34155683
g1,834:21791265,34155683
$1,834:21791265,34155683
x1,834:22099243,34155683
$1,834:22099243,34155683
x1,834:22355989,34155683
x1,834:24244909,34155683
g1,834:24501655,34155683
$1,834:24501655,34155683
x1,834:24809633,34155683
[1,834:24809633,34361195:1661723,976979,0
(1,834:24809633,33777432:1661723,393216,131072
x1,834:25066319,33777432
x1,834:26181584,33777432
x1,834:26438588,33777432
)
(1,834:24809633,34361195:311300,337875,0
x1,834:25088165,34361195
)
]
g1,834:26670691,34155683
x1,834:27228841,34155683
g1,834:27428176,34155683
x1,834:27786986,34155683
g1,834:27986321,34155683
x1,834:28544471,34155683
g1,834:28743806,34155683
x1,834:29051784,34155683
[1,834:29051784,34361195:1661723,976979,0
(1,834:29051784,33777432:1661723,393216,131072
x1,834:29308470,33777432
x1,834:30423735,33777432
x1,834:30680739,33777432
)
(1,834:29051784,34361195:311300,337875,0
x1,834:29330316,34361195
)
]
$1,834:30713507,34155683
g1,834:30970253,34155683
x1,834:32345681,34155683
g1,834:32602427,34155683
x1,834:33812803,34155683
k1,835:35427377,34155683:1614574
g1,835:35427377,34155683
)
(1,839:18098881,35770758:6476210,983820,492251
(1,839:18098881,35770758:1774252,983820,492251
(1,839:18098881,35770758:1774252,983820,492251
h1,839:18098881,35770758:78643,0,0
[1,839:18177524,35770758:1616966,983820,492251
(1,839:18177524,35285284:1616966,498346,59802
x1,839:18551119,35285284
g1,839:18733178,35285284
x1,839:19291328,35285284
g1,839:19450796,35285284
x1,839:19774556,35285284
)
(1,839:18177524,36263009:1616966,308974,0
k1,839:18814160,36263009:636636
x1,839:19137920,36263009
k1,839:19794490,36263009:636636
)
]
h1,839:19794490,35770758:78643,0,0
)
)
g1,839:20072468,35770758
x1,839:20630618,35770758
g1,839:20829953,35770758
x1,839:21137931,35770758
[1,839:21137931,35976270:1661723,976979,0
(1,839:21137931,35392507:1661723,393216,131072
x1,839:21394617,35392507
x1,839:22509882,35392507
x1,839:22766886,35392507
)
(1,839:21137931,35976270:311300,337875,0
x1,839:21416463,35976270
)
]
g1,839:22998989,35770758
x1,839:23557139,35770758
g1,839:23756474,35770758
x1,839:24064452,35770758
[1,839:24064452,35948165:311300,717646,0
(1,839:24064452,35474459:311300,243940,0
x1,839:24342984,35474459
)
(1,839:24064452,35948165:311300,337875,0
x1,839:24342984,35948165
)
]
x1,839:24575091,35770758
)
(1,845:7246594,37436606:28180783,646638,247464
(1,844:7246594,37436606:0,0,0
(1,844:7246594,36584638:0,0,0
)
)
x1,844:9897781,37436606
k1,843:7246594,37436606:0
k1,843:10216533,37436606:318752
x1,843:11271027,37436606
x1,843:11500265,37436606
k1,843:11848752,37436606:348487
x1,843:12298855,37436606
k1,844:11848752,37436606:-36679
x1,844:12830685,37436606
k1,844:13122365,37436606:291680
$1,844:13122365,37436606
x1,844:13421375,37436606
(1,844:13421375,37176188:311300,243940,0
x1,844:13699907,37176188
)
$1,844:13732675,37436606
k1,844:14024355,37436606:291680
x1,844:16142512,37436606
x1,844:16967767,37436606
k1,844:17259446,37436606:291679
x1,844:18194736,37436606
k1,844:18486416,37436606:291680
x1,844:20237791,37436606
x1,844:20751283,37436606
k1,844:21042963,37436606:291680
x1,844:22473407,37436606
k1,844:22765087,37436606:291680
$1,844:22765087,37436606
x1,844:23073065,37436606
k1,844:23335686,37436606:262621
x1,844:23893836,37436606
k1,844:24156456,37436606:262620
(1,844:24156456,37436606:461304,646638,247464
(1,844:24156456,37436606:461304,646638,247464
h1,844:24156456,37436606:78643,0,0
[1,844:24235099,37436606:304018,646638,247464
(1,844:24235099,37154057:304018,364089,0
x1,844:24525160,37154057
)
(1,844:24235099,37684070:304018,225735,0
k1,844:24253683,37684070:18584
x1,844:24505059,37684070
k1,844:24539117,37684070:18584
)
]
h1,844:24539117,37436606:78643,0,0
)
)
$1,844:24617760,37436606
k1,844:24909440,37436606:291680
x1,844:26046461,37436606
k1,844:26338141,37436606:291680
$1,844:26338141,37436606
x1,844:26646119,37436606
k1,844:26908739,37436606:262620
x1,844:27466889,37436606
k1,844:27729510,37436606:262621
(1,844:27729510,37436606:1161426,646638,247464
(1,844:27729510,37436606:1161426,646638,247464
h1,844:27729510,37436606:78643,0,0
[1,844:27808153,37436606:1004140,646638,247464
(1,844:27808153,37154057:1004140,364089,54616
x1,844:28098214,37154057
x1,844:28796819,37154057
)
(1,844:27808153,37684070:1004140,225735,0
k1,844:28176798,37684070:368645
x1,844:28428174,37684070
k1,844:28812293,37684070:368645
)
]
h1,844:28812293,37436606:78643,0,0
)
)
$1,844:28890936,37436606
k1,844:29182615,37436606:291679
x1,844:29787803,37436606
k1,844:30079483,37436606:291680
$1,844:30079483,37436606
x1,844:30440535,37436606
(1,844:30440535,37544248:311300,337875,0
x1,844:30719067,37544248
)
k1,844:31014456,37436606:262621
x1,844:31572606,37436606
k1,844:31835226,37436606:262620
x1,844:32114301,37436606
(1,844:32114301,37436606:461304,646638,247464
(1,844:32114301,37436606:461304,646638,247464
h1,844:32114301,37436606:78643,0,0
[1,844:32192944,37436606:304018,646638,247464
(1,844:32192944,37154057:304018,364089,0
x1,844:32483005,37154057
)
(1,844:32192944,37684070:304018,225735,0
k1,844:32211528,37684070:18584
x1,844:32462904,37684070
k1,844:32496962,37684070:18584
)
]
h1,844:32496962,37436606:78643,0,0
)
)
x1,844:32774944,37436606
k1,844:32894545,37436606:119601
x1,844:33408301,37436606
(1,844:33408301,37544248:311300,337875,0
x1,844:33686833,37544248
)
x1,844:33998676,37436606
$1,844:33998676,37436606
k1,844:34290356,37436606:291680
x1,844:35427377,37436606
k1,844:35427377,37436606:0
)
(1,845:7246594,38396244:28180783,646638,247464
x1,845:7607646,38396244
(1,844:7607646,38503886:311300,337875,0
x1,844:7886178,38503886
)
k1,844:8186560,38396244:267614
x1,844:8744710,38396244
k1,844:9012323,38396244:267613
x1,844:9291398,38396244
(1,844:9291398,38396244:1161426,646638,247464
(1,844:9291398,38396244:1161426,646638,247464
h1,844:9291398,38396244:78643,0,0
[1,844:9370041,38396244:1004140,646638,247464
(1,844:9370041,38113695:1004140,364089,54616
x1,844:9660102,38113695
x1,844:10358707,38113695
)
(1,844:9370041,38643708:1004140,225735,0
k1,844:9738686,38643708:368645
x1,844:9990062,38643708
k1,844:10374181,38643708:368645
)
]
h1,844:10374181,38396244:78643,0,0
)
)
x1,844:10652163,38396244
k1,844:10771764,38396244:119601
x1,844:11285520,38396244
(1,844:11285520,38503886:311300,337875,0
x1,844:11564052,38503886
)
x1,844:11875895,38396244
$1,844:11875895,38396244
x1,844:12095963,38396244
k1,844:12399822,38396244:303859
x1,844:12702416,38396244
x1,844:13656045,38396244
x1,844:13949468,38396244
x1,844:16113469,38396244
k1,844:16556641,38396244:443172
x1,844:17767017,38396244
k1,844:18061453,38396244:294436
x1,844:19198472,38396244
k1,844:19492908,38396244:294436
$1,844:19492908,38396244
x1,844:19791918,38396244
(1,844:19791918,38503886:311300,337875,0
x1,844:20070450,38503886
)
$1,844:20103218,38396244
k1,844:20397654,38396244:294436
x1,844:21608030,38396244
k1,844:21902466,38396244:294436
x1,844:22269247,38396244
x1,844:23809726,38396244
k1,844:24104162,38396244:294436
x1,844:25011944,38396244
x1,844:26424049,38396244
k1,844:26718486,38396244:294437
$1,844:26718486,38396244
x1,844:27079538,38396244
(1,844:27079538,38503886:311300,337875,0
x1,844:27358070,38503886
)
$1,844:27390838,38396244
k1,844:27685274,38396244:294436
x1,844:28822295,38396244
k1,844:29116731,38396244:294436
x1,844:30052021,38396244
k1,844:30346457,38396244:294436
x1,844:32189529,38396244
k1,844:32483965,38396244:294436
x1,844:34602122,38396244
x1,844:35427377,38396244
k1,844:35427377,38396244:0
)
(1,845:7246594,39355882:28180783,646638,387940
x1,845:8181884,39355882
k1,844:8460126,39355882:278242
x1,844:10211501,39355882
x1,844:10724993,39355882
k1,844:11003236,39355882:278243
x1,844:12140255,39355882
k1,844:12418497,39355882:278242
$1,844:12418497,39355882
x1,844:12726475,39355882
k1,844:12964753,39355882:238278
x1,844:13522903,39355882
k1,844:13761180,39355882:238277
(1,844:13761180,39355882:461304,646638,247464
(1,844:13761180,39355882:461304,646638,247464
h1,844:13761180,39355882:78643,0,0
[1,844:13839823,39355882:304018,646638,247464
(1,844:13839823,39073333:304018,364089,0
x1,844:14129884,39073333
)
(1,844:13839823,39603346:304018,225735,0
k1,844:13858407,39603346:18584
x1,844:14109783,39603346
k1,844:14143841,39603346:18584
)
]
h1,844:14143841,39355882:78643,0,0
)
)
k1,844:14397529,39355882:175045
x1,844:14955679,39355882
k1,844:15130724,39355882:175045
(1,844:15130724,39355882:1836062,620424,387940
(1,844:15130724,39355882:1836062,620424,387940
h1,844:15130724,39355882:78643,0,0
[1,844:15209367,39355882:1678776,620424,387940
(1,844:15209367,39073333:1678776,337875,0
k1,844:15909489,39073333:700122
x1,844:16188021,39073333
k1,844:16888143,39073333:700122
)
(1,844:15209367,39612750:1678776,393216,131072
x1,844:15460743,39612750
x1,844:15944229,39612750
x1,844:16888143,39612750
)
]
h1,844:16888143,39355882:78643,0,0
)
)
$1,844:16966786,39355882
k1,844:17245029,39355882:278243
x1,844:17850217,39355882
k1,844:18128459,39355882:278242
x1,844:18495240,39355882
k1,844:18773483,39355882:278243
x1,844:19140264,39355882
x1,844:20332300,39355882
k1,844:20610542,39355882:278242
x1,844:22444445,39355882
k1,844:22722688,39355882:278243
$1,844:22722688,39355882
x1,844:23212662,39355882
$1,844:23290901,39355882
x1,844:23510969,39355882
k1,844:23905560,39355882:394591
x1,844:26940669,39355882
k1,844:27224286,39355882:283617
x1,844:28159576,39355882
k1,844:28437818,39355882:278242
x1,844:29574837,39355882
k1,844:29853080,39355882:278243
$1,844:29853080,39355882
x1,844:30152090,39355882
(1,844:30152090,39463524:311300,337875,0
x1,844:30430622,39463524
)
$1,844:30463390,39355882
k1,844:30741632,39355882:278242
x1,844:31649414,39355882
x1,844:33061519,39355882
k1,844:33339762,39355882:278243
$1,844:33339762,39355882
x1,844:33700814,39355882
(1,844:33700814,39463524:311300,337875,0
x1,844:33979346,39463524
)
$1,844:34012114,39355882
k1,844:34290356,39355882:278242
x1,844:35427377,39355882
k1,844:35427377,39355882:0
)
(1,845:7246594,40455996:28180783,646638,387940
x1,845:8181884,40455996
g1,844:8438630,40455996
x1,844:10281702,40455996
g1,844:10538448,40455996
x1,844:12656605,40455996
x1,844:13481860,40455996
g1,844:13738606,40455996
$1,844:13738606,40455996
x1,844:14046584,40455996
g1,844:14245919,40455996
x1,844:14804069,40455996
g1,844:15003404,40455996
(1,844:15003404,40455996:1161426,646638,247464
(1,844:15003404,40455996:1161426,646638,247464
h1,844:15003404,40455996:78643,0,0
[1,844:15082047,40455996:1004140,646638,247464
(1,844:15082047,40173447:1004140,364089,54616
x1,844:15372108,40173447
x1,844:16070713,40173447
)
(1,844:15082047,40703460:1004140,225735,0
k1,844:15450692,40703460:368645
x1,844:15702068,40703460
k1,844:16086187,40703460:368645
)
]
h1,844:16086187,40455996:78643,0,0
)
)
g1,844:16324298,40455996
x1,844:16882448,40455996
g1,844:17041916,40455996
(1,844:17041916,40455996:1836062,620424,387940
(1,844:17041916,40455996:1836062,620424,387940
h1,844:17041916,40455996:78643,0,0
[1,844:17120559,40455996:1678776,620424,387940
(1,844:17120559,40173447:1678776,337875,0
k1,844:17820681,40173447:700122
x1,844:18099213,40173447
k1,844:18799335,40173447:700122
)
(1,844:17120559,40712864:1678776,393216,131072
x1,844:17371935,40712864
x1,844:17855421,40712864
x1,844:18799335,40712864
)
]
h1,844:18799335,40455996:78643,0,0
)
)
$1,844:18877978,40455996
g1,844:19134724,40455996
x1,844:19739912,40455996
g1,844:19996658,40455996
x1,844:20363439,40455996
g1,844:20620185,40455996
x1,844:20986966,40455996
x1,844:22179002,40455996
g1,844:22435748,40455996
x1,844:24269651,40455996
g1,844:24526397,40455996
$1,844:24526397,40455996
x1,844:25016371,40455996
$1,844:25094610,40455996
x1,844:25314678,40455996
k1,845:35427377,40455996:10112699
g1,845:35427377,40455996
)
(1,850:7246594,41869242:28180783,498346,139537
h1,846:7246594,41869242:786432,0,0
x1,846:8770580,41869242
x1,846:9029719,41869242
k1,846:9223254,41869242:193535
x1,846:9621932,41869242
x1,846:10961490,41869242
x1,846:12057854,41869242
k1,846:12251389,41869242:193535
x1,846:13248084,41869242
k1,846:13441618,41869242:193534
x1,846:14480174,41869242
x1,846:15078191,41869242
k1,846:15271726,41869242:193535
x1,846:15849809,41869242
k1,846:16043344,41869242:193535
x1,846:17570280,41869242
x1,846:19667326,41869242
k1,846:19860861,41869242:193535
x1,846:20777820,41869242
k1,846:20971354,41869242:193534
x1,846:22127520,41869242
k1,846:22321055,41869242:193535
x1,846:24643354,41869242
k1,846:24836889,41869242:193535
x1,846:25753848,41869242
k1,846:25947383,41869242:193535
x1,846:26585268,41869242
k1,846:26778802,41869242:193534
x1,846:29051266,41869242
k1,846:29244801,41869242:193535
x1,846:29603611,41869242
x1,846:29802950,41869242
k1,846:30106667,41869242:303717
x1,846:31342568,41869242
k1,849:31536103,41869242:193535
x1,849:32911543,41869242
k1,849:33105078,41869242:193535
x1,849:35427377,41869242
k1,849:35427377,41869242:0
)
(1,850:7246594,42721210:28180783,498346,139537
x1,850:8183488,42721210
x1,849:8765556,42721210
k1,849:8948340,42721210:182784
x1,849:9327085,42721210
x1,849:11262665,42721210
k1,849:11445449,42721210:182784
x1,849:12844808,42721210
k1,849:13027592,42721210:182784
x1,849:13785080,42721210
k1,849:13967864,42721210:182784
x1,849:15403104,42721210
x1,849:15781847,42721210
k1,849:15964632,42721210:182785
x1,849:16482913,42721210
x1,849:16781920,42721210
k1,849:16964704,42721210:182784
x1,849:18041134,42721210
k1,849:18223918,42721210:182784
x1,849:19421945,42721210
k1,849:19604729,42721210:182784
x1,849:20641292,42721210
k1,849:20824076,42721210:182784
x1,849:21342357,42721210
x1,849:22362971,42721210
k1,849:22545755,42721210:182784
x1,849:23123838,42721210
k1,849:23306622,42721210:182784
x1,849:26101355,42721210
x1,849:26460165,42721210
k1,849:26642949,42721210:182784
x1,849:27502100,42721210
k1,849:27684885,42721210:182785
x1,849:28442373,42721210
x1,849:29901533,42721210
k1,849:30084317,42721210:182784
x1,849:30662400,42721210
k1,849:30845184,42721210:182784
x1,849:33000038,42721210
k1,849:33182822,42721210:182784
x1,849:35427377,42721210
k1,850:35427377,42721210:0
k1,850:35427377,42721210:0
)
]
(1,854:7246594,43507642:28180783,0,0
h1,854:7246594,43507642:28180783,0,0
)
]
]
]
!32801
}8
!10
{9
[1,902:4736286,43507642:28275557,38771356,0
h1,902:4736286,4736286:0,0,0
[1,902:4736286,4736286:0,0,0
(1,902:4736286,4744389:0,0,0
k1,902:4736286,4744389:-28993
)
]
[1,902:4736286,43507642:28275557,38771356,0
[1,902:4831060,43507642:28180783,38697472,0
[1,902:4831060,5334458:28180783,524288,0
(1,902:4831060,5334458:28180783,484134,0
(1,902:4831060,5334458:28180783,484134,0
k1,902:7775273,5334458:2944213
g1,902:8016667,5334458
k1,902:10960880,5334458:2944213
x1,902:13395578,5334458
(1,902:13464938,5201930:278532,351606,0
x1,902:13743470,5201930
)
x1,902:15366602,5334458
g1,902:15607996,5334458
x1,902:16025248,5334458
x1,902:18661108,5334458
g1,902:18902502,5334458
x1,902:19629234,5334458
g1,902:19870628,5334458
x1,902:24594386,5334458
g1,902:24835780,5334458
x1,902:26219884,5334458
g1,902:26461278,5334458
x1,902:27311802,5334458
g1,902:27553196,5334458
x1,902:28782560,5334458
x1,902:29826236,5334458
g1,902:30067630,5334458
g1,902:30067630,5334458
k1,902:33011843,5334458:2944213
(1,902:33011843,5334458:0,337875,0
k1,902:32733311,5334458:-278532
x1,902:33011843,5334458
)
)
)
]
[1,902:4831060,42721210:28180783,36469248,0
(1,852:4831060,6907322:28180783,551690,196043
(1,851:4831060,6907322:0,0,0
(1,851:4831060,6055354:0,0,0
)
)
x1,851:7482247,6907322
k1,850:4831060,6907322:0
k1,850:7716826,6907322:234579
x1,850:8771320,6907322
x1,850:9000558,6907322
k1,850:9299288,6907322:298730
x1,850:9812781,6907322
k1,851:9299288,6907322:-55017
x1,851:10784749,6907322
k1,851:11009090,6907322:224341
x1,851:11779330,6907322
k1,851:12003672,6907322:224342
x1,851:13250725,6907322
x1,851:13782555,6907322
k1,851:14006896,6907322:224341
$1,851:14006896,6907322
x1,851:14536639,6907322
k1,851:14777336,6907322:199335
x1,851:15255750,6907322
k1,851:15455085,6907322:199335
x1,851:16008651,6907322
x1,851:16902188,6907322
x1,851:17237575,6907322
$1,851:17237575,6907322
k1,851:17461917,6907322:224342
x1,851:18763988,6907322
k1,851:18988329,6907322:224341
$1,851:18988329,6907322
(1,851:18988329,6907322:697685,498346,0
x1,851:19307271,6907322
x1,851:19686014,6907322
)
(1,851:19686014,7014964:744572,350545,88401
x1,851:20397818,7014964
)
x1,851:21239404,6907322
x1,851:21559841,6907322
k1,851:21759176,6907322:199335
x1,851:22317326,6907322
k1,851:22516661,6907322:199335
x1,851:23119496,6907322
(1,851:23139430,6646904:183865,291272,0
x1,851:23290527,6646904
)
x1,851:23522634,6907322
k1,851:23642235,6907322:119601
x1,851:24015830,6907322
(1,851:24038421,6646904:183865,291272,0
x1,851:24189518,6646904
)
x1,851:24818807,6907322
x1,851:25156187,6907322
$1,851:25156187,6907322
k1,851:25380528,6907322:224341
x1,851:26755956,6907322
k1,851:26980298,6907322:224342
x1,851:28190674,6907322
k1,851:28415015,6907322:224341
$1,851:28415015,6907322
(1,851:28415015,6907322:1076430,498346,139537
x1,851:29491445,6907322
)
x1,851:30094280,6907322
(1,851:30114214,6646904:183865,291272,0
x1,851:30265311,6646904
)
x1,851:30497418,6907322
k1,851:30617019,6907322:119601
x1,851:30990614,6907322
(1,851:31013205,6646904:183865,291272,0
x1,851:31164302,6646904
)
x1,851:31476145,6907322
k1,851:31675480,6907322:199335
x1,851:32233630,6907322
k1,851:32432965,6907322:199335
x1,851:32791775,6907322
$1,851:32791775,6907322
x1,851:33011843,6907322
k1,851:33011843,6907322:0
)
(1,852:4831060,7759290:28180783,577178,179405
x1,852:6344030,7759290
x1,851:6637453,7759290
g1,851:6894199,7759290
x1,851:7563574,7759290
x1,851:7856997,7759290
g1,851:8113743,7759290
x1,851:10167714,7759290
g1,851:10424460,7759290
$1,851:10424460,7759290
x1,851:11054539,7759290
(1,851:11054539,7498872:466040,316760,54616
x1,851:11487811,7498872
)
x1,851:11719918,7759290
g1,851:11839519,7759290
x1,851:12270259,7759290
(1,851:12270259,7498872:466040,316760,54616
x1,851:12703531,7498872
)
g1,851:12935634,7759290
x1,851:13414048,7759290
g1,851:13613383,7759290
x1,851:14091797,7759290
$1,851:14091797,7759290
g1,851:14348543,7759290
x1,851:15723971,7759290
g1,851:15980717,7759290
x1,851:17191093,7759290
g1,851:17447839,7759290
$1,851:17447839,7759290
(1,851:17447839,7759290:1295458,577178,179405
(1,851:17447839,7759291:199339,538214,179404
x1,851:17647178,7759291
)
x1,851:18077918,7759290
(1,851:18077918,7498872:466040,316760,54616
x1,851:18511190,7498872
)
(1,851:18543958,7759291:199339,538214,179404
x1,851:18743297,7759291
)
)
g1,851:18942632,7759290
x1,851:19500782,7759290
g1,851:19700117,7759290
x1,851:20023877,7759290
(1,851:20043811,7498872:183865,291272,0
x1,851:20194908,7498872
)
$1,851:20227676,7759290
x1,851:20447744,7759290
g1,851:20704490,7759290
$1,851:20704490,7759290
x1,851:21135230,7759290
(1,851:21135230,7498872:466040,316760,54616
x1,851:21568502,7498872
)
x1,851:21925030,7759290
(1,851:21944964,7498872:183865,291272,0
x1,851:22096061,7498872
)
g1,851:22328164,7759290
x1,851:22886314,7759290
g1,851:23085649,7759290
x1,851:23444459,7759290
$1,851:23444459,7759290
g1,851:23701205,7759290
x1,851:24838226,7759290
k1,852:33011843,7759290:8173617
g1,852:33011843,7759290
)
(1,854:11213848,9105182:15415208,613059,59802
x1,854:11843927,9105182
(1,854:11843927,8808883:466040,316760,54616
x1,854:12277199,8808883
)
x1,854:12633727,9105182
(1,854:12653661,8808883:183865,291272,0
x1,854:12804758,8808883
)
g1,854:12996994,9105182
x1,854:13555144,9105182
g1,854:13714612,9105182
x1,854:14145352,9105182
(1,854:14145352,8808883:466040,316760,54616
x1,854:14578624,8808883
)
x1,854:14984987,9105182
(1,854:15007578,8808883:183865,291272,0
x1,854:15158675,8808883
)
g1,854:15390778,9105182
x1,854:15948928,9105182
g1,854:16148263,9105182
x1,854:17065223,9105182
g1,853:18532347,9105182
(1,854:18532347,9105182:1137021,498346,0
(1,853:18532347,9105182:1137021,498346,0
x1,853:19669368,9105182
)
)
g1,853:21136492,9105182
x1,853:21766571,9105182
(1,854:21766571,8808883:466040,316760,54616
x1,854:22199843,8808883
)
x1,854:22556371,9105182
(1,854:22576305,8808883:183865,291272,0
x1,854:22727402,8808883
)
g1,854:22919638,9105182
x1,854:23477788,9105182
g1,854:23637256,9105182
x1,854:24067996,9105182
(1,854:24067996,8808883:466040,316760,54616
x1,854:24501268,8808883
)
x1,854:24907631,9105182
(1,854:24930222,8808883:183865,291272,0
x1,854:25081319,8808883
)
g1,854:25313422,9105182
x1,854:25871572,9105182
g1,854:26070907,9105182
x1,854:26629056,9105182
)
(1,856:4831060,10445043:28180783,490372,0
x1,856:5877979,10445043
g1,855:6134725,10445043
x1,855:6996659,10445043
k1,856:33011843,10445043:26015184
g1,856:33011843,10445043
)
(1,858:15115493,11762936:7611918,1062652,492251
x1,858:15423471,11762936
[1,858:15423471,11988836:470408,844455,0
(1,858:15423471,11461141:466040,316760,54616
x1,858:15856743,11461141
)
(1,858:15423471,11988836:470408,358263,0
x1,858:15831711,11988836
)
]
g1,858:16093214,11762936
(1,858:16093214,11762936:199339,333891,0
[1,858:16093214,11762936:199339,333891,0
(1,858:16093214,11762936:199339,333891,0
(1,858:16093214,11738019:199339,308974,0
x1,858:16292553,11738019
)
)
]
)
(1,858:16292553,11762936:-47840,0,0
)
x1,858:16802863,11762936
g1,858:17002198,11762936
(1,858:17002198,11762936:1253405,1062652,492251
(1,858:17002198,11762936:1253405,1062652,492251
h1,858:17002198,11762936:78643,0,0
[1,858:17080841,11762936:1096119,1062652,492251
(1,858:17080841,11277462:1096119,577178,0
x1,858:17710920,11277462
(1,858:17710920,11017044:466040,316760,54616
x1,858:18144192,11017044
)
)
(1,858:17080841,12255187:1096119,524072,0
k1,858:17180511,12255187:99670
x1,858:17611251,12255187
(1,858:17611251,12047875:466040,316760,54616
x1,858:18044523,12047875
)
k1,858:18176960,12255187:99669
)
]
h1,858:18176960,11762936:78643,0,0
)
)
g1,858:18454938,11762936
x1,858:19013088,11762936
g1,858:19212423,11762936
(1,858:19212423,11762936:737337,1037164,492251
(1,858:19212423,11762936:737337,1037164,492251
h1,858:19212423,11762936:78643,0,0
[1,858:19291066,11762936:580051,1037164,492251
(1,858:19291066,11277462:580051,551690,0
x1,858:19664661,11277462
(1,858:19687252,11017044:183865,291272,0
x1,858:19838349,11017044
)
)
(1,858:19291066,12255187:580051,498584,0
k1,858:19317312,12255187:26246
x1,858:19641072,12255187
(1,858:19661006,12047875:183865,291272,0
x1,858:19812103,12047875
)
k1,858:19871117,12255187:26246
)
]
h1,858:19871117,11762936:78643,0,0
)
)
g1,858:20109228,11762936
x1,858:20667378,11762936
g1,858:20826846,11762936
(1,858:20826846,11762936:1581625,947939,492251
(1,858:20826846,11762936:1581625,947939,492251
h1,858:20826846,11762936:78643,0,0
[1,858:20905489,11762936:1424339,947939,492251
(1,858:20905489,11277462:1424339,462465,0
k1,858:21438254,11277462:532765
x1,858:21797064,11277462
k1,858:22329828,11277462:532764
)
(1,858:20905489,12255187:1424339,524072,0
x1,858:21336229,12255187
(1,858:21336229,12047875:466040,316760,54616
x1,858:21769501,12047875
)
x1,858:22126029,12255187
(1,858:22145963,12047875:183865,291272,0
x1,858:22297060,12047875
)
)
]
h1,858:22329828,11762936:78643,0,0
)
)
g1,857:22528072,11762936
x1,857:22727411,11762936
)
(1,860:4831060,13278076:28180783,618555,421723
x1,860:6169809,13278076
k1,859:6382780,13278076:212971
x1,859:7620664,13278076
x1,859:7914087,13278076
k1,859:8127058,13278076:212971
x1,859:8640551,13278076
k1,859:8853522,13278076:212971
x1,859:9623762,13278076
k1,859:9836734,13278076:212972
x1,859:10863720,13278076
x1,859:11083788,13278076
k1,859:11296759,13278076:212971
x1,859:12186202,13278076
k1,859:12399173,13278076:212971
$1,859:12399173,13278076
x1,859:12928916,13278076
$1,859:12970278,13278076
k1,859:13183249,13278076:212971
x1,859:13815945,13278076
x1,859:15686526,13278076
k1,859:15899497,13278076:212971
x1,859:16834787,13278076
k1,859:17047758,13278076:212971
x1,859:18799133,13278076
x1,859:19312625,13278076
k1,859:19525596,13278076:212971
x1,859:20956040,13278076
k1,859:21169011,13278076:212971
$1,859:21169011,13278076
x1,859:21476989,13278076
k1,859:21676324,13278076:199335
x1,859:22234474,13278076
k1,859:22433809,13278076:199335
x1,859:22741787,13278076
[1,859:22741787,13503976:470408,844455,0
(1,859:22741787,12976281:466040,316760,54616
x1,859:23175059,12976281
)
(1,859:22741787,13503976:470408,358263,0
x1,859:23150027,13503976
)
]
$1,859:23212195,13278076
x1,859:23432263,13278076
k1,859:23653990,13278076:221727
x1,859:24864364,13278076
k1,859:25086091,13278076:221727
x1,859:25526227,13278076
k1,859:25739198,13278076:212971
$1,859:25739198,13278076
x1,859:26268941,13278076
$1,859:26310303,13278076
k1,859:26523274,13278076:212971
x1,859:27036767,13278076
k1,859:27249738,13278076:212971
$1,859:27249738,13278076
x1,859:27659795,13278076
(1,859:27659795,13517317:1922650,486420,182482
x1,859:28569667,13517317
[1,859:28569667,13699799:411417,668902,0
(1,859:28569667,13282117:411417,251220,54612
x1,859:28948316,13282117
)
(1,859:28569667,13699799:407595,268698,0
x1,859:28923469,13699799
)
]
x1,859:29535569,13517317
)
$1,859:29582445,13278076
x1,859:29839191,13278076
x1,859:33011843,13278076
k1,859:33011843,13278076:0
)
(1,860:4831060,14383890:28180783,618555,421723
x1,860:5720503,14383890
g1,859:5977249,14383890
x1,859:7554407,14383890
g1,859:7811153,14383890
$1,859:7811153,14383890
x1,859:8324909,14383890
g1,859:8543554,14383890
x1,859:9101704,14383890
g1,859:9301039,14383890
x1,859:10336605,14383890
[1,859:10336605,14609790:470408,844455,0
(1,859:10336605,14082095:466040,316760,54616
x1,859:10769877,14082095
)
(1,859:10336605,14609790:470408,358263,0
x1,859:10744845,14609790
)
]
x1,859:11086088,14383890
$1,859:11086088,14383890
x1,859:11306156,14383890
g1,859:11562902,14383890
x1,859:12901651,14383890
g1,859:13158397,14383890
x1,859:13616872,14383890
g1,859:13873618,14383890
x1,859:14387111,14383890
g1,859:14643857,14383890
$1,859:14643857,14383890
x1,859:15053914,14383890
(1,859:15053914,14623131:1922650,486420,182482
x1,859:15963786,14623131
[1,859:15963786,14805613:411417,668902,0
(1,859:15963786,14387931:411417,251220,54612
x1,859:16342435,14387931
)
(1,859:15963786,14805613:407595,268698,0
x1,859:16317588,14805613
)
]
x1,859:16929688,14623131
)
$1,859:16976564,14383890
x1,859:17233310,14383890
x1,859:18975517,14383890
g1,859:19232263,14383890
x1,859:20121706,14383890
g1,859:20378452,14383890
x1,859:21497133,14383890
g1,859:21753879,14383890
$1,859:21753879,14383890
x1,859:22267635,14383890
g1,859:22486280,14383890
x1,859:23044430,14383890
g1,859:23243765,14383890
x1,859:24279331,14383890
[1,859:24279331,14609790:470408,844455,0
(1,859:24279331,14082095:466040,316760,54616
x1,859:24712603,14082095
)
(1,859:24279331,14609790:470408,358263,0
x1,859:24687571,14609790
)
]
x1,859:25028814,14383890
$1,859:25028814,14383890
x1,859:25248882,14383890
k1,860:33011843,14383890:7762961
g1,860:33011843,14383890
)
(1,863:4831060,15903881:28180783,498346,139537
(1,862:4831060,15903881:2217396,498346,139537
g1,862:4831060,15903881
g1,862:4831060,15903881
g1,862:4503380,15903881
(1,862:4503380,15903881:2217396,498346,139537
g1,862:4831060,15903881
x1,862:5620436,15903881
x1,862:5950538,15903881
x1,862:6720776,15903881
)
g1,862:7048456,15903881
)
x1,862:8284357,15903881
k1,862:8534427,15903881:250070
x1,862:9776309,15903881
k1,862:10026378,15903881:250069
x1,862:11344009,15903881
k1,862:11594079,15903881:250070
x1,862:12076479,15903881
k1,862:12326549,15903881:250070
x1,862:14222264,15903881
k1,862:14472333,15903881:250069
x1,862:15628499,15903881
k1,862:15878569,15903881:250070
x1,862:16875264,15903881
k1,862:17125334,15903881:250070
x1,862:19202445,15903881
k1,862:19452514,15903881:250069
x1,862:20770145,15903881
k1,862:21020215,15903881:250070
x1,862:22355786,15903881
x1,862:23137193,15903881
k1,862:23387263,15903881:250070
x1,862:23785941,15903881
x1,862:24144751,15903881
k1,862:24394820,15903881:250069
x1,862:25391515,15903881
k1,862:25641585,15903881:250070
x1,862:26817685,15903881
k1,862:27067755,15903881:250070
x1,862:28383393,15903881
k1,862:28633462,15903881:250069
x1,862:29630157,15903881
k1,862:29880227,15903881:250070
x1,862:33011843,15903881
k1,862:33011843,15903881:0
)
(1,863:4831060,16755849:28180783,441393,139537
x1,863:6148691,16755849
k1,863:33011843,16755849:26863152
g1,863:33011843,16755849
)
(1,865:12985604,18191181:11871696,1040554,681746
(1,865:12985604,18191181:5276027,825266,487419
[1,865:12985604,17365915:239206,0,1291725
(1,865:12985604,17365915:239206,0,430575
x1,865:13224810,17365915
)
(1,865:12985604,17796490:239206,0,430575
x1,865:13224810,17796490
)
(1,865:12985604,18227065:239206,0,430575
x1,865:13224810,18227065
)
]
(1,865:13224810,18191181:857157,490372,0
(1,864:13224810,18191181:857157,490372,0
x1,864:14081967,18191181
)
)
x1,865:14771181,18191181
[1,865:14771181,18496118:1922650,601236,182482
h1,865:14771181,17894882:32768,0,0
(1,865:14771181,18496118:1922650,486420,182482
x1,865:15681053,18496118
[1,865:15681053,18678600:411417,668902,0
(1,865:15681053,18260918:411417,251220,54612
x1,865:16059702,18260918
)
(1,865:15681053,18678600:407595,268698,0
x1,865:16034855,18678600
)
]
x1,865:16646955,18496118
)
]
x1,865:17502649,18191181
x1,865:18022425,18191181
[1,865:18022425,17365915:239206,0,1291725
(1,865:18022425,17365915:239206,0,430575
x1,865:18261631,17365915
)
(1,865:18022425,17796490:239206,0,430575
x1,865:18261631,17796490
)
(1,865:18022425,18227065:239206,0,430575
x1,865:18261631,18227065
)
]
)
g1,865:18460966,18191181
x1,865:19019116,18191181
g1,865:19218451,18191181
(1,865:19218451,18191181:3472899,1040554,681746
[1,865:19218451,17150627:239206,0,1722300
(1,865:19218451,17150627:239206,0,430575
x1,865:19457657,17150627
)
(1,865:19218451,17581202:239206,0,430575
x1,865:19457657,17581202
)
(1,865:19218451,18011777:239206,0,430575
x1,865:19457657,18011777
)
(1,865:19218451,18442352:239206,0,430575
x1,865:19457657,18442352
)
]
x1,865:19831252,18191181
(1,865:19853843,17894882:183865,291272,0
x1,865:20004940,17894882
)
g1,865:20197176,18191181
x1,865:20755326,18191181
g1,865:20914794,18191181
(1,865:20914794,18191181:1009791,794448,599893
(1,865:20914794,18191181:1009791,794448,599893
h1,865:20914794,18191181:78643,0,0
[1,865:20993437,18191181:852505,794448,599893
(1,865:20993437,17705707:852505,308974,107642
x1,865:21623516,17705707
(1,865:21623516,17813349:222426,346600,0
x1,865:21813174,17813349
)
)
(1,865:20993437,18683432:852505,308974,107642
k1,865:21093107,18683432:99670
x1,865:21523847,18683432
(1,865:21523847,18791074:222426,346600,0
x1,865:21713505,18791074
)
k1,865:21845942,18683432:99669
)
]
h1,865:21845942,18191181:78643,0,0
)
)
x1,865:22248345,18191181
(1,865:22268279,17894882:183865,291272,0
x1,865:22419376,17894882
)
[1,865:22452144,17150627:239206,0,1722300
(1,865:22452144,17150627:239206,0,430575
x1,865:22691350,17150627
)
(1,865:22452144,17581202:239206,0,430575
x1,865:22691350,17581202
)
(1,865:22452144,18011777:239206,0,430575
x1,865:22691350,18011777
)
(1,865:22452144,18442352:239206,0,430575
x1,865:22691350,18442352
)
]
)
g1,865:22890685,18191181
x1,865:23448835,18191181
g1,865:23648170,18191181
(1,865:23648170,18191181:1209130,947939,671656
(1,865:23648170,18191181:1209130,947939,671656
h1,865:23648170,18191181:78643,0,0
[1,865:23726813,18191181:1051844,947939,671656
(1,865:23726813,17705707:1051844,462465,0
k1,865:24073330,17705707:346517
x1,865:24432140,17705707
k1,865:24778657,17705707:346517
)
(1,865:23726813,18683432:1051844,538213,179405
(1,865:23726813,18683433:199339,538214,179404
x1,865:23926152,18683433
)
x1,865:24356892,18683432
(1,865:24356892,18791074:222426,346600,0
x1,865:24546550,18791074
)
(1,865:24579318,18683433:199339,538214,179404
x1,865:24778657,18683433
)
)
]
h1,865:24778657,18191181:78643,0,0
)
)
)
(1,867:4831060,19815476:28180783,538214,179404
x1,867:5313460,19815476
g1,866:5552666,19815476
x1,866:8303544,19815476
g1,866:8542750,19815476
x1,866:9463695,19815476
g1,866:9702901,19815476
x1,866:9902240,19815476
(1,866:9902240,19815476:1823951,490372,139537
x1,866:10370687,19815476
x1,866:11726191,19815476
)
x1,866:11925530,19815476
g1,866:12164736,19815476
x1,866:14487035,19815476
g1,866:14726241,19815476
x1,866:15842539,19815476
g1,866:16081745,19815476
x1,866:16940896,19815476
g1,866:17180102,19815476
x1,866:18736939,19815476
g1,866:18976145,19815476
x1,866:21212728,19815476
h1,867:21212728,19815476:0,0,0
k1,867:31736072,19815476:10523344
g1,867:32453693,19815476
(1,867:32453693,19815476:558150,484392,0
x1,867:33011843,19815476
)
g1,867:33011843,19815476
g1,867:33011843,19815476
)
(1,870:4831060,21310822:28180783,538214,179404
h1,869:4831060,21310822:786432,0,0
x1,869:6664022,21310822
k1,869:6878603,21310822:214581
$1,869:6878603,21310822
x1,869:7574794,21310822
(1,869:7574794,21421906:531849,358263,0
x1,869:8032961,21421906
)
x1,869:8716621,21310822
x1,869:9005662,21310822
$1,869:9005662,21310822
k1,869:9220242,21310822:214580
x1,869:9618920,21310822
x1,869:9957796,21310822
k1,869:10172377,21310822:214581
x1,869:11169072,21310822
k1,869:11383653,21310822:214581
x1,869:12340480,21310822
x1,869:13556448,21310822
k1,869:13771029,21310822:214581
x1,869:15449462,21310822
k1,869:15664042,21310822:214580
x1,869:16242125,21310822
k1,869:16456706,21310822:214581
$1,869:16456706,21310822
x1,869:17053227,21310822
$1,869:17111532,21310822
x1,869:17350738,21310822
x1,869:19412900,21310822
x1,869:19992975,21310822
k1,869:20207556,21310822:214581
x1,869:23444820,21310822
k1,869:23659400,21310822:214580
x1,869:25018891,21310822
x1,869:25377701,21310822
x1,869:25959769,21310822
k1,869:26174350,21310822:214581
x1,869:26931838,21310822
k1,869:27146419,21310822:214581
x1,869:28143114,21310822
k1,869:28357695,21310822:214581
x1,869:30536469,21310822
k1,869:30751049,21310822:214580
$1,869:30751049,21310822
x1,869:31345577,21310822
$1,869:31401889,21310822
k1,869:31616470,21310822:214581
x1,869:33011843,21310822
k1,869:33011843,21310822:0
)
(1,870:4831060,22162790:28180783,538214,179404
x1,870:6266302,22162790
x1,869:6784583,22162790
g1,869:7023789,22162790
x1,869:7402534,22162790
x1,869:8939436,22162790
g1,869:9178642,22162790
$1,869:9178642,22162790
x1,869:9509545,22162790
g1,869:9718846,22162790
x1,869:10276996,22162790
g1,869:10476331,22162790
x1,869:11079166,22162790
x1,869:11258571,22162790
g1,869:11378172,22162790
x1,869:11751767,22162790
x1,869:12370879,22162790
x1,869:12588655,22162790
g1,869:12708256,22162790
x1,869:13323714,22162790
$1,869:13323714,22162790
x1,869:13523053,22162790
k1,870:33011843,22162790:19488790
g1,870:33011843,22162790
)
(1,872:4831060,23549144:28180783,538214,179404
(1,871:4831060,23549144:0,0,0
(1,871:4831060,22697176:0,0,0
)
)
x1,871:7482247,23549144
k1,870:4831060,23549144:0
g1,870:7757332,23549144
x1,870:8811826,23549144
x1,870:9041064,23549144
g1,870:9368744,23549144
x1,870:9902171,23549144
k1,871:9368744,23549144:-18340
x1,871:10635731,23549144
g1,871:10892477,23549144
x1,871:11222579,23549144
x1,871:12552158,23549144
x1,871:13487447,23549144
g1,871:13744193,23549144
x1,871:14734501,23549144
x1,871:15284671,23549144
g1,871:15541417,23549144
$1,871:15541417,23549144
x1,871:16071160,23549144
g1,871:16311857,23549144
x1,871:16790271,23549144
g1,871:16989606,23549144
x1,871:17685797,23549144
(1,871:17685797,23660228:531849,358263,0
x1,871:18143964,23660228
)
x1,871:18827624,23549144
x1,871:19116665,23549144
$1,871:19116665,23549144
g1,871:19373411,23549144
x1,871:19886904,23549144
g1,871:20143650,23549144
x1,871:20510431,23549144
g1,871:20767177,23549144
$1,871:20767177,23549144
x1,871:21199578,23549144
(1,871:21199578,23660228:530756,358263,0
x1,871:21657198,23660228
)
$1,871:21730334,23549144
x1,871:21987080,23549144
x1,871:23729287,23549144
g1,871:23986033,23549144
x1,871:24536204,23549144
x1,871:24829627,23549144
x1,871:25343119,23549144
x1,871:25911628,23549144
g1,871:26168374,23549144
x1,871:26691036,23549144
x1,871:26984459,23549144
x1,871:27277882,23549144
g1,871:27534628,23549144
x1,871:28524936,23549144
x1,871:29295174,23549144
k1,872:33011843,23549144:3716669
g1,872:33011843,23549144
)
(1,875:4831060,24935498:28180783,538214,179404
(1,874:4831060,24935498:2217396,498346,139537
g1,874:4831060,24935498
g1,874:4831060,24935498
g1,874:4503380,24935498
(1,874:4503380,24935498:2217396,498346,139537
g1,874:4831060,24935498
x1,874:5620436,24935498
x1,874:5950538,24935498
x1,874:6720776,24935498
)
g1,874:7048456,24935498
)
x1,874:8683035,24935498
k1,874:8864931,24935498:181896
$1,874:8864931,24935498
(1,874:8864931,24935498:1076430,498346,139537
x1,874:9941361,24935498
)
x1,874:10544196,24935498
x1,874:10723601,24935498
k1,874:10843202,24935498:119601
x1,874:11216797,24935498
x1,874:11518463,24935498
k1,874:11717798,24935498:199335
x1,874:12275948,24935498
k1,874:12475283,24935498:199335
x1,874:12834093,24935498
$1,874:12834093,24935498
x1,874:13033432,24935498
k1,874:13226789,24935498:193357
x1,874:13984277,24935498
x1,874:14343087,24935498
k1,874:14524983,24935498:181896
$1,874:14524983,24935498
x1,874:15121504,24935498
$1,874:15179809,24935498
x1,874:15419015,24935498
x1,874:17481177,24935498
x1,874:18300458,24935498
x1,874:21537722,24935498
k1,874:21719617,24935498:181895
x1,874:23298381,24935498
k1,874:23480277,24935498:181896
x1,874:24058360,24935498
k1,874:24240255,24935498:181895
x1,874:25683468,24935498
k1,874:25865364,24935498:181896
$1,874:25865364,24935498
x1,874:26196267,24935498
$1,874:26206233,24935498
k1,874:26388129,24935498:181896
x1,874:26870529,24935498
k1,874:27052424,24935498:181895
$1,874:27052424,24935498
x1,874:27484825,24935498
(1,874:27484825,25046582:530756,358263,0
x1,874:27942445,25046582
)
$1,874:28015581,24935498
x1,874:28254787,24935498
x1,874:30292031,24935498
k1,874:30591869,24935498:299838
x1,874:33011843,24935498
k1,874:33011843,24935498:0
)
(1,875:4831060,25787466:28180783,498346,139537
x1,875:5360803,25787466
$1,874:5402165,25787466
g1,874:5641371,25787466
x1,874:6123771,25787466
g1,874:6362977,25787466
x1,874:7399540,25787466
g1,874:7638746,25787466
x1,874:8196895,25787466
x1,874:9911210,25787466
x1,874:11248774,25787466
g1,874:11487980,25787466
x1,874:12883353,25787466
g1,874:13122559,25787466
x1,874:15096016,25787466
g1,874:15335222,25787466
x1,874:16096697,25787466
g1,874:16335903,25787466
x1,874:16935913,25787466
x1,874:18610362,25787466
x1,874:18909369,25787466
g1,874:19148575,25787466
x1,874:19547253,25787466
x1,874:20324674,25787466
g1,874:20563880,25787466
x1,874:21500774,25787466
x1,874:22082842,25787466
g1,874:22322048,25787466
x1,874:23318743,25787466
g1,874:23557949,25787466
x1,874:25212463,25787466
g1,874:25451669,25787466
x1,874:28186597,25787466
k1,875:33011843,25787466:4825246
g1,875:33011843,25787466
)
(1,877:16522768,27127326:4797367,587571,139537
x1,877:17052511,27127326
g1,877:17293208,27127326
x1,877:17492547,27127326
(1,877:17492547,27127326:-119601,0,0
)
x1,877:18090567,27127326
g1,877:18289902,27127326
x1,877:18819645,27127326
(1,877:18861007,26831027:775520,291272,0
x1,877:19603759,26831027
)
g1,877:19835862,27127326
x1,877:20553483,27127326
g1,877:20752818,27127326
x1,877:21320135,27127326
)
(1,879:4831060,28467187:28180783,551690,139537
x1,879:6666971,28467187
k1,878:6908520,28467187:241549
$1,878:6908520,28467187
x1,878:7475837,28467187
$1,878:7475837,28467187
k1,878:7717386,28467187:241549
x1,878:8199786,28467187
k1,878:8441335,28467187:241549
x1,878:8800145,28467187
k1,878:9041694,28467187:241549
x1,878:11200535,28467187
k1,878:11442084,28467187:241549
x1,878:13020848,28467187
k1,878:13262397,28467187:241549
x1,878:14741492,28467187
x1,878:16397999,28467187
k1,878:16639548,28467187:241549
x1,878:17237565,28467187
k1,878:17479114,28467187:241549
x1,878:20632656,28467187
k1,878:20874205,28467187:241549
x1,878:22351306,28467187
k1,878:22677276,28467187:325970
x1,878:23414830,28467187
x1,878:23673969,28467187
k1,878:23915518,28467187:241549
x1,878:25051751,28467187
x1,878:25550097,28467187
k1,878:25791646,28467187:241549
x1,878:26788341,28467187
k1,878:27029890,28467187:241549
x1,878:27629900,28467187
x1,878:29304349,28467187
x1,878:29603356,28467187
k1,878:29844905,28467187:241549
x1,878:31423669,28467187
k1,878:31665218,28467187:241549
$1,878:31665218,28467187
x1,878:32194961,28467187
(1,878:32236323,28206769:775520,291272,0
x1,878:32979075,28206769
)
$1,878:33011843,28467187
k1,879:33011843,28467187:0
)
(1,879:4831060,29319155:28180783,498346,139537
x1,879:5313460,29319155
g1,878:5552666,29319155
x1,878:6752686,29319155
g1,878:6991892,29319155
x1,878:8231780,29319155
x1,878:8809862,29319155
x1,878:10847106,29319155
g1,878:11086312,29319155
x1,878:11728183,29319155
k1,879:33011843,29319155:21283660
g1,879:33011843,29319155
)
(1,881:6005163,30659015:25832578,634174,179404
x1,881:6922123,30659015
g1,881:7121458,30659015
x1,881:7679608,30659015
g1,881:7878943,30659015
x1,881:8226790,30659015
x1,881:9061355,30659015
(1,881:9102717,30362716:775520,291272,0
x1,881:9845469,30362716
)
x1,881:10157312,30659015
(1,881:10157312,30362716:311300,337875,0
x1,881:10435844,30362716
)
g1,881:10667947,30659015
x1,881:11226097,30659015
g1,881:11425432,30659015
x1,881:12028267,30659015
x1,881:12207672,30659015
g1,881:12327273,30659015
x1,881:12700868,30659015
x1,881:13319980,30659015
x1,881:13537756,30659015
g1,881:13657357,30659015
x1,881:13993740,30659015
g1,881:14153208,30659015
x1,881:14711358,30659015
g1,881:14870826,30659015
(1,881:14870826,30659015:697685,498346,0
x1,880:15189768,30659015
k1,880:14870826,30659015:0
k1,881:14870826,30659015:-19935
x1,881:15568511,30659015
)
(1,881:15568511,30766657:311300,337875,0
x1,881:15847043,30766657
)
x1,881:17284353,30659015
(1,881:17284353,30362716:311300,337875,0
x1,881:17562885,30362716
)
g1,881:17794988,30659015
x1,881:18353138,30659015
g1,881:18552473,30659015
x1,881:18926068,30659015
(1,881:18948659,30362716:311300,337875,0
x1,881:19227191,30362716
)
x1,881:19856480,30659015
(1,881:19914785,30362716:311300,337875,0
x1,881:20193317,30362716
)
g1,881:20385553,30659015
x1,881:20943703,30659015
g1,881:21103171,30659015
x1,881:21785741,30659015
x1,881:22421133,30659015
g1,881:22580601,30659015
x1,881:23138751,30659015
g1,881:23298219,30659015
(1,881:23298219,30659015:697685,498346,0
x1,880:23617161,30659015
k1,880:23298219,30659015:0
k1,881:23298219,30659015:-19935
x1,881:23995904,30659015
)
(1,881:23995904,30766657:311300,337875,0
x1,881:24274436,30766657
)
x1,881:25711746,30659015
g1,881:25911081,30659015
x1,881:26469231,30659015
g1,881:26668566,30659015
x1,881:27042161,30659015
(1,881:27064752,30362716:311300,337875,0
x1,881:27343284,30362716
)
x1,881:27972573,30659015
(1,881:28030878,30362716:311300,337875,0
x1,881:28309410,30362716
)
g1,881:28501646,30659015
x1,881:29059796,30659015
g1,881:29219264,30659015
x1,881:29901834,30659015
x1,881:30258151,30659015
g1,881:30417619,30659015
x1,881:30975769,30659015
g1,881:31135237,30659015
x1,881:31817807,30659015
)
(1,883:4831060,31998875:28180783,538214,179404
x1,883:6266300,31998875
x1,882:6645043,31998875
g1,882:6884249,31998875
x1,882:7366649,31998875
g1,882:7605855,31998875
x1,882:8642418,31998875
g1,882:8881624,31998875
x1,882:9280302,31998875
x1,882:11341466,31998875
g1,882:11580672,31998875
x1,882:11979350,31998875
x1,882:12338160,31998875
g1,882:12577366,31998875
x1,882:13615922,31998875
g1,882:13855128,31998875
x1,882:17411335,31998875
g1,882:17650541,31998875
(1,882:17650541,31998875:916960,538214,179404
x1,882:17929616,31998875
x1,882:18288426,31998875
x1,882:18567501,31998875
)
x1,882:18766840,31998875
h1,883:18766840,31998875:0,0,0
k1,883:31736072,31998875:12969232
g1,883:32453693,31998875
(1,883:32453693,31998875:558150,484392,0
x1,883:33011843,31998875
)
g1,883:33011843,31998875
g1,883:33011843,31998875
)
(1,886:4831060,33494222:28180783,538214,179404
h1,885:4831060,33494222:786432,0,0
x1,885:6484616,33494222
x1,885:7600914,33494222
g1,885:7840120,33494222
x1,885:8836815,33494222
g1,885:9076021,33494222
x1,885:9833509,33494222
x1,885:11009608,33494222
g1,885:11248814,33494222
$1,885:11248814,33494222
x1,885:11858292,33494222
(1,885:11858292,33605306:470408,358263,0
x1,885:12266532,33605306
)
x1,885:13086188,33494222
g1,885:13285523,33494222
x1,885:13763937,33494222
g1,885:13963272,33494222
x1,885:14516838,33494222
x1,885:15410375,33494222
x1,885:15745762,33494222
$1,885:15745762,33494222
g1,885:15984968,33494222
x1,885:16626839,33494222
g1,885:16866045,33494222
x1,885:17862740,33494222
g1,885:18101946,33494222
x1,885:19497318,33494222
g1,885:19736524,33494222
x1,885:20314607,33494222
g1,885:20553813,33494222
x1,885:21550508,33494222
g1,885:21789714,33494222
x1,885:22487401,33494222
x1,885:24999072,33494222
g1,885:25238278,33494222
x1,885:26793122,33494222
k1,886:33011843,33494222:6218721
g1,886:33011843,33494222
)
(1,888:4831060,35043740:17995144,816686,225900
(1,888:4831060,35043740:916960,538214,179404
(1,888:4831060,35043740:916960,538214,179404
x1,888:5468945,35043740
x1,888:5748020,35043740
)
)
(1,888:15016698,35043740:7809506,816686,225900
h1,888:15016698,35043740:0,0,0
(1,886:15016698,35043740:0,0,0
$1,886:15016698,35043740
(1,886:15016698,34191772:0,0,0
)
$1,886:15016698,35043740
)
x1,886:15588004,35043740
[1,888:15588004,35269640:2140559,1042586,0
(1,888:15607938,34665489:2120625,438435,131072
x1,888:15928947,34665489
(1,888:15928947,34480459:273063,253405,0
x1,888:16169242,34480459
)
x1,888:16876813,34665489
x1,888:17449759,34665489
x1,888:17695795,34665489
)
(1,888:15588004,35269640:531849,358263,0
x1,888:16046171,35269640
)
]
g1,888:17927898,35043740
(1,888:17927898,35043740:974862,704296,0
[1,888:17927898,35043740:974862,704296,0
(1,888:17927898,34636941:974862,225735,0
k1,888:18098112,34636941:170214
(1,888:18098112,34636941:541590,225735,0
(1,887:18098112,34636941:541590,225735,0
x1,887:18639702,34636941
)
)
k1,887:18639702,34636941:92844
k1,888:18902760,34636941:170214
)
(1,887:17927898,35043740:974862,263276,0
$1,887:17927898,35043740
(1,887:17927898,35043740:558150,0,0
h1,887:17927898,35043740:0,0,0
(1,887:17927898,35043740:558150,0,0
$1,887:17927898,35043740
(1,887:17927898,35043740:558150,418611,59802
x1,887:18486048,35043740
)
$1,887:18486048,35043740
)
)
x1,887:18902760,35043740
$1,887:18902760,35043740
)
]
)
g1,888:19102095,35043740
x1,888:19631838,35043740
g1,888:19872535,35043740
x1,888:20590156,35043740
g1,888:20789491,35043740
x1,888:21398969,35043740
(1,888:21398969,35154824:470408,358263,0
x1,888:21807209,35154824
)
x1,888:22826204,35043740
)
)
(1,893:4831060,36430094:28180783,538214,179404
(1,890:4831060,36430094:0,0,0
(1,890:4831060,35578126:0,0,0
)
)
x1,890:6606160,36430094
k1,889:4831060,36430094:22923
x1,889:9017742,36430094
g1,889:9292827,36430094
x1,889:10347321,36430094
x1,889:10576559,36430094
g1,889:10904239,36430094
x1,889:11354342,36430094
k1,890:10904239,36430094:-36679
x1,890:11886172,36430094
g1,890:12142918,36430094
$1,890:12142918,36430094
x1,890:12672661,36430094
g1,890:12913358,36430094
x1,890:13391772,36430094
g1,890:13591107,36430094
x1,890:14287298,36430094
(1,890:14287298,36541178:531849,358263,0
x1,890:14745465,36541178
)
x1,890:15429125,36430094
x1,890:15718166,36430094
$1,890:15718166,36430094
g1,890:15974912,36430094
x1,890:16305014,36430094
x1,890:16598437,36430094
g1,890:16855183,36430094
x1,890:17221964,36430094
g1,890:17478710,36430094
$1,890:17478710,36430094
x1,890:17911111,36430094
(1,890:17911111,36541178:530756,358263,0
x1,890:18368731,36541178
)
$1,890:18441867,36430094
x1,890:18698613,36430094
x1,890:20440820,36430094
g1,890:20697566,36430094
x1,890:21357770,36430094
x1,890:22558975,36430094
g1,890:22815721,36430094
x1,890:24301183,36430094
x1,890:24851353,36430094
g1,890:25108099,36430094
x1,890:25878339,36430094
g1,890:26135085,36430094
x1,890:27070375,36430094
g1,890:27327121,36430094
x1,890:29225211,36430094
x1,890:29518634,36430094
g1,890:29775380,36430094
$1,890:29775380,36430094
x1,890:30369908,36430094
$1,890:30426220,36430094
x1,890:30646288,36430094
g1,890:30976390,36430094
x1,890:32590225,36430094
k1,893:33011843,36430094:421618
g1,893:33011843,36430094
)
(1,894:7480084,37528958:25531759,609979,251172
(1,893:7480084,37528958:0,538214,179404
g1,893:7480084,37528958
g1,893:7480084,37528958
g1,893:7152404,37528958
(1,893:7152404,37528958:0,538214,179404
g1,893:7152404,37528958
(1,893:7152404,37528958:0,538214,179404
k1,893:6198773,37528958:-953631
x1,893:7152404,37528958
)
)
g1,893:7480084,37528958
)
$1,893:7480084,37528958
(1,893:7480084,37528958:1495042,490372,0
x1,893:8975126,37528958
)
g1,893:9094727,37528958
(1,893:9094727,37528958:328910,609979,251172
$1,893:9094727,37528958
(1,893:9094727,37528958:328910,609979,251172
(1,893:9094727,36947683:328910,28704,832447
x1,893:9423637,36947683
)
v1,893:9423637,37528958:0,609974,251165
h1,893:9423637,37528958:0,0,0
)
$1,893:9423637,37528958
)
x1,893:9953380,37528958
x1,893:10194081,37528958
g1,893:10313682,37528958
x1,893:10843425,37528958
x1,893:12318533,37528958
x1,893:13413401,37528958
(1,893:13413401,37528958:328910,609979,251172
$1,893:13413401,37528958
(1,893:13413401,37528958:328910,609979,251172
(1,893:13413401,36947683:328910,28704,832447
x1,893:13742311,36947683
)
v1,893:13742311,37528958:0,609974,251165
h1,893:13742311,37528958:0,0,0
)
$1,893:13742311,37528958
)
g1,893:13941646,37528958
x1,893:14499796,37528958
g1,893:14699131,37528958
x1,893:15057941,37528958
$1,893:15057941,37528958
x1,893:15278009,37528958
k1,894:33011843,37528958:17733834
g1,894:33011843,37528958
)
(1,895:7480084,38461615:25531759,615949,179404
(1,894:7480084,38461615:0,538214,179404
g1,894:7480084,38461615
g1,894:7480084,38461615
g1,894:7152404,38461615
(1,894:7152404,38461615:0,538214,179404
g1,894:7152404,38461615
(1,894:7152404,38461615:0,538214,179404
k1,894:6235452,38461615:-916952
x1,894:7152404,38461615
)
)
g1,894:7480084,38461615
)
x1,894:7948526,38461615
x1,894:8562884,38461615
k1,894:8858319,38461615:295435
x1,894:9977000,38461615
k1,894:10272434,38461615:295434
x1,894:11950454,38461615
k1,894:12245889,38461615:295435
$1,894:12245889,38461615
x1,894:12758786,38461615
k1,894:13079538,38461615:269423
x1,894:13557952,38461615
k1,894:13827374,38461615:269422
x1,894:14623234,38461615
x1,894:14880878,38461615
$1,894:14880878,38461615
x1,894:15100946,38461615
k1,894:15406053,38461615:305107
x1,894:16341343,38461615
k1,894:16636778,38461615:295435
x1,894:16939372,38461615
x1,894:19846106,38461615
k1,894:20141540,38461615:295434
$1,894:20141540,38461615
x1,894:20671283,38461615
x1,894:20911984,38461615
(1,894:20911984,38572699:466840,358263,0
x1,894:21309010,38572699
)
$1,894:21378824,38461615
k1,894:21674259,38461615:295435
x1,894:22187752,38461615
k1,894:22483187,38461615:295435
x1,894:22849968,38461615
k1,894:23145402,38461615:295434
x1,894:24887609,38461615
(1,894:24887609,38183541:278532,337875,0
x1,894:25166141,38183541
)
k1,894:25461576,38461615:295435
x1,894:26121780,38461615
x1,894:27322985,38461615
k1,894:27618420,38461615:295435
x1,894:29103882,38461615
x1,894:29654052,38461615
k1,894:29949487,38461615:295435
x1,894:30719727,38461615
k1,894:31015161,38461615:295434
$1,894:31015161,38461615
x1,894:31528058,38461615
$1,894:31579387,38461615
k1,894:31874822,38461615:295435
x1,894:33011843,38461615
k1,894:33011843,38461615:0
)
(1,895:7480084,39313583:25531759,598293,179404
x1,895:7893546,39313583
(1,894:7893546,39053165:311300,337875,0
x1,894:8172078,39053165
)
x1,894:8996818,39313583
x1,894:9207618,39313583
g1,894:9327219,39313583
x1,894:9856962,39313583
x1,894:10097663,39313583
(1,894:10097663,39424667:466840,358263,0
x1,894:10494689,39424667
)
x1,894:10843578,39313583
g1,894:11042913,39313583
x1,894:11601063,39313583
g1,894:11800398,39313583
x1,894:12124158,39313583
g1,894:12303560,39313583
x1,894:12861710,39313583
g1,894:13021178,39313583
x1,894:13357561,39313583
$1,894:13357561,39313583
x1,894:13577629,39313583
k1,895:33011843,39313583:19434214
g1,895:33011843,39313583
)
(1,896:7480084,40165551:25531759,538214,179404
(1,895:7480084,40165551:0,538214,179404
g1,895:7480084,40165551
g1,895:7480084,40165551
g1,895:7152404,40165551
(1,895:7152404,40165551:0,538214,179404
g1,895:7152404,40165551
(1,895:7152404,40165551:0,538214,179404
k1,895:6235452,40165551:-916952
x1,895:7152404,40165551
)
)
g1,895:7480084,40165551
)
x1,895:8690460,40165551
k1,895:9001990,40165551:311530
x1,895:10249043,40165551
x1,895:10780873,40165551
k1,895:11092403,40165551:311530
$1,895:11092403,40165551
x1,895:11701881,40165551
(1,895:11701881,40276635:470408,358263,0
x1,895:12110121,40276635
)
$1,895:12172289,40165551
k1,895:12483819,40165551:311530
x1,895:12997312,40165551
k1,895:13308842,40165551:311530
x1,895:13675623,40165551
k1,895:13987153,40165551:311530
$1,895:13987153,40165551
x1,895:14419554,40165551
(1,895:14419554,40276635:530756,358263,0
x1,895:14877174,40276635
)
$1,895:14950310,40165551
x1,895:15207056,40165551
x1,895:16949263,40165551
k1,895:17260792,40165551:311529
x1,895:17810963,40165551
x1,895:18104386,40165551
x1,895:18617878,40165551
x1,895:19186387,40165551
k1,895:19497917,40165551:311530
x1,895:20020579,40165551
x1,895:20314002,40165551
x1,895:20607425,40165551
k1,895:20918955,40165551:311530
x1,895:21909263,40165551
x1,895:22459433,40165551
k1,895:22770963,40165551:311530
x1,895:23541203,40165551
k1,895:23852733,40165551:311530
$1,895:23852733,40165551
x1,895:24447261,40165551
$1,895:24503573,40165551
k1,895:24815103,40165551:311530
x1,895:25401952,40165551
k1,895:25713482,40165551:311530
x1,895:27659014,40165551
k1,895:27970544,40165551:311530
x1,895:28630748,40165551
x1,895:29831953,40165551
k1,895:30143483,40165551:311530
$1,895:30143483,40165551
x1,895:30491330,40165551
x1,895:31405630,40165551
(1,895:31405630,40276635:470408,358263,0
x1,895:31813870,40276635
)
x1,895:32155113,40165551
k1,895:32453693,40165551:298580
x1,895:33011843,40165551
k1,896:33011843,40165551:0
)
(1,896:7480084,41020470:25531759,609979,251172
x1,896:7939146,41020470
g1,895:8141137,41020470
x1,895:8699287,41020470
g1,895:8898622,41020470
x1,895:9713419,41020470
g1,895:9833020,41020470
x1,895:10764765,41020470
x1,895:11383877,41020470
x1,895:11601653,41020470
g1,895:11721254,41020470
x1,895:12045014,41020470
x1,895:12344023,41020470
$1,895:12344023,41020470
g1,895:12600769,41020470
x1,895:13737790,41020470
g1,895:13994536,41020470
$1,895:13994536,41020470
(1,895:13994536,41020470:1495042,490372,0
x1,895:15489578,41020470
)
g1,895:15609179,41020470
(1,895:15609179,41020470:328910,609979,251172
$1,895:15609179,41020470
(1,895:15609179,41020470:328910,609979,251172
(1,895:15609179,40439195:328910,28704,832447
x1,895:15938089,40439195
)
v1,895:15938089,41020470:0,609974,251165
h1,895:15938089,41020470:0,0,0
)
$1,895:15938089,41020470
)
x1,895:16547567,41020470
(1,895:16547567,41131554:470408,358263,0
x1,895:16955807,41131554
)
x1,895:17217314,41020470
g1,895:17336915,41020470
x1,895:17866658,41020470
x1,895:19341766,41020470
x1,895:20436634,41020470
(1,895:20436634,41020470:328910,609979,251172
$1,895:20436634,41020470
(1,895:20436634,41020470:328910,609979,251172
(1,895:20436634,40439195:328910,28704,832447
x1,895:20765544,40439195
)
v1,895:20765544,41020470:0,609974,251165
h1,895:20765544,41020470:0,0,0
)
$1,895:20765544,41020470
)
g1,895:20964879,41020470
x1,895:21523029,41020470
g1,895:21722364,41020470
x1,895:22081174,41020470
$1,895:22081174,41020470
x1,895:22301242,41020470
k1,896:33011843,41020470:10710601
g1,896:33011843,41020470
)
(1,894:4831060,42721210:28180783,566429,216271
h1,894:4831060,42721210:786432,0,0
(1,894:5617492,42492656:278532,337875,0
x1,894:5896024,42492656
)
(1,894:5896024,42721210:0,503968,0
r1,894:5896024,42721210:0,503968,0
)
(1,894:5896024,42721210:0,0,0
(1,894:5896024,42000314:0,0,0
)
)
x1,894:7849348,42721210
x1,894:8152450,42721210
g1,894:8354518,42721210
x1,894:8994400,42721210
g1,894:9196468,42721210
x1,894:10038645,42721210
g1,894:10240713,42721210
x1,894:11403969,42721210
x1,894:11656781,42721210
g1,894:11858849,42721210
$1,894:11858849,42721210
x1,894:12291557,42721210
$1,894:12333517,42721210
g1,894:12535585,42721210
x1,894:12943089,42721210
g1,894:13145157,42721210
x1,894:13751588,42721210
x1,894:15031579,42721210
g1,894:15233647,42721210
x1,894:15775863,42721210
g1,894:15977931,42721210
x1,894:16483101,42721210
g1,894:16685169,42721210
x1,894:17417846,42721210
x1,894:19303814,42721210
g1,894:19505882,42721210
x1,894:20280476,42721210
r1,894:20280476,42721210:0,720896,216271
k1,894:33011843,42721210:12731367
g1,894:33011843,42721210
)
]
(1,902:4831060,43507642:28180783,0,0
h1,902:4831060,43507642:28180783,0,0
)
]
]
]
!42134
}9
!10
{10
[1,946:4736286,43507642:30691091,38771356,0
h1,946:4736286,4736286:0,0,0
[1,946:4736286,4736286:0,0,0
(1,946:4736286,4744389:0,0,0
k1,946:4736286,4744389:-2444527
)
]
[1,946:4736286,43507642:30691091,38771356,0
[1,946:7246594,43507642:28180783,38697472,0
[1,946:7246594,5334458:28180783,524288,0
(1,946:7246594,5334458:28180783,358263,0
(1,946:7246594,5334458:28180783,358263,0
(1,946:7246594,5334458:0,337875,0
x1,946:7803658,5334458
k1,946:7246594,5334458:-557064
)
k1,946:17939440,5334458:10692846
x1,946:20660680,5334458
g1,946:20846368,5334458
x1,946:24734530,5334458
k1,946:35427376,5334458:10692846
)
)
]
[1,946:7246594,42721210:28180783,36469248,0
(1,900:7246594,6907322:28180783,538214,179404
(1,899:7246594,6907322:2217396,498346,139537
g1,899:7246594,6907322
g1,899:7246594,6907322
g1,899:6918914,6907322
(1,899:6918914,6907322:2217396,498346,139537
g1,899:7246594,6907322
x1,899:8035970,6907322
x1,899:8366072,6907322
x1,899:9136310,6907322
)
g1,899:9463990,6907322
)
x1,899:11080118,6907322
k1,899:11381488,6907322:301370
x1,899:12023354,6907322
k1,899:12410864,6907322:387510
x1,899:13148418,6907322
x1,899:13407557,6907322
k1,899:13669620,6907322:262063
x1,899:14911502,6907322
k1,899:15173564,6907322:262062
x1,899:15931052,6907322
k1,899:16193114,6907322:262062
x1,899:16711395,6907322
x1,899:17688154,6907322
x1,899:20169923,6907322
k1,899:20431986,6907322:262063
x1,899:21291137,6907322
k1,899:21553199,6907322:262062
x1,899:22549894,6907322
k1,899:22811957,6907322:262063
x1,899:24924950,6907322
k1,899:25187012,6907322:262062
$1,899:25187012,6907322
x1,899:25716755,6907322
$1,899:25758117,6907322
x1,899:25957456,6907322
k1,899:26344967,6907322:387511
x1,899:27232027,6907322
k1,899:27494089,6907322:262062
x1,899:27693428,6907322
(1,899:27693428,6907322:1706342,490372,0
x1,899:29399770,6907322
)
x1,899:29599109,6907322
k1,899:29866886,6907322:267777
x1,899:31393822,6907322
x1,899:33490868,6907322
k1,899:33752930,6907322:262062
x1,899:35427377,6907322
k1,899:35427377,6907322:0
)
(1,900:7246594,7759290:28180783,538214,218855
x1,900:7776337,7759290
$1,899:7817699,7759290
k1,899:8107570,7759290:289871
x1,899:8589970,7759290
k1,899:8879842,7759290:289872
$1,899:8879842,7759290
x1,899:9289899,7759290
(1,899:9289899,7876200:839661,364089,101945
x1,899:10082684,7876200
)
$1,899:10129560,7759290
x1,899:10368766,7759290
x1,899:12206671,7759290
k1,899:12496542,7759290:289871
x1,899:13355693,7759290
k1,899:13645565,7759290:289872
$1,899:13645565,7759290
x1,899:13953543,7759290
k1,899:14237319,7759290:283776
x1,899:14795469,7759290
k1,899:15079244,7759290:283775
x1,899:15511645,7759290
(1,899:15511645,7870374:530756,358263,0
x1,899:15969265,7870374
)
x1,899:16851219,7759290
x1,899:17171656,7759290
$1,899:17171656,7759290
k1,899:17461528,7759290:289872
x1,899:18617694,7759290
k1,899:18907565,7759290:289871
$1,899:18907565,7759290
x1,899:19421321,7759290
k1,899:19724407,7759290:283776
x1,899:20442028,7759290
k1,899:20725804,7759290:283776
x1,899:21084614,7759290
$1,899:21084614,7759290
x1,899:21283953,7759290
k1,899:21754890,7759290:470937
x1,899:22576166,7759290
k1,899:22866038,7759290:289872
x1,899:23464055,7759290
k1,899:23753926,7759290:289871
x1,899:26076225,7759290
k1,899:26366096,7759290:289871
x1,899:27283055,7759290
k1,899:27572927,7759290:289872
x1,899:30130445,7759290
k1,899:30420316,7759290:289871
x1,899:31417011,7759290
k1,899:31706883,7759290:289872
x1,899:32085628,7759290
x1,899:34021208,7759290
k1,899:34311079,7759290:289871
x1,899:35427377,7759290
k1,899:35427377,7759290:0
)
(1,900:7246594,8662236:28180783,618555,225900
x1,900:7554572,8662236
g1,899:7753907,8662236
x1,899:8312057,8662236
g1,899:8511392,8662236
x1,899:8819370,8662236
[1,899:8819370,8888136:470408,844455,0
(1,899:8819370,8360441:466040,316760,54616
x1,899:9252642,8360441
)
(1,899:8819370,8888136:470408,358263,0
x1,899:9227610,8888136
)
]
$1,899:9289778,8662236
x1,899:9489117,8662236
g1,899:9808058,8662236
x1,899:10545612,8662236
x1,899:10804751,8662236
g1,899:11043957,8662236
x1,899:12180190,8662236
x1,899:12678536,8662236
k1,900:35427376,8662236:22748840
g1,900:35427376,8662236
)
(1,902:16763736,9952794:9146499,983820,671655
(1,902:16763736,9952794:553472,983820,492251
(1,902:16763736,9952794:553472,983820,492251
h1,902:16763736,9952794:78643,0,0
[1,902:16842379,9952794:396186,983820,492251
(1,902:16842379,9467320:396186,498346,0
x1,902:17215974,9467320
)
(1,902:16842379,10445045:396186,308974,0
k1,902:16868625,10445045:26246
x1,902:17192385,10445045
k1,902:17238565,10445045:26246
)
]
h1,902:17238565,9952794:78643,0,0
)
)
g1,902:17476676,9952794
x1,902:18034826,9952794
g1,902:18194294,9952794
(1,902:18194294,9952794:516096,947939,492251
(1,902:18194294,9952794:516096,947939,492251
h1,902:18194294,9952794:78643,0,0
[1,902:18272937,9952794:358810,947939,492251
(1,902:18272937,9467320:358810,462465,0
x1,902:18631747,9467320
)
(1,902:18272937,10445045:358810,308974,0
k1,902:18280495,10445045:7558
x1,902:18604255,10445045
k1,902:18631747,10445045:7558
)
]
h1,902:18631747,9952794:78643,0,0
)
)
g1,902:18909725,9952794
x1,902:19467875,9952794
g1,901:19587476,9952794
g1,902:19786811,9952794
x1,902:20094789,9952794
[1,902:20094789,10178694:470408,844455,0
(1,902:20094789,9650999:466040,316760,54616
x1,902:20528061,9650999
)
(1,902:20094789,10178694:470408,358263,0
x1,902:20503029,10178694
)
]
g1,901:20684798,9952794
g1,902:20884133,9952794
x1,902:21442283,9952794
g1,902:21641618,9952794
(1,902:21641618,9952794:553472,983820,492251
(1,902:21641618,9952794:553472,983820,492251
h1,902:21641618,9952794:78643,0,0
[1,902:21720261,9952794:396186,983820,492251
(1,902:21720261,9467320:396186,498346,0
x1,902:22093856,9467320
)
(1,902:21720261,10445045:396186,308974,0
k1,902:21746507,10445045:26246
x1,902:22070267,10445045
k1,902:22116447,10445045:26246
)
]
h1,902:22116447,9952794:78643,0,0
)
)
g1,902:22354558,9952794
x1,902:22912708,9952794
g1,902:23072176,9952794
(1,902:23072176,9952794:2638720,947939,671655
(1,902:23072176,9952794:2638720,947939,671655
h1,902:23072176,9952794:78643,0,0
[1,902:23150819,9952794:2481434,947939,671655
(1,902:23150819,9467320:2481434,462465,0
k1,902:24212131,9467320:1061312
x1,902:24570941,9467320
k1,902:25632253,9467320:1061312
)
(1,902:23150819,10445045:2481434,538214,179404
x1,902:23474579,10445045
x1,902:24097348,10445045
g1,902:24276750,10445045
x1,902:24834900,10445045
g1,902:24994368,10445045
x1,902:25632253,10445045
)
]
h1,902:25632253,9952794:78643,0,0
)
)
x1,902:25910235,9952794
)
(1,905:7246594,11392594:28180783,538214,192273
x1,905:8133654,11392594
k1,903:8345592,11392594:211938
x1,903:9872528,11392594
x1,903:11969574,11392594
k1,903:12181512,11392594:211938
x1,903:13098471,11392594
k1,903:13310409,11392594:211938
x1,903:14386840,11392594
k1,903:14604232,11392594:217392
x1,903:15600927,11392594
k1,903:15812865,11392594:211938
x1,903:16929163,11392594
k1,903:17141101,11392594:211938
$1,903:17141101,11392594
x1,903:17440111,11392594
(1,903:17440111,11500236:297191,233017,0
x1,903:17696797,11500236
)
$1,903:17737302,11392594
k1,903:17949240,11392594:211938
x1,903:18547257,11392594
x1,903:20889488,11392594
k1,903:21101426,11392594:211938
$1,903:21101426,11392594
x1,903:21549939,11392594
$1,903:21549939,11392594
k1,903:21761877,11392594:211938
x1,903:22399762,11392594
k1,903:22611700,11392594:211938
x1,903:22970510,11392594
k1,903:23182448,11392594:211938
x1,903:23581126,11392594
x1,903:24557887,11392594
x1,903:24817027,11392594
k1,903:25028965,11392594:211938
x1,903:26424338,11392594
k1,903:26636276,11392594:211938
x1,903:27034954,11392594
x1,903:28753257,11392594
x1,903:29052264,11392594
k1,903:29264202,11392594:211938
$1,903:29264202,11392594
x1,903:29572180,11392594
$1,903:29572180,11392594
x1,903:29811386,11392594
x1,903:30190131,11392594
x1,903:31426032,11392594
k1,903:31637970,11392594:211938
$1,903:31637970,11392594
x1,903:31945948,11392594
[1,903:31945948,11584867:311300,685708,0
(1,903:31945948,11132176:297191,233017,0
x1,903:32202634,11132176
)
(1,903:31945948,11584867:311300,337875,0
x1,903:32224480,11584867
)
]
$1,903:32257248,11392594
k1,903:32469186,11392594:211938
x1,903:35427377,11392594
k1,905:35427377,11392594:0
k1,905:35427377,11392594:0
)
(1,907:17394102,13096060:7885767,1132169,671655
(1,907:17394102,13096060:553472,983820,492251
(1,907:17394102,13096060:553472,983820,492251
h1,907:17394102,13096060:78643,0,0
[1,907:17472745,13096060:396186,983820,492251
(1,907:17472745,12610586:396186,498346,0
x1,907:17846340,12610586
)
(1,907:17472745,13588311:396186,308974,0
k1,907:17498991,13588311:26246
x1,907:17822751,13588311
k1,907:17868931,13588311:26246
)
]
h1,907:17868931,13096060:78643,0,0
)
)
g1,907:18107042,13096060
x1,907:18665192,13096060
g1,907:18824660,13096060
(1,907:18824660,13096060:2950020,947939,671655
(1,907:18824660,13096060:2950020,947939,671655
h1,907:18824660,13096060:78643,0,0
[1,907:18903303,13096060:2792734,947939,671655
(1,907:18903303,12610586:2792734,462465,0
k1,907:20120265,12610586:1216962
x1,907:20479075,12610586
k1,907:21696037,12610586:1216962
)
(1,907:18903303,13588311:2792734,545187,179404
x1,907:19227063,13588311
(1,907:19246997,13380999:311300,337875,0
x1,907:19525529,13380999
)
x1,907:20161132,13588311
g1,907:20340534,13588311
x1,907:20898684,13588311
g1,907:21058152,13588311
x1,907:21696037,13588311
)
]
h1,907:21696037,13096060:78643,0,0
)
)
g1,907:21974015,13096060
(1,907:21974015,13096060:711804,1132169,97575
[1,907:21974015,13096060:711804,1132169,97575
(1,906:21974015,12428869:711804,393216,131072
(1,906:21974015,12428869:711804,393216,131072
x1,906:22190651,12428869
x1,906:22469183,12428869
x1,906:22685819,12428869
)
)
(1,907:21974015,13096060:711804,456384,97575
k1,907:22050842,13096060:76827
k1,906:22050842,13096060:0
x1,906:22608992,13096060
k1,907:22685819,13096060:76827
)
]
)
g1,907:22885154,13096060
x1,907:23193132,13096060
[1,907:23193132,13273467:311300,717646,0
(1,907:23193132,12799761:311300,243940,0
x1,907:23471664,12799761
)
(1,907:23193132,13273467:311300,337875,0
x1,907:23471664,13273467
)
]
g1,907:23703767,13096060
x1,907:24261917,13096060
g1,907:24461252,13096060
x1,907:24769230,13096060
[1,907:24769230,13273467:311300,706723,0
(1,907:24769230,12799761:297191,233017,0
x1,907:25025916,12799761
)
(1,907:24769230,13273467:311300,337875,0
x1,907:25047762,13273467
)
]
x1,907:25279869,13096060
)
(1,909:7246594,14765295:28180783,618555,225900
x1,909:8163553,14765295
x1,908:8825357,14765295
k1,908:9054882,14765295:229525
x1,908:10051577,14765295
k1,908:10281102,14765295:229525
x1,908:11397400,14765295
k1,908:11626925,14765295:229525
x1,908:13903375,14765295
x1,908:14162515,14765295
k1,908:14392040,14765295:229525
$1,908:14392040,14765295
x1,908:14691050,14765295
(1,908:14691050,14872937:297191,233017,0
x1,908:14947736,14872937
)
k1,908:15128347,14765295:140106
x1,908:15606761,14765295
k1,908:15746868,14765295:140107
x1,908:16236842,14765295
$1,908:16315081,14765295
k1,908:16544606,14765295:229525
x1,908:17142623,14765295
x1,908:19484854,14765295
k1,908:19714379,14765295:229525
x1,908:20711074,14765295
k1,908:20940599,14765295:229525
x1,908:21319344,14765295
x1,908:23254924,14765295
k1,908:23484449,14765295:229525
x1,908:24600747,14765295
k1,908:24830272,14765295:229525
$1,908:24830272,14765295
x1,908:25138250,14765295
k1,908:25337585,14765295:199335
x1,908:25895735,14765295
k1,908:26095070,14765295:199335
x1,908:26403048,14765295
[1,908:26403048,14991195:470408,844455,0
(1,908:26403048,14463500:466040,316760,54616
x1,908:26836320,14463500
)
(1,908:26403048,14991195:470408,358263,0
x1,908:26811288,14991195
)
]
$1,908:26873456,14765295
k1,908:27102981,14765295:229525
x1,908:27740866,14765295
k1,908:27970391,14765295:229525
x1,908:28329201,14765295
k1,908:28558726,14765295:229525
x1,908:28957404,14765295
x1,908:29934165,14765295
x1,908:30193305,14765295
k1,908:30422830,14765295:229525
x1,908:32220867,14765295
k1,908:32450392,14765295:229525
$1,908:32450392,14765295
x1,908:32940366,14765295
$1,908:33018605,14765295
x1,908:33217944,14765295
k1,908:33533658,14765295:315714
x1,908:35427377,14765295
k1,908:35427377,14765295:0
)
(1,909:7246594,15617263:28180783,498346,139537
x1,909:9568893,15617263
g1,908:9808099,15617263
x1,908:10725058,15617263
g1,908:10964264,15617263
x1,908:13160979,15617263
g1,908:13400185,15617263
x1,908:14715823,15617263
g1,908:14955029,15617263
x1,908:16551734,15617263
g1,908:16790940,15617263
x1,908:17273340,15617263
g1,908:17512546,15617263
x1,908:18270034,15617263
g1,908:18509240,15617263
x1,908:19027521,15617263
x1,908:19765074,15617263
g1,908:20004280,15617263
x1,908:20863431,15617263
g1,908:21102637,15617263
$1,908:21102637,15617263
x1,908:21632380,15617263
$1,908:21673742,15617263
g1,908:21912948,15617263
x1,908:22670436,15617263
x1,908:23049180,15617263
x1,908:23407990,15617263
x1,908:23706997,15617263
g1,908:23946203,15617263
$1,908:23946203,15617263
x1,908:24245213,15617263
(1,908:24245213,15724905:297191,233017,0
x1,908:24501899,15724905
)
$1,908:24542404,15617263
x1,908:24741743,15617263
k1,909:35427377,15617263:10685634
g1,909:35427377,15617263
)
(1,911:7246594,16469231:28180783,538214,179404
h1,910:7246594,16469231:786432,0,0
x1,910:8770580,16469231
x1,910:9029719,16469231
g1,910:9268925,16469231
x1,910:10026413,16469231
x1,910:10385223,16469231
x1,910:10684230,16469231
g1,910:10923436,16469231
$1,910:10923436,16469231
(1,910:10923436,16469231:1495042,490372,0
x1,910:12418478,16469231
)
x1,910:13268859,16469231
(1,910:13268859,16580315:531849,358263,0
x1,910:13727026,16580315
)
x1,910:14000047,16469231
g1,910:14119648,16469231
x1,910:14649391,16469231
x1,910:15727316,16469231
g1,910:15926651,16469231
x1,910:16484801,16469231
g1,910:16684136,16469231
(1,910:16684136,16469231:1495042,490372,0
x1,910:18179178,16469231
)
x1,910:18987996,16469231
x1,910:19228697,16469231
g1,910:19348298,16469231
x1,910:19919604,16469231
(1,910:19919604,16580315:531849,358263,0
x1,910:20377771,16580315
)
x1,910:20730528,16469231
(1,910:20730528,16208813:311300,243940,0
x1,910:21009060,16208813
)
g1,910:21241163,16469231
x1,910:21799313,16469231
g1,910:21998648,16469231
x1,910:22357458,16469231
$1,910:22357458,16469231
x1,910:22556797,16469231
g1,910:22796003,16469231
x1,910:23437874,16469231
k1,911:35427377,16469231:11989503
g1,911:35427377,16469231
)
(1,913:15709176,17661834:11255620,634174,179404
x1,913:17008565,17661834
(1,913:17008565,17772918:531849,358263,0
x1,913:17466732,17772918
)
x1,913:17739753,17661834
g1,913:17859354,17661834
x1,913:18389097,17661834
x1,913:18709534,17661834
g1,913:18908869,17661834
x1,913:19467019,17661834
g1,913:19666354,17661834
x1,913:19990114,17661834
g1,913:20169516,17661834
x1,913:20727666,17661834
g1,913:20887134,17661834
x1,913:21223517,17661834
g1,913:21422852,17661834
x1,913:21981002,17661834
g1,913:22180337,17661834
x1,913:22593799,17661834
(1,913:22593799,17365535:311300,337875,0
x1,913:22872331,17365535
)
x1,913:23713917,17661834
x1,913:24034354,17661834
g1,913:24193822,17661834
x1,913:24751972,17661834
g1,913:24911440,17661834
x1,913:25324902,17661834
(1,913:25324902,17365535:311300,337875,0
x1,913:25603434,17365535
)
x1,913:26445020,17661834
x1,913:26964796,17661834
)
(1,915:7246594,18827291:28180783,598293,192273
x1,915:8163553,18827291
x1,914:8825357,18827291
k1,914:9109043,18827291:283686
$1,914:9109043,18827291
x1,914:9522505,18827291
(1,914:9522505,18566873:311300,337875,0
x1,914:9801037,18566873
)
x1,914:10642623,18827291
x1,914:10963060,18827291
k1,914:11236528,18827291:273468
x1,914:11794678,18827291
k1,914:12068146,18827291:273468
x1,914:12426956,18827291
$1,914:12426956,18827291
k1,914:12710642,18827291:283686
x1,914:13866808,18827291
k1,914:14150495,18827291:283687
$1,914:14150495,18827291
x1,914:14721801,18827291
(1,914:14721801,18938375:531849,358263,0
x1,914:15179968,18938375
)
$1,914:15253650,18827291
k1,914:15537336,18827291:283686
x1,914:16872908,18827291
x1,914:17454976,18827291
k1,914:17738663,18827291:283687
x1,914:18097473,18827291
k1,914:18381159,18827291:283686
x1,914:18899440,18827291
x1,914:19636993,18827291
k1,914:19920679,18827291:283686
x1,914:20779830,18827291
k1,914:21063517,18827291:283687
$1,914:21063517,18827291
x1,914:21593260,18827291
$1,914:21634622,18827291
x1,914:21833961,18827291
k1,914:22286343,18827291:452382
x1,914:23685702,18827291
k1,914:23969388,18827291:283686
x1,914:24487669,18827291
x1,914:25225222,18827291
k1,914:25508909,18827291:283687
x1,914:25991309,18827291
k1,914:26274995,18827291:283686
x1,914:28308252,18827291
k1,914:28591939,18827291:283687
$1,914:28591939,18827291
x1,914:28890949,18827291
(1,914:28890949,18934933:297191,233017,0
x1,914:29147635,18934933
)
k1,914:29377261,18827291:189121
x1,914:29855675,18827291
k1,914:30044796,18827291:189121
x1,914:30534770,18827291
$1,914:30613009,18827291
k1,914:30896695,18827291:283686
x1,914:31755846,18827291
k1,914:32039533,18827291:283687
$1,914:32039533,18827291
x1,914:32347511,18827291
k1,914:32620978,18827291:273467
x1,914:33099392,18827291
k1,914:33372860,18827291:273468
x1,914:33959913,18827291
[1,914:33959913,19019564:311300,685708,0
(1,914:33959913,18566873:297191,233017,0
x1,914:34216599,18566873
)
(1,914:33959913,19019564:311300,337875,0
x1,914:34238445,19019564
)
]
x1,914:34470552,18827291
k1,914:34590153,18827291:119601
x1,914:35228038,18827291
$1,914:35228038,18827291
x1,914:35427377,18827291
k1,914:35427377,18827291:0
)
(1,915:7246594,19679259:28180783,538214,179404
x1,915:7764875,19679259
x1,914:8442627,19679259
x1,914:8741634,19679259
g1,914:8980840,19679259
x1,914:9339650,19679259
g1,914:9578856,19679259
x1,914:9977534,19679259
x1,914:10954295,19679259
x1,914:11213435,19679259
g1,914:11452641,19679259
$1,914:11452641,19679259
x1,914:12239033,19679259
g1,914:12358634,19679259
x1,914:12872390,19679259
x1,914:13170775,19679259
$1,914:13170775,19679259
g1,914:13409981,19679259
x1,914:14167469,19679259
g1,914:14406675,19679259
x1,914:15566828,19679259
g1,914:15806034,19679259
x1,914:16324315,19679259
x1,914:17061868,19679259
g1,914:17301074,19679259
x1,914:18457240,19679259
g1,914:18696446,19679259
x1,914:21253964,19679259
g1,914:21493170,19679259
x1,914:22489865,19679259
g1,914:22729071,19679259
x1,914:23426758,19679259
x1,914:25938429,19679259
g1,914:26177635,19679259
x1,914:27533140,19679259
k1,915:35427377,19679259:7894237
g1,915:35427377,19679259
)
(1,917:17843339,21054373:6987294,816686,225900
x1,917:18414645,21054373
[1,917:18414645,21280273:1517686,1042586,0
(1,917:18434579,20676122:1497752,438435,131072
x1,917:18755588,20676122
(1,917:18755588,20491092:273063,253405,0
x1,917:18995883,20491092
)
x1,917:19653527,20676122
x1,917:19899563,20676122
)
(1,917:18414645,21280273:531849,358263,0
x1,917:18872812,21280273
)
]
g1,917:20131666,21054373
(1,917:20131666,21054373:974862,773814,0
[1,917:20131666,21054373:974862,773814,0
(1,917:20131666,20578056:974862,225735,0
k1,917:20301880,20578056:170214
k1,916:20301880,20578056:92844
(1,917:20394724,20578056:541590,225735,0
(1,916:20394724,20578056:541590,225735,0
x1,916:20936314,20578056
)
)
k1,917:21106528,20578056:170214
)
(1,916:20131666,21054373:974862,332794,0
$1,916:20131666,21054373
x1,916:20331005,21054373
(1,916:20331005,21054373:-119601,0,0
)
(1,916:20211404,21054373:558150,0,0
h1,916:20211404,21054373:0,0,0
(1,916:20211404,21054373:558150,0,0
$1,916:20211404,21054373
(1,916:20211404,21054373:558150,418611,59802
x1,916:20769554,21054373
)
$1,916:20769554,21054373
)
)
x1,916:21106528,21054373
$1,916:21106528,21054373
)
]
)
g1,917:21305863,21054373
x1,917:21835606,21054373
g1,917:22076303,21054373
x1,917:22793924,21054373
g1,917:22993259,21054373
x1,917:23602737,21054373
(1,917:23602737,21165457:470408,358263,0
x1,917:24010977,21165457
)
x1,917:24830633,21054373
)
(1,919:7246594,22219830:28180783,498346,320432
x1,919:7984148,22219830
x1,918:8243287,22219830
k1,918:8539224,22219830:295937
x1,918:9675457,22219830
x1,918:10173803,22219830
k1,918:10469740,22219830:295937
$1,918:10469740,22219830
x1,918:11041046,22219830
(1,918:11041046,22330914:531849,358263,0
x1,918:11499213,22330914
)
$1,918:11572895,22219830
k1,918:11868833,22219830:295938
x1,918:13024999,22219830
k1,918:13320936,22219830:295937
$1,918:13320936,22219830
x1,918:13850679,22219830
$1,918:13892041,22219830
k1,918:14187978,22219830:295937
x1,918:15146798,22219830
k1,918:15442735,22219830:295937
$1,918:15442735,22219830
x1,918:15852792,22219830
(1,918:15852792,22336740:839661,364089,101945
x1,918:16645577,22336740
)
$1,918:16692453,22219830
x1,918:16931659,22219830
x1,918:20168923,22219830
k1,918:20464860,22219830:295937
x1,918:21042943,22219830
k1,918:21338881,22219830:295938
x1,918:22335576,22219830
k1,918:22631513,22219830:295937
x1,918:24190343,22219830
k1,918:24486280,22219830:295937
$1,918:24486280,22219830
x1,918:24840771,22219830
[1,918:24840771,22438317:839661,478905,101945
h1,918:24840771,21959412:32768,0,0
(1,918:24840771,22438317:839661,364089,101945
x1,918:25633556,22438317
)
]
$1,918:25680432,22219830
x1,918:25919638,22219830
x1,918:27159526,22219830
x1,918:27498402,22219830
k1,918:27794339,22219830:295937
x1,918:28950505,22219830
k1,918:29246442,22219830:295937
$1,918:29246442,22219830
x1,918:29817748,22219830
(1,918:29817748,22330914:531849,358263,0
x1,918:30275915,22330914
)
$1,918:30349597,22219830
k1,918:30645535,22219830:295938
x1,918:31127935,22219830
k1,918:31423872,22219830:295937
x1,918:33642516,22219830
k1,918:33938453,22219830:295937
$1,918:33938453,22219830
x1,918:34348510,22219830
(1,918:34348510,22336740:839661,364089,101945
x1,918:35141295,22336740
)
$1,918:35188171,22219830
x1,918:35427377,22219830
k1,919:35427377,22219830:0
)
(1,919:7246594,23104144:28180783,498346,218855
x1,919:9283838,23104144
k1,918:9584350,23104144:300512
x1,918:10501309,23104144
x1,918:11163113,23104144
k1,918:11347032,23104144:183919
x1,918:12343727,23104144
k1,918:12527645,23104144:183918
x1,918:13883150,23104144
k1,918:14067068,23104144:183918
$1,918:14067068,23104144
(1,918:14067068,23104144:707653,308974,0
x1,918:14764755,23104144
)
$1,918:14774721,23104144
k1,918:14958640,23104144:183919
x1,918:15441040,23104144
k1,918:15624958,23104144:183918
x1,918:17937291,23104144
x1,918:18236298,23104144
k1,918:18420217,23104144:183919
x1,918:19018234,23104144
k1,918:19202152,23104144:183918
x1,918:20198847,23104144
k1,918:20382766,23104144:183919
x1,918:21140254,23104144
x1,918:22635296,23104144
k1,918:22819214,23104144:183918
x1,918:23899631,23104144
x1,918:26572767,23104144
k1,918:26756686,23104144:183919
x1,918:27334769,23104144
k1,918:27518687,23104144:183918
$1,918:27518687,23104144
x1,918:27928744,23104144
(1,918:27928744,23221054:839661,364089,101945
x1,918:28721529,23221054
)
$1,918:28768405,23104144
x1,918:29007611,23104144
x1,918:32244875,23104144
k1,918:32428794,23104144:183919
x1,918:33186282,23104144
x1,918:34645442,23104144
k1,918:34829360,23104144:183918
x1,918:35427377,23104144
k1,918:35427377,23104144:0
)
(1,919:7246594,23956112:28180783,538214,218855
x1,919:8685720,23956112
$1,918:8685720,23956112
k1,918:8890099,23956112:204379
x1,918:9468182,23956112
k1,918:9672561,23956112:204379
$1,918:9672561,23956112
x1,918:10027052,23956112
(1,918:10027052,24073022:839661,364089,101945
x1,918:10819837,24073022
)
$1,918:10866713,23956112
x1,918:11105919,23956112
x1,918:12345807,23956112
x1,918:12684683,23956112
k1,918:12889062,23956112:204379
x1,918:14543574,23956112
k1,918:14747953,23956112:204379
x1,918:15385838,23956112
k1,918:15590217,23956112:204379
$1,918:15590217,23956112
x1,918:15944708,23956112
(1,918:15944708,24073022:839661,364089,101945
x1,918:16737493,24073022
)
x1,918:17634750,23956112
(1,918:17634750,24067196:531849,358263,0
x1,918:18092917,24067196
)
x1,918:18445674,23956112
$1,918:18445674,23956112
x1,918:18645013,23956112
k1,918:18952346,23956112:307333
x1,918:21966350,23956112
k1,918:22170729,23956112:204379
x1,918:23167424,23956112
k1,918:23371803,23956112:204379
x1,918:24288761,23956112
x1,918:24667506,23956112
x1,918:26164540,23956112
k1,918:26368919,23956112:204379
$1,918:26368919,23956112
x1,918:26978397,23956112
(1,918:26978397,24067196:470408,358263,0
x1,918:27386637,24067196
)
x1,918:28206293,23956112
$1,918:28206293,23956112
k1,918:28410672,23956112:204379
x1,918:28893072,23956112
k1,918:29097451,23956112:204379
x1,918:30297471,23956112
k1,918:30501850,23956112:204379
$1,918:30501850,23956112
x1,918:30911907,23956112
(1,918:30911907,24073022:839661,364089,101945
x1,918:31704692,24073022
)
$1,918:31751568,23956112
x1,918:31990774,23956112
x1,918:35427377,23956112
k1,919:35427377,23956112:0
k1,919:35427377,23956112:0
)
(1,922:7246594,24808080:28180783,538214,179404
h1,921:7246594,24808080:786432,0,0
x1,921:8920086,24808080
g1,921:9159292,24808080
x1,921:9358631,24808080
(1,921:9358631,24808080:2182761,490372,139537
x1,921:9827078,24808080
x1,921:11541392,24808080
)
x1,921:11740731,24808080
g1,921:11979937,24808080
x1,921:14302236,24808080
g1,921:14541442,24808080
x1,921:15857079,24808080
g1,921:16096285,24808080
x1,921:16614566,24808080
x1,921:16913573,24808080
g1,921:17152779,24808080
x1,921:18289012,24808080
x1,921:18787358,24808080
k1,922:35427377,24808080:16640019
g1,922:35427377,24808080
)
(1,924:13407416,26536232:15859139,1169723,492251
x1,924:13820878,26536232
(1,924:13820878,26239933:311300,337875,0
x1,924:14099410,26239933
)
x1,924:15005781,26536232
x1,924:15221564,26536232
g1,924:15341165,26536232
x1,924:15870908,26536232
x1,924:16191345,26536232
g1,924:16390680,26536232
x1,924:16948830,26536232
g1,924:17148165,26536232
(1,924:17148165,26536232:1714449,904085,492251
(1,924:17148165,26536232:1714449,904085,492251
h1,924:17148165,26536232:78643,0,0
[1,924:17226808,26536232:1557163,904085,492251
(1,924:17226808,26050758:1557163,418611,59802
x1,924:17550568,26050758
g1,924:17729970,26050758
x1,924:18288120,26050758
g1,924:18447588,26050758
x1,924:18783971,26050758
)
(1,924:17226808,27028483:1557163,462465,0
k1,924:17825985,27028483:599177
x1,924:18184795,27028483
k1,924:18783971,27028483:599176
)
]
h1,924:18783971,26536232:78643,0,0
)
)
g1,924:19022082,26536232
x1,924:19580232,26536232
g1,924:19739700,26536232
(1,924:19739700,26536232:8005074,1169723,492251
(1,924:19739700,26536232:8005074,1169723,492251
h1,924:19739700,26536232:78643,0,0
[1,924:19818343,26536232:7847788,1169723,492251
(1,924:19818343,26040972:7847788,674463,215392
(1,924:19818343,25423917:717621,28704,832447
x1,924:20535964,25423917
)
[1,924:20535964,26040972:7130167,674463,179404
(1,924:20535964,26040972:7130167,545187,179404
x1,924:21138799,26040972
g1,924:21318201,26040972
x1,924:21876351,26040972
g1,924:22035819,26040972
x1,924:22651277,26040972
(1,924:22651277,25833660:311300,337875,0
x1,924:22929809,25833660
)
g1,924:23122045,26040972
x1,924:23680195,26040972
g1,924:23839663,26040972
x1,924:24213258,26040972
(1,924:24235849,25833660:311300,337875,0
x1,924:24514381,25833660
)
x1,924:25781555,26040972
(1,924:25839860,25833660:311300,337875,0
x1,924:26118392,25833660
)
g1,924:26310628,26040972
x1,924:26868778,26040972
g1,924:27028246,26040972
x1,924:27666131,26040972
)
]
)
(1,924:19818343,27028483:7847788,462465,0
k1,924:23562832,27028483:3744489
x1,924:23921642,27028483
k1,924:27666131,27028483:3744489
)
]
h1,924:27666131,26536232:78643,0,0
)
)
g1,924:27944109,26536232
(1,924:27944109,26536232:199339,333891,0
[1,924:27944109,26536232:199339,333891,0
(1,924:27944109,26536232:199339,333891,0
(1,924:27944109,26511315:199339,308974,0
x1,924:28143448,26511315
)
)
]
)
(1,924:28143448,26536232:-47840,0,0
)
x1,924:28653758,26536232
g1,924:28853093,26536232
x1,924:29266555,26536232
)
(1,926:7246594,27905854:28180783,498346,139537
x1,926:7984148,27905854
x1,925:8243287,27905854
g1,925:8482493,27905854
x1,925:10156940,27905854
g1,925:10396146,27905854
$1,925:10396146,27905854
x1,925:10809608,27905854
g1,925:11008943,27905854
x1,925:11567093,27905854
g1,925:11766428,27905854
x1,925:12090188,27905854
g1,925:12269590,27905854
x1,925:12827740,27905854
g1,925:12987208,27905854
x1,925:13323591,27905854
g1,925:13483059,27905854
x1,925:14041209,27905854
g1,925:14200677,27905854
x1,925:14559487,27905854
$1,925:14559487,27905854
x1,925:14758826,27905854
g1,925:14998032,27905854
x1,925:15914991,27905854
k1,926:35427377,27905854:19512386
g1,926:35427377,27905854
)
(1,928:15362568,29071311:11948835,634174,179404
x1,928:15965403,29071311
g1,928:16144805,29071311
x1,928:16702955,29071311
g1,928:16862423,29071311
x1,928:17477881,29071311
(1,928:17477881,28775012:311300,337875,0
x1,928:17756413,28775012
)
g1,928:17948649,29071311
x1,928:18506799,29071311
g1,928:18666267,29071311
x1,928:19039862,29071311
(1,928:19062453,28775012:311300,337875,0
x1,928:19340985,28775012
)
x1,928:20608159,29071311
(1,928:20666464,28775012:311300,337875,0
x1,928:20944996,28775012
)
g1,928:21137232,29071311
x1,928:21695382,29071311
g1,928:21854850,29071311
x1,928:22492735,29071311
g1,928:22692070,29071311
x1,928:23250220,29071311
g1,928:23449555,29071311
x1,928:24052390,29071311
g1,928:24231792,29071311
x1,928:24789942,29071311
g1,928:24949410,29071311
x1,928:25285793,29071311
g1,928:25445261,29071311
x1,928:26003411,29071311
g1,928:26162879,29071311
x1,928:26800764,29071311
(1,928:26800764,28775012:311300,337875,0
x1,928:27079296,28775012
)
x1,928:27311403,29071311
)
(1,930:7246594,30236767:28180783,598293,179404
x1,930:8645953,30236767
k1,929:8880295,30236767:234342
x1,929:9362695,30236767
k1,929:9597038,30236767:234343
x1,929:11271485,30236767
x1,929:12507386,30236767
x1,929:12766526,30236767
k1,929:13000868,30236767:234342
x1,929:13638753,30236767
k1,929:13873095,30236767:234342
$1,929:13873095,30236767
x1,929:14246690,30236767
(1,929:14269281,29976349:311300,337875,0
x1,929:14547813,29976349
)
x1,929:15177102,30236767
(1,929:15235407,29976349:311300,337875,0
x1,929:15513939,29976349
)
k1,929:15696448,30236767:149741
x1,929:16254598,30236767
k1,929:16404338,30236767:149740
x1,929:17086908,30236767
x1,929:17443225,30236767
k1,929:17642560,30236767:199335
x1,929:18200710,30236767
k1,929:18400045,30236767:199335
x1,929:18758855,30236767
k1,929:18908596,30236767:149741
x1,929:19466746,30236767
k1,929:19616487,30236767:149741
x1,929:20578132,30236767
k1,929:20747806,30236767:149740
x1,929:21305956,30236767
k1,929:21455697,30236767:149741
x1,929:22071155,30236767
k1,929:22220896,30236767:149741
x1,929:22779046,30236767
k1,929:22928786,30236767:149740
x1,929:23661191,30236767
(1,929:23683782,29976349:311300,337875,0
x1,929:23962314,29976349
)
$1,929:23995082,30236767
x1,929:24194421,30236767
k1,929:24511741,30236767:317320
x1,929:26146320,30236767
k1,929:26380662,30236767:234342
$1,929:26380662,30236767
x1,929:26711565,30236767
(1,929:26721531,29976349:311300,337875,0
x1,929:27000063,29976349
)
k1,929:27232166,30236767:199335
x1,929:27790316,30236767
k1,929:27989651,30236767:199335
x1,929:28363246,30236767
(1,929:28385837,29976349:311300,337875,0
x1,929:28664369,29976349
)
x1,929:29293658,30236767
(1,929:29351963,29976349:311300,337875,0
x1,929:29630495,29976349
)
k1,929:29813004,30236767:149741
x1,929:30371154,30236767
k1,929:30520894,30236767:149740
x1,929:31203464,30236767
x1,929:31559781,30236767
k1,929:31759116,30236767:199335
x1,929:32317266,30236767
k1,929:32516601,30236767:199335
x1,929:33199171,30236767
k1,929:33368846,30236767:149741
x1,929:33926996,30236767
k1,929:34076737,30236767:149741
x1,929:34435547,30236767
$1,929:34435547,30236767
k1,929:34669889,30236767:234342
x1,929:35068567,30236767
x1,929:35427377,30236767
k1,930:35427377,30236767:0
)
(1,930:7246594,31088735:28180783,538214,179404
(1,929:7246594,31088735:916960,538214,179404
x1,929:7525669,31088735
x1,929:7884479,31088735
x1,929:8163554,31088735
)
x1,929:8362893,31088735
g1,929:8602099,31088735
x1,929:9120380,31088735
x1,929:9419387,31088735
g1,929:9658593,31088735
x1,929:10994165,31088735
g1,929:11233371,31088735
x1,929:12668611,31088735
g1,929:12907817,31088735
x1,929:13545702,31088735
g1,929:13784908,31088735
x1,929:14825457,31088735
x1,929:15323803,31088735
k1,930:35427377,31088735:20103574
g1,930:35427377,31088735
)
(1,932:17062675,31983151:8548621,634174,179404
x1,932:17745245,31983151
g1,932:17924647,31983151
x1,932:18482797,31983151
g1,932:18642265,31983151
x1,932:19001075,31983151
g1,932:19200410,31983151
x1,932:19758560,31983151
g1,932:19957895,31983151
x1,932:20316705,31983151
g1,932:20476173,31983151
x1,932:21034323,31983151
g1,932:21193791,31983151
x1,932:22155436,31983151
g1,932:22334838,31983151
x1,932:22892988,31983151
g1,932:23052456,31983151
x1,932:23667914,31983151
g1,932:23827382,31983151
x1,932:24385532,31983151
g1,932:24545000,31983151
x1,932:25277405,31983151
(1,932:25299996,31686852:311300,337875,0
x1,932:25578528,31686852
)
)
(1,934:7246594,32999514:28180783,598293,179404
x1,934:8163553,32999514
k1,933:8520014,32999514:356461
$1,933:8520014,32999514
x1,933:9436974,32999514
k1,933:9604780,32999514:167806
x1,933:10162930,32999514
k1,933:10330736,32999514:167806
x1,933:10704331,32999514
(1,933:10726922,32739096:311300,337875,0
x1,933:11005454,32739096
)
k1,933:11258401,32999514:220179
x1,933:11816551,32999514
k1,933:12036730,32999514:220179
x1,933:12373113,32999514
$1,933:12373113,32999514
k1,933:12624826,32999514:251713
x1,933:14060066,32999514
x1,933:14438809,32999514
k1,933:14690522,32999514:251713
x1,933:16329088,32999514
k1,933:16580801,32999514:251713
x1,933:16979479,32999514
x1,933:17338289,32999514
k1,933:17599967,32999514:251712
(1,933:17599967,32999514:916960,538214,179404
x1,933:17879042,32999514
x1,933:18237852,32999514
x1,933:18516927,32999514
)
k1,933:18768640,32999514:251713
x1,933:19187252,32999514
k1,933:19438965,32999514:251713
$1,933:19438965,32999514
x1,933:20035486,32999514
(1,933:20093791,32739096:311300,337875,0
x1,933:20372323,32739096
)
k1,933:20625270,32999514:220179
x1,933:21183420,32999514
k1,933:21403599,32999514:220179
x1,933:22086169,32999514
$1,933:22106103,32999514
x1,933:22305442,32999514
k1,933:22661904,32999514:356462
x1,933:25675908,32999514
k1,933:25927620,32999514:251712
$1,933:25927620,32999514
x1,933:26341082,32999514
(1,933:26341082,32739096:311300,337875,0
x1,933:26619614,32739096
)
x1,933:27461200,32999514
x1,933:27781637,32999514
k1,933:28001817,32999514:220180
x1,933:28559967,32999514
k1,933:28780146,32999514:220179
x1,933:29103906,32999514
k1,933:29291646,32999514:167806
x1,933:29849796,32999514
k1,933:30017601,32999514:167805
x1,933:30353984,32999514
$1,933:30353984,32999514
x1,933:30553323,32999514
k1,933:30808163,32999514:254840
$1,933:30808163,32999514
x1,933:31221625,32999514
(1,933:31221625,32739096:311300,337875,0
x1,933:31500157,32739096
)
x1,933:32341743,32999514
x1,933:32662180,32999514
k1,933:32882359,32999514:220179
x1,933:33440509,32999514
k1,933:33660688,32999514:220179
x1,933:34019498,32999514
$1,933:34019498,32999514
k1,933:34271211,32999514:251713
x1,933:35427377,32999514
k1,933:35427377,32999514:0
)
(1,934:7246594,33851482:28180783,538214,179404
x1,934:7594441,33851482
x1,933:8508741,33851482
(1,933:8508741,33962566:470408,358263,0
x1,933:8916981,33962566
)
x1,933:10015712,33851482
g1,933:10215047,33851482
x1,933:10773197,33851482
g1,933:10972532,33851482
x1,933:11989744,33851482
g1,933:12191735,33851482
x1,933:12749885,33851482
g1,933:12949220,33851482
x1,933:14322167,33851482
g1,933:14441768,33851482
x1,933:14815363,33851482
x1,933:15434475,33851482
x1,933:15652251,33851482
g1,933:15771852,33851482
x1,933:16653762,33851482
x1,933:16952771,33851482
$1,933:16952771,33851482
x1,933:17152110,33851482
k1,934:35427378,33851482:18275268
g1,934:35427378,33851482
)
(1,939:7246594,35330428:28180783,538214,179404
h1,938:7246594,35330428:786432,0,0
x1,938:9649154,35330428
k1,938:10030484,35330428:381330
x1,938:10672350,35330428
k1,938:11268453,35330428:596103
x1,938:12504354,35330428
k1,938:12835948,35330428:331594
x1,938:14211388,35330428
k1,938:14542981,35330428:331593
x1,938:15822737,35330428
k1,938:16154331,35330428:331594
x1,938:16636731,35330428
k1,938:16968324,35330428:331593
x1,938:17606209,35330428
k1,938:17937803,35330428:331594
x1,938:20509276,35330428
k1,938:20840869,35330428:331593
x1,938:21359150,35330428
x1,938:22379764,35330428
k1,938:22711358,35330428:331594
x1,938:23570509,35330428
k1,938:23902102,35330428:331593
$1,938:23902102,35330428
x1,938:24511580,35330428
(1,938:24511580,35441512:470408,358263,0
x1,938:24919820,35441512
)
x1,938:25739476,35330428
$1,938:25739476,35330428
x1,938:25938815,35330428
k1,938:26534919,35330428:596104
x1,938:27421979,35330428
k1,938:27753572,35330428:331593
x1,938:29280508,35330428
x1,938:31377554,35330428
k1,938:31709148,35330428:331594
x1,938:32626107,35330428
k1,938:32957700,35330428:331593
x1,938:34034131,35330428
k1,938:34388821,35330428:354690
x1,938:35427377,35330428
k1,938:35427377,35330428:0
)
(1,939:7246594,36222006:28180783,646638,387940
x1,939:8873200,36222006
x1,939:9770225,36222006
x1,938:11386864,36222006
k1,938:11634803,36222006:247939
x1,938:12153084,36222006
x1,938:12890637,36222006
k1,938:13138577,36222006:247940
$1,938:13138577,36222006
x1,938:13437587,36222006
(1,938:13437587,36329648:297191,233017,0
x1,938:13694273,36329648
)
k1,938:13900068,36222006:165290
x1,938:14378482,36222006
k1,938:14543772,36222006:165290
x1,938:15033746,36222006
$1,938:15111985,36222006
k1,938:15359925,36222006:247940
x1,938:15957942,36222006
x1,938:18300173,36222006
k1,938:18548112,36222006:247939
$1,938:18548112,36222006
x1,938:18996625,36222006
$1,938:18996625,36222006
k1,938:19244564,36222006:247939
x1,938:19882449,36222006
k1,938:20130389,36222006:247940
x1,938:20489199,36222006
k1,938:20737138,36222006:247939
x1,938:21135816,36222006
x1,938:22112577,36222006
x1,938:22371717,36222006
k1,938:22619656,36222006:247939
x1,938:24015029,36222006
k1,938:24262969,36222006:247940
$1,938:24262969,36222006
x1,938:24570947,36222006
$1,938:24570947,36222006
x1,938:24810153,36222006
x1,938:25188898,36222006
x1,938:26424799,36222006
k1,938:26672738,36222006:247939
$1,938:26672738,36222006
x1,938:26980716,36222006
[1,938:26980716,36414279:311300,685708,0
(1,938:26980716,35961588:297191,233017,0
x1,938:27237402,35961588
)
(1,938:26980716,36414279:311300,337875,0
x1,938:27259248,36414279
)
]
k1,938:27505907,36222006:213891
x1,938:28064057,36222006
k1,938:28277947,36222006:213890
x1,938:28836097,36222006
(1,938:28836097,36222006:461304,646638,247464
(1,938:28836097,36222006:461304,646638,247464
h1,938:28836097,36222006:78643,0,0
[1,938:28914740,36222006:304018,646638,247464
(1,938:28914740,35939457:304018,364089,0
x1,938:29204801,35939457
)
(1,938:28914740,36469470:304018,225735,0
k1,938:28937951,36469470:23211
x1,938:29195547,36469470
k1,938:29218758,36469470:23211
)
]
h1,938:29218758,36222006:78643,0,0
)
)
k1,938:29462691,36222006:165290
x1,938:30020841,36222006
k1,938:30186131,36222006:165290
(1,938:30186131,36222006:1817554,620424,387940
(1,938:30186131,36222006:1817554,620424,387940
h1,938:30186131,36222006:78643,0,0
[1,938:30264774,36222006:1660268,620424,387940
(1,938:30264774,35939457:1660268,337875,0
k1,938:30955642,35939457:690868
x1,938:31234174,35939457
k1,938:31925042,35939457:690868
)
(1,938:30264774,36478874:1660268,393216,131072
x1,938:31925042,36478874
)
]
h1,938:31925042,36222006:78643,0,0
)
)
$1,938:32003685,36222006
x1,938:32203024,36222006
k1,938:32548166,36222006:345142
x1,938:33285720,36222006
x1,938:33544859,36222006
k1,938:33792798,36222006:247939
x1,938:34929031,36222006
x1,938:35427377,36222006
k1,938:35427377,36222006:0
)
(1,939:7246594,37294037:28180783,618555,314010
(1,938:7246594,37294037:1076430,498346,139537
x1,938:8323024,37294037
)
x1,938:9137821,37294037
g1,938:9257422,37294037
x1,938:9631017,37294037
x1,938:9932683,37294037
g1,938:10132018,37294037
x1,938:10690168,37294037
g1,938:10889503,37294037
x1,938:11248313,37294037
$1,938:11248313,37294037
x1,938:11447652,37294037
g1,938:11686858,37294037
x1,938:12328729,37294037
g1,938:12567935,37294037
x1,938:12986547,37294037
g1,938:13225753,37294037
$1,938:13225753,37294037
x1,938:13599348,37294037
g1,938:13821274,37294037
x1,938:14379424,37294037
g1,938:14578759,37294037
x1,938:14937569,37294037
$1,938:14937569,37294037
x1,938:15136908,37294037
g1,938:15376114,37294037
x1,938:16372809,37294037
g1,938:16612015,37294037
x1,938:16990760,37294037
x1,938:18226661,37294037
g1,938:18465867,37294037
$1,938:18465867,37294037
x1,938:18773845,37294037
[1,938:18773845,37519937:910135,844455,88110
(1,938:18773845,36992242:466040,316760,54616
x1,938:19207117,36992242
)
(1,938:18773845,37519937:910135,358263,88110
x1,938:19243617,37519937
(1,938:19243617,37608047:407595,268698,0
x1,938:19597419,37608047
)
)
]
$1,938:19683980,37294037
g1,938:19923186,37294037
x1,938:20521203,37294037
g1,938:20760409,37294037
x1,938:23082708,37294037
g1,938:23321914,37294037
x1,938:24238873,37294037
g1,938:24478079,37294037
x1,938:25881425,37294037
x1,938:26882106,37294037
k1,939:35427377,37294037:8545271
g1,939:35427377,37294037
)
(1,941:15454820,38970892:11764332,983820,671655
x1,941:16012970,38970892
(1,941:16012970,38970892:553472,983820,492251
(1,941:16012970,38970892:553472,983820,492251
h1,941:16012970,38970892:78643,0,0
[1,941:16091613,38970892:396186,983820,492251
(1,941:16091613,38485418:396186,498346,0
x1,941:16465208,38485418
)
(1,941:16091613,39463143:396186,308974,0
k1,941:16121515,39463143:29902
x1,941:16457898,39463143
k1,941:16487799,39463143:29901
)
]
h1,941:16487799,38970892:78643,0,0
)
)
g1,941:16725910,38970892
x1,941:17284060,38970892
g1,941:17443528,38970892
(1,941:17443528,38970892:2624098,947939,671655
(1,941:17443528,38970892:2624098,947939,671655
h1,941:17443528,38970892:78643,0,0
[1,941:17522171,38970892:2466812,947939,671655
(1,941:17522171,38485418:2466812,462465,0
k1,941:18576172,38485418:1054001
x1,941:18934982,38485418
k1,941:19988983,38485418:1054001
)
(1,941:17522171,39463143:2466812,538214,179404
x1,941:18474012,39463143
g1,941:18633480,39463143
x1,941:19191630,39463143
g1,941:19351098,39463143
x1,941:19988983,39463143
)
]
h1,941:19988983,38970892:78643,0,0
)
)
g1,941:20266961,38970892
x1,941:20825111,38970892
g1,941:21024446,38970892
x1,941:21332424,38970892
[1,941:21332424,39196792:910135,844455,88110
(1,941:21332424,38669097:466040,316760,54616
x1,941:21765696,38669097
)
(1,941:21332424,39196792:910135,358263,88110
x1,941:21802196,39196792
(1,941:21802196,39284902:407595,268698,0
x1,941:22155998,39284902
)
)
]
g1,941:22441894,38970892
x1,941:23000044,38970892
g1,941:23199379,38970892
x1,941:23757529,38970892
(1,941:23757529,38970892:553472,983820,492251
(1,941:23757529,38970892:553472,983820,492251
h1,941:23757529,38970892:78643,0,0
[1,941:23836172,38970892:396186,983820,492251
(1,941:23836172,38485418:396186,498346,0
x1,941:24209767,38485418
)
(1,941:23836172,39463143:396186,308974,0
k1,941:23866074,39463143:29902
x1,941:24202457,39463143
k1,941:24232358,39463143:29901
)
]
h1,941:24232358,38970892:78643,0,0
)
)
g1,941:24470469,38970892
x1,941:25028619,38970892
g1,941:25188087,38970892
(1,941:25188087,38970892:516096,947939,492251
(1,941:25188087,38970892:516096,947939,492251
h1,941:25188087,38970892:78643,0,0
[1,941:25266730,38970892:358810,947939,492251
(1,941:25266730,38485418:358810,462465,0
x1,941:25625540,38485418
)
(1,941:25266730,39463143:358810,308974,0
k1,941:25277944,39463143:11214
x1,941:25614327,39463143
k1,941:25625540,39463143:11213
)
]
h1,941:25625540,38970892:78643,0,0
)
)
g1,941:25903518,38970892
x1,941:26461668,38970892
g1,941:26661003,38970892
x1,941:27219152,38970892
)
(1,943:7246594,40640127:28180783,618555,314010
x1,943:8163553,40640127
x1,942:8825357,40640127
k1,942:9007378,40640127:182021
x1,942:10004073,40640127
k1,942:10186093,40640127:182020
x1,942:10564838,40640127
x1,942:12500418,40640127
k1,942:12682439,40640127:182021
x1,942:13798737,40640127
k1,942:13980757,40640127:182020
$1,942:13980757,40640127
x1,942:14288735,40640127
k1,942:14488070,40640127:199335
x1,942:15046220,40640127
k1,942:15245555,40640127:199335
x1,942:15553533,40640127
[1,942:15553533,40866027:910135,844455,88110
(1,942:15553533,40338332:466040,316760,54616
x1,942:15986805,40338332
)
(1,942:15553533,40866027:910135,358263,88110
x1,942:16023305,40866027
(1,942:16023305,40954137:407595,268698,0
x1,942:16377107,40954137
)
)
]
$1,942:16463668,40640127
k1,942:16645689,40640127:182021
x1,942:17243706,40640127
x1,942:19585937,40640127
k1,942:19767958,40640127:182021
$1,942:19767958,40640127
x1,942:20066968,40640127
(1,942:20066968,40747769:297191,233017,0
x1,942:20323654,40747769
)
k1,942:20409257,40640127:45098
x1,942:20887671,40640127
k1,942:20932770,40640127:45099
x1,942:21422744,40640127
$1,942:21500983,40640127
k1,942:21683004,40640127:182021
x1,942:22320889,40640127
k1,942:22502909,40640127:182020
x1,942:22861719,40640127
k1,942:23043740,40640127:182021
x1,942:23442418,40640127
x1,942:24419179,40640127
x1,942:24678319,40640127
k1,942:24860339,40640127:182020
x1,942:26658376,40640127
k1,942:26840397,40640127:182021
$1,942:26840397,40640127
x1,942:27330371,40640127
$1,942:27408610,40640127
x1,942:27607949,40640127
k1,942:27907828,40640127:299879
x1,942:29801547,40640127
k1,942:29983568,40640127:182021
$1,942:29983568,40640127
x1,942:30393625,40640127
(1,942:30393625,40757037:839661,364089,101945
x1,942:31186410,40757037
)
$1,942:31233286,40640127
x1,942:31472492,40640127
x1,942:35068567,40640127
x1,942:35427377,40640127
k1,942:35427377,40640127:0
)
(1,943:7246594,41638228:28180783,618555,554981
x1,943:7824677,41638228
k1,942:8014140,41638228:189463
$1,942:8014140,41638228
x1,942:8623618,41638228
(1,942:8623618,41749312:470408,358263,0
x1,942:9031858,41749312
)
x1,942:9851514,41638228
$1,942:9851514,41638228
k1,942:10040977,41638228:189463
x1,942:10900128,41638228
k1,942:11089591,41638228:189463
$1,942:11089591,41638228
x1,942:11875983,41638228
k1,942:11995584,41638228:119601
x1,942:12509340,41638228
x1,942:12807725,41638228
k1,942:13007060,41638228:199335
x1,942:13485474,41638228
k1,942:13684809,41638228:199335
x1,942:13983819,41638228
(1,942:13983819,41745870:297191,233017,0
x1,942:14240505,41745870
)
k1,942:14340993,41638228:59983
x1,942:14819407,41638228
k1,942:14879389,41638228:59982
x1,942:15369363,41638228
$1,942:15447602,41638228
k1,942:15637065,41638228:189463
x1,942:17833780,41638228
k1,942:18023243,41638228:189463
x1,942:19338881,41638228
k1,942:19528344,41638228:189463
x1,942:20006758,41638228
k1,942:20196221,41638228:189463
x1,942:20678621,41638228
k1,942:20868084,41638228:189463
$1,942:20868084,41638228
x1,942:21278141,41638228
(1,942:21278141,41877469:2354913,486420,315740
x1,942:22188013,41877469
[1,942:22188013,42059951:843680,668902,133258
(1,942:22188013,41642269:400494,251220,54612
x1,942:22555739,41642269
)
(1,942:22188013,42059951:843680,268698,133258
x1,942:22591330,42059951
(1,942:22591330,42193209:407595,268698,0
x1,942:22945132,42193209
)
)
]
x1,942:23586178,41877469
)
$1,942:23633054,41638228
x1,942:23872260,41638228
x1,942:25710165,41638228
k1,942:25899628,41638228:189463
x1,942:26758779,41638228
k1,942:26948241,41638228:189462
x1,942:27705729,41638228
x1,942:28064539,41638228
k1,942:28254002,41638228:189463
$1,942:28254002,41638228
x1,942:28767758,41638228
k1,942:28986403,41638228:199335
x1,942:29544553,41638228
k1,942:29743888,41638228:199335
x1,942:30779454,41638228
[1,942:30779454,41864128:910135,844455,88110
(1,942:30779454,41336433:466040,316760,54616
x1,942:31212726,41336433
)
(1,942:30779454,41864128:910135,358263,88110
x1,942:31249226,41864128
(1,942:31249226,41952238:407595,268698,0
x1,942:31603028,41952238
)
)
]
x1,942:31968664,41638228
$1,942:31968664,41638228
k1,942:32158127,41638228:189463
x1,942:32556805,41638228
x1,942:32915615,41638228
k1,942:33105078,41638228:189463
x1,942:35427377,41638228
k1,942:35427377,41638228:0
)
(1,943:7246594,42721210:28180783,462465,0
x1,943:8163553,42721210
x1,943:8362892,42721210
k1,943:35427376,42721210:27064484
g1,943:35427376,42721210
)
]
(1,946:7246594,43507642:28180783,0,0
h1,946:7246594,43507642:28180783,0,0
)
]
]
]
!47868
}10
!11
{11
[1,979:4736286,43507642:28275557,38771356,0
h1,979:4736286,4736286:0,0,0
[1,979:4736286,4736286:0,0,0
(1,979:4736286,4744389:0,0,0
k1,979:4736286,4744389:-28993
)
]
[1,979:4736286,43507642:28275557,38771356,0
[1,979:4831060,43507642:28180783,38697472,0
[1,979:4831060,5334458:28180783,524288,0
(1,979:4831060,5334458:28180783,484134,0
(1,979:4831060,5334458:28180783,484134,0
k1,979:7775273,5334458:2944213
g1,979:8016667,5334458
k1,979:10960880,5334458:2944213
x1,979:13395578,5334458
(1,979:13464938,5201930:278532,351606,0
x1,979:13743470,5201930
)
x1,979:15366602,5334458
g1,979:15607996,5334458
x1,979:16025248,5334458
x1,979:18661108,5334458
g1,979:18902502,5334458
x1,979:19629234,5334458
g1,979:19870628,5334458
x1,979:24594386,5334458
g1,979:24835780,5334458
x1,979:26219884,5334458
g1,979:26461278,5334458
x1,979:27311802,5334458
g1,979:27553196,5334458
x1,979:28782560,5334458
x1,979:29826236,5334458
g1,979:30067630,5334458
g1,979:30067630,5334458
k1,979:33011843,5334458:2944213
(1,979:33011843,5334458:0,337875,0
k1,979:32454779,5334458:-557064
x1,979:33011843,5334458
)
)
)
]
[1,979:4831060,42721210:28180783,36469248,0
(1,946:4831060,6907322:28180783,538214,218855
h1,945:4831060,6907322:786432,0,0
x1,945:6095905,6907322
k1,945:6331154,6907322:235249
$1,945:6331154,6907322
x1,945:6704749,6907322
k1,945:6926675,6907322:199335
x1,945:7484825,6907322
k1,945:7684160,6907322:199335
x1,945:8042970,6907322
$1,945:8042970,6907322
x1,945:8242309,6907322
k1,945:8478349,6907322:236040
x1,945:9873722,6907322
k1,945:10108971,6907322:235249
x1,945:10627252,6907322
x1,945:10926259,6907322
k1,945:11161508,6907322:235249
x1,945:12202057,6907322
x1,945:12700403,6907322
k1,945:12935652,6907322:235249
x1,945:15309780,6907322
k1,945:15545029,6907322:235249
x1,945:16860667,6907322
k1,945:17095916,6907322:235249
$1,945:17095916,6907322
x1,945:17705394,6907322
(1,945:17705394,7018406:470408,358263,0
x1,945:18113634,7018406
)
x1,945:18933290,6907322
$1,945:18933290,6907322
k1,945:19168539,6907322:235249
x1,945:19650939,6907322
k1,945:19886188,6907322:235249
$1,945:19886188,6907322
x1,945:20296245,6907322
(1,945:20296245,7024232:839661,364089,101945
x1,945:21089030,7024232
)
$1,945:21135906,6907322
x1,945:21375112,6907322
x1,945:23213017,6907322
k1,945:23448265,6907322:235248
x1,945:24307416,6907322
k1,945:24542665,6907322:235249
$1,945:24542665,6907322
x1,945:25329057,6907322
k1,945:25448658,6907322:119601
x1,945:25962414,6907322
x1,945:26260799,6907322
k1,945:26460134,6907322:199335
x1,945:26938548,6907322
k1,945:27137883,6907322:199335
x1,945:27436893,6907322
(1,945:27436893,7014964:297191,233017,0
x1,945:27693579,7014964
)
k1,945:27885638,6907322:151554
x1,945:28364052,6907322
k1,945:28515606,6907322:151554
x1,945:29005580,6907322
$1,945:29083819,6907322
k1,945:29319068,6907322:235249
x1,945:30953647,6907322
k1,945:31188896,6907322:235249
$1,945:31188896,6907322
x1,945:31496874,6907322
k1,945:31696209,6907322:199335
x1,945:32254359,6907322
k1,945:32453694,6907322:199335
x1,945:32812504,6907322
$1,945:32812504,6907322
x1,945:33011843,6907322
k1,945:33011843,6907322:0
)
(1,946:4831060,7759290:28180783,498346,218855
x1,946:7251034,7759290
k1,945:7455187,7759290:204153
x1,945:10610722,7759290
k1,945:10821885,7759290:211163
x1,945:11978051,7759290
k1,945:12182204,7759290:204153
x1,945:12979560,7759290
k1,945:13183712,7759290:204152
$1,945:13183712,7759290
x1,945:13793190,7759290
(1,945:13793190,7866932:311300,337875,0
x1,945:14071722,7866932
)
$1,945:14104490,7759290
k1,945:14308643,7759290:204153
x1,945:14707321,7759290
x1,945:15046197,7759290
k1,945:15250349,7759290:204152
x1,945:15609159,7759290
k1,945:15813312,7759290:204153
$1,945:15813312,7759290
x1,945:16223369,7759290
(1,945:16223369,7876200:839661,364089,101945
x1,945:17016154,7876200
)
$1,945:17063030,7759290
x1,945:17302236,7759290
x1,945:19140141,7759290
k1,945:19344294,7759290:204153
x1,945:21160272,7759290
k1,945:21364424,7759290:204152
x1,945:21942507,7759290
k1,945:22146660,7759290:204153
$1,945:22146660,7759290
x1,945:22756138,7759290
(1,945:22756138,7870374:470408,358263,0
x1,945:23164378,7870374
)
$1,945:23226546,7759290
x1,945:23425885,7759290
k1,945:23733142,7759290:307257
x1,945:25569053,7759290
k1,945:25773205,7759290:204152
x1,945:26732025,7759290
k1,945:26936178,7759290:204153
$1,945:26936178,7759290
x1,945:27195319,7759290
(1,945:27195319,7866932:311300,337875,0
x1,945:27473851,7866932
)
x1,945:27705958,7759290
k1,945:27825559,7759290:119601
x1,945:28161942,7759290
(1,945:28161942,7866932:311300,337875,0
x1,945:28440474,7866932
)
k1,945:28672577,7759290:199335
x1,945:29150991,7759290
k1,945:29350326,7759290:199335
x1,945:29908476,7759290
$1,945:29908476,7759290
k1,945:30112628,7759290:204152
x1,945:31113309,7759290
x1,945:31492052,7759290
k1,945:31696205,7759290:204153
x1,945:33011843,7759290
k1,945:33011843,7759290:0
)
(1,946:4831060,8611258:28180783,538214,179404
(1,945:4831060,8611258:697685,498346,0
x1,945:5150002,8611258
x1,945:5528745,8611258
)
x1,945:6417298,8611258
(1,945:6417298,8718900:311300,337875,0
x1,945:6695830,8718900
)
x1,945:7007673,8611258
k1,945:7211131,8611258:203458
x1,945:7769281,8611258
k1,945:7972739,8611258:203458
x1,945:8309122,8611258
(1,945:8309122,8718900:311300,337875,0
x1,945:8587654,8718900
)
k1,945:8740023,8611258:119601
(1,945:8740023,8611258:697685,498346,0
x1,945:9058965,8611258
x1,945:9437708,8611258
)
x1,945:10288089,8611258
(1,945:10288089,8722342:531849,358263,0
x1,945:10746256,8722342
)
x1,945:11099013,8611258
k1,945:11260130,8611258:161117
x1,945:11818280,8611258
k1,945:11979397,8611258:161117
x1,945:12238538,8611258
(1,945:12238538,8718900:311300,337875,0
x1,945:12517070,8718900
)
k1,945:12669439,8611258:119601
(1,945:12669439,8611258:697685,498346,0
x1,945:12988381,8611258
x1,945:13367124,8611258
)
x1,945:14175942,8611258
x1,945:14496379,8611258
$1,945:14496379,8611258
x1,945:14695718,8611258
k1,945:14938016,8611258:242298
x1,945:15858961,8611258
k1,945:16100641,8611258:241680
x1,945:16959792,8611258
k1,945:17201472,8611258:241680
x1,945:19756997,8611258
k1,945:19998677,8611258:241680
x1,945:20198016,8611258
(1,945:20198016,8611258:2182761,490372,139537
x1,945:20666463,8611258
x1,945:22380777,8611258
)
x1,945:22580116,8611258
k1,945:22822414,8611258:242298
x1,945:25286244,8611258
k1,945:25527924,8611258:241680
x1,945:26843561,8611258
k1,945:27169923,8611258:326362
x1,945:27688204,8611258
x1,945:29322783,8611258
k1,945:29564463,8611258:241680
$1,945:29564463,8611258
(1,945:29564463,8611258:697685,498346,0
x1,945:29883405,8611258
x1,945:30262148,8611258
)
(1,945:30262148,8718900:311300,337875,0
x1,945:30540680,8718900
)
$1,945:30573448,8611258
k1,945:30815128,8611258:241680
x1,945:33011843,8611258
k1,945:33011843,8611258:0
)
(1,946:4831060,9463226:28180783,498346,139537
x1,946:5090201,9463226
(1,945:5090201,9570868:311300,337875,0
x1,945:5368733,9570868
)
g1,945:5600836,9463226
x1,945:6079250,9463226
g1,945:6278585,9463226
x1,945:6756999,9463226
$1,945:6756999,9463226
x1,945:6956338,9463226
g1,945:7275279,9463226
x1,945:8291908,9463226
x1,945:9607545,9463226
g1,945:9846751,9463226
x1,945:11521198,9463226
g1,945:11760404,9463226
x1,945:12757099,9463226
g1,945:12996305,9463226
x1,945:13514586,9463226
x1,945:14252139,9463226
g1,945:14491345,9463226
$1,945:14491345,9463226
x1,945:14790355,9463226
(1,945:14790355,9570868:297191,233017,0
x1,945:15047041,9570868
)
$1,945:15087546,9463226
g1,945:15326752,9463226
x1,945:15964637,9463226
x1,945:16462983,9463226
x1,945:17764665,9463226
g1,945:18003871,9463226
x1,945:19000566,9463226
g1,945:19239772,9463226
x1,945:21035816,9463226
g1,945:21275022,9463226
x1,945:23471737,9463226
g1,945:23710943,9463226
x1,945:25026581,9463226
k1,946:33011843,9463226:7985262
g1,946:33011843,9463226
)
(1,948:10114746,10678707:17613412,538214,555454
x1,948:10473556,10678707
g1,948:10672891,10678707
x1,948:11231041,10678707
g1,948:11430376,10678707
[1,948:11430376,10678707:1073896,498346,555454
(1,948:11430376,10678707:1073896,498346,0
k1,948:11468977,10678707:38601
k1,947:11468977,10678707:0
x1,947:12465672,10678707
k1,948:12504272,10678707:38600
)
(1,948:11430376,11162399:1073896,364089,0
x1,948:12504272,11162399
)
]
g1,948:12623873,10678707
(1,948:12623873,10678707:857157,490372,0
(1,947:12623873,10678707:857157,490372,0
x1,947:13481030,10678707
)
)
x1,948:14170244,10678707
(1,948:14170244,10824744:1272933,393216,131072
x1,948:15179665,10824744
x1,948:15410409,10824744
)
x1,948:16331730,10678707
(1,948:16331730,10786349:311300,337875,0
x1,948:16610262,10786349
)
x1,948:17121444,10678707
g1,948:17320779,10678707
x1,948:17878929,10678707
g1,948:18078264,10678707
x1,948:18337405,10678707
(1,948:18337405,10786349:311300,337875,0
x1,948:18615937,10786349
)
g1,948:18848040,10678707
x1,948:19406190,10678707
g1,948:19605525,10678707
[1,948:19605525,10678707:1073896,498346,555454
(1,948:19605525,10678707:1073896,498346,0
k1,948:19644126,10678707:38601
k1,947:19644126,10678707:0
x1,947:20640821,10678707
k1,948:20679421,10678707:38600
)
(1,948:19605525,11162399:1073896,364089,0
x1,948:20679421,11162399
)
]
g1,948:20799022,10678707
(1,948:20799022,10678707:857157,490372,0
(1,947:20799022,10678707:857157,490372,0
x1,947:21656179,10678707
)
)
x1,948:22345393,10678707
(1,948:22345393,10824744:1272933,393216,131072
x1,948:23354814,10824744
x1,948:23585558,10824744
)
x1,948:24506879,10678707
(1,948:24506879,10789791:470408,358263,0
x1,948:24915119,10789791
)
x1,948:26213189,10678707
g1,948:26412524,10678707
x1,948:26970674,10678707
g1,948:27170009,10678707
x1,948:27728158,10678707
)
(1,950:4831060,12201424:28180783,538214,179404
x1,950:5748019,12201424
x1,949:6409823,12201424
k1,949:6704181,12201424:294358
$1,949:6704181,12201424
x1,949:6963322,12201424
(1,949:6963322,12309066:311300,337875,0
x1,949:7241854,12309066
)
k1,949:7565876,12201424:291254
x1,949:8124026,12201424
k1,949:8415280,12201424:291254
x1,949:8774090,12201424
$1,949:8774090,12201424
k1,949:9068448,12201424:294358
x1,949:9708326,12201424
k1,949:10002684,12201424:294358
$1,949:10002684,12201424
x1,949:10361494,12201424
$1,949:10361494,12201424
x1,949:10560833,12201424
k1,949:10868979,12201424:308146
x1,949:11510850,12201424
k1,949:11805208,12201424:294358
x1,949:12801903,12201424
k1,949:13096261,12201424:294358
x1,949:15934848,12201424
k1,949:16229206,12201424:294358
x1,949:17807970,12201424
k1,949:18102328,12201424:294358
$1,949:18102328,12201424
x1,949:18673634,12201424
(1,949:18673634,12312508:531849,358263,0
x1,949:19131801,12312508
)
$1,949:19205483,12201424
k1,949:19499842,12201424:294359
x1,949:19982242,12201424
k1,949:20276600,12201424:294358
x1,949:20635410,12201424
k1,949:20929768,12201424:294358
x1,949:22010185,12201424
x1,949:22787607,12201424
x1,949:23963706,12201424
k1,949:24258064,12201424:294358
x1,949:24897942,12201424
k1,949:25192300,12201424:294358
x1,949:25551110,12201424
k1,949:25845468,12201424:294358
x1,949:28177733,12201424
x1,949:28436873,12201424
k1,949:28731231,12201424:294358
x1,949:29309314,12201424
k1,949:29603673,12201424:294359
$1,949:29603673,12201424
x1,949:30213151,12201424
(1,949:30213151,12312508:470408,358263,0
x1,949:30621391,12312508
)
x1,949:31441047,12201424
$1,949:31441047,12201424
x1,949:31640386,12201424
k1,949:32124783,12201424:484397
x1,949:33011843,12201424
k1,949:33011843,12201424:0
)
(1,950:4831060,13053392:28180783,538214,179404
x1,950:5548680,13053392
x1,950:7781277,13053392
k1,949:7966236,13053392:184959
x1,949:9461278,13053392
$1,949:9461278,13053392
x1,949:10311659,13053392
(1,949:10311659,13164476:531849,358263,0
x1,949:10769826,13164476
)
x1,949:11042847,13053392
k1,949:11162448,13053392:119601
x1,949:11771926,13053392
(1,949:11771926,13164476:470408,358263,0
x1,949:12180166,13164476
)
x1,949:13278897,13053392
k1,949:13478232,13053392:199335
x1,949:14036382,13053392
k1,949:14235717,13053392:199335
x1,949:14594527,13053392
$1,949:14594527,13053392
k1,949:14779486,13053392:184959
x1,949:15935652,13053392
k1,949:16120611,13053392:184959
x1,949:17639573,13053392
k1,949:17824532,13053392:184959
x1,949:19319574,13053392
$1,949:19319574,13053392
x1,949:20128392,13053392
x1,949:20369093,13053392
k1,949:20488694,13053392:119601
x1,949:21060000,13053392
(1,949:21060000,13164476:531849,358263,0
x1,949:21518167,13164476
)
x1,949:21870924,13053392
k1,949:22070259,13053392:199335
x1,949:22628409,13053392
k1,949:22827744,13053392:199335
x1,949:23186554,13053392
$1,949:23186554,13053392
x1,949:23385893,13053392
k1,949:23581702,13053392:195809
x1,949:24099983,13053392
x1,949:24398990,13053392
k1,949:24583949,13053392:184959
x1,949:25341437,13053392
x1,949:25700247,13053392
x1,949:25999254,13053392
k1,949:26184213,13053392:184959
x1,949:27679255,13053392
$1,949:27679255,13053392
x1,949:28567808,13053392
(1,949:28567808,13164476:470408,358263,0
x1,949:28976048,13164476
)
x1,949:29995043,13053392
k1,949:30114644,13053392:119601
x1,949:30685950,13053392
(1,949:30685950,13164476:531849,358263,0
x1,949:31144117,13164476
)
x1,949:31496874,13053392
k1,949:31696209,13053392:199335
x1,949:32254359,13053392
k1,949:32453694,13053392:199335
x1,949:32812504,13053392
$1,949:32812504,13053392
x1,949:33011843,13053392
k1,949:33011843,13053392:0
)
(1,950:4831060,13905360:28180783,538214,218855
x1,950:5189870,13905360
k1,949:5441406,13905360:251536
x1,949:6517836,13905360
x1,949:9769054,13905360
k1,949:10124984,13905360:355930
x1,949:13138988,13905360
k1,949:13390524,13905360:251536
$1,949:13390524,13905360
x1,949:14000002,13905360
(1,949:14000002,14016444:470408,358263,0
x1,949:14408242,14016444
)
x1,949:15227898,13905360
$1,949:15227898,13905360
k1,949:15479434,13905360:251536
x1,949:15961834,13905360
k1,949:16213369,13905360:251535
$1,949:16213369,13905360
x1,949:16623426,13905360
(1,949:16623426,14022270:839661,364089,101945
x1,949:17416211,14022270
)
$1,949:17463087,13905360
x1,949:17702293,13905360
x1,949:19540198,13905360
k1,949:19791734,13905360:251536
x1,949:21466181,13905360
k1,949:21717717,13905360:251536
x1,949:22714412,13905360
k1,949:22965948,13905360:251536
x1,949:23484229,13905360
x1,949:24221782,13905360
k1,949:24473317,13905360:251535
$1,949:24473317,13905360
x1,949:24772327,13905360
(1,949:24772327,14013002:297191,233017,0
x1,949:25029013,14013002
)
k1,949:25237206,13905360:167688
x1,949:25715620,13905360
k1,949:25883308,13905360:167688
x1,949:26373282,13905360
$1,949:26451521,13905360
k1,949:26703056,13905360:251535
x1,949:27562207,13905360
k1,949:27813743,13905360:251536
$1,949:27813743,13905360
x1,949:28121721,13905360
k1,949:28341605,13905360:219884
x1,949:28899755,13905360
k1,949:29119640,13905360:219885
x1,949:29478450,13905360
$1,949:29478450,13905360
x1,949:29677789,13905360
k1,949:30033719,13905360:355930
x1,949:30990547,13905360
x1,949:33011843,13905360
k1,949:33011843,13905360:0
)
(1,950:4831060,14757328:28180783,498346,218855
x1,950:5409143,14757328
k1,949:5675002,14757328:265859
x1,949:7871718,14757328
x1,949:8230528,14757328
k1,949:8496387,14757328:265859
x1,949:10693102,14757328
k1,949:10958962,14757328:265860
x1,949:12274600,14757328
k1,949:12540459,14757328:265859
x1,949:13018873,14757328
k1,949:13284732,14757328:265859
x1,949:13767132,14757328
k1,949:14032991,14757328:265859
$1,949:14032991,14757328
x1,949:14443048,14757328
(1,949:14443048,14874238:1551465,364089,101945
x1,949:15947637,14874238
)
$1,949:15994513,14757328
x1,949:16233719,14757328
x1,949:18071624,14757328
k1,949:18337484,14757328:265860
x1,949:19196635,14757328
k1,949:19462494,14757328:265859
$1,949:19462494,14757328
x1,949:19821304,14757328
k1,949:20065060,14757328:243756
x1,949:20623210,14757328
k1,949:20866967,14757328:243757
x1,949:21380723,14757328
k1,949:21643789,14757328:243756
x1,949:22361410,14757328
k1,949:22605166,14757328:243756
x1,949:22963976,14757328
$1,949:22963976,14757328
x1,949:23163315,14757328
k1,949:23562216,14757328:398901
x1,949:25196795,14757328
k1,949:25462654,14757328:265859
x1,949:27784953,14757328
k1,949:28050813,14757328:265860
x1,949:28967772,14757328
k1,949:29233631,14757328:265859
x1,949:31430346,14757328
k1,949:31696205,14757328:265859
x1,949:33011843,14757328
k1,949:33011843,14757328:0
)
(1,950:4831060,15609296:28180783,538214,218855
x1,950:5440538,15609296
(1,949:5440538,15720380:470408,358263,0
x1,949:5848778,15720380
)
x1,949:6668434,15609296
$1,949:6668434,15609296
g1,949:6907640,15609296
x1,949:7390040,15609296
g1,949:7629246,15609296
$1,949:7629246,15609296
x1,949:8039303,15609296
(1,949:8039303,15726206:1551465,364089,101945
x1,949:9543892,15726206
)
$1,949:9590768,15609296
x1,949:9829974,15609296
x1,949:11667879,15609296
g1,949:11907085,15609296
x1,949:12766236,15609296
g1,949:13005442,15609296
x1,949:13762930,15609296
x1,949:14121740,15609296
g1,949:14360946,15609296
$1,949:14360946,15609296
x1,949:14874702,15609296
g1,949:15093347,15609296
x1,949:15651497,15609296
g1,949:15850832,15609296
x1,949:16209642,15609296
$1,949:16209642,15609296
x1,949:16408981,15609296
k1,950:33011843,15609296:16602862
g1,950:33011843,15609296
)
(1,952:4831060,16461264:28180783,538214,218855
h1,951:4831060,16461264:786432,0,0
x1,951:7511211,16461264
k1,951:7693518,16461264:182307
x1,951:8291535,16461264
k1,951:8473843,16461264:182308
x1,951:8872521,16461264
x1,951:9929018,16461264
k1,951:10111325,16461264:182307
x1,951:11873480,16461264
k1,951:12067167,16461264:193687
$1,951:12067167,16461264
x1,951:12676645,16461264
(1,951:12676645,16572348:470408,358263,0
x1,951:13084885,16572348
)
x1,951:13904541,16461264
$1,951:13904541,16461264
k1,951:14086848,16461264:182307
x1,951:14569248,16461264
k1,951:14751555,16461264:182307
$1,951:14751555,16461264
x1,951:15161612,16461264
(1,951:15161612,16578174:839661,364089,101945
x1,951:15954397,16578174
)
$1,951:16001273,16461264
x1,951:16240479,16461264
x1,951:18078384,16461264
k1,951:18260692,16461264:182308
x1,951:19119843,16461264
k1,951:19302150,16461264:182307
$1,951:19302150,16461264
x1,951:19610128,16461264
k1,951:19809463,16461264:199335
x1,951:20367613,16461264
k1,951:20566948,16461264:199335
x1,951:21887902,16461264
(1,951:21887902,16572348:470408,358263,0
x1,951:22296142,16572348
)
x1,951:22637385,16461264
$1,951:22637385,16461264
k1,951:22819692,16461264:182307
x1,951:23975858,16461264
k1,951:24158166,16461264:182308
$1,951:24158166,16461264
x1,951:24671922,16461264
k1,951:24890567,16461264:199335
x1,951:25608188,16461264
k1,951:25807523,16461264:199335
x1,951:26166333,16461264
$1,951:26166333,16461264
x1,951:26365672,16461264
k1,951:26665647,16461264:299975
x1,951:26864986,16461264
(1,951:26864986,16461264:1774117,490372,0
x1,951:28639103,16461264
)
x1,951:28838442,16461264
k1,951:29032129,16461264:193687
x1,951:31354428,16461264
k1,951:31536735,16461264:182307
x1,951:33011843,16461264
k1,951:33011843,16461264:0
)
(1,952:4831060,17343948:28180783,598293,179404
x1,952:7027775,17343948
k1,951:7248278,17343948:220503
x1,951:8563916,17343948
k1,951:8784419,17343948:220503
$1,951:8784419,17343948
x1,951:9390460,17343948
(1,951:9397387,17083530:744572,337875,54616
x1,951:10109191,17083530
)
x1,951:11030512,17343948
(1,951:11030512,17455032:470408,358263,0
x1,951:11438752,17455032
)
x1,951:12537483,17343948
$1,951:12537483,17343948
k1,951:12757986,17343948:220503
x1,951:13240386,17343948
k1,951:13460889,17343948:220503
x1,951:13819699,17343948
k1,951:14040202,17343948:220503
$1,951:14040202,17343948
x1,951:14472603,17343948
(1,951:14472603,17455032:530756,358263,0
x1,951:14930223,17455032
)
$1,951:15003359,17343948
x1,951:15242565,17343948
x1,951:18479829,17343948
k1,951:18700332,17343948:220503
x1,951:21098379,17343948
x1,951:22236604,17343948
k1,951:22457107,17343948:220503
x1,951:24035871,17343948
k1,951:24256374,17343948:220503
x1,951:25412540,17343948
k1,951:25633043,17343948:220503
$1,951:25633043,17343948
x1,951:26239084,17343948
(1,951:26246011,17083530:311300,337875,0
x1,951:26524543,17083530
)
x1,951:27445864,17343948
(1,951:27445864,17455032:470408,358263,0
x1,951:27854104,17455032
)
x1,951:28952835,17343948
$1,951:28952835,17343948
k1,951:29173338,17343948:220503
x1,951:29655738,17343948
k1,951:29876241,17343948:220503
x1,951:31355336,17343948
x1,951:33011843,17343948
k1,951:33011843,17343948:0
)
(1,952:4831060,18195916:28180783,598293,179404
x1,952:5429077,18195916
k1,951:5636339,18195916:207262
x1,951:8789881,18195916
k1,951:8997144,18195916:207263
x1,951:10474245,18195916
k1,951:10782538,18195916:308293
x1,951:12417117,18195916
k1,951:12624380,18195916:207263
$1,951:12624380,18195916
(1,951:12624380,18195916:1076430,498346,139537
x1,951:13700810,18195916
)
x1,951:14515607,18195916
k1,951:14635208,18195916:119601
x1,951:15008803,18195916
x1,951:15310469,18195916
k1,951:15509804,18195916:199335
x1,951:16067954,18195916
k1,951:16267289,18195916:199335
x1,951:16626099,18195916
$1,951:16626099,18195916
x1,951:16825438,18195916
k1,951:17039089,18195916:213651
$1,951:17039089,18195916
x1,951:17645130,18195916
(1,951:17652057,17935498:744572,337875,54616
x1,951:18363861,17935498
)
x1,951:19285182,18195916
(1,951:19285182,18307000:470408,358263,0
x1,951:19693422,18307000
)
x1,951:20792153,18195916
$1,951:20792153,18195916
k1,951:20999415,18195916:207262
x1,951:21481815,18195916
k1,951:21689077,18195916:207262
$1,951:21689077,18195916
x1,951:22121478,18195916
(1,951:22121478,18307000:530756,358263,0
x1,951:22579098,18307000
)
$1,951:22652234,18195916
x1,951:22891440,18195916
x1,951:24928684,18195916
k1,951:25236978,18195916:308294
x1,951:25715391,18195916
k1,951:25922653,18195916:207262
$1,951:25922653,18195916
x1,951:26528694,18195916
(1,951:26535621,17935498:311300,337875,0
x1,951:26814153,17935498
)
x1,951:27735474,18195916
(1,951:27735474,18307000:470408,358263,0
x1,951:28143714,18307000
)
x1,951:29242445,18195916
$1,951:29242445,18195916
k1,951:29449708,18195916:207263
x1,951:29932108,18195916
k1,951:30139370,18195916:207262
x1,951:31534742,18195916
x1,951:33011843,18195916
k1,951:33011843,18195916:0
)
(1,952:4831060,19047884:28180783,498346,0
x1,952:6226433,19047884
k1,952:33011843,19047884:26785410
g1,952:33011843,19047884
)
(1,956:4831060,20263364:28180783,740323,288361
g1,956:10177970,20263364
(1,956:10177970,20263364:7866579,740323,288361
g1,956:10177970,20263364
(1,956:10177970,20263364:0,498071,288361
[1,956:10177970,20296132:0,530839,255593
(1,253:10177970,20296132:0,596375,255593
r1,956:10177970,20296132:0,851968,255593
)
]
)
(1,956:10177970,20263364:7866579,634174,179404
$1,956:10177970,20263364
(1,956:10177970,20263364:7866579,634174,179404
x1,956:11094930,20263364
g1,956:11294265,20263364
x1,956:11852415,20263364
g1,956:12051750,20263364
x1,956:12399597,20263364
x1,956:13310460,20263364
(1,956:13317387,19967065:744572,337875,54616
x1,956:14029191,19967065
)
x1,956:14950512,20263364
(1,956:14950512,20374448:470408,358263,0
x1,956:15358752,20374448
)
x1,956:16736558,20263364
(1,956:16736558,19967065:311300,337875,0
x1,956:17015090,19967065
)
g1,956:17247193,20263364
x1,956:17805343,20263364
g1,956:18044549,20263364
)
$1,956:18044549,20263364
)
)
g1,956:18044549,20263364
(1,956:18044549,20263364:9620384,740323,288361
(1,956:18044549,20263364:9620384,740323,251172
$1,956:18044549,20263364
(1,956:18044549,20263364:9620384,740323,251172
h1,956:18044549,20263364:0,0,0
(1,956:18044549,20263364:328910,609979,251172
$1,956:18044549,20263364
(1,956:18044549,20263364:328910,609979,251172
(1,956:18044549,19682089:328910,28704,832447
x1,956:18373459,19682089
)
v1,956:18373459,20263364:0,609974,251165
h1,956:18373459,20263364:0,0,0
)
$1,956:18373459,20263364
)
x1,956:18909181,20263364
g1,956:19028782,20263364
x1,956:19960527,20263364
x1,956:20579639,20263364
x1,956:20797415,20263364
g1,956:20917016,20263364
x1,956:21240776,20263364
g1,956:21420178,20263364
x1,956:21978328,20263364
g1,956:22137796,20263364
(1,956:22137796,20263364:697685,498346,0
x1,956:22456738,20263364
x1,956:22835481,20263364
)
(1,956:22835481,20371006:311300,337875,0
x1,956:23114013,20371006
)
x1,956:24031897,20263364
(1,956:24038824,19967065:311300,337875,0
x1,956:24317356,19967065
)
x1,956:25238677,20263364
(1,956:25238677,20374448:470408,358263,0
x1,956:25646917,20374448
)
x1,956:27024723,20263364
(1,956:27024723,20263364:328910,609979,251172
$1,956:27024723,20263364
(1,956:27024723,20263364:328910,609979,251172
(1,956:27024723,19682089:328910,28704,832447
x1,956:27353633,19682089
)
v1,956:27353633,20263364:0,609974,251165
h1,956:27353633,20263364:0,0,0
)
$1,956:27353633,20263364
)
(1,956:27353633,19860916:311300,337875,0
x1,956:27632165,19860916
)
)
$1,956:27664933,20263364
)
g1,956:27664933,20263364
)
g1,956:33011843,20263364
(1,956:33011843,20263364:0,740323,288361
)
g1,956:33011843,20263364
)
(1,956:4831060,21464427:28180783,634174,288361
g1,956:10177970,21464427
(1,956:10177970,21464427:7866579,634174,288361
k1,956:17247193,21464427:7069223
(1,956:17247193,21464427:0,498071,288361
[1,956:17247193,21497195:0,530839,255593
(1,253:17247193,21497195:0,596375,255593
r1,956:17247193,21497195:0,851968,255593
)
]
)
(1,956:17247193,21464427:797356,263276,0
$1,956:17247193,21464427
(1,956:17247193,21464427:797356,263276,0
x1,956:17805343,21464427
g1,956:18044549,21464427
)
$1,956:18044549,21464427
)
)
g1,956:18044549,21464427
(1,956:18044549,21464427:9620384,634174,288361
(1,956:18044549,21464427:8392956,634174,179404
$1,956:18044549,21464427
(1,956:18044549,21464427:8392956,634174,179404
h1,956:18044549,21464427:0,0,0
x1,956:18392396,21464427
x1,956:19226961,21464427
x1,956:19547398,21464427
(1,956:19547398,21168128:311300,337875,0
x1,956:19825930,21168128
)
g1,956:20018166,21464427
x1,956:20576316,21464427
g1,956:20735784,21464427
x1,956:21430977,21464427
g1,956:21550578,21464427
(1,956:21550578,21464427:697685,498346,0
x1,956:21869520,21464427
x1,956:22248263,21464427
)
(1,956:22248263,21572069:311300,337875,0
x1,956:22526795,21572069
)
x1,956:23444679,21464427
(1,956:23451606,21168128:311300,337875,0
x1,956:23730138,21168128
)
x1,956:24651459,21464427
(1,956:24651459,21575511:470408,358263,0
x1,956:25059699,21575511
)
x1,956:26437505,21464427
)
$1,956:26437505,21464427
)
k1,956:27664933,21464427:1227428
)
g1,956:33011843,21464427
(1,956:33011843,21464427:0,634174,288361
)
g1,956:33011843,21464427
)
(1,956:4831060,23093967:28180783,1062651,288361
g1,956:10177970,23093967
(1,956:10177970,23093967:7866579,1062651,288361
k1,956:17093539,23093967:6915569
(1,956:17093539,23093967:0,498071,288361
[1,956:17093539,23126735:0,530839,255593
(1,253:17093539,23126735:0,596375,255593
r1,956:17093539,23126735:0,851968,255593
)
]
)
(1,956:17093539,23093967:951010,1062651,28057
$1,956:17093539,23093967
(1,956:17093539,23093967:951010,1062651,28057
(1,956:17093539,23093967:711804,1062651,28057
[1,956:17093539,23093967:711804,1062651,28057
(1,956:17093539,22496294:711804,393216,131072
(1,956:17093539,22496294:711804,393216,131072
x1,956:17310175,22496294
x1,956:17588707,22496294
x1,956:17805343,22496294
)
)
(1,956:17093539,23093967:711804,386866,28057
k1,956:17170366,23093967:76827
x1,956:17728516,23093967
k1,956:17805343,23093967:76827
)
]
)
g1,956:18044549,23093967
)
$1,956:18044549,23093967
)
)
g1,956:18044549,23093967
(1,956:18044549,23093967:9620384,1062651,288361
(1,956:18044549,23093967:3829619,462465,59802
$1,956:18044549,23093967
(1,956:18044549,23093967:3829619,462465,59802
h1,956:18044549,23093967:0,0,0
x1,956:18727119,23093967
g1,956:18906521,23093967
x1,956:19464671,23093967
g1,956:19624139,23093967
x1,956:19982949,23093967
g1,956:20142417,23093967
x1,956:20700567,23093967
g1,956:20860035,23093967
x1,956:21555228,23093967
g1,956:21674829,23093967
x1,956:21874168,23093967
)
$1,956:21874168,23093967
)
k1,956:27664933,23093967:5790765
)
g1,956:33011843,23093967
(1,956:33011843,23093967:0,1062651,288361
(1,956:4831060,23093967:0,538214,288361
(1,956:4831060,23093967:916960,538214,288361
(1,956:4831060,23093967:0,498071,288361
[1,956:4831060,23126735:0,530839,255593
(1,253:4831060,23126735:0,596375,255593
r1,956:4831060,23126735:0,851968,255593
)
]
)
(1,956:4831060,23093967:0,0,0
(1,956:4831060,22029007:0,0,0
)
)
(1,956:4831060,23093967:916960,538214,179404
x1,956:5468945,23093967
x1,956:5748020,23093967
)
)
k1,956:4831060,23093967:-916960
)
)
g1,956:33011843,23093967
)
(1,958:4831060,24349591:28180783,538214,179404
x1,958:6230419,24349591
g1,957:6469625,24349591
x1,957:8666340,24349591
g1,957:8905546,24349591
$1,957:8905546,24349591
x1,957:9241929,24349591
g1,957:9441264,24349591
x1,957:9999414,24349591
g1,957:10198749,24349591
x1,957:10522509,24349591
$1,957:10542443,24349591
x1,957:10741782,24349591
g1,957:10980988,24349591
x1,957:11658741,24349591
x1,957:12320545,24349591
g1,957:12559751,24349591
(1,957:12559751,24349591:916960,538214,179404
x1,957:12838826,24349591
x1,957:13197636,24349591
x1,957:13476711,24349591
)
g1,957:13715917,24349591
x1,957:14652811,24349591
x1,957:15234879,24349591
k1,958:33011843,24349591:17776964
g1,958:33011843,24349591
)
(1,960:15762132,26041811:6318640,1083767,492251
x1,960:16679092,26041811
g1,960:16838560,26041811
x1,960:17396710,26041811
g1,960:17556178,26041811
(1,960:17556178,26041811:516096,947939,492251
(1,960:17556178,26041811:516096,947939,492251
h1,960:17556178,26041811:78643,0,0
[1,960:17634821,26041811:358810,947939,492251
(1,960:17634821,25556337:358810,462465,0
x1,960:17993631,25556337
)
(1,960:17634821,26534062:358810,308974,0
k1,960:17642379,26534062:7558
x1,960:17966139,26534062
k1,960:17993631,26534062:7558
)
]
h1,960:17993631,26041811:78643,0,0
)
)
g1,960:18231742,26041811
x1,960:18789892,26041811
g1,960:18949360,26041811
(1,960:18949360,26041811:864772,1083767,492251
(1,960:18949360,26041811:864772,1083767,492251
h1,960:18949360,26041811:78643,0,0
[1,960:19028003,26041811:707486,1083767,492251
(1,960:19028003,25556337:707486,598293,0
x1,960:19401598,25556337
(1,960:19424189,25295919:311300,337875,0
x1,960:19702721,25295919
)
)
(1,960:19028003,26534062:707486,462465,0
k1,960:19030494,26534062:2491
x1,960:19713064,26534062
k1,960:19735489,26534062:2491
)
]
h1,960:19735489,26041811:78643,0,0
)
)
x1,960:20410653,26041811
(1,960:20468958,25745512:311300,337875,0
x1,960:20747490,25745512
)
g1,960:20979593,26041811
x1,960:21537743,26041811
g1,960:21737078,26041811
x1,960:22060838,26041811
)
(1,962:4831060,27561404:28180783,598293,218855
x1,962:6266300,27561404
x1,961:6645043,27561404
k1,961:6916792,27561404:271749
x1,961:7399192,27561404
k1,961:7670940,27561404:271748
x1,961:8707503,27561404
k1,961:8979252,27561404:271749
x1,961:9377930,27561404
x1,961:11439094,27561404
k1,961:11710842,27561404:271748
x1,961:12352713,27561404
k1,961:12624462,27561404:271749
$1,961:12624462,27561404
x1,961:13220983,27561404
(1,961:13279288,27300986:311300,337875,0
x1,961:13557820,27300986
)
k1,961:13844160,27561404:253572
x1,961:14402310,27561404
k1,961:14655882,27561404:253572
x1,961:15338452,27561404
x1,961:15961221,27561404
k1,961:16162317,27561404:181162
x1,961:16720467,27561404
k1,961:16901630,27561404:181163
x1,961:17539515,27561404
$1,961:17539515,27561404
x1,961:17738854,27561404
k1,961:18155423,27561404:416569
x1,961:20049142,27561404
k1,961:20320891,27561404:271749
$1,961:20320891,27561404
x1,961:20930369,27561404
(1,961:20930369,27672488:470408,358263,0
x1,961:21338609,27672488
)
$1,961:21400777,27561404
k1,961:21672525,27561404:271748
x1,961:22154925,27561404
k1,961:22426674,27561404:271749
x1,961:22785484,27561404
k1,961:23057232,27561404:271748
$1,961:23057232,27561404
x1,961:23489633,27561404
(1,961:23489633,27672488:530756,358263,0
x1,961:23947253,27672488
)
$1,961:24020389,27561404
x1,961:24259595,27561404
x1,961:26097500,27561404
k1,961:26369249,27561404:271749
x1,961:28147352,27561404
k1,961:28427236,27561404:279884
x1,961:29583402,27561404
k1,961:29855151,27561404:271749
x1,961:30497022,27561404
k1,961:30768770,27561404:271748
x1,961:31251170,27561404
k1,961:31522919,27561404:271749
$1,961:31522919,27561404
x1,961:31932976,27561404
(1,961:31932976,27678314:839661,364089,101945
x1,961:32725761,27678314
)
$1,961:32772637,27561404
x1,961:33011843,27561404
k1,962:33011843,27561404:0
)
(1,962:4831060,28492433:28180783,646638,247464
x1,962:6668965,28492433
k1,961:6884007,28492433:215042
x1,961:7743158,28492433
k1,961:7958200,28492433:215042
$1,961:7958200,28492433
x1,961:8266178,28492433
k1,961:8465513,28492433:199335
x1,961:9023663,28492433
k1,961:9222998,28492433:199335
x1,961:9781148,28492433
(1,961:9781148,28492433:461304,646638,247464
(1,961:9781148,28492433:461304,646638,247464
h1,961:9781148,28492433:78643,0,0
[1,961:9859791,28492433:304018,646638,247464
(1,961:9859791,28209884:304018,364089,0
x1,961:10149852,28209884
)
(1,961:9859791,28739897:304018,225735,0
k1,961:9883002,28739897:23211
x1,961:10140598,28739897
k1,961:10163809,28739897:23211
)
]
h1,961:10163809,28492433:78643,0,0
)
)
$1,961:10242452,28492433
k1,961:10457493,28492433:215041
x1,961:11613659,28492433
k1,961:11828701,28492433:215042
$1,961:11828701,28492433
x1,961:12342457,28492433
k1,961:12561102,28492433:199335
x1,961:13278723,28492433
k1,961:13478058,28492433:199335
x1,961:13836868,28492433
$1,961:13836868,28492433
k1,961:14051910,28492433:215042
x1,961:14450588,28492433
x1,961:14809398,28492433
k1,961:15024440,28492433:215042
x1,961:15223779,28492433
(1,961:15223779,28492433:1706342,490372,0
x1,961:16930121,28492433
)
x1,961:17129460,28492433
k1,961:17349334,28492433:219874
x1,961:18876270,28492433
x1,961:20973316,28492433
k1,961:21188358,28492433:215042
x1,961:22862805,28492433
k1,961:23173691,28492433:310886
x1,961:24060751,28492433
k1,961:24275793,28492433:215042
x1,961:26249250,28492433
k1,961:26464292,28492433:215042
x1,961:27460987,28492433
k1,961:27676028,28492433:215041
x1,961:28276038,28492433
x1,961:29950487,28492433
x1,961:30249494,28492433
k1,961:30464536,28492433:215042
x1,961:30863214,28492433
x1,961:31640635,28492433
k1,961:31855677,28492433:215042
x1,961:33011843,28492433
k1,961:33011843,28492433:0
)
(1,962:4831060,29344401:28180783,538214,179404
x1,962:6545375,29344401
k1,961:6759582,29344401:214207
x1,961:7756277,29344401
k1,961:7970483,29344401:214206
x1,961:9529313,29344401
k1,961:9743520,29344401:214207
x1,961:13973493,29344401
k1,961:14187699,29344401:214206
x1,961:14829570,29344401
k1,961:15043777,29344401:214207
x1,961:15641794,29344401
k1,961:15856001,29344401:214207
(1,961:15856001,29344401:916960,538214,179404
x1,961:16135076,29344401
x1,961:16493886,29344401
x1,961:16772961,29344401
)
x1,961:16972300,29344401
k1,961:17191506,29344401:219206
x1,961:18267936,29344401
k1,961:18482143,29344401:214207
x1,961:19558573,29344401
k1,961:19772779,29344401:214206
x1,961:21511015,29344401
k1,961:21725222,29344401:214207
x1,961:22044164,29344401
x1,961:23060791,29344401
x1,961:23419601,29344401
k1,961:23633808,29344401:214207
x1,961:24949446,29344401
k1,961:25163652,29344401:214206
$1,961:25163652,29344401
x1,961:25773130,29344401
(1,961:25773130,29455485:470408,358263,0
x1,961:26181370,29455485
)
$1,961:26243538,29344401
k1,961:26457745,29344401:214207
x1,961:26940145,29344401
k1,961:27154351,29344401:214206
x1,961:29187608,29344401
k1,961:29401815,29344401:214207
x1,961:29959964,29344401
x1,961:31674279,29344401
x1,961:33011843,29344401
k1,962:33011843,29344401:0
k1,962:33011843,29344401:0
)
(1,965:4831060,30196369:28180783,538214,179404
h1,964:4831060,30196369:786432,0,0
x1,964:7233620,30196369
k1,964:7596123,30196369:362503
x1,964:8237989,30196369
k1,964:8784981,30196369:546992
x1,964:10020882,30196369
k1,964:10336105,30196369:315223
x1,964:11691610,30196369
k1,964:12006833,30196369:315223
x1,964:13286589,30196369
k1,964:13601812,30196369:315223
x1,964:14084212,30196369
k1,964:14399435,30196369:315223
x1,964:15037320,30196369
k1,964:15352543,30196369:315223
x1,964:17648928,30196369
k1,964:17964150,30196369:315222
x1,964:18482431,30196369
x1,964:19503045,30196369
k1,964:19818268,30196369:315223
x1,964:20677419,30196369
k1,964:20992642,30196369:315223
$1,964:20992642,30196369
x1,964:21602120,30196369
(1,964:21602120,30307453:470408,358263,0
x1,964:22010360,30307453
)
$1,964:22072528,30196369
k1,964:22387751,30196369:315223
x1,964:23543917,30196369
k1,964:23859140,30196369:315223
$1,964:23859140,30196369
x1,964:24388883,30196369
x1,964:25863991,30196369
x1,964:26958859,30196369
$1,964:26958859,30196369
k1,964:27274082,30196369:315223
x1,964:28908661,30196369
k1,964:29223884,30196369:315223
$1,964:29223884,30196369
x1,964:29531862,30196369
k1,964:29857889,30196369:326027
x1,964:30416039,30196369
k1,964:30742067,30196369:326028
x1,964:32063021,30196369
(1,964:32063021,30307453:470408,358263,0
x1,964:32471261,30307453
)
x1,964:32812504,30196369
$1,964:32812504,30196369
x1,964:33011843,30196369
k1,964:33011843,30196369:0
)
(1,965:4831060,31059864:28180783,618555,314010
x1,965:7587917,31059864
k1,964:7865050,31059864:277133
x1,964:8861745,31059864
k1,964:9138878,31059864:277133
x1,964:9517623,31059864
x1,964:11453203,31059864
k1,964:11730336,31059864:277133
x1,964:12846634,31059864
k1,964:13123768,31059864:277134
$1,964:13123768,31059864
x1,964:13431746,31059864
k1,964:13694292,31059864:262546
x1,964:14252442,31059864
k1,964:14514987,31059864:262545
x1,964:14822965,31059864
[1,964:14822965,31285764:910135,844455,88110
(1,964:14822965,30758069:466040,316760,54616
x1,964:15256237,30758069
)
(1,964:14822965,31285764:910135,358263,88110
x1,964:15292737,31285764
(1,964:15292737,31373874:407595,268698,0
x1,964:15646539,31373874
)
)
]
$1,964:15733100,31059864
k1,964:16010234,31059864:277134
x1,964:16652105,31059864
k1,964:16929238,31059864:277133
x1,964:17527255,31059864
k1,964:17804388,31059864:277133
x1,964:20126687,31059864
k1,964:20403820,31059864:277133
x1,964:21320779,31059864
x1,964:21520118,31059864
k1,964:21952841,31059864:432723
x1,964:22839901,31059864
k1,964:23117034,31059864:277133
x1,964:24643970,31059864
x1,964:26741016,31059864
k1,964:27018149,31059864:277133
x1,964:27935108,31059864
k1,964:28212241,31059864:277133
x1,964:29368408,31059864
k1,964:29655023,31059864:286615
x1,964:30651718,31059864
k1,964:30928851,31059864:277133
x1,964:32045149,31059864
k1,964:32322282,31059864:277133
$1,964:32322282,31059864
x1,964:32621292,31059864
(1,964:32621292,31167506:390551,225735,0
x1,964:32979075,31167506
)
$1,964:33011843,31059864
k1,965:33011843,31059864:0
)
(1,965:4831060,31937756:28180783,498346,192273
x1,965:5429077,31937756
x1,964:7771308,31937756
g1,964:8010514,31937756
$1,964:8010514,31937756
x1,964:8459027,31937756
$1,964:8459027,31937756
g1,964:8698233,31937756
x1,964:9336118,31937756
g1,964:9575324,31937756
x1,964:9854399,31937756
x1,964:10352745,31937756
x1,964:10691620,31937756
g1,964:10930826,31937756
x1,964:11329504,31937756
x1,964:12306265,31937756
x1,964:12848466,31937756
g1,964:13087672,31937756
x1,964:14483045,31937756
g1,964:14722251,31937756
$1,964:14722251,31937756
x1,964:15030229,31937756
$1,964:15030229,31937756
x1,964:15269435,31937756
x1,964:15648180,31937756
x1,964:17167142,31937756
g1,964:17406348,31937756
$1,964:17406348,31937756
x1,964:17714326,31937756
[1,964:17714326,32130029:390551,678426,0
(1,964:17714326,31677338:390551,225735,0
x1,964:18072109,31677338
)
(1,964:17714326,32130029:311300,337875,0
x1,964:17992858,32130029
)
]
g1,964:18304212,31937756
x1,964:18862362,31937756
g1,964:19061697,31937756
x1,964:19369675,31937756
[1,964:19369675,32130029:390551,678426,0
(1,964:19369675,31677338:390551,225735,0
x1,964:19727458,31677338
)
(1,964:19369675,32130029:311300,337875,0
x1,964:19648207,32130029
)
]
$1,964:19760226,31937756
g1,964:19999432,31937756
x1,964:21000113,31937756
x1,964:21378856,31937756
g1,964:21618062,31937756
x1,964:22933700,31937756
k1,965:33011843,31937756:10078143
g1,965:33011843,31937756
)
(1,967:4831060,33542898:20970091,983820,671655
(1,967:4831060,33542898:916960,538214,179404
(1,967:4831060,33542898:916960,538214,179404
x1,967:5468945,33542898
x1,967:5748020,33542898
)
)
(1,967:12041751,33542898:13759400,983820,671655
h1,967:12041751,33542898:0,0,0
(1,965:12041751,33542898:0,0,0
$1,965:12041751,33542898
(1,965:12041751,32690930:0,0,0
)
$1,965:12041751,33542898
)
x1,965:12349729,33542898
[1,967:12349729,33720305:390551,699441,0
(1,967:12349729,33246599:390551,225735,0
x1,967:12707512,33246599
)
(1,967:12349729,33720305:311300,337875,0
x1,967:12628261,33720305
)
]
g1,967:12939615,33542898
x1,967:13497765,33542898
g1,967:13697100,33542898
x1,967:14255250,33542898
(1,967:14255250,33542898:553472,983820,492251
(1,967:14255250,33542898:553472,983820,492251
h1,967:14255250,33542898:78643,0,0
[1,967:14333893,33542898:396186,983820,492251
(1,967:14333893,33057424:396186,498346,0
x1,967:14707488,33057424
)
(1,967:14333893,34035149:396186,308974,0
k1,967:14363795,34035149:29902
x1,967:14700178,34035149
k1,967:14730079,34035149:29901
)
]
h1,967:14730079,33542898:78643,0,0
)
)
g1,967:14968190,33542898
x1,967:15526340,33542898
g1,967:15685808,33542898
(1,967:15685808,33542898:516096,947939,492251
(1,967:15685808,33542898:516096,947939,492251
h1,967:15685808,33542898:78643,0,0
[1,967:15764451,33542898:358810,947939,492251
(1,967:15764451,33057424:358810,462465,0
x1,967:16123261,33057424
)
(1,967:15764451,34035149:358810,308974,0
k1,967:15775665,34035149:11214
x1,967:16112048,34035149
k1,967:16123261,34035149:11213
)
]
h1,967:16123261,33542898:78643,0,0
)
)
g1,967:16401239,33542898
x1,967:16959389,33542898
g1,967:17158724,33542898
x1,967:17466702,33542898
[1,967:17466702,33768798:910135,844455,88110
(1,967:17466702,33241103:466040,316760,54616
x1,967:17899974,33241103
)
(1,967:17466702,33768798:910135,358263,88110
x1,967:17936474,33768798
(1,967:17936474,33856908:407595,268698,0
x1,967:18290276,33856908
)
)
]
g1,967:18576172,33542898
x1,967:19134322,33542898
g1,967:19333657,33542898
x1,967:19891807,33542898
(1,967:19891807,33542898:553472,983820,492251
(1,967:19891807,33542898:553472,983820,492251
h1,967:19891807,33542898:78643,0,0
[1,967:19970450,33542898:396186,983820,492251
(1,967:19970450,33057424:396186,498346,0
x1,967:20344045,33057424
)
(1,967:19970450,34035149:396186,308974,0
k1,967:20000352,34035149:29902
x1,967:20336735,34035149
k1,967:20366636,34035149:29901
)
]
h1,967:20366636,33542898:78643,0,0
)
)
g1,967:20604747,33542898
x1,967:21162897,33542898
g1,967:21322365,33542898
(1,967:21322365,33542898:2624098,947939,671655
(1,967:21322365,33542898:2624098,947939,671655
h1,967:21322365,33542898:78643,0,0
[1,967:21401008,33542898:2466812,947939,671655
(1,967:21401008,33057424:2466812,462465,0
k1,967:22455009,33057424:1054001
x1,967:22813819,33057424
k1,967:23867820,33057424:1054001
)
(1,967:21401008,34035149:2466812,538214,179404
x1,967:22352849,34035149
g1,967:22512317,34035149
x1,967:23070467,34035149
g1,967:23229935,34035149
x1,967:23867820,34035149
)
]
h1,967:23867820,33542898:78643,0,0
)
)
g1,967:24145798,33542898
x1,967:24703948,33542898
g1,967:24903283,33542898
x1,967:25211261,33542898
[1,967:25211261,33720305:390551,699441,0
(1,967:25211261,33246599:390551,225735,0
x1,967:25569044,33246599
)
(1,967:25211261,33720305:311300,337875,0
x1,967:25489793,33720305
)
]
x1,967:25801151,33542898
)
)
(1,969:4831060,35141948:28180783,498346,139537
x1,969:6066961,35141948
g1,968:6306167,35141948
x1,968:7548049,35141948
g1,968:7787255,35141948
x1,968:10518198,35141948
x1,968:10877008,35141948
g1,968:11116214,35141948
x1,968:12451785,35141948
x1,968:13233192,35141948
g1,968:13472398,35141948
x1,968:14929566,35141948
k1,969:33011842,35141948:18082276
g1,969:33011842,35141948
)
(1,971:14428222,36842702:8986459,1132169,671655
x1,971:14736200,36842702
[1,971:14736200,37020109:390551,699441,0
(1,971:14736200,36546403:390551,225735,0
x1,971:15093983,36546403
)
(1,971:14736200,37020109:311300,337875,0
x1,971:15014732,37020109
)
]
g1,971:15326086,36842702
x1,971:15884236,36842702
g1,971:16083571,36842702
x1,971:16391549,36842702
[1,971:16391549,37020109:311300,717646,0
(1,971:16391549,36546403:311300,243940,0
x1,971:16670081,36546403
)
(1,971:16391549,37020109:311300,337875,0
x1,971:16670081,37020109
)
]
g1,971:16902184,36842702
(1,971:16902184,36842702:711804,1132169,97575
[1,971:16902184,36842702:711804,1132169,97575
(1,970:16902184,36175511:711804,393216,131072
(1,970:16902184,36175511:711804,393216,131072
x1,970:17118820,36175511
x1,970:17397352,36175511
x1,970:17613988,36175511
)
)
(1,971:16902184,36842702:711804,456384,97575
k1,971:16979011,36842702:76827
k1,970:16979011,36842702:0
x1,970:17537161,36842702
k1,971:17613988,36842702:76827
)
]
)
g1,971:17813323,36842702
(1,971:17813323,36842702:1774252,983820,492251
(1,971:17813323,36842702:1774252,983820,492251
h1,971:17813323,36842702:78643,0,0
[1,971:17891966,36842702:1616966,983820,492251
(1,971:17891966,36357228:1616966,498346,59802
x1,971:18265561,36357228
g1,971:18447620,36357228
x1,971:19005770,36357228
g1,971:19165238,36357228
x1,971:19488998,36357228
)
(1,971:17891966,37334953:1616966,308974,0
k1,971:18528602,37334953:636636
x1,971:18852362,37334953
k1,971:19508932,37334953:636636
)
]
h1,971:19508932,36842702:78643,0,0
)
)
g1,971:19747043,36842702
x1,971:20305193,36842702
g1,971:20464661,36842702
(1,971:20464661,36842702:2950020,947939,671655
(1,971:20464661,36842702:2950020,947939,671655
h1,971:20464661,36842702:78643,0,0
[1,971:20543304,36842702:2792734,947939,671655
(1,971:20543304,36357228:2792734,462465,0
k1,971:21760266,36357228:1216962
x1,971:22119076,36357228
k1,971:23336038,36357228:1216962
)
(1,971:20543304,37334953:2792734,545187,179404
x1,971:20867064,37334953
(1,971:20886998,37127641:311300,337875,0
x1,971:21165530,37127641
)
x1,971:21801133,37334953
g1,971:21980535,37334953
x1,971:22538685,37334953
g1,971:22698153,37334953
x1,971:23336038,37334953
)
]
h1,971:23336038,36842702:78643,0,0
)
)
)
(1,973:4831060,38441752:28180783,498346,139537
x1,973:5987226,38441752
g1,972:6226432,38441752
x1,972:7223127,38441752
g1,972:7462333,38441752
x1,972:7861011,38441752
x1,972:8837772,38441752
x1,972:9096912,38441752
g1,972:9336118,38441752
x1,972:10651756,38441752
g1,972:10890962,38441752
x1,972:11750113,38441752
g1,972:11989319,38441752
$1,972:11989319,38441752
x1,972:12331600,38441752
g1,972:12556682,38441752
x1,972:13274303,38441752
g1,972:13473638,38441752
x1,972:13832448,38441752
$1,972:13832448,38441752
x1,972:14031787,38441752
g1,972:14270993,38441752
x1,972:14789274,38441752
x1,972:15088281,38441752
g1,972:15327487,38441752
x1,972:16084975,38441752
x1,972:16443785,38441752
x1,972:16742792,38441752
k1,973:33011843,38441752:16269051
g1,973:33011843,38441752
)
(1,976:4831060,40034026:28180783,1023688,853754
g1,976:14068031,40034026
(1,976:14068031,40034026:6613165,1023688,853754
g1,976:14068031,40034026
(1,976:14068031,40034026:0,498071,288361
[1,976:14068031,40066794:0,530839,255593
(1,253:14068031,40066794:0,596375,255593
r1,976:14068031,40066794:0,851968,255593
)
]
)
(1,976:14068031,40034026:6613165,983820,671655
$1,976:14068031,40034026
(1,976:14068031,40034026:6613165,983820,671655
(1,976:14068031,40034026:553472,983820,492251
(1,976:14068031,40034026:553472,983820,492251
h1,976:14068031,40034026:78643,0,0
[1,976:14146674,40034026:396186,983820,492251
(1,976:14146674,39548552:396186,498346,0
x1,976:14520269,39548552
)
(1,976:14146674,40526277:396186,308974,0
k1,976:14172920,40526277:26246
x1,976:14496680,40526277
k1,976:14542860,40526277:26246
)
]
h1,976:14542860,40034026:78643,0,0
)
)
g1,976:14780971,40034026
x1,976:15339121,40034026
g1,976:15498589,40034026
x1,976:15857399,40034026
g1,976:16016867,40034026
x1,976:16575017,40034026
g1,976:16734485,40034026
(1,976:16734485,40034026:2950020,947939,671655
(1,976:16734485,40034026:2950020,947939,671655
h1,976:16734485,40034026:78643,0,0
[1,976:16813128,40034026:2792734,947939,671655
(1,976:16813128,39548552:2792734,462465,0
k1,976:18030090,39548552:1216962
x1,976:18388900,39548552
k1,976:19605862,39548552:1216962
)
(1,976:16813128,40526277:2792734,545187,179404
x1,976:17136888,40526277
(1,976:17156822,40318965:311300,337875,0
x1,976:17435354,40318965
)
x1,976:18070957,40526277
g1,976:18250359,40526277
x1,976:18808509,40526277
g1,976:18967977,40526277
x1,976:19605862,40526277
)
]
h1,976:19605862,40034026:78643,0,0
)
)
g1,976:19883840,40034026
x1,976:20441990,40034026
g1,976:20681196,40034026
)
$1,976:20681196,40034026
)
)
g1,976:20681196,40034026
(1,976:20681196,40034026:3093675,1023688,853754
(1,976:20681196,40034026:3093675,1023688,853754
$1,976:20681196,40034026
(1,976:20681196,40034026:3093675,1023688,853754
h1,976:20681196,40034026:0,0,0
(1,976:20681196,40034026:3093675,1023688,853754
(1,976:20681196,40034026:3093675,1023688,853754
h1,976:20681196,40034026:78643,0,0
[1,976:20759839,40034026:2936389,1023688,853754
(1,976:20759839,39548552:2936389,538214,179404
k1,976:20853843,39548552:94004
x1,976:22064663,39548552
g1,976:22246722,39548552
x1,976:22804872,39548552
g1,976:22964340,39548552
x1,976:23602225,39548552
k1,976:23696228,39548552:94003
)
(1,976:20759839,40640316:2936389,685230,247464
(1,976:20759839,40640316:734367,685230,247464
(1,976:20759839,40640316:734367,685230,247464
h1,976:20759839,40640316:78643,0,0
[1,976:20838482,40640316:577081,685230,247464
(1,976:20838482,40357767:577081,402681,0
x1,976:21128543,40357767
(1,976:21142500,40208491:273063,253405,0
x1,976:21382795,40208491
)
)
(1,976:20838482,40887780:577081,337875,0
k1,976:20854332,40887780:15850
x1,976:21384240,40887780
k1,976:21415563,40887780:15849
)
]
h1,976:21415563,40640316:78643,0,0
)
)
x1,976:22090727,40640316
(1,976:22149032,40433004:311300,337875,0
x1,976:22427564,40433004
)
g1,976:22619800,40640316
x1,976:23177950,40640316
g1,976:23337418,40640316
x1,976:23696228,40640316
)
]
h1,976:23696228,40034026:78643,0,0
)
)
)
$1,976:23774871,40034026
)
g1,976:23774871,40034026
)
g1,976:33011842,40034026
(1,976:33011842,40034026:1,1023688,853754
(1,976:4831060,40034026:0,538214,288361
(1,976:4831060,40034026:916960,538214,288361
(1,976:4831060,40034026:0,498071,288361
[1,976:4831060,40066794:0,530839,255593
(1,253:4831060,40066794:0,596375,255593
r1,976:4831060,40066794:0,851968,255593
)
]
)
(1,976:4831060,40034026:0,0,0
(1,976:4831060,38969066:0,0,0
)
)
(1,976:4831060,40034026:916960,538214,179404
x1,976:5468945,40034026
x1,976:5748020,40034026
)
)
k1,976:4831060,40034026:-916960
)
)
g1,976:33011843,40034026
)
(1,976:4831060,42228959:28180783,1062651,492251
g1,976:14068031,42228959
(1,976:14068031,42228959:6613165,1062651,492251
k1,976:19969392,42228959:5901361
(1,976:19969392,42228959:0,498071,288361
[1,976:19969392,42261727:0,530839,255593
(1,253:19969392,42261727:0,596375,255593
r1,976:19969392,42261727:0,851968,255593
)
]
)
(1,976:19969392,42228959:711804,1062651,28057
$1,976:19969392,42228959
(1,976:19969392,42228959:711804,1062651,28057
(1,976:19969392,42228959:711804,1062651,28057
[1,976:19969392,42228959:711804,1062651,28057
(1,976:19969392,41631286:711804,393216,131072
(1,976:19969392,41631286:711804,393216,131072
x1,976:20186028,41631286
x1,976:20464560,41631286
x1,976:20681196,41631286
)
)
(1,976:19969392,42228959:711804,386866,28057
k1,976:20046219,42228959:76827
x1,976:20604369,42228959
k1,976:20681196,42228959:76827
)
]
)
)
$1,976:20681196,42228959
)
)
g1,976:20681196,42228959
(1,976:20681196,42228959:3093675,1062651,492251
(1,976:20681196,42228959:3023079,983820,492251
$1,976:20681196,42228959
(1,976:20681196,42228959:3023079,983820,492251
h1,976:20681196,42228959:0,0,0
g1,976:20840664,42228959
x1,976:21398814,42228959
g1,976:21558282,42228959
(1,976:21558282,42228959:553472,983820,492251
(1,976:21558282,42228959:553472,983820,492251
h1,976:21558282,42228959:78643,0,0
[1,976:21636925,42228959:396186,983820,492251
(1,976:21636925,41743485:396186,498346,0
x1,976:22010520,41743485
)
(1,976:21636925,42721210:396186,308974,0
k1,976:21666827,42721210:29902
x1,976:22003210,42721210
k1,976:22033111,42721210:29901
)
]
h1,976:22033111,42228959:78643,0,0
)
)
g1,976:22271222,42228959
x1,976:22829372,42228959
g1,976:22988840,42228959
(1,976:22988840,42228959:516096,947939,492251
(1,976:22988840,42228959:516096,947939,492251
h1,976:22988840,42228959:78643,0,0
[1,976:23067483,42228959:358810,947939,492251
(1,976:23067483,41743485:358810,462465,0
x1,976:23426293,41743485
)
(1,976:23067483,42721210:358810,308974,0
k1,976:23078697,42721210:11214
x1,976:23415080,42721210
k1,976:23426293,42721210:11213
)
]
h1,976:23426293,42228959:78643,0,0
)
)
x1,976:23704275,42228959
)
$1,976:23704275,42228959
)
k1,976:23774871,42228959:70596
)
g1,976:33011842,42228959
(1,976:33011842,42228959:1,1062651,492251
)
g1,976:33011843,42228959
)
]
(1,979:4831060,43507642:28180783,0,0
h1,979:4831060,43507642:28180783,0,0
)
]
]
]
!52389
}11
!11
{12
[1,1013:4736286,43507642:30691091,38771356,0
h1,1013:4736286,4736286:0,0,0
[1,1013:4736286,4736286:0,0,0
(1,1013:4736286,4744389:0,0,0
k1,1013:4736286,4744389:-2444527
)
]
[1,1013:4736286,43507642:30691091,38771356,0
[1,1013:7246594,43507642:28180783,38697472,0
[1,1013:7246594,5334458:28180783,524288,0
(1,1013:7246594,5334458:28180783,358263,0
(1,1013:7246594,5334458:28180783,358263,0
(1,1013:7246594,5334458:0,337875,0
x1,1013:7803658,5334458
k1,1013:7246594,5334458:-557064
)
k1,1013:17939440,5334458:10692846
x1,1013:20660680,5334458
g1,1013:20846368,5334458
x1,1013:24734530,5334458
k1,1013:35427376,5334458:10692846
)
)
]
[1,1013:7246594,42721210:28180783,36469248,0
(1,978:7246594,6907322:28180783,618555,314010
x1,978:8163553,6907322
x1,977:8825357,6907322
k1,977:9051584,6907322:226227
x1,977:11373883,6907322
k1,977:11600109,6907322:226226
x1,977:12517068,6907322
k1,977:12743295,6907322:226227
x1,977:13783844,6907322
x1,977:14565251,6907322
k1,977:14791478,6907322:226227
x1,977:16107116,6907322
k1,977:16333342,6907322:226226
x1,977:16732020,6907322
x1,977:17090830,6907322
k1,977:17317057,6907322:226227
x1,977:18273884,6907322
x1,977:19589521,6907322
k1,977:19815748,6907322:226227
x1,977:20573236,6907322
x1,977:21470260,6907322
k1,977:21696486,6907322:226226
x1,977:23370933,6907322
k1,977:23597160,6907322:226227
x1,977:24593855,6907322
k1,977:24820082,6907322:226227
x1,977:25198827,6907322
x1,977:27134407,6907322
k1,977:27360634,6907322:226227
x1,977:28476932,6907322
k1,977:28703158,6907322:226226
$1,977:28703158,6907322
x1,977:29011136,6907322
k1,977:29210471,6907322:199335
x1,977:29768621,6907322
k1,977:29967956,6907322:199335
x1,977:30275934,6907322
[1,977:30275934,7133222:910135,844455,88110
(1,977:30275934,6605527:466040,316760,54616
x1,977:30709206,6605527
)
(1,977:30275934,7133222:910135,358263,88110
x1,977:30745706,7133222
(1,977:30745706,7221332:407595,268698,0
x1,977:31099508,7221332
)
)
]
$1,977:31186069,6907322
k1,977:31412296,6907322:226227
x1,977:31930577,6907322
x1,977:32229584,6907322
k1,977:32455811,6907322:226227
x1,977:33412638,6907322
k1,977:33638864,6907322:226226
$1,977:33638864,6907322
x1,977:34248342,6907322
(1,977:34248342,7018406:470408,358263,0
x1,977:34656582,7018406
)
$1,977:34718750,6907322
k1,977:34944977,6907322:226227
x1,977:35427377,6907322
k1,977:35427377,6907322:0
)
(1,978:7246594,7825082:28180783,538214,218855
x1,978:7656651,7825082
(1,977:7656651,7941992:839661,364089,101945
x1,977:8449436,7941992
)
$1,977:8496312,7825082
x1,977:8735518,7825082
x1,977:10573423,7825082
g1,977:10812629,7825082
x1,977:11671780,7825082
g1,977:11910986,7825082
x1,977:12668474,7825082
x1,977:13027284,7825082
g1,977:13266490,7825082
$1,977:13266490,7825082
x1,977:14052882,7825082
g1,977:14172483,7825082
x1,977:14686239,7825082
x1,977:14984624,7825082
g1,977:15183959,7825082
x1,977:15662373,7825082
g1,977:15861708,7825082
x1,977:16160718,7825082
(1,977:16160718,7932724:390551,225735,0
x1,977:16518501,7932724
)
g1,977:16710737,7825082
x1,977:17189151,7825082
g1,977:17348619,7825082
x1,977:17838593,7825082
$1,977:17916832,7825082
x1,977:18116171,7825082
k1,978:35427377,7825082:17311206
g1,978:35427377,7825082
)
(1,980:7246594,8677050:28180783,538214,179404
h1,979:7246594,8677050:786432,0,0
x1,979:8989854,8677050
k1,979:9284865,8677050:295011
x1,979:10281560,8677050
k1,979:10576572,8677050:295012
x1,979:12213145,8677050
k1,979:12508156,8677050:295011
x1,979:14262339,8677050
k1,979:14571301,8677050:308962
$1,979:14571301,8677050
x1,979:15101044,8677050
$1,979:15142406,8677050
k1,979:15437418,8677050:295012
x1,979:15919818,8677050
k1,979:16214829,8677050:295011
x1,979:16573639,8677050
k1,979:16868651,8677050:295012
$1,979:16868651,8677050
x1,979:17301052,8677050
(1,979:17301052,8788134:530756,358263,0
x1,979:17758672,8788134
)
$1,979:17831808,8677050
x1,979:18071014,8677050
x1,979:19908919,8677050
k1,979:20203930,8677050:295011
x1,979:20582675,8677050
x1,979:22119577,8677050
k1,979:22414588,8677050:295011
x1,979:24726920,8677050
k1,979:25035883,8677050:308963
x1,979:25713636,8677050
x1,979:26375440,8677050
k1,979:26670451,8677050:295011
x1,979:26869790,8677050
(1,979:26869790,8677050:1823951,490372,139537
x1,979:27338237,8677050
x1,979:28693741,8677050
)
x1,979:28893080,8677050
k1,979:29202042,8677050:308962
x1,979:31524341,8677050
k1,979:31819353,8677050:295012
x1,979:32935651,8677050
k1,979:33230662,8677050:295011
x1,979:35427377,8677050
k1,979:35427377,8677050:0
)
(1,980:7246594,9568628:28180783,646638,247464
x1,980:8562232,9568628
k1,979:8835760,9568628:273528
$1,979:8835760,9568628
x1,979:9365503,9568628
x1,979:10840611,9568628
x1,979:11935479,9568628
$1,979:11935479,9568628
k1,979:12209006,9568628:273527
x1,979:12691406,9568628
k1,979:12964934,9568628:273528
$1,979:12964934,9568628
x1,979:13374991,9568628
(1,979:13374991,9685538:839661,364089,101945
x1,979:14167776,9685538
)
$1,979:14214652,9568628
x1,979:14453858,9568628
x1,979:16291763,9568628
k1,979:16565291,9568628:273528
x1,979:17424442,9568628
k1,979:17697970,9568628:273528
$1,979:17697970,9568628
x1,979:18005948,9568628
k1,979:18262484,9568628:256536
x1,979:18820634,9568628
k1,979:19077171,9568628:256537
(1,979:19077171,9568628:1161426,646638,247464
(1,979:19077171,9568628:1161426,646638,247464
h1,979:19077171,9568628:78643,0,0
[1,979:19155814,9568628:1004140,646638,247464
(1,979:19155814,9286079:1004140,364089,54616
x1,979:19445875,9286079
x1,979:20144480,9286079
)
(1,979:19155814,9816092:1004140,225735,0
k1,979:19524459,9816092:368645
x1,979:19775835,9816092
k1,979:20159954,9816092:368645
)
]
h1,979:20159954,9568628:78643,0,0
)
)
$1,979:20238597,9568628
k1,979:20512125,9568628:273528
x1,979:21668291,9568628
k1,979:21941819,9568628:273528
$1,979:21941819,9568628
x1,979:22455575,9568628
k1,979:22731422,9568628:256537
x1,979:23449043,9568628
k1,979:23705580,9568628:256537
x1,979:24064390,9568628
$1,979:24064390,9568628
x1,979:24263729,9568628
k1,979:24685635,9568628:421906
x1,979:25164048,9568628
k1,979:25437575,9568628:273527
$1,979:25437575,9568628
x1,979:25811170,9568628
k1,979:26090298,9568628:256537
x1,979:26648448,9568628
k1,979:26904985,9568628:256537
x1,979:27228745,9568628
k1,979:27431028,9568628:182349
x1,979:27989178,9568628
k1,979:28171527,9568628:182349
x1,979:28530337,9568628
$1,979:28530337,9568628
x1,979:28729676,9568628
k1,979:29011784,9568628:282108
x1,979:31569302,9568628
k1,979:31842829,9568628:273527
x1,979:32839524,9568628
k1,979:33113052,9568628:273528
x1,979:33491797,9568628
x1,979:35427377,9568628
k1,979:35427377,9568628:0
)
(1,980:7246594,10500183:28180783,618555,391925
x1,980:8362892,10500183
g1,979:8602098,10500183
$1,979:8602098,10500183
x1,979:8910076,10500183
g1,979:9109411,10500183
x1,979:9667561,10500183
g1,979:9866896,10500183
x1,979:10174874,10500183
[1,979:10174874,10761036:1834940,879408,131072
(1,979:10174874,10198388:466040,316760,54616
x1,979:10608146,10198388
)
(1,979:10174874,10761036:1834940,393216,131072
x1,979:10583114,10761036
x1,979:11720042,10761036
x1,979:11977046,10761036
)
]
$1,979:12009814,10500183
x1,979:12209153,10500183
g1,979:12448359,10500183
x1,979:13843732,10500183
g1,979:14082938,10500183
x1,979:14481616,10500183
x1,979:14840426,10500183
g1,979:15079632,10500183
x1,979:16606568,10500183
x1,979:18703614,10500183
g1,979:18942820,10500183
x1,979:19859779,10500183
g1,979:20098985,10500183
x1,979:21255152,10500183
k1,980:35427377,10500183:14172225
g1,980:35427377,10500183
)
(1,982:12272208,12589481:18129556,1132169,671655
x1,982:12580186,12589481
[1,982:12580186,12766888:390551,699441,0
(1,982:12580186,12293182:390551,225735,0
x1,982:12937969,12293182
)
(1,982:12580186,12766888:311300,337875,0
x1,982:12858718,12766888
)
]
g1,982:13170072,12589481
x1,982:13728222,12589481
g1,982:13927557,12589481
x1,982:14235535,12589481
[1,982:14235535,12766888:311300,717646,0
(1,982:14235535,12293182:311300,243940,0
x1,982:14514067,12293182
)
(1,982:14235535,12766888:311300,337875,0
x1,982:14514067,12766888
)
]
g1,982:14746170,12589481
(1,982:14746170,12589481:711804,1132169,97575
[1,982:14746170,12589481:711804,1132169,97575
(1,981:14746170,11922290:711804,393216,131072
(1,981:14746170,11922290:711804,393216,131072
x1,981:14962806,11922290
x1,981:15241338,11922290
x1,981:15457974,11922290
)
)
(1,982:14746170,12589481:711804,456384,97575
k1,982:14822997,12589481:76827
k1,981:14822997,12589481:0
x1,981:15381147,12589481
k1,982:15457974,12589481:76827
)
]
)
g1,982:15657309,12589481
(1,982:15657309,12589481:1774252,983820,492251
(1,982:15657309,12589481:1774252,983820,492251
h1,982:15657309,12589481:78643,0,0
[1,982:15735952,12589481:1616966,983820,492251
(1,982:15735952,12104007:1616966,498346,59802
x1,982:16109547,12104007
g1,982:16291606,12104007
x1,982:16849756,12104007
g1,982:17009224,12104007
x1,982:17332984,12104007
)
(1,982:15735952,13081732:1616966,308974,0
k1,982:16372588,13081732:636636
x1,982:16696348,13081732
k1,982:17352918,13081732:636636
)
]
h1,982:17352918,12589481:78643,0,0
)
)
g1,982:17591029,12589481
x1,982:18149179,12589481
g1,982:18308647,12589481
(1,982:18308647,12589481:2638720,947939,671655
(1,982:18308647,12589481:2638720,947939,671655
h1,982:18308647,12589481:78643,0,0
[1,982:18387290,12589481:2481434,947939,671655
(1,982:18387290,12104007:2481434,462465,0
k1,982:19448602,12104007:1061312
x1,982:19807412,12104007
k1,982:20868724,12104007:1061312
)
(1,982:18387290,13081732:2481434,538214,179404
x1,982:18711050,13081732
x1,982:19333819,13081732
g1,982:19513221,13081732
x1,982:20071371,13081732
g1,982:20230839,13081732
x1,982:20868724,13081732
)
]
h1,982:20868724,12589481:78643,0,0
)
)
g1,982:21146702,12589481
x1,982:21704852,12589481
g1,982:21904187,12589481
x1,982:22212165,12589481
[1,982:22212165,12850334:1834940,879408,131072
(1,982:22212165,12287686:466040,316760,54616
x1,982:22645437,12287686
)
(1,982:22212165,12850334:1834940,393216,131072
x1,982:22620405,12850334
x1,982:23757333,12850334
x1,982:24014337,12850334
)
]
g1,982:24246440,12589481
x1,982:24804590,12589481
g1,982:25003925,12589481
(1,982:25003925,12589481:1774252,983820,492251
(1,982:25003925,12589481:1774252,983820,492251
h1,982:25003925,12589481:78643,0,0
[1,982:25082568,12589481:1616966,983820,492251
(1,982:25082568,12104007:1616966,498346,59802
x1,982:25456163,12104007
g1,982:25638222,12104007
x1,982:26196372,12104007
g1,982:26355840,12104007
x1,982:26679600,12104007
)
(1,982:25082568,13081732:1616966,308974,0
k1,982:25719204,13081732:636636
x1,982:26042964,13081732
k1,982:26699534,13081732:636636
)
]
h1,982:26699534,12589481:78643,0,0
)
)
g1,982:26937645,12589481
x1,982:27495795,12589481
g1,982:27655263,12589481
(1,982:27655263,12589481:516096,947939,492251
(1,982:27655263,12589481:516096,947939,492251
h1,982:27655263,12589481:78643,0,0
[1,982:27733906,12589481:358810,947939,492251
(1,982:27733906,12104007:358810,462465,0
x1,982:28092716,12104007
)
(1,982:27733906,13081732:358810,308974,0
k1,982:27741464,13081732:7558
x1,982:28065224,13081732
k1,982:28092716,13081732:7558
)
]
h1,982:28092716,12589481:78643,0,0
)
)
g1,982:28370694,12589481
x1,982:28928844,12589481
g1,982:29128179,12589481
x1,982:29686329,12589481
(1,982:29686329,12589481:516096,947939,492251
(1,982:29686329,12589481:516096,947939,492251
h1,982:29686329,12589481:78643,0,0
[1,982:29764972,12589481:358810,947939,492251
(1,982:29764972,12104007:358810,462465,0
x1,982:30123782,12104007
)
(1,982:29764972,13081732:358810,308974,0
k1,982:29772530,13081732:7558
x1,982:30096290,13081732
k1,982:30123782,13081732:7558
)
]
h1,982:30123782,12589481:78643,0,0
)
)
x1,982:30401764,12589481
)
(1,984:7246594,14446763:28180783,620424,302080
x1,984:7725007,14446763
k1,983:8015514,14446763:290507
$1,983:8015514,14446763
x1,983:8389109,14446763
k1,983:8696536,14446763:284836
x1,983:9254686,14446763
k1,983:9539521,14446763:284835
x1,983:9863281,14446763
k1,983:10076883,14446763:193668
x1,983:10635033,14446763
k1,983:10828702,14446763:193669
x1,983:11187512,14446763
$1,983:11187512,14446763
x1,983:11386851,14446763
k1,983:11690183,14446763:303332
x1,983:13085556,14446763
k1,983:13376063,14446763:290507
x1,983:13894344,14446763
x1,983:14193351,14446763
k1,983:14483858,14446763:290507
x1,983:17041376,14446763
k1,983:17331883,14446763:290507
x1,983:18328578,14446763
k1,983:18619086,14446763:290508
x1,983:18997831,14446763
x1,983:20933411,14446763
k1,983:21223918,14446763:290507
x1,983:22340216,14446763
k1,983:22630723,14446763:290507
$1,983:22630723,14446763
x1,983:22938701,14446763
k1,983:23223536,14446763:284835
x1,983:23781686,14446763
k1,983:24066522,14446763:284836
x1,983:24624672,14446763
(1,983:24624672,14446763:1135940,620424,302080
(1,983:24624672,14446763:1135940,620424,302080
h1,983:24624672,14446763:78643,0,0
[1,983:24703315,14446763:978654,620424,302080
(1,983:24703315,14164214:978654,337875,0
k1,983:25053376,14164214:350061
x1,983:25331908,14164214
k1,983:25681969,14164214:350061
)
(1,983:24703315,14694227:978654,337875,54616
x1,983:24954691,14694227
x1,983:25681969,14694227
)
]
h1,983:25681969,14446763:78643,0,0
)
)
$1,983:25760612,14446763
k1,983:26051119,14446763:290507
x1,983:27207285,14446763
k1,983:27497792,14446763:290507
x1,983:28494487,14446763
k1,983:28784995,14446763:290508
x1,983:30343825,14446763
k1,983:30634332,14446763:290507
x1,983:33347335,14446763
x1,983:33606475,14446763
k1,983:33896982,14446763:290507
x1,983:34538853,14446763
k1,983:34829360,14446763:290507
x1,983:35427377,14446763
k1,983:35427377,14446763:0
)
(1,984:7246594,15352593:28180783,538214,179404
x1,984:9568893,15352593
k1,983:9788699,15352593:219806
x1,983:10705658,15352593
k1,983:10925464,15352593:219806
x1,983:11966013,15352593
x1,983:12747420,15352593
k1,983:12967226,15352593:219806
x1,983:14282864,15352593
k1,983:14502670,15352593:219806
x1,983:16099375,15352593
k1,983:16319182,15352593:219807
x1,983:16801582,15352593
k1,983:17021388,15352593:219806
x1,983:17778876,15352593
k1,983:17998682,15352593:219806
x1,983:18516963,15352593
x1,983:19254516,15352593
k1,983:19474322,15352593:219806
x1,983:20333473,15352593
k1,983:20553279,15352593:219806
$1,983:20553279,15352593
x1,983:21083022,15352593
x1,983:22558130,15352593
x1,983:23652998,15352593
$1,983:23652998,15352593
k1,983:23872804,15352593:219806
x1,983:26354573,15352593
k1,983:26574379,15352593:219806
x1,983:27734532,15352593
k1,983:27954338,15352593:219806
x1,983:28333083,15352593
x1,983:30268663,15352593
k1,983:30488469,15352593:219806
x1,983:31804106,15352593
k1,983:32116581,15352593:312475
x1,983:32585028,15352593
x1,983:33165103,15352593
k1,983:33384909,15352593:219806
$1,983:33384909,15352593
x1,983:33727190,15352593
k1,983:33952272,15352593:199335
x1,983:34669893,15352593
k1,983:34869228,15352593:199335
x1,983:35228038,15352593
$1,983:35228038,15352593
x1,983:35427377,15352593
k1,983:35427377,15352593:0
)
(1,984:7246594,16204561:28180783,498346,0
x1,984:7764875,16204561
x1,983:8063882,16204561
g1,983:8303088,16204561
x1,983:9060576,16204561
x1,983:9419386,16204561
x1,983:9718393,16204561
k1,984:35427377,16204561:25708984
g1,984:35427377,16204561
)
(1,987:7246594,17793453:28180783,1023688,853754
g1,987:17550159,17793453
(1,987:17550159,17793453:3052511,1023688,853754
g1,987:17550159,17793453
(1,987:17550159,17793453:0,498071,288361
[1,987:17550159,17826221:0,530839,255593
(1,253:17550159,17826221:0,596375,255593
r1,987:17550159,17826221:0,851968,255593
)
]
)
(1,987:17550159,17793453:3052511,947939,552053
$1,987:17550159,17793453
(1,987:17550159,17793453:3052511,947939,552053
x1,987:18108309,17793453
(1,987:18108309,17793453:1736876,947939,552053
(1,987:18108309,17793453:1736876,947939,552053
h1,987:18108309,17793453:78643,0,0
[1,987:18186952,17793453:1579590,947939,552053
(1,987:18186952,17307979:1579590,462465,0
k1,987:18797342,17307979:610390
x1,987:19156152,17307979
k1,987:19766542,17307979:610390
)
(1,987:18186952,18285704:1579590,462465,59802
x1,987:18510712,18285704
g1,987:18690114,18285704
x1,987:19248264,18285704
g1,987:19407732,18285704
x1,987:19766542,18285704
)
]
h1,987:19766542,17793453:78643,0,0
)
)
g1,987:20044520,17793453
x1,987:20602670,17793453
)
$1,987:20602670,17793453
)
)
g1,987:20602670,17793453
(1,987:20602670,17793453:4521142,1023688,853754
(1,987:20602670,17793453:3093675,1023688,853754
$1,987:20602670,17793453
(1,987:20602670,17793453:3093675,1023688,853754
h1,987:20602670,17793453:0,0,0
(1,987:20602670,17793453:3093675,1023688,853754
(1,987:20602670,17793453:3093675,1023688,853754
h1,987:20602670,17793453:78643,0,0
[1,987:20681313,17793453:2936389,1023688,853754
(1,987:20681313,17307979:2936389,538214,179404
k1,987:20775317,17307979:94004
x1,987:21986137,17307979
g1,987:22168196,17307979
x1,987:22726346,17307979
g1,987:22885814,17307979
x1,987:23523699,17307979
k1,987:23617702,17307979:94003
)
(1,987:20681313,18399743:2936389,685230,247464
(1,987:20681313,18399743:734367,685230,247464
(1,987:20681313,18399743:734367,685230,247464
h1,987:20681313,18399743:78643,0,0
[1,987:20759956,18399743:577081,685230,247464
(1,987:20759956,18117194:577081,402681,0
x1,987:21050017,18117194
(1,987:21063974,17967918:273063,253405,0
x1,987:21304269,17967918
)
)
(1,987:20759956,18647207:577081,337875,0
k1,987:20775806,18647207:15850
x1,987:21305714,18647207
k1,987:21337037,18647207:15849
)
]
h1,987:21337037,18399743:78643,0,0
)
)
x1,987:22012201,18399743
(1,987:22070506,18192431:311300,337875,0
x1,987:22349038,18192431
)
g1,987:22541274,18399743
x1,987:23099424,18399743
g1,987:23258892,18399743
x1,987:23617702,18399743
)
]
h1,987:23617702,17793453:78643,0,0
)
)
)
$1,987:23696345,17793453
)
k1,987:25123812,17793453:1427467
)
g1,987:35427377,17793453
(1,987:35427377,17793453:0,1023688,853754
(1,987:7246594,17793453:0,538214,288361
(1,987:7246594,17793453:1275770,538214,288361
(1,987:7246594,17793453:0,498071,288361
[1,987:7246594,17826221:0,530839,255593
(1,253:7246594,17826221:0,596375,255593
r1,987:7246594,17826221:0,851968,255593
)
]
)
(1,987:7246594,17793453:0,0,0
(1,987:7246594,16728493:0,0,0
)
)
(1,987:7246594,17793453:1275770,538214,179404
x1,987:8243289,17793453
x1,987:8522364,17793453
)
)
k1,987:7246594,17793453:-1275770
)
)
g1,987:35427377,17793453
)
(1,987:7246594,19988386:28180783,1062651,492251
g1,987:17550159,19988386
(1,987:17550159,19988386:3052511,1062651,492251
k1,987:19890866,19988386:2340707
(1,987:19890866,19988386:0,498071,288361
[1,987:19890866,20021154:0,530839,255593
(1,253:19890866,20021154:0,596375,255593
r1,987:19890866,20021154:0,851968,255593
)
]
)
(1,987:19890866,19988386:711804,1062651,28057
$1,987:19890866,19988386
(1,987:19890866,19988386:711804,1062651,28057
(1,987:19890866,19988386:711804,1062651,28057
[1,987:19890866,19988386:711804,1062651,28057
(1,987:19890866,19390713:711804,393216,131072
(1,987:19890866,19390713:711804,393216,131072
x1,987:20107502,19390713
x1,987:20386034,19390713
x1,987:20602670,19390713
)
)
(1,987:19890866,19988386:711804,386866,28057
k1,987:19967693,19988386:76827
x1,987:20525843,19988386
k1,987:20602670,19988386:76827
)
]
)
)
$1,987:20602670,19988386
)
)
g1,987:20602670,19988386
(1,987:20602670,19988386:4521142,1062651,492251
(1,987:20602670,19988386:4521142,983820,492251
$1,987:20602670,19988386
(1,987:20602670,19988386:4521142,983820,492251
h1,987:20602670,19988386:0,0,0
g1,987:20762138,19988386
x1,987:21320288,19988386
g1,987:21479756,19988386
(1,987:21479756,19988386:1789368,983820,492251
(1,987:21479756,19988386:1789368,983820,492251
h1,987:21479756,19988386:78643,0,0
[1,987:21558399,19988386:1632082,983820,492251
(1,987:21558399,19502912:1632082,498346,59802
x1,987:21931994,19502912
g1,987:22114053,19502912
x1,987:22672203,19502912
g1,987:22831671,19502912
x1,987:23190481,19502912
)
(1,987:21558399,20480637:1632082,308974,0
k1,987:22206249,20480637:647850
x1,987:22542632,20480637
k1,987:23190481,20480637:647849
)
]
h1,987:23190481,19988386:78643,0,0
)
)
g1,987:23468459,19988386
x1,987:24026609,19988386
g1,987:24225944,19988386
x1,987:24533922,19988386
[1,987:24533922,20165793:390551,699441,0
(1,987:24533922,19692087:390551,225735,0
x1,987:24891705,19692087
)
(1,987:24533922,20165793:311300,337875,0
x1,987:24812454,20165793
)
]
x1,987:25123812,19988386
)
$1,987:25123812,19988386
)
g1,987:25123812,19988386
)
g1,987:35427377,19988386
(1,987:35427377,19988386:0,1062651,492251
)
g1,987:35427377,19988386
)
(1,989:7246594,21753493:28180783,707653,391925
x1,989:9140313,21753493
k1,988:9307594,21753493:167281
x1,988:10834530,21753493
x1,988:12931576,21753493
k1,988:13098858,21753493:167282
x1,988:14015817,21753493
k1,988:14183098,21753493:167281
x1,988:16379813,21753493
k1,988:16547094,21753493:167281
x1,988:17543789,21753493
k1,988:17711071,21753493:167282
x1,988:19110430,21753493
k1,988:19277711,21753493:167281
$1,988:19277711,21753493
[1,988:19277711,21753493:299010,707653,0
(1,988:19307614,21564121:0,518281,0
x1,988:19706292,21564121
)
(1,988:19277711,21753493:299010,498346,0
x1,988:19576721,21753493
)
]
$1,988:19576721,21753493
x1,988:19776060,21753493
k1,988:19957726,21753493:181666
$1,988:19957726,21753493
x1,988:20256736,21753493
(1,988:20256736,21899530:1661723,393216,131072
x1,988:20513422,21899530
x1,988:21628687,21899530
x1,988:21885691,21899530
)
$1,988:21918459,21753493
k1,988:22085741,21753493:167282
x1,988:23241907,21753493
k1,988:23409188,21753493:167281
$1,988:23409188,21753493
x1,988:23708198,21753493
(1,988:23708198,21861135:390551,225735,0
x1,988:24065981,21861135
)
$1,988:24098749,21753493
k1,988:24266030,21753493:167281
x1,988:24864047,21753493
x1,988:26923217,21753493
k1,988:27090499,21753493:167282
x1,988:28087194,21753493
k1,988:28254475,21753493:167281
x1,988:28633220,21753493
x1,988:30568800,21753493
k1,988:30736082,21753493:167282
x1,988:31852380,21753493
k1,988:32019661,21753493:167281
$1,988:32019661,21753493
x1,988:32327639,21753493
k1,988:32526974,21753493:199335
x1,988:33085124,21753493
k1,988:33284459,21753493:199335
x1,988:33592437,21753493
[1,988:33592437,22014346:1834940,879408,131072
(1,988:33592437,21451698:466040,316760,54616
x1,988:34025709,21451698
)
(1,988:33592437,22014346:1834940,393216,131072
x1,988:34000677,22014346
x1,988:35137605,22014346
x1,988:35394609,22014346
)
]
$1,988:35427377,21753493
k1,989:35427377,21753493:0
)
(1,989:7246594,22831378:28180783,620424,302080
x1,989:7665206,22831378
k1,988:7834019,22831378:168813
$1,988:7834019,22831378
x1,988:8207614,22831378
k1,988:8429540,22831378:199335
x1,988:8987690,22831378
k1,988:9187025,22831378:199335
x1,988:9510785,22831378
k1,988:9549403,22831378:18684
x1,988:10107553,22831378
k1,988:10126237,22831378:18684
x1,988:10485047,22831378
$1,988:10485047,22831378
k1,988:10653860,22831378:168813
x1,988:11293738,22831378
k1,988:11462552,22831378:168814
$1,988:11462552,22831378
x1,988:11770530,22831378
k1,988:11969865,22831378:199335
x1,988:12528015,22831378
k1,988:12727350,22831378:199335
x1,988:13285500,22831378
(1,988:13285500,22831378:1135940,620424,302080
(1,988:13285500,22831378:1135940,620424,302080
h1,988:13285500,22831378:78643,0,0
[1,988:13364143,22831378:978654,620424,302080
(1,988:13364143,22548829:978654,337875,0
k1,988:13714204,22548829:350061
x1,988:13992736,22548829
k1,988:14342797,22548829:350061
)
(1,988:13364143,23078842:978654,337875,54616
x1,988:13615519,23078842
x1,988:14342797,23078842
)
]
h1,988:14342797,22831378:78643,0,0
)
)
$1,988:14421440,22831378
k1,988:14590253,22831378:168813
x1,988:15188270,22831378
k1,988:15357083,22831378:168813
x1,988:16636838,22831378
k1,988:16805651,22831378:168813
$1,988:16805651,22831378
x1,988:17179246,22831378
k1,988:17401172,22831378:199335
x1,988:17959322,22831378
k1,988:18158657,22831378:199335
x1,988:18482417,22831378
k1,988:18521035,22831378:18684
x1,988:19079185,22831378
k1,988:19097869,22831378:18684
x1,988:19456679,22831378
$1,988:19456679,22831378
k1,988:19625492,22831378:168813
x1,988:20263377,22831378
k1,988:20432190,22831378:168813
x1,988:20830868,22831378
x1,988:21807629,22831378
x1,988:22349830,22831378
k1,988:22518644,22831378:168814
x1,988:24316681,22831378
k1,988:24485494,22831378:168813
$1,988:24485494,22831378
x1,988:24975468,22831378
$1,988:25053707,22831378
x1,988:25253046,22831378
k1,988:25548523,22831378:295477
x1,988:27442242,22831378
k1,988:27611055,22831378:168813
x1,988:28009733,22831378
x1,988:28368543,22831378
k1,988:28537356,22831378:168813
x1,988:30859655,22831378
k1,988:31028468,22831378:168813
x1,988:31945427,22831378
x1,988:32144766,22831378
k1,988:32327658,22831378:182892
$1,988:32327658,22831378
x1,988:32857401,22831378
x1,988:34332509,22831378
x1,988:35427377,22831378
$1,988:35427377,22831378
k1,989:35427377,22831378:0
)
(1,989:7246594,23697340:28180783,498346,218855
x1,989:7728994,23697340
g1,988:7968200,23697340
$1,988:7968200,23697340
x1,988:8378257,23697340
(1,988:8378257,23814250:839661,364089,101945
x1,988:9171042,23814250
)
$1,988:9217918,23697340
x1,988:9457124,23697340
x1,988:11295029,23697340
g1,988:11534235,23697340
x1,988:13208682,23697340
g1,988:13447888,23697340
x1,988:15046586,23697340
g1,988:15285792,23697340
x1,988:16882497,23697340
g1,988:17121703,23697340
x1,988:18521062,23697340
g1,988:18760268,23697340
x1,988:19916434,23697340
g1,988:20155640,23697340
x1,988:20797511,23697340
g1,988:21036717,23697340
x1,988:21554998,23697340
x1,988:21854005,23697340
g1,988:22093211,23697340
x1,988:23050038,23697340
g1,988:23289244,23697340
x1,988:24285939,23697340
g1,988:24525145,23697340
x1,988:25860716,23697340
x1,988:27515228,23697340
k1,989:35427377,23697340:7912149
g1,989:35427377,23697340
)
(1,991:7246594,24689384:28180783,707653,320432
x1,991:8163554,24689384
k1,990:8538226,24689384:374672
$1,990:8538226,24689384
x1,990:9067969,24689384
$1,990:9109331,24689384
k1,990:9484003,24689384:374672
x1,990:10640169,24689384
k1,990:11014842,24689384:374673
$1,990:11014842,24689384
x1,990:11544585,24689384
x1,990:13019693,24689384
x1,990:14114561,24689384
$1,990:14114561,24689384
k1,990:14489233,24689384:374672
x1,990:15448053,24689384
k1,990:15822725,24689384:374672
x1,990:16743671,24689384
x1,990:17660630,24689384
k1,990:18035302,24689384:374672
x1,990:18613385,24689384
k1,990:18988057,24689384:374672
x1,990:19984752,24689384
k1,990:20359425,24689384:374673
x1,990:21918255,24689384
k1,990:22292927,24689384:374672
$1,990:22292927,24689384
x1,990:22647418,24689384
[1,990:22647418,24907871:839661,478905,101945
h1,990:22647418,24428966:32768,0,0
(1,990:22647418,24907871:839661,364089,101945
x1,990:23440203,24907871
)
]
$1,990:23487079,24689384
x1,990:23726285,24689384
x1,990:24966173,24689384
x1,990:25305049,24689384
k1,990:25679721,24689384:374672
x1,990:26538872,24689384
k1,990:26913544,24689384:374672
$1,990:26913544,24689384
x1,990:27699936,24689384
k1,990:27819537,24689384:119601
x1,990:28333293,24689384
x1,990:28631678,24689384
k1,990:29056786,24689384:425108
x1,990:29535200,24689384
k1,990:29960309,24689384:425109
[1,990:29960309,24689384:299010,707653,0
(1,990:29990212,24500012:0,518281,0
x1,990:30388890,24500012
)
(1,990:29960309,24689384:299010,498346,0
x1,990:30259319,24689384
)
]
k1,990:30378920,24689384:119601
k1,990:30628697,24689384:249777
x1,990:31107111,24689384
k1,990:31226712,24689384:119601
k1,990:31476489,24689384:249777
x1,990:31966463,24689384
$1,990:32044702,24689384
x1,990:32244041,24689384
k1,990:32652579,24689384:408538
x1,990:34249284,24689384
x1,990:35427377,24689384
k1,990:35427377,24689384:0
)
(1,991:7246594,25613566:28180783,538214,179404
(1,990:7246594,25613566:1495042,490372,0
x1,990:8741636,25613566
)
x1,990:9550454,25613566
x1,990:9791155,25613566
g1,990:9910756,25613566
x1,990:10440499,25613566
x1,990:11915607,25613566
x1,990:13289550,25613566
g1,990:13488885,25613566
x1,990:14047035,25613566
g1,990:14246370,25613566
x1,990:14605180,25613566
$1,990:14605180,25613566
g1,990:14844386,25613566
x1,990:15486257,25613566
g1,990:15725463,25613566
x1,990:18117530,25613566
g1,990:18356736,25613566
x1,990:18954753,25613566
g1,990:19193959,25613566
x1,990:20511590,25613566
g1,990:20750796,25613566
x1,990:21867095,25613566
k1,991:35427377,25613566:13560282
g1,991:35427377,25613566
)
(1,993:7246594,26465534:28180783,538214,179404
x1,993:8203422,26465534
g1,992:8442628,26465534
x1,992:9180182,26465534
x1,992:9439321,26465534
g1,992:9678527,26465534
x1,992:10814760,26465534
x1,992:11313106,26465534
g1,992:11552312,26465534
$1,992:11552312,26465534
x1,992:11806304,26465534
(1,992:11806304,26573176:311300,243940,0
x1,992:12084836,26573176
)
x1,992:12647347,26465534
x1,992:12888048,26465534
(1,992:12888048,26576618:466840,358263,0
x1,992:13285074,26576618
)
$1,992:13354888,26465534
g1,992:13594094,26465534
x1,992:14594775,26465534
g1,992:14833981,26465534
x1,992:15431998,26465534
g1,992:15671204,26465534
x1,992:16667899,26465534
g1,992:16907105,26465534
x1,992:18561619,26465534
g1,992:18800825,26465534
x1,992:21535753,26465534
k1,993:35427377,26465534:13891624
g1,993:35427377,26465534
)
(1,995:17444126,27817170:7785720,538214,179404
x1,995:17973869,27817170
g1,995:18214566,27817170
x1,995:18413905,27817170
(1,995:18413905,27817170:-119601,0,0
)
x1,995:19011925,27817170
g1,995:19211260,27817170
x1,995:19465252,27817170
(1,995:19465252,27924812:311300,243940,0
x1,995:19743784,27924812
)
x1,995:20306295,27817170
x1,995:20546996,27817170
(1,995:20546996,27928254:466840,358263,0
x1,995:20944022,27928254
)
g1,995:21213171,27817170
x1,995:21930792,27817170
g1,995:22130127,27817170
x1,995:22659870,27817170
x1,995:24134978,27817170
x1,995:25229846,27817170
)
(1,998:7246594,29168805:28180783,538214,179404
x1,998:7844611,29168805
k1,996:8125703,29168805:281092
$1,996:8125703,29168805
x1,996:9285754,29168805
k1,996:9554899,29168805:269145
x1,996:10113049,29168805
k1,996:10382193,29168805:269144
x1,996:11020078,29168805
$1,996:11020078,29168805
x1,996:11219417,29168805
k1,996:11664017,29168805:444600
x1,996:14534499,29168805
k1,996:14815592,29168805:281093
x1,996:15812287,29168805
k1,996:16093379,29168805:281092
x1,996:17652209,29168805
k1,996:17933302,29168805:281093
x1,996:20646305,29168805
x1,996:20905445,29168805
k1,996:21186537,29168805:281092
x1,996:21828408,29168805
k1,996:22109500,29168805:281092
x1,996:22707517,29168805
k1,996:22988610,29168805:281093
x1,996:23187949,29168805
(1,996:23187949,29168805:1823951,490372,139537
x1,996:23656396,29168805
x1,996:25011900,29168805
)
x1,996:25211239,29168805
k1,996:25502803,29168805:291564
x1,996:28437073,29168805
k1,996:28718165,29168805:281092
x1,996:29834463,29168805
k1,996:30115555,29168805:281092
x1,996:32312270,29168805
k1,996:32593363,29168805:281093
x1,996:33909001,29168805
k1,996:34190093,29168805:281092
$1,996:34190093,29168805
x1,996:34719836,29168805
x1,996:34960537,29168805
(1,996:34960537,29279889:466840,358263,0
x1,996:35357563,29279889
)
$1,996:35427377,29168805
k1,998:35427377,29168805:0
)
(1,998:7246594,30020773:28180783,538214,218855
x1,998:7728994,30020773
k1,996:8075702,30020773:346708
x1,996:10112946,30020773
k1,996:10754392,30020773:641446
x1,996:12388971,30020773
k1,996:12735679,30020773:346708
$1,996:12735679,30020773
x1,996:13265422,30020773
x1,996:14740530,30020773
x1,996:15835398,30020773
$1,996:15835398,30020773
k1,996:16182106,30020773:346708
x1,996:17338272,30020773
k1,996:17684980,30020773:346708
$1,996:17684980,30020773
x1,996:18256286,30020773
(1,996:18256286,30131857:531849,358263,0
x1,996:18714453,30131857
)
$1,996:18788135,30020773
k1,996:19134843,30020773:346708
x1,996:20093663,30020773
k1,996:20440370,30020773:346707
$1,996:20440370,30020773
x1,996:20850427,30020773
(1,996:20850427,30137683:839661,364089,101945
x1,996:21643212,30137683
)
$1,996:21690088,30020773
x1,996:21929294,30020773
x1,996:23767199,30020773
k1,996:24113907,30020773:346708
x1,996:24691990,30020773
k1,996:25038698,30020773:346708
x1,996:26035393,30020773
k1,996:26382101,30020773:346708
x1,996:27940931,30020773
k1,996:28287639,30020773:346708
$1,996:28287639,30020773
x1,996:28642130,30020773
(1,996:28642130,30137683:839661,364089,101945
x1,996:29434915,30137683
)
$1,996:29481791,30020773
x1,996:29720997,30020773
x1,996:30960885,30020773
x1,996:31299761,30020773
k1,996:31646469,30020773:346708
x1,996:32505620,30020773
k1,996:32852327,30020773:346707
$1,996:32852327,30020773
x1,996:33638719,30020773
k1,996:33758320,30020773:119601
x1,996:34272076,30020773
x1,996:34570461,30020773
k1,996:34948963,30020773:378502
x1,996:35427377,30020773
k1,998:35427377,30020773:0
)
(1,998:7246594,30903457:28180783,598293,277109
x1,998:7545604,30903457
(1,996:7545604,31049494:1661723,393216,131072
x1,996:7802290,31049494
x1,996:8917555,31049494
x1,996:9174559,31049494
)
k1,996:9326928,30903457:119601
k1,996:9491093,30903457:164165
x1,996:9969507,30903457
k1,996:10089108,30903457:119601
k1,996:10253273,30903457:164165
x1,996:10743247,30903457
$1,996:10821486,30903457
x1,996:11020825,30903457
k1,996:11268838,30903457:248013
x1,996:11787119,30903457
x1,996:12086126,30903457
k1,996:12332378,30903457:246252
x1,996:13289205,30903457
k1,996:13535457,30903457:246252
$1,996:13535457,30903457
(1,996:13535457,30903457:1495042,490372,0
x1,996:15030499,30903457
)
x1,996:15880880,30903457
(1,996:15880880,31014541:531849,358263,0
x1,996:16339047,31014541
)
x1,996:16612068,30903457
k1,996:16731669,30903457:119601
x1,996:17261412,30903457
x1,996:18736520,30903457
x1,996:20110463,30903457
k1,996:20321540,30903457:211077
x1,996:20879690,30903457
k1,996:21090768,30903457:211078
x1,996:21449578,30903457
$1,996:21449578,30903457
x1,996:21648917,30903457
k1,996:21988995,30903457:340078
x1,996:22905954,30903457
k1,997:21988995,30903457:-19935
x1,997:23567758,30903457
k1,997:23814010,30903457:246252
$1,997:23814010,30903457
x1,997:24227472,30903457
(1,997:24227472,30643039:311300,337875,0
x1,997:24506004,30643039
)
x1,997:25330744,30903457
x1,997:25541544,30903457
k1,997:25661145,30903457:119601
x1,997:26190888,30903457
x1,997:26431589,30903457
(1,997:26431589,31014541:466840,358263,0
x1,997:26828615,31014541
)
x1,997:27177504,30903457
k1,997:27388582,30903457:211078
x1,997:27946732,30903457
k1,997:28157809,30903457:211077
x1,997:28571271,30903457
(1,997:28571271,30643039:311300,337875,0
x1,997:28849803,30643039
)
x1,997:29756174,30903457
x1,997:29971957,30903457
k1,997:30091558,30903457:119601
x1,997:30621301,30903457
x1,997:30941738,30903457
k1,997:31152816,30903457:211078
x1,997:31710966,30903457
k1,997:31922044,30903457:211078
x1,997:32245804,30903457
k1,997:32429903,30903457:164165
x1,997:32988053,30903457
k1,997:33152218,30903457:164165
x1,997:33488601,30903457
$1,997:33488601,30903457
x1,997:33687940,30903457
k1,997:34028018,30903457:340078
x1,997:35427377,30903457
k1,997:35427377,30903457:0
)
(1,998:7246594,31784316:28180783,538214,179404
x1,998:10320400,31784316
g1,997:10559606,31784316
x1,997:11556301,31784316
g1,997:11795507,31784316
x1,997:12834063,31784316
x1,997:13432080,31784316
g1,997:13671286,31784316
x1,997:14249369,31784316
g1,997:14488575,31784316
x1,997:15644742,31784316
k1,998:35427378,31784316:19782636
g1,998:35427378,31784316
)
(1,1000:7246594,32636284:28180783,538214,179404
x1,1000:8123686,32636284
k1,999:8349608,32636284:225922
x1,999:9087162,32636284
x1,999:9346301,32636284
k1,999:9572224,32636284:225923
x1,999:10329712,32636284
x1,999:10688522,32636284
x1,999:10987529,32636284
k1,999:11213451,32636284:225922
x1,999:12254000,32636284
x1,999:13151024,32636284
k1,999:13376947,32636284:225923
x1,999:14692585,32636284
k1,999:14918507,32636284:225922
$1,999:14918507,32636284
x1,999:15527985,32636284
(1,999:15527985,32747368:470408,358263,0
x1,999:15936225,32747368
)
$1,999:15998393,32636284
k1,999:16224315,32636284:225922
x1,999:16706715,32636284
k1,999:16932638,32636284:225923
x1,999:17291448,32636284
k1,999:17517370,32636284:225922
$1,999:17517370,32636284
x1,999:17949771,32636284
(1,999:17949771,32747368:530756,358263,0
x1,999:18407391,32747368
)
$1,999:18480527,32636284
x1,999:18719733,32636284
x1,999:20557638,32636284
k1,999:20783561,32636284:225923
x1,999:21341710,32636284
x1,999:22816819,32636284
k1,999:23042741,32636284:225922
x1,999:24180966,32636284
k1,999:24406889,32636284:225923
x1,999:26184992,32636284
k1,999:26499505,32636284:314513
x1,999:28474954,32636284
x1,999:28833764,32636284
x1,999:29413839,32636284
k1,999:29639761,32636284:225922
$1,999:29639761,32636284
x1,999:30169504,32636284
x1,999:31644612,32636284
x1,999:32739480,32636284
$1,999:32739480,32636284
k1,999:32965403,32636284:225923
x1,999:34121569,32636284
k1,999:34347491,32636284:225922
$1,999:34347491,32636284
x1,999:34956969,32636284
(1,999:34956969,32747368:470408,358263,0
x1,999:35365209,32747368
)
$1,999:35427377,32636284
k1,1000:35427377,32636284:0
)
(1,1000:7246594,33488252:28180783,538214,218855
x1,1000:8205414,33488252
k1,999:8394594,33488252:189180
$1,999:8394594,33488252
x1,999:8804651,33488252
(1,999:8804651,33605162:839661,364089,101945
x1,999:9597436,33605162
)
$1,999:9644312,33488252
x1,999:9883518,33488252
x1,999:11721423,33488252
k1,999:11910603,33488252:189180
x1,999:12488686,33488252
k1,999:12677866,33488252:189180
x1,999:13674561,33488252
k1,999:13863742,33488252:189181
x1,999:15422572,33488252
k1,999:15611752,33488252:189180
x1,999:16851640,33488252
x1,999:17190516,33488252
k1,999:17379696,33488252:189180
x1,999:18775069,33488252
k1,999:18964249,33488252:189180
x1,999:20245998,33488252
x1,999:21182891,33488252
k1,999:21372071,33488252:189180
x1,999:22009956,33488252
k1,999:22199136,33488252:189180
$1,999:22199136,33488252
x1,999:22985528,33488252
k1,999:23105129,33488252:119601
x1,999:23618885,33488252
x1,999:23917270,33488252
k1,999:24116605,33488252:199335
x1,999:24595019,33488252
k1,999:24794354,33488252:199335
x1,999:25093364,33488252
(1,999:25093364,33595894:390551,225735,0
x1,999:25451147,33595894
)
k1,999:25603516,33488252:119601
k1,999:25662934,33488252:59418
x1,999:26141348,33488252
k1,999:26260949,33488252:119601
k1,999:26320366,33488252:59417
x1,999:26810340,33488252
$1,999:26888579,33488252
x1,999:27087918,33488252
k1,999:27287104,33488252:199186
x1,999:27928975,33488252
k1,999:28118155,33488252:189180
$1,999:28118155,33488252
(1,999:28118155,33488252:1495042,490372,0
x1,999:29613197,33488252
)
x1,999:30501750,33488252
(1,999:30501750,33599336:470408,358263,0
x1,999:30909990,33599336
)
x1,999:31171497,33488252
k1,999:31291098,33488252:119601
x1,999:31820841,33488252
x1,999:33295949,33488252
x1,999:34669892,33488252
k1,999:34869227,33488252:199335
x1,999:35427377,33488252
k1,1000:35427377,33488252:0
)
(1,1000:7246594,34340220:28180783,538214,179404
x1,1000:7605404,34340220
$1,999:7605404,34340220
g1,999:7844610,34340220
x1,999:8486481,34340220
g1,999:8725687,34340220
x1,999:11117754,34340220
g1,999:11356960,34340220
x1,999:11954977,34340220
g1,999:12194183,34340220
x1,999:13511814,34340220
g1,999:13751020,34340220
x1,999:14827451,34340220
h1,1000:14827451,34340220:0,0,0
k1,1000:34151607,34340220:19324156
g1,1000:34869228,34340220
(1,1000:34869228,34340220:558150,484392,0
x1,1000:35427378,34340220
)
g1,1000:35427378,34340220
g1,1000:35427378,34340220
)
(1,1004:7246594,36187920:28180783,773814,139537
k1,1003:7246594,36187920:0
(1,1003:7246594,36187920:0,0,0
(1,1003:7246594,36187920:0,0,0
(1,1003:7246594,35335952:0,0,0
)
)
g1,1003:7246594,36187920
)
x1,1003:8099758,36187920
x1,1003:9165713,36187920
x1,1003:12036371,36187920
k1,1003:12233916,36187920:197545
x1,1003:13238577,36187920
k1,1003:13436121,36187920:197544
x1,1003:14593773,36187920
k1,1003:14791318,36187920:197545
x1,1003:16767349,36187920
x1,1003:18368029,36187920
x1,1003:19544618,36187920
k1,1003:19742163,36187920:197545
x1,1003:20406953,36187920
k1,1003:20604498,36187920:197545
x1,1003:21040050,36187920
x1,1003:22835582,36187920
k1,1003:23033126,36187920:197544
x1,1003:25800029,36187920
k1,1003:25997574,36187920:197545
x1,1003:26868678,36187920
k1,1003:27066223,36187920:197545
x1,1003:28666903,36187920
x1,1003:29576978,36187920
k1,1003:29935788,36187920:358810
x1,1003:30757064,36187920
k1,1003:30928843,36187920:171779
x1,1003:31327521,36187920
x1,1003:32844490,36187920
k1,1003:33016270,36187920:171780
$1,1003:33016270,36187920
x1,1003:33529167,36187920
k1,1003:33779831,36187920:199335
(1,1003:33779831,36187920:797371,773814,0
[1,1003:33779831,36187920:797371,773814,0
(1,1003:33779831,35711603:797371,225735,0
k1,1003:34033486,35711603:253655
x1,1003:34323547,35711603
k1,1003:34577202,35711603:253655
)
(1,1003:33779831,36187920:797371,332794,0
$1,1003:33779831,36187920
x1,1003:33979170,36187920
(1,1003:33979170,36187920:-119601,0,0
)
(1,1003:33859569,36187920:558150,0,0
h1,1003:33859569,36187920:0,0,0
(1,1003:33859569,36187920:558150,0,0
$1,1003:33859569,36187920
(1,1003:33859569,36187920:558150,418611,59802
x1,1003:34417719,36187920
)
$1,1003:34417719,36187920
)
)
g1,1003:34138650,36187920
x1,1003:34577202,36187920
$1,1003:34577202,36187920
)
]
)
k1,1003:34776537,36187920:199335
x1,1003:35371065,36187920
$1,1003:35427377,36187920
k1,1004:35427377,36187920:0
)
(1,1004:7246594,37039888:28180783,538214,179404
x1,1004:7728994,37039888
k1,1003:7999777,37039888:270783
x1,1003:8358587,37039888
k1,1003:8629371,37039888:270784
x1,1003:10006804,37039888
x1,1003:10305811,37039888
k1,1003:10576594,37039888:270783
x1,1003:11174611,37039888
k1,1003:11445394,37039888:270783
x1,1003:12442089,37039888
k1,1003:12712872,37039888:270783
x1,1003:14469048,37039888
k1,1003:14739832,37039888:270784
x1,1003:16880733,37039888
k1,1003:17151516,37039888:270783
$1,1003:17151516,37039888
x1,1003:17947376,37039888
x1,1003:18205020,37039888
$1,1003:18205020,37039888
x1,1003:18404359,37039888
k1,1003:18818032,37039888:413673
x1,1003:19864562,37039888
k1,1003:20135345,37039888:270783
$1,1003:20135345,37039888
x1,1003:20596814,37039888
$1,1003:20696484,37039888
k1,1003:20967267,37039888:270783
x1,1003:21365945,37039888
x1,1003:21704821,37039888
k1,1003:21975605,37039888:270784
x1,1003:22334415,37039888
k1,1003:22605198,37039888:270783
x1,1003:25842462,37039888
k1,1003:26113245,37039888:270783
x1,1003:26491990,37039888
x1,1003:28028892,37039888
k1,1003:28299676,37039888:270784
x1,1003:30412669,37039888
k1,1003:30683452,37039888:270783
x1,1003:31440940,37039888
k1,1003:31711723,37039888:270783
$1,1003:31711723,37039888
x1,1003:32224620,37039888
$1,1003:32275949,37039888
k1,1003:32546732,37039888:270783
x1,1003:33124815,37039888
k1,1003:33395599,37039888:270784
x1,1003:34812900,37039888
k1,1003:35083683,37039888:270783
$1,1003:35083683,37039888
x1,1003:35407443,37039888
$1,1003:35427377,37039888
k1,1004:35427377,37039888:0
)
(1,1004:7246594,37891856:28180783,598293,139537
x1,1004:8402760,37891856
g1,1003:8641966,37891856
x1,1003:10637348,37891856
g1,1003:10876554,37891856
$1,1003:10876554,37891856
x1,1003:11250149,37891856
x1,1003:11869261,37891856
(1,1003:11927566,37631438:311300,337875,0
x1,1003:12206098,37631438
)
$1,1003:12238866,37891856
x1,1003:12438205,37891856
g1,1003:12757146,37891856
x1,1003:14391725,37891856
g1,1003:14630931,37891856
$1,1003:14630931,37891856
x1,1003:14884923,37891856
(1,1003:14884923,37999498:311300,243940,0
x1,1003:15163455,37999498
)
x1,1003:15657692,37891856
$1,1003:15757362,37891856
g1,1003:15996568,37891856
x1,1003:16478968,37891856
g1,1003:16718174,37891856
x1,1003:17296257,37891856
g1,1003:17535463,37891856
x1,1003:18970705,37891856
x1,1003:19488986,37891856
g1,1003:19728192,37891856
x1,1003:20106937,37891856
x1,1003:21643839,37891856
k1,1004:35427377,37891856:13783538
g1,1004:35427377,37891856
)
(1,1006:16163752,39421864:10346467,825267,492251
x1,1006:16511599,39421864
x1,1006:17070413,39421864
(1,1006:17070413,39529506:311300,243940,0
x1,1006:17348945,39529506
)
x1,1006:17843182,39421864
x1,1006:18221927,39421864
g1,1006:18421262,39421864
x1,1006:18979412,39421864
g1,1006:19178747,39421864
(1,1006:19178747,39421864:7012532,825267,492251
(1,1006:19178747,38625301:428579,28704,1263023
x1,1006:19607326,38625301
)
x1,1006:20165475,39421864
g1,1005:20404681,39421864
g1,1006:20524282,39421864
x1,1006:20848042,39421864
x1,1006:21464497,39421864
x1,1006:21682273,39421864
g1,1005:21921479,39421864
g1,1006:22041080,39421864
x1,1006:22414675,39421864
x1,1006:23033787,39421864
(1,1006:23092092,39125565:311300,337875,0
x1,1006:23370624,39125565
)
g1,1006:23562860,39421864
x1,1006:24121010,39421864
g1,1006:24280478,39421864
(1,1006:24280478,39421864:516096,794448,492251
(1,1006:24280478,39421864:516096,794448,492251
h1,1006:24280478,39421864:78643,0,0
[1,1006:24359121,39421864:358810,794448,492251
(1,1006:24359121,38936390:358810,308974,0
k1,1006:24366679,38936390:7558
x1,1006:24690439,38936390
k1,1006:24717931,38936390:7558
)
(1,1006:24359121,39914115:358810,462465,0
x1,1006:24717931,39914115
)
]
h1,1006:24717931,39421864:78643,0,0
)
)
x1,1006:25393095,39421864
(1,1006:25451400,39125565:311300,337875,0
x1,1006:25729932,39125565
)
(1,1006:25762700,38625301:428579,28704,1263023
x1,1006:26191279,38625301
)
)
g1,1006:26310880,39421864
x1,1006:26510219,39421864
)
(1,1008:7246594,40977664:28180783,498346,218855
x1,1008:10958286,40977664
x1,1007:11317096,40977664
k1,1007:11603592,40977664:286496
x1,1007:12181675,40977664
k1,1007:12468171,40977664:286496
$1,1007:12468171,40977664
x1,1007:12929640,40977664
$1,1007:13029310,40977664
k1,1007:13315806,40977664:286496
x1,1007:15512521,40977664
k1,1007:15799017,40977664:286496
x1,1007:17114655,40977664
k1,1007:17401151,40977664:286496
$1,1007:17401151,40977664
x1,1007:17655143,40977664
(1,1007:17655143,41085306:311300,243940,0
x1,1007:17933675,41085306
)
x1,1007:18427912,40977664
$1,1007:18527582,40977664
k1,1007:18814077,40977664:286495
x1,1007:19296477,40977664
k1,1007:19582973,40977664:286496
$1,1007:19582973,40977664
x1,1007:20179494,40977664
$1,1007:20237799,40977664
x1,1007:20477005,40977664
x1,1007:22539167,40977664
x1,1007:23358448,40977664
x1,1007:26795051,40977664
k1,1007:27093369,40977664:298318
x1,1007:27735240,40977664
k1,1007:28021736,40977664:286496
x1,1007:28500150,40977664
k1,1007:28786646,40977664:286496
x1,1007:29269046,40977664
k1,1007:29555542,40977664:286496
$1,1007:29555542,40977664
x1,1007:29965599,40977664
(1,1007:29965599,41094574:839661,364089,101945
x1,1007:30758384,41094574
)
$1,1007:30805260,40977664
x1,1007:31044466,40977664
x1,1007:34281730,40977664
k1,1007:34568226,40977664:286496
x1,1007:35427377,40977664
k1,1007:35427377,40977664:0
)
(1,1008:7246594,41829632:28180783,538214,179404
x1,1008:7760350,41829632
k1,1007:7980628,41829632:200968
x1,1007:8698249,41829632
k1,1007:8899218,41829632:200969
x1,1007:9258028,41829632
$1,1007:9258028,41829632
k1,1007:9498214,41829632:240186
x1,1007:9697553,41829632
(1,1007:9697553,41829632:1706342,490372,0
x1,1007:11403895,41829632
)
x1,1007:11603234,41829632
k1,1007:11843665,41829632:240431
x1,1007:13370601,41829632
x1,1007:15467647,41829632
k1,1007:15707833,41829632:240186
x1,1007:17382280,41829632
k1,1007:17704161,41829632:321881
x1,1007:18940062,41829632
k1,1007:19180248,41829632:240186
x1,1007:19698529,41829632
x1,1007:20719143,41829632
k1,1007:20959329,41829632:240186
x1,1007:21537412,41829632
k1,1007:21777599,41829632:240187
x1,1007:24572332,41829632
x1,1007:24931142,41829632
k1,1007:25171328,41829632:240186
x1,1007:26030479,41829632
k1,1007:26270665,41829632:240186
$1,1007:26270665,41829632
x1,1007:26524657,41829632
(1,1007:26524657,41937274:311300,243940,0
x1,1007:26803189,41937274
)
x1,1007:27297426,41829632
$1,1007:27397096,41829632
k1,1007:27637282,41829632:240186
x1,1007:28596102,41829632
k1,1007:28836288,41829632:240186
x1,1007:31150613,41829632
k1,1007:31390799,41829632:240186
x1,1007:32790158,41829632
k1,1007:33030344,41829632:240186
x1,1007:33608427,41829632
k1,1007:33848613,41829632:240186
x1,1007:35088501,41829632
x1,1007:35427377,41829632
k1,1007:35427377,41829632:0
)
(1,1008:7246594,42721210:28180783,646638,251172
x1,1008:7843115,42721210
(1,1007:7901420,42460792:311300,337875,0
x1,1007:8179952,42460792
)
g1,1007:8332321,42721210
(1,1007:8332321,42721210:2432028,646638,251172
(1,1007:8332321,42139935:328910,28704,832447
x1,1007:8661231,42139935
)
(1,1007:8661231,42721210:461304,646638,247464
(1,1007:8661231,42721210:461304,646638,247464
h1,1007:8661231,42721210:78643,0,0
[1,1007:8739874,42721210:304018,646638,247464
(1,1007:8739874,42438661:304018,364089,0
x1,1007:9029935,42438661
)
(1,1007:8739874,42968674:304018,225735,0
k1,1007:8758458,42968674:18584
x1,1007:9009834,42968674
k1,1007:9043892,42968674:18584
)
]
h1,1007:9043892,42721210:78643,0,0
)
)
g1,1007:9282003,42721210
x1,1007:9840153,42721210
g1,1007:9999621,42721210
(1,1007:9999621,42721210:435818,620424,247464
(1,1007:9999621,42721210:435818,620424,247464
h1,1007:9999621,42721210:78643,0,0
[1,1007:10078264,42721210:278532,620424,247464
(1,1007:10078264,42438661:278532,337875,0
x1,1007:10356796,42438661
)
(1,1007:10078264,42968674:278532,337875,0
x1,1007:10356796,42968674
)
]
h1,1007:10356796,42721210:78643,0,0
)
)
(1,1007:10435439,42139935:328910,28704,832447
x1,1007:10764349,42139935
)
)
$1,1007:10764349,42721210
x1,1007:10963688,42721210
k1,1008:35427376,42721210:24463688
g1,1008:35427376,42721210
)
]
(1,1013:7246594,43507642:28180783,0,0
h1,1013:7246594,43507642:28180783,0,0
)
]
]
]
!48954
}12
!11
{13
[1,1056:4736286,43507642:28275557,38771356,0
h1,1056:4736286,4736286:0,0,0
[1,1056:4736286,4736286:0,0,0
(1,1056:4736286,4744389:0,0,0
k1,1056:4736286,4744389:-28993
)
]
[1,1056:4736286,43507642:28275557,38771356,0
[1,1056:4831060,43507642:28180783,38697472,0
[1,1056:4831060,5334458:28180783,524288,0
(1,1056:4831060,5334458:28180783,484134,0
(1,1056:4831060,5334458:28180783,484134,0
k1,1056:7775273,5334458:2944213
g1,1056:8016667,5334458
k1,1056:10960880,5334458:2944213
x1,1056:13395578,5334458
(1,1056:13464938,5201930:278532,351606,0
x1,1056:13743470,5201930
)
x1,1056:15366602,5334458
g1,1056:15607996,5334458
x1,1056:16025248,5334458
x1,1056:18661108,5334458
g1,1056:18902502,5334458
x1,1056:19629234,5334458
g1,1056:19870628,5334458
x1,1056:24594386,5334458
g1,1056:24835780,5334458
x1,1056:26219884,5334458
g1,1056:26461278,5334458
x1,1056:27311802,5334458
g1,1056:27553196,5334458
x1,1056:28782560,5334458
x1,1056:29826236,5334458
g1,1056:30067630,5334458
g1,1056:30067630,5334458
k1,1056:33011843,5334458:2944213
(1,1056:33011843,5334458:0,337875,0
k1,1056:32454779,5334458:-557064
x1,1056:33011843,5334458
)
)
)
]
[1,1056:4831060,42721210:28180783,36469248,0
(1,1013:4831060,6907322:28180783,538214,179404
(1,1011:4831060,6907322:0,0,0
(1,1011:4831060,6055354:0,0,0
)
)
x1,1011:6606160,6907322
k1,1009:4831060,6907322:22923
x1,1009:9017742,6907322
k1,1009:9260485,6907322:242743
x1,1009:10314979,6907322
x1,1009:10544217,6907322
k1,1009:10848781,6907322:304564
x1,1009:11298884,6907322
k1,1011:10848781,6907322:-36679
x1,1011:11830714,6907322
k1,1011:12061586,6907322:230872
$1,1011:12061586,6907322
x1,1011:12360596,6907322
$1,1011:12360596,6907322
k1,1011:12591468,6907322:230872
x1,1011:12921570,6907322
x1,1011:13214993,6907322
k1,1011:13445865,6907322:230872
x1,1011:13812646,6907322
k1,1011:14043518,6907322:230872
x1,1011:15070504,6907322
x1,1011:15290572,6907322
k1,1011:15521444,6907322:230872
x1,1011:16410887,6907322
k1,1011:16641759,6907322:230872
$1,1011:16641759,6907322
x1,1011:16895751,6907322
(1,1011:16895751,7014964:311300,243940,0
x1,1011:17174283,7014964
)
x1,1011:17668520,6907322
$1,1011:17768190,6907322
k1,1011:17999062,6907322:230872
x1,1011:19759609,6907322
k1,1011:19990481,6907322:230872
x1,1011:21017466,6907322
k1,1011:21248339,6907322:230873
x1,1011:21945222,6907322
x1,1011:22935528,6907322
k1,1011:23166400,6907322:230872
x1,1011:23835775,6907322
k1,1011:24066647,6907322:230872
x1,1011:24836887,6907322
k1,1011:25067759,6907322:230872
x1,1011:26003049,6907322
k1,1011:26233921,6907322:230872
x1,1011:27370940,6907322
k1,1011:27601812,6907322:230872
$1,1011:27601812,6907322
x1,1011:27900822,6907322
(1,1011:27900822,6646904:311300,243940,0
x1,1011:28179354,6646904
)
$1,1011:28212122,6907322
k1,1011:28442994,6907322:230872
x1,1011:29359946,6907322
x1,1011:29653369,6907322
k1,1011:29884241,6907322:230872
x1,1011:30756142,6907322
x1,1011:33011843,6907322
k1,1011:33011843,6907322:0
)
(1,1013:4831060,7759290:28180783,538214,320432
x1,1013:5784690,7759290
x1,1013:6298183,7759290
k1,1011:6625142,7759290:326959
x1,1011:7075245,7759290
x1,1011:7607075,7759290
k1,1011:7854393,7759290:247318
$1,1011:7854393,7759290
x1,1011:8315862,7759290
(1,1011:8315862,7866932:311300,337875,0
x1,1011:8594394,7866932
)
k1,1011:8826497,7759290:199335
x1,1011:9025836,7759290
(1,1011:9025836,7759290:-119601,0,0
)
x1,1011:9623856,7759290
k1,1011:9823191,7759290:199335
x1,1011:10077183,7759290
(1,1011:10077183,7866932:311300,243940,0
x1,1011:10355715,7866932
)
x1,1011:10849952,7759290
k1,1011:11148957,7759290:199335
x1,1011:11866578,7759290
k1,1011:12065913,7759290:199335
x1,1011:12527382,7759290
(1,1011:12527382,7866932:311300,337875,0
x1,1011:12805914,7866932
)
$1,1011:12838682,7759290
k1,1011:13086000,7759290:247318
x1,1011:13416102,7759290
x1,1011:13709525,7759290
k1,1011:13956843,7759290:247318
x1,1011:14323624,7759290
k1,1011:14570941,7759290:247317
x1,1011:18367119,7759290
k1,1011:18614437,7759290:247318
x1,1011:19237964,7759290
x1,1011:20980170,7759290
x1,1011:21273593,7759290
k1,1011:21520911,7759290:247318
x1,1011:23171424,7759290
k1,1011:23418742,7759290:247318
$1,1011:23418742,7759290
x1,1011:23717752,7759290
$1,1011:23717752,7759290
k1,1011:23965069,7759290:247317
x1,1011:25267140,7759290
k1,1011:25514458,7759290:247318
$1,1011:25514458,7759290
x1,1011:25868949,7759290
[1,1011:25868949,7977777:839661,478905,101945
h1,1011:25868949,7498872:32768,0,0
(1,1011:25868949,7977777:839661,364089,101945
x1,1011:26661734,7977777
)
]
x1,1011:27449154,7759290
(1,1011:27449154,7866932:311300,337875,0
x1,1011:27727686,7866932
)
x1,1011:28039529,7759290
k1,1011:28238864,7759290:199335
x1,1011:28797014,7759290
k1,1011:28996349,7759290:199335
x1,1011:29350840,7759290
[1,1011:29350840,7977777:839661,478905,101945
h1,1011:29350840,7498872:32768,0,0
(1,1011:29350840,7977777:839661,364089,101945
x1,1011:30143625,7977777
)
]
x1,1011:30723568,7759290
(1,1011:30723568,7866932:311300,243940,0
x1,1011:31002100,7866932
)
x1,1011:31496337,7759290
x1,1011:31875082,7759290
$1,1011:31875082,7759290
k1,1011:32122400,7759290:247318
x1,1011:33011843,7759290
k1,1011:33011843,7759290:0
)
(1,1013:4831060,8722436:28180783,577178,356839
x1,1013:5617452,8722436
g1,1011:5737053,8722436
x1,1011:6250809,8722436
x1,1011:6549194,8722436
g1,1011:6748529,8722436
x1,1011:7226943,8722436
g1,1011:7426278,8722436
x1,1011:7725288,8722436
g1,1011:7884756,8722436
x1,1011:8363170,8722436
g1,1011:8522638,8722436
x1,1011:9012612,8722436
$1,1011:9090851,8722436
g1,1011:9347597,8722436
x1,1011:10484618,8722436
g1,1011:10741364,8722436
$1,1011:10741364,8722436
x1,1011:11095855,8722436
[1,1011:11095855,8977330:1251078,515312,101945
h1,1011:11095855,8462018:32768,0,0
(1,1011:11095855,8977330:1251078,400496,101945
x1,1011:11888640,8977330
(1,1011:11902748,8828054:411417,251220,54612
x1,1011:12281397,8828054
)
)
]
x1,1011:13087477,8722436
(1,1011:13087477,8830078:311300,337875,0
x1,1011:13366009,8830078
)
x1,1011:13677852,8722436
g1,1011:13877187,8722436
x1,1011:14435337,8722436
g1,1011:14634672,8722436
x1,1011:14989163,8722436
[1,1011:14989163,8977330:1251078,515312,101945
h1,1011:14989163,8462018:32768,0,0
(1,1011:14989163,8977330:1251078,400496,101945
x1,1011:15781948,8977330
(1,1011:15796056,8828054:411417,251220,54612
x1,1011:16174705,8828054
)
)
]
x1,1011:16773308,8722436
(1,1011:16773308,8830078:311300,243940,0
x1,1011:17051840,8830078
)
x1,1011:17546077,8722436
x1,1011:17924822,8722436
$1,1011:17924822,8722436
g1,1011:18181568,8722436
x1,1011:19071011,8722436
g1,1011:19327757,8722436
$1,1011:19327757,8722436
x1,1011:20114149,8722436
g1,1011:20233750,8722436
x1,1011:20747506,8722436
(1,1011:20766816,8462018:466040,316760,54616
x1,1011:21200088,8462018
)
x1,1011:21511931,8722436
g1,1011:21711266,8722436
x1,1011:22189680,8722436
g1,1011:22389015,8722436
x1,1011:22878989,8722436
$1,1011:22957228,8722436
g1,1011:23213974,8722436
x1,1011:23544076,8722436
x1,1011:24864485,8722436
g1,1011:25121231,8722436
$1,1011:25121231,8722436
x1,1011:25420241,8722436
g1,1011:25579709,8722436
x1,1011:26058123,8722436
g1,1011:26217591,8722436
x1,1011:26707565,8722436
$1,1011:26785804,8722436
x1,1011:27005872,8722436
g1,1011:27335974,8722436
x1,1011:28949809,8722436
k1,1013:33011843,8722436:4062034
g1,1013:33011843,8722436
)
(1,1014:7480084,9840662:25531759,538214,196043
(1,1013:7480084,9840662:0,538214,179404
g1,1013:7480084,9840662
g1,1013:7480084,9840662
g1,1013:7152404,9840662
(1,1013:7152404,9840662:0,538214,179404
g1,1013:7152404,9840662
(1,1013:7152404,9840662:0,538214,179404
k1,1013:6198773,9840662:-953631
x1,1013:7152404,9840662
)
)
g1,1013:7480084,9840662
)
$1,1013:7480084,9840662
x1,1013:7941553,9840662
(1,1013:7941553,9948304:311300,337875,0
x1,1013:8220085,9948304
)
$1,1013:8252853,9840662
g1,1013:8509599,9840662
x1,1013:9023092,9840662
g1,1013:9279838,9840662
x1,1013:9646619,9840662
g1,1013:9903365,9840662
$1,1013:9903365,9840662
x1,1013:10335766,9840662
(1,1013:10335766,9951746:530756,358263,0
x1,1013:10793386,9951746
)
$1,1013:10866522,9840662
x1,1013:11123268,9840662
x1,1013:12865475,9840662
g1,1013:13122221,9840662
x1,1013:14112529,9840662
x1,1013:14662699,9840662
g1,1013:14919445,9840662
x1,1013:16221516,9840662
g1,1013:16478262,9840662
$1,1013:16478262,9840662
(1,1013:16478262,9840662:697685,498346,0
x1,1013:16797204,9840662
x1,1013:17175947,9840662
)
(1,1013:17175947,9948304:744572,350545,88401
x1,1013:17887751,9948304
)
x1,1013:18661063,9840662
(1,1013:18661063,9948304:311300,337875,0
x1,1013:18939595,9948304
)
x1,1013:19251438,9840662
g1,1013:19450773,9840662
x1,1013:20008923,9840662
g1,1013:20208258,9840662
x1,1013:20811093,9840662
x1,1013:20990498,9840662
g1,1013:21110099,9840662
x1,1013:21483694,9840662
x1,1013:22102806,9840662
x1,1013:22440186,9840662
$1,1013:22440186,9840662
x1,1013:22660254,9840662
k1,1014:33011843,9840662:10351589
g1,1014:33011843,9840662
)
(1,1015:7480084,10700534:25531759,598293,196043
(1,1014:7480084,10700534:0,538214,179404
g1,1014:7480084,10700534
g1,1014:7480084,10700534
g1,1014:7152404,10700534
(1,1014:7152404,10700534:0,538214,179404
g1,1014:7152404,10700534
(1,1014:7152404,10700534:0,538214,179404
k1,1014:6235452,10700534:-916952
x1,1014:7152404,10700534
)
)
g1,1014:7480084,10700534
)
$1,1014:7480084,10700534
x1,1014:8086125,10700534
(1,1014:8093052,10440116:744572,337875,54616
x1,1014:8804856,10440116
)
x1,1014:9578168,10700534
(1,1014:9578168,10808176:311300,337875,0
x1,1014:9856700,10808176
)
x1,1014:10168543,10700534
$1,1014:10168543,10700534
k1,1014:10445570,10700534:277027
x1,1014:10959063,10700534
k1,1014:11236091,10700534:277028
x1,1014:11602872,10700534
k1,1014:11879899,10700534:277027
$1,1014:11879899,10700534
x1,1014:12312300,10700534
(1,1014:12312300,10811618:530756,358263,0
x1,1014:12769920,10811618
)
$1,1014:12843056,10700534
x1,1014:13099802,10700534
x1,1014:14842009,10700534
k1,1014:15119037,10700534:277028
x1,1014:16109345,10700534
x1,1014:16659515,10700534
k1,1014:16936542,10700534:277027
x1,1014:18238613,10700534
k1,1014:18515640,10700534:277027
$1,1014:18515640,10700534
(1,1014:18515640,10700534:697685,498346,0
x1,1014:18834582,10700534
x1,1014:19213325,10700534
)
(1,1014:19213325,10808176:744572,350545,88401
x1,1014:19925129,10808176
)
x1,1014:20843013,10700534
(1,1014:20849940,10440116:744572,337875,54616
x1,1014:21561744,10440116
)
x1,1014:22335056,10700534
(1,1014:22335056,10808176:311300,337875,0
x1,1014:22613588,10808176
)
x1,1014:23204506,10700534
k1,1014:23440583,10700534:236077
x1,1014:23998733,10700534
k1,1014:24234809,10700534:236076
x1,1014:24837644,10700534
x1,1014:25017049,10700534
k1,1014:25136650,10700534:119601
x1,1014:25789320,10700534
k1,1014:25986075,10700534:174164
x1,1014:26544225,10700534
k1,1014:26718390,10700534:174165
x1,1014:27042150,10700534
x1,1014:27937680,10700534
x1,1014:28275060,10700534
$1,1014:28275060,10700534
k1,1014:28552087,10700534:277027
x1,1014:29689108,10700534
k1,1014:29966136,10700534:277028
$1,1014:29966136,10700534
x1,1014:30572177,10700534
(1,1014:30579104,10440116:311300,337875,0
x1,1014:30857636,10440116
)
x1,1014:31630948,10700534
(1,1014:31630948,10808176:311300,337875,0
x1,1014:31909480,10808176
)
x1,1014:32221323,10700534
$1,1014:32221323,10700534
k1,1014:32498350,10700534:277027
x1,1014:33011843,10700534
k1,1014:33011843,10700534:0
)
(1,1015:7480084,11552502:25531759,498346,139537
x1,1015:9268138,11552502
g1,1014:9524884,11552502
x1,1014:10451005,11552502
x1,1014:10781107,11552502
g1,1014:11037853,11552502
x1,1014:11707228,11552502
g1,1014:11963974,11552502
x1,1014:12330755,11552502
g1,1014:12587501,11552502
x1,1014:14779016,11552502
g1,1014:15035762,11552502
x1,1014:16026070,11552502
x1,1014:16576240,11552502
g1,1014:16832986,11552502
x1,1014:18245093,11552502
x1,1014:19446298,11552502
x1,1014:19776400,11552502
g1,1014:20033146,11552502
x1,1014:20656673,11552502
g1,1014:20913419,11552502
x1,1014:24104412,11552502
g1,1014:24361158,11552502
x1,1014:25287279,11552502
x1,1014:25837449,11552502
k1,1015:33011843,11552502:7174394
g1,1015:33011843,11552502
)
(1,1016:7480084,12404470:25531759,538214,218855
(1,1015:7480084,12404470:0,538214,179404
g1,1015:7480084,12404470
g1,1015:7480084,12404470
g1,1015:7152404,12404470
(1,1015:7152404,12404470:0,538214,179404
g1,1015:7152404,12404470
(1,1015:7152404,12404470:0,538214,179404
k1,1015:6235452,12404470:-916952
x1,1015:7152404,12404470
)
)
g1,1015:7480084,12404470
)
x1,1015:8690460,12404470
k1,1015:8985197,12404470:294737
x1,1015:9608724,12404470
x1,1015:11350930,12404470
x1,1015:11644353,12404470
k1,1015:11939090,12404470:294737
$1,1015:11939090,12404470
x1,1015:12400559,12404470
(1,1015:12400559,12512112:311300,337875,0
x1,1015:12679091,12512112
)
k1,1015:12980017,12404470:268158
x1,1015:13179356,12404470
(1,1015:13179356,12404470:-119601,0,0
)
x1,1015:13777376,12404470
k1,1015:14045534,12404470:268158
x1,1015:14299526,12404470
(1,1015:14299526,12512112:311300,243940,0
x1,1015:14578058,12512112
)
x1,1015:15072295,12404470
k1,1015:15440124,12404470:268159
x1,1015:16157745,12404470
k1,1015:16425903,12404470:268158
x1,1015:16887372,12404470
(1,1015:16887372,12512112:311300,337875,0
x1,1015:17165904,12512112
)
$1,1015:17198672,12404470
k1,1015:17493409,12404470:294737
x1,1015:18006902,12404470
k1,1015:18301639,12404470:294737
x1,1015:19236929,12404470
k1,1015:19531665,12404470:294736
x1,1015:20598519,12404470
k1,1015:20893218,12404470:294699
x1,1015:22021068,12404470
x1,1015:23579885,12404470
k1,1015:23874622,12404470:294737
x1,1015:24461471,12404470
k1,1015:24756208,12404470:294737
$1,1015:24756208,12404470
x1,1015:25010200,12404470
(1,1015:25010200,12512112:311300,243940,0
x1,1015:25288732,12512112
)
x1,1015:25782969,12404470
$1,1015:25882639,12404470
k1,1015:26177376,12404470:294737
x1,1015:27479447,12404470
k1,1015:27774183,12404470:294736
x1,1015:28076777,12404470
x1,1015:29030406,12404470
x1,1015:29323829,12404470
x1,1015:29855659,12404470
k1,1015:30150396,12404470:294737
x1,1015:30755584,12404470
k1,1015:31050321,12404470:294737
$1,1015:31050321,12404470
x1,1015:31460378,12404470
(1,1015:31460378,12521380:1551465,364089,101945
x1,1015:32964967,12521380
)
$1,1015:33011843,12404470
k1,1016:33011843,12404470:0
)
(1,1016:7480084,13256438:25531759,498346,139537
x1,1016:8369527,13256438
g1,1015:8626273,13256438
$1,1015:8626273,13256438
x1,1015:8985083,13256438
g1,1015:9184418,13256438
x1,1015:9742568,13256438
g1,1015:9941903,13256438
x1,1015:10455659,13256438
g1,1015:10674304,13256438
x1,1015:11391925,13256438
g1,1015:11591260,13256438
x1,1015:11950070,13256438
$1,1015:11950070,13256438
x1,1015:12170138,13256438
k1,1016:33011842,13256438:20841704
g1,1016:33011842,13256438
)
(1,1017:7480084,14169164:25531759,707653,179404
(1,1016:7480084,14169164:0,538214,179404
g1,1016:7480084,14169164
g1,1016:7480084,14169164
g1,1016:7152404,14169164
(1,1016:7152404,14169164:0,538214,179404
g1,1016:7152404,14169164
(1,1016:7152404,14169164:0,538214,179404
k1,1016:6198773,14169164:-953631
x1,1016:7152404,14169164
)
)
g1,1016:7480084,14169164
)
x1,1016:8690460,14169164
k1,1016:9007463,14169164:317003
x1,1016:10034449,14169164
x1,1016:10254517,14169164
k1,1016:10571521,14169164:317004
$1,1016:10571521,14169164
x1,1016:10870531,14169164
$1,1016:10870531,14169164
k1,1016:11187534,14169164:317003
x1,1016:12214519,14169164
k1,1016:12531523,14169164:317004
x1,1016:12861625,14169164
x1,1016:14182034,14169164
k1,1016:14499037,14169164:317003
x1,1016:15168412,14169164
k1,1016:15485416,14169164:317004
x1,1016:16255656,14169164
k1,1016:16572659,14169164:317003
$1,1016:16572659,14169164
[1,1016:16572659,14169164:299010,707653,0
(1,1016:16602562,13979792:0,518281,0
x1,1016:17001240,13979792
)
(1,1016:16572659,14169164:299010,498346,0
x1,1016:16871669,14169164
)
]
$1,1016:16871669,14169164
x1,1016:17091737,14169164
k1,1016:17602611,14169164:510874
x1,1016:18099359,14169164
k1,1016:18416363,14169164:317004
x1,1016:18874838,14169164
k1,1016:19191841,14169164:317003
x1,1016:19521943,14169164
x1,1016:22016050,14169164
k1,1016:22333054,14169164:317004
x1,1016:23635125,14169164
k1,1016:23952128,14169164:317003
$1,1016:23952128,14169164
[1,1016:23952128,14169164:299010,707653,0
(1,1016:23982031,13979792:0,518281,0
x1,1016:24380709,13979792
)
(1,1016:23952128,14169164:299010,498346,0
x1,1016:24251138,14169164
)
]
$1,1016:24251138,14169164
x1,1016:24471206,14169164
k1,1016:24803274,14169164:332068
x1,1016:26142023,14169164
k1,1016:26459026,14169164:317003
$1,1016:26459026,14169164
(1,1016:26459026,14169164:697685,498346,0
x1,1016:26777968,14169164
x1,1016:27156711,14169164
)
(1,1016:27156711,14276806:311300,337875,0
x1,1016:27435243,14276806
)
x1,1016:28208555,14169164
(1,1016:28208555,14276806:311300,337875,0
x1,1016:28487087,14276806
)
x1,1016:28798930,14169164
$1,1016:28798930,14169164
k1,1016:29115934,14169164:317004
x1,1016:29629427,14169164
k1,1016:29946430,14169164:317003
x1,1016:33011843,14169164
k1,1016:33011843,14169164:0
)
(1,1017:7480084,15021132:25531759,538214,179404
x1,1017:8103611,15021132
x1,1016:9332325,15021132
g1,1016:9589071,15021132
x1,1016:10194259,15021132
g1,1016:10451005,15021132
$1,1016:10451005,15021132
x1,1016:10787388,15021132
g1,1016:10946856,15021132
x1,1016:11505006,15021132
g1,1016:11664474,15021132
x1,1016:11988234,15021132
$1,1016:12008168,15021132
x1,1016:12301593,15021132
g1,1016:12558339,15021132
x1,1016:13695360,15021132
g1,1016:13952106,15021132
$1,1016:13952106,15021132
x1,1016:14413575,15021132
g1,1016:14712580,15021132
x1,1016:15270730,15021132
g1,1016:15470065,15021132
x1,1016:15931534,15021132
(1,1016:15931534,15128774:311300,337875,0
x1,1016:16210066,15128774
)
x1,1016:16442173,15021132
(1,1016:16442173,15132216:466840,358263,0
x1,1016:16839199,15132216
)
$1,1016:16909013,15021132
x1,1016:17129081,15021132
k1,1017:33011843,15021132:15882762
g1,1017:33011843,15021132
)
(1,1022:4831060,16308849:28180783,538214,179404
(1,1021:4831060,16308849:2217396,498346,139537
g1,1021:4831060,16308849
g1,1021:4831060,16308849
g1,1021:4503380,16308849
(1,1021:4503380,16308849:2217396,498346,139537
g1,1021:4831060,16308849
x1,1021:5620436,16308849
x1,1021:5950538,16308849
x1,1021:6720776,16308849
)
g1,1021:7048456,16308849
)
x1,1021:8284357,16308849
k1,1021:8520910,16308849:236553
x1,1021:9762792,16308849
k1,1021:9999346,16308849:236554
x1,1021:11316977,16308849
k1,1021:11553530,16308849:236553
x1,1021:12131613,16308849
k1,1021:12368167,16308849:236554
x1,1021:13364862,16308849
k1,1021:13601415,16308849:236553
x1,1021:16314418,16308849
x1,1021:16573558,16308849
k1,1021:16810112,16308849:236554
x1,1021:17292512,16308849
k1,1021:17529065,16308849:236553
x1,1021:19648038,16308849
k1,1021:19884592,16308849:236554
x1,1021:20522477,16308849
k1,1021:20759030,16308849:236553
x1,1021:20958369,16308849
(1,1021:20958369,16308849:2182761,490372,139537
x1,1021:21426816,16308849
x1,1021:23141130,16308849
)
x1,1021:23340469,16308849
k1,1021:23577553,16308849:237084
x1,1021:25104489,16308849
x1,1021:27201535,16308849
k1,1021:27438089,16308849:236554
x1,1021:28753726,16308849
k1,1021:28991164,16308849:237438
x1,1021:29509445,16308849
x1,1021:29808452,16308849
k1,1021:30045005,16308849:236553
x1,1021:31201171,16308849
k1,1021:31437725,16308849:236554
x1,1021:31916139,16308849
k1,1021:32152692,16308849:236553
x1,1021:33011843,16308849
k1,1021:33011843,16308849:0
)
(1,1022:4831060,17160817:28180783,498346,139537
x1,1022:9104886,17160817
k1,1021:9410525,17160817:305639
x1,1021:9928806,17160817
x1,1021:11563385,17160817
k1,1021:11762683,17160817:199298
x1,1021:15450454,17160817
k1,1021:15649752,17160817:199298
x1,1021:16227835,17160817
k1,1021:16427133,17160817:199298
x1,1021:17423828,17160817
k1,1021:17623126,17160817:199298
x1,1021:21498275,17160817
k1,1021:21697573,17160817:199298
x1,1021:24432501,17160817
k1,1021:24631799,17160817:199298
x1,1021:25568693,17160817
x1,1021:26150761,17160817
k1,1021:26350060,17160817:199299
x1,1021:26708870,17160817
k1,1021:26908168,17160817:199298
x1,1021:28223805,17160817
k1,1021:28423103,17160817:199298
x1,1021:30077617,17160817
k1,1021:30276915,17160817:199298
x1,1021:33011843,17160817
k1,1021:33011843,17160817:0
)
(1,1022:4831060,18012785:28180783,498346,0
x1,1022:5409143,18012785
g1,1021:5648349,18012785
x1,1021:8042409,18012785
x1,1021:8301549,18012785
g1,1021:8540755,18012785
x1,1021:9900246,18012785
x1,1021:10259056,18012785
x1,1021:10841124,18012785
k1,1022:33011844,18012785:22170720
g1,1022:33011844,18012785
)
(1,1024:4831060,19245276:24417502,851679,179404
(1,1024:4831060,19245276:1275770,538214,179404
(1,1024:4831060,19245276:1275770,538214,179404
x1,1024:5827755,19245276
x1,1024:6106830,19245276
)
)
(1,1024:8594341,19245276:20654221,851679,179404
h1,1024:8594341,19245276:0,0,0
(1,1022:8594341,19245276:0,0,0
$1,1022:8594341,19245276
(1,1022:8594341,18393308:0,0,0
)
$1,1022:8594341,19245276
)
x1,1022:8953151,19245276
g1,1024:9152486,19245276
x1,1024:9870107,19245276
g1,1024:10069442,19245276
x1,1024:10675483,19245276
(1,1024:10682410,18948977:744572,337875,54616
x1,1024:11394214,18948977
)
x1,1024:12167526,19245276
(1,1024:12167526,19352918:311300,337875,0
x1,1024:12446058,19352918
)
x1,1024:12757901,19245276
g1,1024:12957236,19245276
x1,1024:13674857,19245276
g1,1024:13874192,19245276
x1,1024:14233002,19245276
g1,1024:14432337,19245276
x1,1024:15149958,19245276
g1,1024:15349293,19245276
x1,1024:15955334,19245276
(1,1024:15962261,18948977:744572,337875,54616
x1,1024:16674065,18948977
)
x1,1024:17447377,19245276
(1,1024:17447377,19352918:311300,337875,0
x1,1024:17725909,19352918
)
x1,1024:18037752,19245276
g1,1024:18237087,19245276
x1,1024:18954708,19245276
g1,1024:19154043,19245276
x1,1024:19760084,19245276
(1,1024:19767011,18948977:311300,337875,0
x1,1024:20045543,18948977
)
x1,1024:20818855,19245276
(1,1024:20818855,19352918:311300,337875,0
x1,1024:21097387,19352918
)
x1,1024:21409230,19245276
g1,1024:21608565,19245276
(1,1024:21608565,19245276:992967,851679,0
[1,1024:21608565,19245276:992967,851679,0
(1,1024:21608565,18829448:992967,364089,72817
k1,1024:21778779,18829448:170214
x1,1024:22065411,18829448
(1,1024:22065411,18902265:273063,253405,0
x1,1024:22305706,18902265
)
k1,1023:22305706,18902265:92844
k1,1024:22601532,18829448:170214
)
(1,1023:21608565,19245276:992967,263276,0
$1,1023:21608565,19245276
(1,1023:21608565,19245276:558150,0,0
h1,1023:21608565,19245276:0,0,0
(1,1023:21608565,19245276:558150,0,0
$1,1023:21608565,19245276
(1,1023:21608565,19245276:558150,418611,59802
x1,1023:22166715,19245276
)
$1,1023:22166715,19245276
)
)
x1,1023:22601532,19245276
$1,1023:22601532,19245276
)
]
)
g1,1024:22800867,19245276
x1,1024:23054859,19245276
(1,1024:23054859,19352918:311300,243940,0
x1,1024:23333391,19352918
)
x1,1024:23827628,19245276
g1,1024:24126633,19245276
(1,1024:24126633,19245276:992967,851679,0
[1,1024:24126633,19245276:992967,851679,0
(1,1024:24126633,18829448:992967,364089,72817
k1,1024:24296847,18829448:170214
x1,1024:24583479,18829448
(1,1024:24583479,18902265:273063,253405,0
x1,1024:24823774,18902265
)
k1,1023:24823774,18902265:92844
k1,1024:25119600,18829448:170214
)
(1,1023:24126633,19245276:992967,263276,0
$1,1023:24126633,19245276
(1,1023:24126633,19245276:558150,0,0
h1,1023:24126633,19245276:0,0,0
(1,1023:24126633,19245276:558150,0,0
$1,1023:24126633,19245276
(1,1023:24126633,19245276:558150,418611,59802
x1,1023:24684783,19245276
)
$1,1023:24684783,19245276
)
)
x1,1023:25119600,19245276
$1,1023:25119600,19245276
)
]
)
g1,1024:25318935,19245276
x1,1024:25924976,19245276
(1,1024:25931903,18948977:311300,337875,0
x1,1024:26210435,18948977
)
x1,1024:26983747,19245276
(1,1024:26983747,19352918:311300,337875,0
x1,1024:27262279,19352918
)
x1,1024:27574122,19245276
g1,1024:27773457,19245276
x1,1024:28491078,19245276
g1,1024:28690413,19245276
x1,1024:29248562,19245276
)
)
(1,1026:4831060,20415471:28180783,609979,251172
x1,1026:5748019,20415471
x1,1025:6409823,20415471
k1,1025:6700334,20415471:290511
$1,1025:6700334,20415471
x1,1025:7306375,20415471
(1,1025:7313302,20155053:744572,337875,54616
x1,1025:8025106,20155053
)
x1,1025:8798418,20415471
(1,1025:8798418,20523113:311300,337875,0
x1,1025:9076950,20523113
)
x1,1025:9388793,20415471
k1,1025:9673635,20415471:284842
x1,1025:10231785,20415471
k1,1025:10516627,20415471:284842
x1,1025:10875437,20415471
$1,1025:10875437,20415471
k1,1025:11165948,20415471:290511
x1,1025:12322114,20415471
k1,1025:12612625,20415471:290511
$1,1025:12612625,20415471
x1,1025:13218666,20415471
(1,1025:13225593,20155053:311300,337875,0
x1,1025:13504125,20155053
)
x1,1025:14277437,20415471
(1,1025:14277437,20523113:311300,337875,0
x1,1025:14555969,20523113
)
x1,1025:14867812,20415471
k1,1025:15152654,20415471:284842
(1,1025:15152654,20415471:558150,461016,32768
[1,1025:15152654,20448239:558150,493784,0
(1,1025:15152654,20217731:558150,263276,0
g1,1025:15152654,20217731
(1,1025:15152654,20217731:558150,263276,0
$1,1025:15152654,20217731
g1,1025:15152654,20217731
x1,1025:15710804,20217731
g1,1025:15710804,20217731
$1,1025:15710804,20217731
)
g1,1025:15710804,20217731
)
(1,1025:15152654,20448239:558150,263276,0
g1,1025:15152654,20448239
(1,1025:15152654,20448239:558150,263276,0
$1,1025:15152654,20448239
g1,1025:15152654,20448239
x1,1025:15710804,20448239
g1,1025:15710804,20448239
$1,1025:15710804,20448239
)
g1,1025:15710804,20448239
)
]
)
k1,1025:15995646,20415471:284842
x1,1025:16457115,20415471
(1,1025:16457115,20523113:311300,337875,0
x1,1025:16735647,20523113
)
$1,1025:16768415,20415471
x1,1025:16967754,20415471
k1,1025:17440610,20415471:472856
x1,1025:18487140,20415471
k1,1025:18777652,20415471:290512
$1,1025:18777652,20415471
x1,1025:19125499,20415471
x1,1025:19891790,20415471
(1,1025:19891790,20523113:311300,337875,0
x1,1025:20170322,20523113
)
x1,1025:20482165,20415471
k1,1025:20767007,20415471:284842
x1,1025:21325157,20415471
k1,1025:21609999,20415471:284842
(1,1025:21609999,20415471:328910,609979,251172
$1,1025:21609999,20415471
(1,1025:21609999,20415471:328910,609979,251172
(1,1025:21609999,19834196:328910,28704,832447
x1,1025:21938909,19834196
)
v1,1025:21938909,20415471:0,609974,251165
h1,1025:21938909,20415471:0,0,0
)
$1,1025:21938909,20415471
)
x1,1025:22262669,20415471
(1,1025:22282603,20155053:183865,291272,0
x1,1025:22433700,20155053
)
x1,1025:22665807,20415471
k1,1025:22785408,20415471:119601
x1,1025:23159003,20415471
(1,1025:23181594,20155053:183865,291272,0
x1,1025:23332691,20155053
)
x1,1025:23961980,20415471
x1,1025:24179756,20415471
k1,1025:24299357,20415471:119601
x1,1025:24635740,20415471
(1,1025:24635740,20155053:183865,291272,0
x1,1025:24786837,20155053
)
(1,1025:24819605,20415471:328910,609979,251172
$1,1025:24819605,20415471
(1,1025:24819605,20415471:328910,609979,251172
(1,1025:24819605,19834196:328910,28704,832447
x1,1025:25148515,19834196
)
v1,1025:25148515,20415471:0,609974,251165
h1,1025:25148515,20415471:0,0,0
)
$1,1025:25148515,20415471
)
$1,1025:25148515,20415471
x1,1025:25347854,20415471
k1,1025:25820710,20415471:472856
x1,1025:26299123,20415471
k1,1025:26589634,20415471:290511
$1,1025:26589634,20415471
x1,1025:26913394,20415471
(1,1025:26933328,20155053:183865,291272,0
x1,1025:27084425,20155053
)
k1,1025:27402035,20415471:284842
x1,1025:27960185,20415471
k1,1025:28245027,20415471:284842
x1,1025:28603837,20415471
$1,1025:28603837,20415471
x1,1025:28803176,20415471
k1,1025:29106513,20415471:303337
x1,1025:30501886,20415471
k1,1025:30792397,20415471:290511
$1,1025:30792397,20415471
x1,1025:31253866,20415471
(1,1025:31253866,20523113:311300,337875,0
x1,1025:31532398,20523113
)
$1,1025:31565166,20415471
k1,1025:31855677,20415471:290511
x1,1025:33011843,20415471
k1,1025:33011843,20415471:0
)
(1,1026:4831060,21270393:28180783,538214,320432
x1,1026:5078289,21270393
(1,1025:5078289,21378035:311300,243940,0
x1,1025:5356821,21378035
)
x1,1025:5851058,21270393
$1,1025:5950728,21270393
k1,1025:6178306,21270393:227578
x1,1025:6935794,21270393
x1,1025:7294604,21270393
x1,1025:7593611,21270393
k1,1025:7821189,21270393:227578
x1,1025:8817884,21270393
k1,1025:9045463,21270393:227579
x1,1025:10604293,21270393
k1,1025:10831871,21270393:227578
$1,1025:10831871,21270393
x1,1025:11186362,21270393
[1,1025:11186362,21488880:839661,478905,101945
h1,1025:11186362,21009975:32768,0,0
(1,1025:11186362,21488880:839661,364089,101945
x1,1025:11979147,21488880
)
]
$1,1025:12026023,21270393
x1,1025:12265229,21270393
x1,1025:13505117,21270393
x1,1025:13843993,21270393
k1,1025:14071571,21270393:227578
x1,1025:15466944,21270393
k1,1025:15694522,21270393:227578
x1,1025:16976271,21270393
x1,1025:17913164,21270393
k1,1025:18140743,21270393:227579
x1,1025:18778628,21270393
k1,1025:19006206,21270393:227578
x1,1025:19763694,21270393
x1,1025:20122504,21270393
k1,1025:20350082,21270393:227578
$1,1025:20350082,21270393
x1,1025:21136474,21270393
k1,1025:21256075,21270393:119601
x1,1025:21769831,21270393
x1,1025:22068216,21270393
k1,1025:22267551,21270393:199335
x1,1025:22745965,21270393
k1,1025:22945300,21270393:199335
x1,1025:23435274,21270393
$1,1025:23513513,21270393
x1,1025:23712852,21270393
k1,1025:23942756,21270393:229904
x1,1025:24584627,21270393
k1,1025:24812205,21270393:227578
$1,1025:24812205,21270393
x1,1025:25273674,21270393
(1,1025:25273674,21378035:311300,337875,0
x1,1025:25552206,21378035
)
$1,1025:25584974,21270393
k1,1025:25812552,21270393:227578
x1,1025:26928850,21270393
k1,1025:27156429,21270393:227579
x1,1025:28192992,21270393
k1,1025:28420570,21270393:227578
x1,1025:31657834,21270393
k1,1025:31885412,21270393:227578
$1,1025:31885412,21270393
x1,1025:32139404,21270393
(1,1025:32139404,21378035:311300,243940,0
x1,1025:32417936,21378035
)
x1,1025:32912173,21270393
$1,1025:33011843,21270393
k1,1026:33011843,21270393:0
)
(1,1026:4831060,22208051:28180783,551690,139537
x1,1026:5229738,22208051
x1,1025:6126763,22208051
x1,1025:6625109,22208051
g1,1025:6864315,22208051
x1,1025:7861010,22208051
g1,1025:8100216,22208051
x1,1025:8618497,22208051
x1,1025:9555389,22208051
g1,1025:9874330,22208051
x1,1025:11768049,22208051
g1,1025:12007255,22208051
$1,1025:12007255,22208051
x1,1025:12331015,22208051
(1,1025:12350949,21947633:183865,291272,0
x1,1025:12502046,21947633
)
g1,1025:12734149,22208051
x1,1025:13292299,22208051
g1,1025:13491634,22208051
x1,1025:13850444,22208051
$1,1025:13850444,22208051
x1,1025:14049783,22208051
g1,1025:14368724,22208051
x1,1025:15604625,22208051
g1,1025:15843831,22208051
x1,1025:17085713,22208051
g1,1025:17324919,22208051
x1,1025:18604675,22208051
g1,1025:18843881,22208051
x1,1025:19326281,22208051
g1,1025:19565487,22208051
x1,1025:20203372,22208051
g1,1025:20442578,22208051
x1,1025:21483127,22208051
x1,1025:21981473,22208051
g1,1025:22220679,22208051
x1,1025:23536317,22208051
g1,1025:23775523,22208051
$1,1025:23775523,22208051
x1,1025:24099283,22208051
(1,1025:24119217,21947633:183865,291272,0
x1,1025:24270314,21947633
)
g1,1025:24502417,22208051
x1,1025:25060567,22208051
g1,1025:25259902,22208051
x1,1025:25583662,22208051
$1,1025:25603596,22208051
x1,1025:25802935,22208051
k1,1026:33011843,22208051:7208908
g1,1026:33011843,22208051
)
(1,1028:4831060,23060019:28180783,538214,179404
h1,1027:4831060,23060019:786432,0,0
x1,1027:6664022,23060019
k1,1027:6893573,23060019:229551
$1,1027:6893573,23060019
x1,1027:7312932,23060019
x1,1027:8153146,23060019
(1,1027:8153146,23167661:311300,337875,0
x1,1027:8431678,23167661
)
x1,1027:8743521,23060019
$1,1027:8743521,23060019
k1,1027:8973071,23060019:229550
x1,1027:9371749,23060019
x1,1027:9710625,23060019
k1,1027:9940176,23060019:229551
x1,1027:10936871,23060019
k1,1027:11166422,23060019:229551
x1,1027:13857499,23060019
k1,1027:14087049,23060019:229550
x1,1027:16245890,23060019
k1,1027:16475441,23060019:229551
x1,1027:19134622,23060019
k1,1027:19364172,23060019:229550
x1,1027:19942255,23060019
k1,1027:20171806,23060019:229551
$1,1027:20171806,23060019
x1,1027:20633275,23060019
(1,1027:20633275,23167661:311300,337875,0
x1,1027:20911807,23167661
)
$1,1027:20944575,23060019
k1,1027:21174126,23060019:229551
x1,1027:22330292,23060019
k1,1027:22559842,23060019:229550
$1,1027:22559842,23060019
x1,1027:23021311,23060019
(1,1027:23021311,23167661:311300,337875,0
x1,1027:23299843,23167661
)
x1,1027:24110780,23060019
x1,1027:24950994,23060019
(1,1027:24950994,23167661:311300,337875,0
x1,1027:25229526,23167661
)
x1,1027:25541369,23060019
$1,1027:25541369,23060019
k1,1027:25770920,23060019:229551
x1,1027:26169598,23060019
x1,1027:26508474,23060019
k1,1027:26738025,23060019:229551
x1,1027:27499500,23060019
k1,1027:27729050,23060019:229550
x1,1027:30127097,23060019
x1,1027:31265322,23060019
k1,1027:31494873,23060019:229551
x1,1027:33011843,23060019
k1,1027:33011843,23060019:0
)
(1,1028:4831060,23914938:28180783,609979,251172
x1,1028:5877590,23914938
k1,1027:6173143,23914938:295553
$1,1027:6173143,23914938
x1,1027:6520990,23914938
(1,1027:6546737,23914938:328910,609979,251172
$1,1027:6546737,23914938
(1,1027:6546737,23914938:328910,609979,251172
(1,1027:6546737,23333663:328910,28704,832447
x1,1027:6875647,23333663
)
v1,1027:6875647,23914938:0,609974,251165
h1,1027:6875647,23914938:0,0,0
)
$1,1027:6875647,23914938
)
x1,1027:7295006,23914938
x1,1027:8135220,23914938
(1,1027:8135220,24022580:311300,337875,0
x1,1027:8413752,24022580
)
x1,1027:8725595,23914938
(1,1027:8725595,23914938:328910,609979,251172
$1,1027:8725595,23914938
(1,1027:8725595,23914938:328910,609979,251172
(1,1027:8725595,23333663:328910,28704,832447
x1,1027:9054505,23333663
)
v1,1027:9054505,23914938:0,609974,251165
h1,1027:9054505,23914938:0,0,0
)
$1,1027:9054505,23914938
)
k1,1027:9347749,23914938:293244
x1,1027:9905899,23914938
k1,1027:10199143,23914938:293244
x1,1027:11036367,23914938
k1,1027:11155968,23914938:119601
[1,1027:11155968,23914938:343694,479268,0
(1,1027:11188278,23914938:0,479268,0
x1,1027:11547088,23914938
)
(1,1027:11155968,23914938:343694,308974,0
x1,1027:11479728,23914938
)
]
x1,1027:12096183,23914938
x1,1027:12313959,23914938
k1,1027:12433560,23914938:119601
[1,1027:12433560,23914938:336383,479268,0
(1,1027:12462215,23914938:0,479268,0
x1,1027:12821025,23914938
)
(1,1027:12433560,23914938:336383,308974,0
x1,1027:12769943,23914938
)
]
x1,1027:13049018,23914938
$1,1027:13049018,23914938
x1,1027:13248357,23914938
k1,1027:13736338,23914938:487981
x1,1027:15221413,23914938
x1,1027:15719759,23914938
x1,1027:18658015,23914938
k1,1027:18953568,23914938:295553
x1,1027:19531651,23914938
k1,1027:19827203,23914938:295552
x1,1027:20823898,23914938
k1,1027:21119451,23914938:295553
x1,1027:23493579,23914938
x1,1027:24191264,23914938
k1,1027:24486817,23914938:295553
x1,1027:25922057,23914938
x1,1027:26998487,23914938
x1,1027:27357297,23914938
k1,1027:27652849,23914938:295552
$1,1027:27652849,23914938
x1,1027:27906841,23914938
(1,1027:27906841,23654520:311300,243940,0
x1,1027:28185373,23654520
)
$1,1027:28218141,23914938
k1,1027:28513694,23914938:295553
x1,1027:30786158,23914938
k1,1027:31081710,23914938:295552
x1,1027:31719595,23914938
k1,1027:32015148,23914938:295553
x1,1027:33011843,23914938
k1,1027:33011843,23914938:0
)
(1,1028:4831060,24766906:28180783,498346,139537
x1,1028:6431752,24766906
g1,1027:6670958,24766906
x1,1027:8325472,24766906
g1,1027:8564678,24766906
x1,1027:11299606,24766906
k1,1028:33011842,24766906:21712236
g1,1028:33011842,24766906
)
(1,1030:4831060,25934150:18048673,538214,179404
(1,1030:4831060,25934150:1275770,538214,179404
(1,1030:4831060,25934150:1275770,538214,179404
x1,1030:5827755,25934150
x1,1030:6106830,25934150
)
)
(1,1030:14963169,25934150:7916564,538214,179404
h1,1030:14963169,25934150:0,0,0
(1,1028:14963169,25934150:0,0,0
$1,1028:14963169,25934150
(1,1028:14963169,25082182:0,0,0
)
$1,1028:14963169,25934150
)
x1,1028:15382528,25934150
k1,1030:14963169,25934150:99670
x1,1030:16222742,25934150
(1,1030:16222742,26041792:311300,337875,0
x1,1030:16501274,26041792
)
x1,1030:16813117,25934150
g1,1030:17012452,25934150
x1,1030:17211791,25934150
(1,1030:17211791,25934150:-119601,0,0
)
x1,1030:17809811,25934150
g1,1030:18009146,25934150
x1,1030:18470615,25934150
(1,1030:18470615,26041792:311300,337875,0
x1,1030:18749147,26041792
)
g1,1030:18981250,25934150
x1,1030:19698871,25934150
g1,1030:19898206,25934150
x1,1030:20359675,25934150
(1,1030:20359675,26041792:311300,337875,0
x1,1030:20638207,26041792
)
x1,1030:21449144,25934150
x1,1030:22289358,25934150
(1,1030:22289358,26041792:311300,337875,0
x1,1030:22567890,26041792
)
x1,1030:22879733,25934150
)
)
(1,1032:4831060,27101393:28180783,498346,139537
x1,1032:7027775,27101393
g1,1031:7266981,27101393
x1,1031:8582619,27101393
k1,1032:33011843,27101393:24429224
g1,1032:33011843,27101393
)
(1,1034:4831060,28268637:22148830,609979,251172
(1,1034:4831060,28268637:1275770,538214,179404
(1,1034:4831060,28268637:1275770,538214,179404
x1,1034:5827755,28268637
x1,1034:6106830,28268637
)
)
(1,1034:10863012,28268637:16116878,609979,251172
h1,1034:10863012,28268637:0,0,0
(1,1032:10863012,28268637:0,0,0
$1,1032:10863012,28268637
(1,1032:10863012,27416669:0,0,0
)
$1,1032:10863012,28268637
)
(1,1034:10863012,28268637:1417301,498346,0
(1,1033:10863012,28268637:1417301,498346,0
x1,1033:12280313,28268637
)
)
x1,1034:12813380,28268637
(1,1034:12813380,27972338:311300,243940,0
x1,1034:13091912,27972338
)
x1,1034:13586149,28268637
(1,1034:13586149,28376279:311300,337875,0
x1,1034:13864681,28376279
)
x1,1034:14176524,28268637
g1,1034:14375859,28268637
x1,1034:14934009,28268637
g1,1034:15133344,28268637
(1,1034:15133344,28268637:1417301,498346,0
(1,1033:15133344,28268637:1417301,498346,0
x1,1033:16550645,28268637
)
)
(1,1033:16550645,28268637:328910,609979,251172
$1,1033:16550645,28268637
(1,1033:16550645,28268637:328910,609979,251172
(1,1033:16550645,27687362:328910,28704,832447
x1,1033:16879555,27687362
)
v1,1033:16879555,28268637:0,609974,251165
h1,1033:16879555,28268637:0,0,0
)
$1,1033:16879555,28268637
)
x1,1033:17133547,28268637
(1,1034:17133547,27972338:311300,243940,0
x1,1034:17412079,27972338
)
x1,1034:17864206,28268637
x1,1034:18704420,28268637
(1,1034:18704420,28376279:311300,337875,0
x1,1034:18982952,28376279
)
x1,1034:19294795,28268637
(1,1033:19294795,28268637:328910,609979,251172
$1,1033:19294795,28268637
(1,1033:19294795,28268637:328910,609979,251172
(1,1033:19294795,27687362:328910,28704,832447
x1,1033:19623705,27687362
)
v1,1033:19623705,28268637:0,609974,251165
h1,1033:19623705,28268637:0,0,0
)
$1,1033:19623705,28268637
)
g1,1034:19783173,28268637
x1,1034:20341323,28268637
g1,1034:20500791,28268637
(1,1034:20500791,28268637:1417301,498346,0
(1,1033:20500791,28268637:1417301,498346,0
x1,1033:21918092,28268637
)
)
(1,1033:21918092,28268637:328910,609979,251172
$1,1033:21918092,28268637
(1,1033:21918092,28268637:328910,609979,251172
(1,1033:21918092,27687362:328910,28704,832447
x1,1033:22247002,27687362
)
v1,1033:22247002,28268637:0,609974,251165
h1,1033:22247002,28268637:0,0,0
)
$1,1033:22247002,28268637
)
x1,1033:22500994,28268637
(1,1034:22500994,27972338:311300,243940,0
x1,1034:22779526,27972338
)
(1,1033:22812294,28268637:328910,609979,251172
$1,1033:22812294,28268637
(1,1033:22812294,28268637:328910,609979,251172
(1,1033:22812294,27687362:328910,28704,832447
x1,1033:23141204,27687362
)
v1,1033:23141204,28268637:0,609974,251165
h1,1033:23141204,28268637:0,0,0
)
$1,1033:23141204,28268637
)
x1,1033:23602673,28268637
(1,1034:23602673,28376279:311300,337875,0
x1,1034:23881205,28376279
)
x1,1034:24692142,28268637
x1,1034:25532356,28268637
(1,1034:25532356,28376279:311300,337875,0
x1,1034:25810888,28376279
)
x1,1034:26122731,28268637
(1,1033:26122731,28268637:328910,609979,251172
$1,1033:26122731,28268637
(1,1033:26122731,28268637:328910,609979,251172
(1,1033:26122731,27687362:328910,28704,832447
x1,1033:26451641,27687362
)
v1,1033:26451641,28268637:0,609974,251165
h1,1033:26451641,28268637:0,0,0
)
$1,1033:26451641,28268637
)
(1,1033:26451641,28268637:328910,609979,251172
$1,1033:26451641,28268637
(1,1033:26451641,28268637:328910,609979,251172
(1,1033:26451641,27687362:328910,28704,832447
x1,1033:26780551,27687362
)
v1,1033:26780551,28268637:0,609974,251165
h1,1033:26780551,28268637:0,0,0
)
$1,1033:26780551,28268637
)
x1,1033:26979890,28268637
)
)
(1,1037:4831060,29438835:28180783,538214,179404
x1,1037:5349341,29438835
x1,1035:6027093,29438835
x1,1035:6326100,29438835
k1,1035:6587055,29438835:260955
x1,1035:6945865,29438835
k1,1035:7206821,29438835:260956
x1,1035:7605499,29438835
x1,1035:8582260,29438835
x1,1035:8841400,29438835
k1,1035:9102355,29438835:260955
$1,1035:9102355,29438835
x1,1035:9888747,29438835
k1,1035:10008348,29438835:119601
x1,1035:10522104,29438835
x1,1035:10820489,29438835
k1,1035:11056073,29438835:235584
x1,1035:11534487,29438835
k1,1035:11770070,29438835:235583
x1,1035:12069080,29438835
k1,1035:12243048,29438835:173968
x1,1035:12721462,29438835
k1,1035:12895429,29438835:173967
x1,1035:13385403,29438835
$1,1035:13463642,29438835
x1,1035:13662981,29438835
k1,1035:14047170,29438835:384189
x1,1035:14934230,29438835
k1,1035:15195186,29438835:260956
x1,1035:15912806,29438835
x1,1035:18145403,29438835
k1,1035:18406358,29438835:260955
x1,1035:18984441,29438835
k1,1035:19245397,29438835:260956
$1,1035:19245397,29438835
x1,1035:20684523,29438835
$1,1035:20684523,29438835
x1,1035:20883862,29438835
k1,1035:21150254,29438835:266392
x1,1035:22146949,29438835
k1,1035:22407905,29438835:260956
x1,1035:25142833,29438835
k1,1035:25403788,29438835:260955
(1,1035:25403788,29438835:1275770,538214,179404
x1,1035:25682863,29438835
x1,1035:26400483,29438835
x1,1035:26679558,29438835
)
k1,1035:26940514,29438835:260956
x1,1035:27422914,29438835
k1,1035:27683869,29438835:260955
x1,1035:28441357,29438835
k1,1035:28702313,29438835:260956
x1,1035:30356827,29438835
k1,1035:30617782,29438835:260955
x1,1035:33011843,29438835
k1,1035:33011843,29438835:0
)
(1,1037:4831060,30290803:28180783,538214,179404
x1,1037:5429077,30290803
k1,1035:5677950,30290803:248873
$1,1035:5677950,30290803
x1,1035:7117076,30290803
$1,1035:7117076,30290803
x1,1035:7316415,30290803
k1,1035:7664358,30290803:347943
x1,1035:10421215,30290803
k1,1035:10670089,30290803:248874
x1,1035:11666784,30290803
k1,1035:11915657,30290803:248873
x1,1035:13590104,30290803
x1,1035:15687150,30290803
k1,1035:15936023,30290803:248873
x1,1035:16514106,30290803
k1,1035:16762980,30290803:248874
x1,1035:19737117,30290803
k1,1035:19985990,30290803:248873
$1,1035:19985990,30290803
x1,1035:20322373,30290803
k1,1035:20402107,30290803:79734
h1,1035:20402107,30290803:0,0,0
k1,1035:20402107,30290803:0
k1,1035:20402107,30290803:119601
(1,1035:20402107,30290803:199339,308974,0
x1,1035:20601446,30290803
)
k1,1035:20843870,30290803:242424
x1,1035:21263229,30290803
x1,1035:22103443,30290803
(1,1035:22103443,30398445:311300,337875,0
x1,1035:22381975,30398445
)
x1,1035:22693818,30290803
k1,1035:22909265,30290803:215447
x1,1035:23108604,30290803
(1,1035:23108604,30290803:-119601,0,0
)
x1,1035:23706624,30290803
k1,1035:23922071,30290803:215447
x1,1035:24383540,30290803
(1,1035:24383540,30398445:311300,337875,0
x1,1035:24662072,30398445
)
k1,1035:24910287,30290803:215447
x1,1035:25109626,30290803
(1,1035:25109626,30290803:-119601,0,0
)
x1,1035:25707646,30290803
k1,1035:25923093,30290803:215447
x1,1035:26177085,30290803
(1,1035:26177085,30398445:311300,243940,0
x1,1035:26455617,30398445
)
x1,1035:26949854,30290803
$1,1035:27049524,30290803
k1,1035:27298397,30290803:248873
x1,1035:27896414,30290803
k1,1035:28145288,30290803:248874
$1,1035:28145288,30290803
x1,1035:29584414,30290803
$1,1035:29584414,30290803
x1,1035:29783753,30290803
k1,1035:30131696,30290803:347943
x1,1035:31766275,30290803
k1,1035:32015148,30290803:248873
x1,1035:33011843,30290803
k1,1035:33011843,30290803:0
)
(1,1037:4831060,31142771:28180783,598293,179404
x1,1037:5887557,31142771
x1,1035:7384591,31142771
k1,1035:7644335,31142771:259744
$1,1035:7644335,31142771
x1,1035:8849422,31142771
$1,1035:8849422,31142771
k1,1035:9109167,31142771:259745
x1,1035:9707184,31142771
k1,1035:9966928,31142771:259744
$1,1035:9966928,31142771
x1,1035:11406054,31142771
$1,1035:11406054,31142771
k1,1035:11665799,31142771:259745
x1,1035:12148199,31142771
k1,1035:12407943,31142771:259744
x1,1035:13607963,31142771
k1,1035:13867708,31142771:259745
x1,1035:14226518,31142771
k1,1035:14486262,31142771:259744
x1,1035:15903563,31142771
k1,1035:16163308,31142771:259745
x1,1035:17441070,31142771
k1,1035:17700814,31142771:259744
x1,1035:19279578,31142771
k1,1035:19539323,31142771:259745
x1,1035:19938001,31142771
x1,1035:21955310,31142771
k1,1035:22215054,31142771:259744
x1,1035:22633666,31142771
k1,1035:22893411,31142771:259745
$1,1035:22893411,31142771
x1,1035:23499452,31142771
(1,1035:23506379,30882353:744572,337875,54616
x1,1035:24218183,30882353
)
x1,1035:26014188,31142771
k1,1035:26247753,31142771:233565
x1,1035:26805903,31142771
k1,1035:27039468,31142771:233565
x1,1035:27398278,31142771
$1,1035:27398278,31142771
x1,1035:27597617,31142771
k1,1035:27862496,31142771:264879
x1,1035:28859191,31142771
k1,1035:29118936,31142771:259745
x1,1035:29597350,31142771
k1,1035:29857094,31142771:259744
x1,1035:30455111,31142771
x1,1035:31395990,31142771
k1,1035:31655735,31142771:259745
x1,1035:32054413,31142771
x1,1035:32393289,31142771
k1,1035:32653033,31142771:259744
x1,1035:33011843,31142771
k1,1035:33011843,31142771:0
)
(1,1037:4831060,31994739:28180783,538214,179404
x1,1037:7229107,31994739
x1,1037:8367332,31994739
k1,1035:8655963,31994739:288631
x1,1035:10234727,31994739
k1,1035:10523359,31994739:288632
x1,1035:11958599,31994739
x1,1035:12337342,31994739
k1,1035:12625973,31994739:288631
x1,1035:13108373,31994739
k1,1035:13397005,31994739:288632
x1,1035:14433568,31994739
k1,1035:14722199,31994739:288631
x1,1035:15120877,31994739
x1,1035:17381380,31994739
k1,1035:17848597,31994739:467217
x1,1035:21061940,31994739
k1,1035:21362928,31994739:300988
$1,1035:21362928,31994739
x1,1035:21782287,31994739
x1,1035:22622501,31994739
(1,1035:22622501,32102381:311300,337875,0
x1,1035:22901033,32102381
)
x1,1035:23212876,31994739
$1,1035:23212876,31994739
k1,1035:23501507,31994739:288631
x1,1035:23983907,31994739
k1,1035:24272538,31994739:288631
x1,1035:24631348,31994739
k1,1035:24919980,31994739:288632
x1,1035:27579161,31994739
k1,1035:27867792,31994739:288631
x1,1035:28445875,31994739
k1,1035:28734506,31994739:288631
$1,1035:28734506,31994739
x1,1035:28988498,31994739
(1,1035:28988498,32102381:311300,243940,0
x1,1035:29267030,32102381
)
x1,1035:29761267,31994739
$1,1035:29860937,31994739
x1,1035:30060276,31994739
k1,1035:30527494,31994739:467218
x1,1035:32162073,31994739
k1,1035:32450704,31994739:288631
$1,1035:32450704,31994739
x1,1035:32912173,31994739
$1,1035:33011843,31994739
k1,1037:33011843,31994739:0
)
(1,1037:4831060,32846707:28180783,538214,179404
x1,1037:5313460,32846707
k1,1035:5582087,32846707:268627
x1,1035:5940897,32846707
k1,1035:6209525,32846707:268628
x1,1035:6588270,32846707
x1,1035:8125172,32846707
k1,1035:8393799,32846707:268627
x1,1035:10506792,32846707
k1,1035:10775419,32846707:268627
x1,1035:11532907,32846707
k1,1035:11801535,32846707:268628
x1,1035:12559023,32846707
k1,1035:12827650,32846707:268627
x1,1035:16140663,32846707
k1,1035:16409290,32846707:268627
x1,1035:17786723,32846707
x1,1035:18085730,32846707
k1,1035:18354358,32846707:268628
$1,1035:18354358,32846707
x1,1035:18867255,32846707
$1,1035:18918584,32846707
x1,1035:19117923,32846707
k1,1035:19393905,32846707:275982
x1,1035:19912186,32846707
x1,1035:20211193,32846707
k1,1035:20479821,32846707:268628
x1,1035:21436648,32846707
k1,1035:21705275,32846707:268627
x1,1035:23122576,32846707
$1,1035:23122576,32846707
x1,1035:23655643,32846707
(1,1035:23655643,32586289:311300,243940,0
x1,1035:23934175,32586289
)
x1,1035:24386302,32846707
x1,1035:25226516,32846707
(1,1035:25226516,32954349:311300,337875,0
x1,1035:25505048,32954349
)
x1,1035:26095966,32846707
k1,1035:26344336,32846707:248370
x1,1035:26902486,32846707
k1,1035:27150855,32846707:248369
[1,1035:27150855,32846707:343694,479268,0
(1,1035:27183165,32846707:0,479268,0
x1,1035:27541975,32846707
)
(1,1035:27150855,32846707:343694,308974,0
x1,1035:27474615,32846707
)
]
$1,1035:27494549,32846707
x1,1035:27693888,32846707
k1,1035:28101093,32846707:407205
x1,1035:29018052,32846707
x1,1035:29679856,32846707
k1,1035:29948484,32846707:268628
(1,1035:29948484,32846707:1275770,538214,179404
x1,1035:30227559,32846707
x1,1035:30945179,32846707
x1,1035:31224254,32846707
)
k1,1035:31492881,32846707:268627
x1,1035:32429775,32846707
x1,1035:33011843,32846707
k1,1035:33011843,32846707:0
)
(1,1037:4831060,33701626:28180783,609979,251172
(1,1035:4831060,33701626:1417301,498346,0
(1,1035:4831060,33701626:1417301,498346,0
x1,1035:6248361,33701626
)
)
x1,1035:6781428,33701626
(1,1035:6781428,33441208:311300,243940,0
x1,1035:7059960,33441208
)
x1,1035:7554197,33701626
(1,1035:7554197,33809268:311300,337875,0
x1,1035:7832729,33809268
)
x1,1035:8144572,33701626
g1,1035:8343907,33701626
x1,1035:8902057,33701626
g1,1035:9101392,33701626
[1,1035:9101392,33701626:343694,479268,0
(1,1035:9133702,33701626:0,479268,0
x1,1035:9492512,33701626
)
(1,1035:9101392,33701626:343694,308974,0
x1,1035:9425152,33701626
)
]
g1,1035:9604554,33701626
x1,1035:10162704,33701626
g1,1035:10322172,33701626
x1,1035:10645932,33701626
(1,1035:10665866,33441208:183865,291272,0
x1,1035:10816963,33441208
)
$1,1035:10849731,33701626
x1,1035:11049070,33701626
g1,1035:11368011,33701626
x1,1035:12414541,33701626
g1,1035:12653747,33701626
$1,1035:12653747,33701626
x1,1035:13001594,33701626
(1,1035:13027341,33701626:328910,609979,251172
$1,1035:13027341,33701626
(1,1035:13027341,33701626:328910,609979,251172
(1,1035:13027341,33120351:328910,28704,832447
x1,1035:13356251,33120351
)
v1,1035:13356251,33701626:0,609974,251165
h1,1035:13356251,33701626:0,0,0
)
$1,1035:13356251,33701626
)
x1,1035:13962292,33701626
(1,1035:13969219,33441208:311300,337875,0
x1,1035:14247751,33441208
)
x1,1035:15021063,33701626
(1,1035:15021063,33809268:311300,337875,0
x1,1035:15299595,33809268
)
x1,1035:15611438,33701626
(1,1035:15611438,33701626:328910,609979,251172
$1,1035:15611438,33701626
(1,1035:15611438,33701626:328910,609979,251172
(1,1035:15611438,33120351:328910,28704,832447
x1,1035:15940348,33120351
)
v1,1035:15940348,33701626:0,609974,251165
h1,1035:15940348,33701626:0,0,0
)
$1,1035:15940348,33701626
)
g1,1035:16139683,33701626
x1,1035:16697833,33701626
g1,1035:16897168,33701626
(1,1035:16897168,33701626:328910,609979,251172
$1,1035:16897168,33701626
(1,1035:16897168,33701626:328910,609979,251172
(1,1035:16897168,33120351:328910,28704,832447
x1,1035:17226078,33120351
)
v1,1035:17226078,33701626:0,609974,251165
h1,1035:17226078,33701626:0,0,0
)
$1,1035:17226078,33701626
)
x1,1035:17784227,33701626
g1,1035:17903828,33701626
x1,1035:18277423,33701626
(1,1035:18300014,33441208:334962,291272,0
x1,1035:18602208,33441208
)
x1,1035:19231497,33701626
x1,1035:19449273,33701626
g1,1035:19568874,33701626
x1,1035:19905257,33701626
(1,1035:19905257,33441208:334962,291272,0
x1,1035:20207451,33441208
)
(1,1035:20240219,33701626:328910,609979,251172
$1,1035:20240219,33701626
(1,1035:20240219,33701626:328910,609979,251172
(1,1035:20240219,33120351:328910,28704,832447
x1,1035:20569129,33120351
)
v1,1035:20569129,33701626:0,609974,251165
h1,1035:20569129,33701626:0,0,0
)
$1,1035:20569129,33701626
)
$1,1035:20569129,33701626
x1,1035:20768468,33701626
g1,1035:21087409,33701626
x1,1035:22323310,33701626
g1,1035:22562516,33701626
x1,1035:23800411,33701626
x1,1035:24298757,33701626
x1,1035:27237013,33701626
g1,1035:27476219,33701626
x1,1035:28054302,33701626
g1,1035:28293508,33701626
$1,1035:28293508,33701626
x1,1035:28547500,33701626
(1,1035:28547500,33441208:311300,243940,0
x1,1035:28826032,33441208
)
$1,1035:28858800,33701626
g1,1035:29098006,33701626
x1,1035:31294721,33701626
k1,1037:33011843,33701626:1717122
g1,1037:33011843,33701626
)
(1,1039:4831060,35465779:24269197,1132169,251172
(1,1039:4831060,35465779:1275770,538214,179404
(1,1039:4831060,35465779:1275770,538214,179404
x1,1039:5827755,35465779
x1,1039:6106830,35465779
)
)
(1,1039:8742645,35465779:20357612,1132169,251172
h1,1039:8742645,35465779:0,0,0
(1,1037:8742645,35465779:0,0,0
$1,1037:8742645,35465779
(1,1037:8742645,34613811:0,0,0
)
$1,1037:8742645,35465779
)
x1,1037:9066405,35465779
k1,1039:8742645,35465779:19934
g1,1039:9245807,35465779
x1,1039:9803957,35465779
g1,1039:9963425,35465779
x1,1039:10337020,35465779
(1,1039:10359611,35169480:334962,291272,0
x1,1039:10661805,35169480
)
g1,1039:10893908,35465779
x1,1039:11452058,35465779
g1,1039:11651393,35465779
(1,1039:11651393,35465779:1417301,498346,0
(1,1038:11651393,35465779:1417301,498346,0
x1,1038:13068694,35465779
)
)
(1,1038:13068694,35465779:328910,609979,251172
$1,1038:13068694,35465779
(1,1038:13068694,35465779:328910,609979,251172
(1,1038:13068694,34884504:328910,28704,832447
x1,1038:13397604,34884504
)
v1,1038:13397604,35465779:0,609974,251165
h1,1038:13397604,35465779:0,0,0
)
$1,1038:13397604,35465779
)
x1,1038:13651596,35465779
(1,1039:13651596,35169480:311300,243940,0
x1,1039:13930128,35169480
)
g1,1039:14082497,35465779
(1,1039:14082497,35465779:958820,498346,0
x1,1038:14461242,35465779
k1,1038:14082497,35465779:0
k1,1039:14082497,35465779:-19935
x1,1039:15041317,35465779
)
g1,1039:15160918,35465779
x1,1039:15534429,35465779
(1,1039:15534429,35573421:311300,337875,0
x1,1039:15812961,35573421
)
(1,1038:15845729,35465779:328910,609979,251172
$1,1038:15845729,35465779
(1,1038:15845729,35465779:328910,609979,251172
(1,1038:15845729,34884504:328910,28704,832447
x1,1038:16174639,34884504
)
v1,1038:16174639,35465779:0,609974,251165
h1,1038:16174639,35465779:0,0,0
)
$1,1038:16174639,35465779
)
g1,1039:16373974,35465779
x1,1039:16932124,35465779
g1,1039:17131459,35465779
(1,1039:17131459,35465779:1417301,498346,0
(1,1038:17131459,35465779:1417301,498346,0
x1,1038:18548760,35465779
)
)
(1,1038:18548760,35465779:328910,609979,251172
$1,1038:18548760,35465779
(1,1038:18548760,35465779:328910,609979,251172
(1,1038:18548760,34884504:328910,28704,832447
x1,1038:18877670,34884504
)
v1,1038:18877670,35465779:0,609974,251165
h1,1038:18877670,35465779:0,0,0
)
$1,1038:18877670,35465779
)
x1,1038:19131662,35465779
(1,1039:19131662,35169480:311300,243940,0
x1,1039:19410194,35169480
)
g1,1039:19562563,35465779
(1,1039:19562563,35465779:797356,479268,0
x1,1038:20359919,35465779
)
g1,1039:20479520,35465779
x1,1039:20853031,35465779
(1,1039:20853031,35573421:311300,337875,0
x1,1039:21131563,35573421
)
(1,1038:21164331,35465779:328910,609979,251172
$1,1038:21164331,35465779
(1,1038:21164331,35465779:328910,609979,251172
(1,1038:21164331,34884504:328910,28704,832447
x1,1038:21493241,34884504
)
v1,1038:21493241,35465779:0,609974,251165
h1,1038:21493241,35465779:0,0,0
)
$1,1038:21493241,35465779
)
g1,1039:21692576,35465779
x1,1039:22250726,35465779
g1,1039:22450061,35465779
(1,1039:22450061,35465779:1417301,498346,0
(1,1038:22450061,35465779:1417301,498346,0
x1,1038:23867362,35465779
)
)
x1,1039:24400429,35465779
(1,1039:24400429,35169480:311300,243940,0
x1,1039:24678961,35169480
)
x1,1039:25173198,35465779
(1,1039:25173198,35573421:311300,337875,0
x1,1039:25451730,35573421
)
x1,1039:25763573,35465779
g1,1039:25962908,35465779
(1,1039:25962908,35465779:990336,1132169,97575
[1,1039:25962908,35465779:990336,1132169,97575
(1,1038:25962908,34798588:990336,393216,131072
(1,1038:25962908,34798588:990336,393216,131072
x1,1038:26179544,34798588
x1,1038:26736608,34798588
x1,1038:26953244,34798588
)
)
(1,1039:25962908,35465779:990336,456384,97575
k1,1039:26179001,35465779:216093
k1,1038:26179001,35465779:0
x1,1038:26737151,35465779
k1,1039:26953244,35465779:216093
)
]
)
g1,1039:27152579,35465779
[1,1039:27152579,35465779:343694,479268,0
(1,1039:27184889,35465779:0,479268,0
x1,1039:27543699,35465779
)
(1,1039:27152579,35465779:343694,308974,0
x1,1039:27476339,35465779
)
]
g1,1039:27655741,35465779
x1,1039:28213891,35465779
g1,1039:28373359,35465779
x1,1039:28697119,35465779
(1,1039:28717053,35169480:183865,291272,0
x1,1039:28868150,35169480
)
x1,1039:29100257,35465779
)
)
(1,1041:4831060,36633023:28180783,504358,139537
x1,1041:6465639,36633023
k1,1040:6749019,36633023:283380
$1,1040:6749019,36633023
x1,1040:7048029,36633023
$1,1040:7048029,36633023
k1,1040:7331409,36633023:283380
x1,1040:8332090,36633023
k1,1040:8615471,36633023:283381
x1,1040:9372959,36633023
x1,1040:9751703,36633023
x1,1040:10110513,36633023
x1,1040:10409520,36633023
k1,1040:10692900,36633023:283380
x1,1040:11332778,36633023
k1,1040:11616158,36633023:283380
x1,1040:12373646,36633023
k1,1040:12657026,36633023:283380
$1,1040:12657026,36633023
x1,1040:12956036,36633023
(1,1040:12956036,36372605:311300,243940,0
x1,1040:13234568,36372605
)
$1,1040:13267336,36633023
x1,1040:13466675,36633023
k1,1040:13761098,36633023:294423
x1,1040:14239512,36633023
k1,1040:14522893,36633023:283381
x1,1040:15120910,36633023
x1,1040:17463141,36633023
k1,1040:17746521,36633023:283380
$1,1040:17746521,36633023
x1,1040:18195034,36633023
$1,1040:18195034,36633023
k1,1040:18478414,36633023:283380
x1,1040:19116299,36633023
k1,1040:19399679,36633023:283380
x1,1040:19678754,36633023
x1,1040:20177100,36633023
x1,1040:20515975,36633023
k1,1040:20799355,36633023:283380
x1,1040:21198033,36633023
x1,1040:22174794,36633023
x1,1040:22716995,36633023
k1,1040:23000376,36633023:283381
x1,1040:24395749,36633023
k1,1040:24679129,36633023:283380
$1,1040:24679129,36633023
x1,1040:24987107,36633023
$1,1040:24987107,36633023
x1,1040:25226313,36633023
x1,1040:25605058,36633023
x1,1040:27124020,36633023
k1,1040:27407400,36633023:283380
$1,1040:27407400,36633023
x1,1040:27715378,36633023
(1,1040:27715378,36740665:311300,337875,0
x1,1040:27993910,36740665
)
k1,1040:28299635,36633023:272957
x1,1040:28857785,36633023
k1,1040:29130743,36633023:272958
x1,1040:29438721,36633023
(1,1040:29438721,36740665:311300,337875,0
x1,1040:29717253,36740665
)
$1,1040:29750021,36633023
k1,1040:30033401,36633023:283380
x1,1040:31034082,36633023
x1,1040:31412825,36633023
k1,1040:31696205,36633023:283380
x1,1040:33011843,36633023
k1,1040:33011843,36633023:0
)
(1,1041:4831060,37484991:28180783,538214,192273
x1,1041:5139038,37484991
(1,1040:5139038,37592633:311300,337875,0
x1,1040:5417570,37592633
)
k1,1040:5725729,37484991:275391
x1,1040:6283879,37484991
k1,1040:6559269,37484991:275390
x1,1040:6867247,37484991
[1,1040:6867247,37677264:311300,696631,0
(1,1040:6867247,37224573:311300,243940,0
x1,1040:7145779,37224573
)
(1,1040:6867247,37677264:311300,337875,0
x1,1040:7145779,37677264
)
]
$1,1040:7178547,37484991
k1,1040:7463387,37484991:284840
x1,1040:8619553,37484991
k1,1040:8904393,37484991:284840
$1,1040:8904393,37484991
x1,1040:9212371,37484991
[1,1040:9212371,37677264:311300,696631,0
(1,1040:9212371,37224573:311300,243940,0
x1,1040:9490903,37224573
)
(1,1040:9212371,37677264:311300,337875,0
x1,1040:9490903,37677264
)
]
k1,1040:9799062,37484991:275391
x1,1040:10357212,37484991
k1,1040:10632602,37484991:275390
x1,1040:10940580,37484991
(1,1040:10940580,37592633:311300,337875,0
x1,1040:11219112,37592633
)
$1,1040:11251880,37484991
x1,1040:11451219,37484991
k1,1040:11907063,37484991:455844
x1,1040:13402105,37484991
k1,1040:13686945,37484991:284840
x1,1040:15002583,37484991
k1,1040:15287423,37484991:284840
x1,1040:16284118,37484991
k1,1040:16568958,37484991:284840
x1,1040:16967636,37484991
x1,1040:17944397,37484991
x1,1040:18203537,37484991
k1,1040:18488377,37484991:284840
$1,1040:18488377,37484991
x1,1040:19325601,37484991
k1,1040:19445202,37484991:119601
x1,1040:20083087,37484991
$1,1040:20083087,37484991
k1,1040:20367927,37484991:284840
x1,1040:21368608,37484991
k1,1040:21653448,37484991:284840
x1,1040:22052126,37484991
x1,1040:22949151,37484991
x1,1040:23447497,37484991
k1,1040:23732337,37484991:284840
$1,1040:23732337,37484991
x1,1040:24031347,37484991
k1,1040:24221237,37484991:189890
x1,1040:24699651,37484991
k1,1040:24889542,37484991:189891
x1,1040:25379516,37484991
$1,1040:25457755,37484991
k1,1040:25742595,37484991:284840
x1,1040:26141273,37484991
x1,1040:26500083,37484991
k1,1040:26784923,37484991:284840
x1,1040:28311859,37484991
x1,1040:30408905,37484991
k1,1040:30693745,37484991:284840
x1,1040:31610704,37484991
k1,1040:31895544,37484991:284840
x1,1040:33011843,37484991
k1,1040:33011843,37484991:0
)
(1,1041:4831060,38336959:28180783,498346,0
x1,1041:7845064,38336959
k1,1041:33011844,38336959:25166780
g1,1041:33011844,38336959
)
(1,1045:4831060,39504202:20966689,634174,179404
(1,1045:4831060,39504202:1275770,538214,179404
(1,1045:4831060,39504202:1275770,538214,179404
x1,1045:5827755,39504202
x1,1045:6106830,39504202
)
)
(1,1045:12045154,39504202:13752595,634174,179404
h1,1045:12045154,39504202:0,0,0
(1,1041:12045154,39504202:0,0,0
$1,1041:12045154,39504202
(1,1041:12045154,38652234:0,0,0
)
$1,1041:12045154,39504202
)
x1,1041:12477555,39504202
(1,1045:12477555,39207903:466040,316760,54616
x1,1045:12910827,39207903
)
x1,1045:13828711,39504202
(1,1045:13835638,39207903:744572,337875,54616
x1,1045:14547442,39207903
)
x1,1045:15320754,39504202
(1,1045:15320754,39611844:311300,337875,0
x1,1045:15599286,39611844
)
x1,1045:16190204,39504202
g1,1045:16389539,39504202
x1,1045:16947689,39504202
g1,1045:17147024,39504202
x1,1045:17455002,39504202
[1,1045:17455002,39681609:311300,717646,0
(1,1045:17455002,39207903:311300,243940,0
x1,1045:17733534,39207903
)
(1,1045:17455002,39681609:311300,337875,0
x1,1045:17733534,39681609
)
]
g1,1043:19201544,39504202
(1,1045:19201544,39504202:1156166,498346,0
(1,1043:19201544,39504202:1156166,498346,0
x1,1043:20357710,39504202
)
)
g1,1043:21792952,39504202
x1,1043:22100930,39504202
[1,1045:22100930,39681609:311300,717646,0
(1,1045:22100930,39207903:311300,243940,0
x1,1045:22379462,39207903
)
(1,1045:22100930,39681609:311300,337875,0
x1,1045:22379462,39681609
)
]
g1,1045:22611565,39504202
x1,1045:23169715,39504202
g1,1045:23369050,39504202
x1,1045:23801451,39504202
(1,1045:23801451,39207903:466040,316760,54616
x1,1045:24234723,39207903
)
x1,1045:25008035,39504202
(1,1045:25008035,39611844:311300,337875,0
x1,1045:25286567,39611844
)
x1,1045:25797749,39504202
)
)
(1,1047:4831060,40671446:28180783,498346,139537
x1,1047:6230419,40671446
g1,1046:6469625,40671446
x1,1046:8666340,40671446
k1,1047:33011844,40671446:24345504
g1,1047:33011844,40671446
)
(1,1052:4831060,42228959:22664542,1037164,492251
g1,1052:10347300,42228959
(1,1052:10347300,42228959:17148302,1037164,492251
g1,1052:10347300,42228959
(1,1052:10347300,42228959:0,498071,288361
[1,1052:10347300,42261727:0,530839,255593
(1,253:10347300,42261727:0,596375,255593
r1,1052:10347300,42261727:0,851968,255593
)
]
)
(1,1052:10347300,42228959:17148302,1037164,492251
$1,1052:10347300,42228959
(1,1052:10347300,42228959:17148302,1037164,492251
(1,1052:10347300,42228959:3329994,1037164,492251
(1,1052:10347300,42228959:3329994,1037164,492251
(1,1052:10347300,42228959:3329994,1037164,492251
h1,1052:10347300,42228959:78643,0,0
[1,1052:10425943,42228959:3172708,1037164,492251
(1,1052:10425943,41743485:3172708,551690,59802
x1,1052:10749703,41743485
g1,1052:10929105,41743485
x1,1052:11487255,41743485
g1,1052:11646723,41743485
x1,1052:12020318,41743485
(1,1052:12042909,41483067:334962,291272,0
x1,1052:12345103,41483067
)
g1,1052:12537339,41743485
x1,1052:13095489,41743485
g1,1052:13254957,41743485
[1,1052:13254957,41743485:343694,479268,0
(1,1052:13287267,41743485:0,479268,0
x1,1052:13646077,41743485
)
(1,1052:13254957,41743485:343694,308974,0
x1,1052:13578717,41743485
)
]
)
(1,1052:10425943,42721210:3172708,498584,0
k1,1052:11748518,42721210:1322575
x1,1052:12072278,42721210
(1,1052:12092212,42513898:183865,291272,0
x1,1052:12243309,42513898
)
k1,1052:13598651,42721210:1322574
)
]
h1,1052:13598651,42228959:78643,0,0
)
)
)
g1,1052:13876629,42228959
x1,1052:14434779,42228959
g1,1052:14634114,42228959
x1,1052:15066515,42228959
(1,1052:15066515,42340043:530756,358263,0
x1,1052:15524135,42340043
)
(1,1052:15597271,42228959:328910,609979,251172
$1,1052:15597271,42228959
(1,1052:15597271,42228959:328910,609979,251172
(1,1052:15597271,41647684:328910,28704,832447
x1,1052:15926181,41647684
)
v1,1052:15926181,42228959:0,609974,251165
h1,1052:15926181,42228959:0,0,0
)
$1,1052:15926181,42228959
)
x1,1052:16387650,42228959
(1,1052:16387650,42336601:311300,337875,0
x1,1052:16666182,42336601
)
x1,1052:17477119,42228959
x1,1052:18317333,42228959
(1,1052:18317333,42336601:311300,337875,0
x1,1052:18595865,42336601
)
x1,1052:18907708,42228959
(1,1052:18907708,42228959:328910,609979,251172
$1,1052:18907708,42228959
(1,1052:18907708,42228959:328910,609979,251172
(1,1052:18907708,41647684:328910,28704,832447
x1,1052:19236618,41647684
)
v1,1052:19236618,42228959:0,609974,251165
h1,1052:19236618,42228959:0,0,0
)
$1,1052:19236618,42228959
)
g1,1052:19396086,42228959
x1,1052:19954236,42228959
g1,1052:20113704,42228959
x1,1052:20546105,42228959
(1,1052:20546105,42340043:530756,358263,0
x1,1052:21003725,42340043
)
(1,1052:21076861,42228959:328910,609979,251172
$1,1052:21076861,42228959
(1,1052:21076861,42228959:328910,609979,251172
(1,1052:21076861,41647684:328910,28704,832447
x1,1052:21405771,41647684
)
v1,1052:21405771,42228959:0,609974,251165
h1,1052:21405771,42228959:0,0,0
)
$1,1052:21405771,42228959
)
x1,1052:22011812,42228959
(1,1052:22018739,41932660:744572,337875,54616
x1,1052:22730543,41932660
)
x1,1052:23503855,42228959
(1,1052:23503855,42336601:311300,337875,0
x1,1052:23782387,42336601
)
x1,1052:24094230,42228959
(1,1052:24094230,42228959:328910,609979,251172
$1,1052:24094230,42228959
(1,1052:24094230,42228959:328910,609979,251172
(1,1052:24094230,41647684:328910,28704,832447
x1,1052:24423140,41647684
)
v1,1052:24423140,42228959:0,609974,251165
h1,1052:24423140,42228959:0,0,0
)
$1,1052:24423140,42228959
)
g1,1052:24622475,42228959
x1,1052:25180625,42228959
g1,1052:25379960,42228959
x1,1052:25687938,42228959
[1,1052:25687938,42406366:311300,717646,0
(1,1052:25687938,41932660:311300,243940,0
x1,1052:25966470,41932660
)
(1,1052:25687938,42406366:311300,337875,0
x1,1052:25966470,42406366
)
]
g1,1052:26158706,42228959
x1,1052:26716856,42228959
g1,1052:26876324,42228959
x1,1052:27184302,42228959
[1,1052:27184302,42406366:311300,717646,0
(1,1052:27184302,41932660:311300,243940,0
x1,1052:27462834,41932660
)
(1,1052:27184302,42406366:311300,337875,0
x1,1052:27462834,42406366
)
]
)
$1,1052:27495602,42228959
)
)
g1,1052:27495602,42228959
(1,1052:27495602,42228959:0,1037164,492251
(1,1052:27495602,42228959:0,0,0
$1,1052:27495602,42228959
h1,1052:27495602,42228959:0,0,0
$1,1052:27495602,42228959
)
g1,1052:27495602,42228959
)
g1,1052:33011842,42228959
(1,1052:33011842,42228959:-5516240,1037164,492251
)
g1,1052:27495602,42228959
)
]
(1,1056:4831060,43507642:28180783,0,0
h1,1056:4831060,43507642:28180783,0,0
)
]
]
]
!66598
}13
!11
{14
[1,1107:4736286,43507642:30691091,38771356,0
h1,1107:4736286,4736286:0,0,0
[1,1107:4736286,4736286:0,0,0
(1,1107:4736286,4744389:0,0,0
k1,1107:4736286,4744389:-2444527
)
]
[1,1107:4736286,43507642:30691091,38771356,0
[1,1107:7246594,43507642:28180783,38697472,0
[1,1107:7246594,5334458:28180783,524288,0
(1,1107:7246594,5334458:28180783,358263,0
(1,1107:7246594,5334458:28180783,358263,0
(1,1107:7246594,5334458:0,337875,0
x1,1107:7803658,5334458
k1,1107:7246594,5334458:-557064
)
k1,1107:17939440,5334458:10692846
x1,1107:20660680,5334458
g1,1107:20846368,5334458
x1,1107:24734530,5334458
k1,1107:35427376,5334458:10692846
)
)
]
[1,1107:7246594,42721210:28180783,36469248,0
(1,1054:7246594,6907322:28180783,498346,0
x1,1054:8402760,6907322
g1,1053:8641966,6907322
x1,1053:9283837,6907322
k1,1054:35427377,6907322:26143540
g1,1054:35427377,6907322
)
(1,1056:7246594,8378736:19559034,1037164,697763
(1,1056:7246594,8378736:1275770,538214,179404
(1,1056:7246594,8378736:1275770,538214,179404
x1,1056:8243289,8378736
x1,1056:8522364,8378736
)
)
(1,1056:15868342,8378736:10937286,1037164,697763
h1,1056:15868342,8378736:0,0,0
(1,1054:15868342,8378736:0,0,0
$1,1054:15868342,8378736
(1,1054:15868342,7526768:0,0,0
)
$1,1054:15868342,8378736
)
x1,1054:16192102,8378736
k1,1056:15868342,8378736:19934
(1,1056:16212036,8082437:183865,291272,0
x1,1056:16363133,8082437
)
g1,1056:16595236,8378736
x1,1056:17153386,8378736
g1,1056:17352721,8378736
(1,1056:17352721,8378736:3329994,1037164,697763
(1,1056:17352721,8378736:3329994,1037164,697763
h1,1056:17352721,8378736:78643,0,0
[1,1056:17431364,8378736:3172708,1037164,697763
(1,1056:17431364,7893262:3172708,551690,59802
x1,1056:17755124,7893262
g1,1056:17934526,7893262
x1,1056:18492676,7893262
g1,1056:18652144,7893262
x1,1056:19025739,7893262
(1,1056:19048330,7632844:334962,291272,0
x1,1056:19350524,7632844
)
g1,1056:19542760,7893262
x1,1056:20100910,7893262
g1,1056:20260378,7893262
[1,1056:20260378,7893262:343694,479268,0
(1,1056:20292688,7893262:0,479268,0
x1,1056:20651498,7893262
)
(1,1056:20260378,7893262:343694,308974,0
x1,1056:20584138,7893262
)
]
)
(1,1056:17431364,8870987:3172708,498346,205512
k1,1056:17959897,8870987:528533
x1,1056:18267875,8870987
[1,1056:18267875,9076499:311300,696631,0
(1,1056:18267875,8623808:311300,243940,0
x1,1056:18546407,8623808
)
(1,1056:18267875,9076499:311300,337875,0
x1,1056:18546407,9076499
)
]
g1,1056:18738643,8870987
x1,1056:19296793,8870987
g1,1056:19456261,8870987
x1,1056:19764239,8870987
[1,1056:19764239,9076499:311300,696631,0
(1,1056:19764239,8623808:311300,243940,0
x1,1056:20042771,8623808
)
(1,1056:19764239,9076499:311300,337875,0
x1,1056:20042771,9076499
)
]
k1,1056:20604072,8870987:528533
)
]
h1,1056:20604072,8378736:78643,0,0
)
)
g1,1056:20882050,8378736
x1,1056:21440200,8378736
g1,1056:21639535,8378736
x1,1056:22242370,8378736
g1,1056:22421772,8378736
x1,1056:22979922,8378736
g1,1056:23139390,8378736
x1,1056:23512985,8378736
(1,1056:23535576,8082437:334962,291272,0
x1,1056:23837770,8082437
)
g1,1056:24030006,8378736
x1,1056:24588156,8378736
g1,1056:24747624,8378736
[1,1056:24747624,8378736:343694,479268,0
(1,1056:24779934,8378736:0,479268,0
x1,1056:25138744,8378736
)
(1,1056:24747624,8378736:343694,308974,0
x1,1056:25071384,8378736
)
]
x1,1056:25370393,8378736
g1,1056:25529861,8378736
x1,1056:26088011,8378736
g1,1056:26247479,8378736
x1,1056:26805628,8378736
)
)
(1,1058:7246594,10009094:28180783,498346,139537
x1,1058:8703761,10009094
g1,1057:8942967,10009094
x1,1057:9939662,10009094
g1,1057:10178868,10009094
x1,1057:11416763,10009094
x1,1057:11675903,10009094
g1,1057:11915109,10009094
x1,1057:13469953,10009094
g1,1057:13709159,10009094
x1,1057:14909179,10009094
g1,1057:15148385,10009094
x1,1057:17879328,10009094
x1,1057:18238138,10009094
g1,1057:18477344,10009094
x1,1057:20355116,10009094
g1,1057:20594322,10009094
x1,1057:22051490,10009094
k1,1058:35427377,10009094:13375887
g1,1058:35427377,10009094
)
(1,1060:13363297,11715050:15947378,1132169,671655
(1,1060:13363297,11715050:4565890,1037164,552053
(1,1060:13363297,11715050:4565890,1037164,552053
h1,1060:13363297,11715050:78643,0,0
[1,1060:13441940,11715050:4408604,1037164,552053
(1,1060:13441940,11229576:4408604,551690,59802
k1,1060:14059888,11229576:617948
x1,1060:14383648,11229576
g1,1060:14563050,11229576
x1,1060:15121200,11229576
g1,1060:15280668,11229576
x1,1060:15654263,11229576
(1,1060:15676854,10969158:334962,291272,0
x1,1060:15979048,10969158
)
g1,1060:16171284,11229576
x1,1060:16729434,11229576
g1,1060:16888902,11229576
[1,1060:16888902,11229576:343694,479268,0
(1,1060:16921212,11229576:0,479268,0
x1,1060:17280022,11229576
)
(1,1060:16888902,11229576:343694,308974,0
x1,1060:17212662,11229576
)
]
k1,1060:17850544,11229576:617948
)
(1,1060:13441940,12207301:4408604,498584,59802
x1,1060:13765700,12207301
g1,1060:13945102,12207301
x1,1060:14503252,12207301
g1,1060:14662720,12207301
x1,1060:15036315,12207301
(1,1060:15058906,11999989:334962,291272,0
x1,1060:15361100,11999989
)
g1,1060:15553336,12207301
x1,1060:16111486,12207301
g1,1060:16270954,12207301
[1,1060:16270954,12207301:343694,479268,0
(1,1060:16303264,12207301:0,479268,0
x1,1060:16662074,12207301
)
(1,1060:16270954,12207301:343694,308974,0
x1,1060:16594714,12207301
)
]
g1,1060:16774116,12207301
x1,1060:17332266,12207301
g1,1060:17491734,12207301
x1,1060:17850544,12207301
)
]
h1,1060:17850544,11715050:78643,0,0
)
)
g1,1060:18128522,11715050
x1,1060:18686672,11715050
g1,1060:18886007,11715050
(1,1060:18886007,11715050:1736876,794448,552053
(1,1060:18886007,11715050:1736876,794448,552053
h1,1060:18886007,11715050:78643,0,0
[1,1060:18964650,11715050:1579590,794448,552053
(1,1060:18964650,11229576:1579590,308974,0
k1,1060:19582598,11229576:617948
x1,1060:19906358,11229576
k1,1060:20544240,11229576:617948
)
(1,1060:18964650,12207301:1579590,462465,59802
x1,1060:19288410,12207301
g1,1060:19467812,12207301
x1,1060:20025962,12207301
g1,1060:20185430,12207301
x1,1060:20544240,12207301
)
]
h1,1060:20544240,11715050:78643,0,0
)
)
g1,1060:20822218,11715050
x1,1060:21380368,11715050
g1,1060:21579703,11715050
x1,1060:21938513,11715050
g1,1060:22097981,11715050
x1,1060:22656131,11715050
g1,1060:22815599,11715050
(1,1060:22815599,11715050:2950020,947939,671655
(1,1060:22815599,11715050:2950020,947939,671655
h1,1060:22815599,11715050:78643,0,0
[1,1060:22894242,11715050:2792734,947939,671655
(1,1060:22894242,11229576:2792734,462465,0
k1,1060:24111204,11229576:1216962
x1,1060:24470014,11229576
k1,1060:25686976,11229576:1216962
)
(1,1060:22894242,12207301:2792734,545187,179404
x1,1060:23218002,12207301
(1,1060:23237936,11999989:311300,337875,0
x1,1060:23516468,11999989
)
x1,1060:24152071,12207301
g1,1060:24331473,12207301
x1,1060:24889623,12207301
g1,1060:25049091,12207301
x1,1060:25686976,12207301
)
]
h1,1060:25686976,11715050:78643,0,0
)
)
g1,1060:25964954,11715050
(1,1060:25964954,11715050:711804,1132169,97575
[1,1060:25964954,11715050:711804,1132169,97575
(1,1059:25964954,11047859:711804,393216,131072
(1,1059:25964954,11047859:711804,393216,131072
x1,1059:26181590,11047859
x1,1059:26460122,11047859
x1,1059:26676758,11047859
)
)
(1,1060:25964954,11715050:711804,456384,97575
k1,1060:26041781,11715050:76827
k1,1059:26041781,11715050:0
x1,1059:26599931,11715050
k1,1060:26676758,11715050:76827
)
]
)
g1,1060:26876093,11715050
x1,1060:27184071,11715050
[1,1060:27184071,11892457:311300,717646,0
(1,1060:27184071,11418751:311300,243940,0
x1,1060:27462603,11418751
)
(1,1060:27184071,11892457:311300,337875,0
x1,1060:27462603,11892457
)
]
g1,1060:27654839,11715050
x1,1060:28212989,11715050
g1,1060:28372457,11715050
x1,1060:28680435,11715050
[1,1060:28680435,11892457:311300,717646,0
(1,1060:28680435,11418751:311300,243940,0
x1,1060:28958967,11418751
)
(1,1060:28680435,11892457:311300,337875,0
x1,1060:28958967,11892457
)
]
g1,1059:29111336,11715050
x1,1059:29310675,11715050
)
(1,1063:7246594,13372645:28180783,551690,179404
x1,1063:10717085,13372645
g1,1061:10966257,13372645
(1,1061:10966257,13372645:1275770,538214,179404
x1,1061:11245332,13372645
x1,1061:11962952,13372645
x1,1061:12242027,13372645
)
g1,1061:12481233,13372645
x1,1061:13876606,13372645
g1,1061:14115812,13372645
(1,1061:14115812,13372645:1275770,538214,179404
x1,1061:14394887,13372645
x1,1061:15112507,13372645
x1,1061:15391582,13372645
)
g1,1061:15630788,13372645
x1,1061:17827503,13372645
g1,1061:18066709,13372645
$1,1061:18066709,13372645
x1,1061:18390469,13372645
(1,1061:18410403,13112227:183865,291272,0
x1,1061:18561500,13112227
)
g1,1061:18793603,13372645
x1,1061:19351753,13372645
g1,1061:19551088,13372645
x1,1061:19874848,13372645
g1,1061:20054250,13372645
x1,1061:20612400,13372645
g1,1061:20771868,13372645
x1,1061:21145463,13372645
(1,1061:21168054,13112227:334962,291272,0
x1,1061:21470248,13112227
)
g1,1061:21662484,13372645
x1,1061:22220634,13372645
g1,1061:22380102,13372645
[1,1061:22380102,13372645:343694,479268,0
(1,1061:22412412,13372645:0,479268,0
x1,1061:22771222,13372645
)
(1,1061:22380102,13372645:343694,308974,0
x1,1061:22703862,13372645
)
]
$1,1061:22723796,13372645
x1,1061:22923135,13372645
g1,1061:23242076,13372645
x1,1061:24876655,13372645
k1,1062:23242076,13372645:0
g1,1062:25115861,13372645
(1,1062:25115861,13372645:1275770,538214,179404
x1,1062:25394936,13372645
x1,1062:26112556,13372645
x1,1062:26391631,13372645
)
g1,1062:26630837,13372645
x1,1062:28827552,13372645
k1,1063:35427377,13372645:6599825
g1,1063:35427377,13372645
)
(1,1066:7246594,15324467:26359585,1338168,552053
(1,1066:7246594,15324467:1275770,538214,179404
(1,1066:7246594,15324467:1275770,538214,179404
x1,1066:8243289,15324467
x1,1066:8522364,15324467
)
)
(1,1066:10343562,15324467:23262617,1338168,552053
h1,1066:10343562,15324467:0,0,0
(1,1063:10343562,15324467:0,0,0
$1,1063:10343562,15324467
(1,1063:10343562,14472499:0,0,0
)
$1,1063:10343562,15324467
)
x1,1063:10651540,15324467
[1,1066:10651540,15501874:311300,717646,0
(1,1066:10651540,15028168:311300,243940,0
x1,1066:10930072,15028168
)
(1,1066:10651540,15501874:311300,337875,0
x1,1066:10930072,15501874
)
]
g1,1066:11162175,15324467
x1,1066:11720325,15324467
g1,1064:11959531,15324467
g1,1066:12158866,15324467
x1,1066:12591267,15324467
(1,1066:12591267,15435551:530756,358263,0
x1,1066:13048887,15435551
)
x1,1066:13862567,15324467
(1,1066:13862567,15432109:311300,337875,0
x1,1066:14141099,15432109
)
x1,1066:14952036,15324467
x1,1066:15792250,15324467
(1,1066:15792250,15432109:311300,337875,0
x1,1066:16070782,15432109
)
x1,1066:16661700,15324467
g1,1066:16861035,15324467
x1,1066:17419185,15324467
g1,1066:17618520,15324467
(1,1066:17618520,15324467:3329994,1037164,552053
(1,1066:17618520,15324467:3329994,1037164,552053
h1,1066:17618520,15324467:78643,0,0
[1,1066:17697163,15324467:3172708,1037164,552053
(1,1066:17697163,14838993:3172708,551690,59802
k1,1066:18383102,14838993:685939
x1,1066:18756697,14838993
(1,1066:18779288,14578575:183865,291272,0
x1,1066:18930385,14578575
)
g1,1066:19122621,14838993
x1,1066:19680771,14838993
g1,1066:19840239,14838993
[1,1066:19840239,14838993:343694,479268,0
(1,1066:19872549,14838993:0,479268,0
x1,1066:20231359,14838993
)
(1,1066:19840239,14838993:343694,308974,0
x1,1066:20163999,14838993
)
]
k1,1066:20869871,14838993:685938
)
(1,1066:17697163,15816718:3172708,498584,59802
x1,1066:18020923,15816718
g1,1066:18200325,15816718
x1,1066:18758475,15816718
g1,1066:18917943,15816718
x1,1066:19291538,15816718
(1,1066:19314129,15609406:334962,291272,0
x1,1066:19616323,15609406
)
g1,1066:19808559,15816718
x1,1066:20366709,15816718
g1,1066:20526177,15816718
[1,1066:20526177,15816718:343694,479268,0
(1,1066:20558487,15816718:0,479268,0
x1,1066:20917297,15816718
)
(1,1066:20526177,15816718:343694,308974,0
x1,1066:20849937,15816718
)
]
)
]
h1,1066:20869871,15324467:78643,0,0
)
)
g1,1066:21147849,15324467
x1,1066:21705999,15324467
g1,1066:21905334,15324467
(1,1066:21905334,15324467:8450306,1338168,552053
(1,1066:21905334,15324467:8450306,1338168,552053
h1,1066:21905334,15324467:78643,0,0
[1,1066:21983977,15324467:8293020,1338168,552053
(1,1066:21983977,14778266:8293020,791967,266333
(1,1066:21983977,14778266:4243226,791967,266333
(1,1066:21983977,14778266:4243226,791967,266333
h1,1066:21983977,14778266:78643,0,0
[1,1066:22062620,14778266:4085940,791967,266333
(1,1066:22062620,14424734:4085940,438435,131072
(1,1066:22062620,14424734:541590,364089,0
x1,1065:22310204,14424734
k1,1065:22062620,14424734:0
k1,1066:22062620,14424734:-15474
x1,1066:22604210,14424734
)
(1,1066:22604210,14497551:273063,253405,0
x1,1066:22844505,14497551
)
x1,1066:23567996,14424734
(1,1066:23568616,14239704:651712,253405,54612
x1,1066:24187560,14239704
)
x1,1066:24789497,14424734
(1,1066:24789497,14497551:273063,253405,0
x1,1066:25029792,14497551
)
x1,1066:26108192,14424734
)
(1,1066:22062620,15044599:4085940,402681,0
k1,1066:23720065,15044599:1657445
x1,1066:24177685,15044599
(1,1066:24218053,14895323:273063,253405,0
x1,1066:24458348,14895323
)
k1,1066:26148560,15044599:1657444
)
]
h1,1066:26148560,14778266:78643,0,0
)
)
g1,1066:26386671,14778266
x1,1066:26944821,14778266
g1,1066:27104289,14778266
x1,1066:27428049,14778266
g1,1066:27607451,14778266
x1,1066:28165601,14778266
g1,1066:28325069,14778266
x1,1066:28698664,14778266
(1,1066:28721255,14517848:334962,291272,0
x1,1066:29023449,14517848
)
g1,1066:29215685,14778266
x1,1066:29773835,14778266
g1,1066:29933303,14778266
[1,1066:29933303,14778266:343694,479268,0
(1,1066:29965613,14778266:0,479268,0
x1,1066:30324423,14778266
)
(1,1066:29933303,14778266:343694,308974,0
x1,1066:30257063,14778266
)
]
)
(1,1066:21983977,15816718:8293020,498584,59802
k1,1066:24544133,15816718:2560156
x1,1066:24867893,15816718
g1,1066:25047295,15816718
x1,1066:25605445,15816718
g1,1066:25764913,15816718
x1,1066:26138508,15816718
(1,1066:26161099,15609406:334962,291272,0
x1,1066:26463293,15609406
)
g1,1066:26655529,15816718
x1,1066:27213679,15816718
g1,1066:27373147,15816718
[1,1066:27373147,15816718:343694,479268,0
(1,1066:27405457,15816718:0,479268,0
x1,1066:27764267,15816718
)
(1,1066:27373147,15816718:343694,308974,0
x1,1066:27696907,15816718
)
]
k1,1066:30276997,15816718:2560156
)
]
h1,1066:30276997,15324467:78643,0,0
)
)
g1,1065:30594846,15324467
g1,1066:30794181,15324467
x1,1066:31352331,15324467
g1,1066:31551666,15324467
x1,1066:31859644,15324467
[1,1066:31859644,15501874:311300,717646,0
(1,1066:31859644,15028168:311300,243940,0
x1,1066:32138176,15028168
)
(1,1066:31859644,15501874:311300,337875,0
x1,1066:32138176,15501874
)
]
g1,1066:32330412,15324467
x1,1066:32888562,15324467
g1,1066:33048030,15324467
x1,1066:33606179,15324467
)
)
(1,1068:7246594,16848983:28180783,538214,179404
x1,1068:9222043,16848983
x1,1067:9580853,16848983
x1,1067:10360267,16848983
g1,1067:10599473,16848983
x1,1067:12126409,16848983
x1,1067:14223455,16848983
g1,1067:14462661,16848983
x1,1067:15379620,16848983
g1,1067:15618826,16848983
x1,1067:16535786,16848983
g1,1067:16774992,16848983
x1,1067:17931158,16848983
g1,1067:18170364,16848983
(1,1067:18170364,16848983:916960,538214,179404
x1,1067:18449439,16848983
x1,1067:18808249,16848983
x1,1067:19087324,16848983
)
g1,1067:19326530,16848983
x1,1067:20263424,16848983
x1,1067:20562431,16848983
k1,1068:35427377,16848983:14864946
g1,1068:35427377,16848983
)
(1,1070:7246594,18446457:22303357,983820,671655
(1,1070:7246594,18446457:1275770,538214,179404
(1,1070:7246594,18446457:1275770,538214,179404
x1,1070:8243289,18446457
x1,1070:8522364,18446457
)
)
(1,1070:13124020,18446457:16425931,983820,671655
h1,1070:13124020,18446457:0,0,0
(1,1068:13124020,18446457:0,0,0
$1,1068:13124020,18446457
(1,1068:13124020,17594489:0,0,0
)
$1,1068:13124020,18446457
)
x1,1068:13431998,18446457
[1,1070:13431998,18623864:311300,717646,0
(1,1070:13431998,18150158:311300,243940,0
x1,1070:13710530,18150158
)
(1,1070:13431998,18623864:311300,337875,0
x1,1070:13710530,18623864
)
]
g1,1070:13942633,18446457
x1,1070:14500783,18446457
g1,1070:14700118,18446457
(1,1070:14700118,18446457:553472,983820,492251
(1,1070:14700118,18446457:553472,983820,492251
h1,1070:14700118,18446457:78643,0,0
[1,1070:14778761,18446457:396186,983820,492251
(1,1070:14778761,17960983:396186,498346,0
x1,1070:15152356,17960983
)
(1,1070:14778761,18938708:396186,308974,0
k1,1070:14805007,18938708:26246
x1,1070:15128767,18938708
k1,1070:15174947,18938708:26246
)
]
h1,1070:15174947,18446457:78643,0,0
)
)
g1,1070:15452925,18446457
x1,1070:16011075,18446457
g1,1070:16210410,18446457
x1,1070:16518388,18446457
[1,1070:16518388,18623864:311300,717646,0
(1,1070:16518388,18150158:311300,243940,0
x1,1070:16796920,18150158
)
(1,1070:16518388,18623864:311300,337875,0
x1,1070:16796920,18623864
)
]
g1,1070:16989156,18446457
x1,1070:17547306,18446457
g1,1070:17706774,18446457
x1,1070:18065584,18446457
g1,1069:19500826,18446457
(1,1070:19500826,18446457:1156166,498346,0
(1,1069:19500826,18446457:1156166,498346,0
x1,1069:20656992,18446457
)
)
g1,1069:22092234,18446457
x1,1069:22400212,18446457
[1,1070:22400212,18623864:311300,717646,0
(1,1070:22400212,18150158:311300,243940,0
x1,1070:22678744,18150158
)
(1,1070:22400212,18623864:311300,337875,0
x1,1070:22678744,18623864
)
]
g1,1070:22870980,18446457
x1,1070:23429130,18446457
g1,1070:23588598,18446457
x1,1070:23947408,18446457
g1,1070:24106876,18446457
x1,1070:24665026,18446457
g1,1070:24824494,18446457
x1,1070:25132472,18446457
[1,1070:25132472,18623864:311300,717646,0
(1,1070:25132472,18150158:311300,243940,0
x1,1070:25411004,18150158
)
(1,1070:25132472,18623864:311300,337875,0
x1,1070:25411004,18623864
)
]
g1,1070:25643107,18446457
x1,1070:26201257,18446457
g1,1070:26400592,18446457
(1,1070:26400592,18446457:2950020,947939,671655
(1,1070:26400592,18446457:2950020,947939,671655
h1,1070:26400592,18446457:78643,0,0
[1,1070:26479235,18446457:2792734,947939,671655
(1,1070:26479235,17960983:2792734,462465,0
k1,1070:27696197,17960983:1216962
x1,1070:28055007,17960983
k1,1070:29271969,17960983:1216962
)
(1,1070:26479235,18938708:2792734,545187,179404
x1,1070:26802995,18938708
(1,1070:26822929,18731396:311300,337875,0
x1,1070:27101461,18731396
)
x1,1070:27737064,18938708
g1,1070:27916466,18938708
x1,1070:28474616,18938708
g1,1070:28634084,18938708
x1,1070:29271969,18938708
)
]
h1,1070:29271969,18446457:78643,0,0
)
)
x1,1070:29549951,18446457
)
)
(1,1072:7246594,20090576:28180783,538214,179404
x1,1072:8163553,20090576
x1,1071:8825357,20090576
g1,1071:9064563,20090576
x1,1071:12335715,20090576
g1,1071:12584887,20090576
(1,1071:12584887,20090576:1275770,538214,179404
x1,1071:12863962,20090576
x1,1071:13581582,20090576
x1,1071:13860657,20090576
)
g1,1071:14099863,20090576
x1,1071:15256029,20090576
g1,1071:15495235,20090576
(1,1071:15495235,20090576:1275770,538214,179404
x1,1071:15774310,20090576
x1,1071:16491930,20090576
x1,1071:16771005,20090576
)
g1,1071:17010211,20090576
x1,1071:18050760,20090576
x1,1071:18832167,20090576
k1,1072:35427377,20090576:16595210
g1,1072:35427377,20090576
)
(1,1074:16919734,21744783:8834504,1040554,681746
(1,1074:16919734,21744783:5238964,1040554,681746
[1,1074:16919734,20704229:239206,0,1722300
(1,1074:16919734,20704229:239206,0,430575
x1,1074:17158940,20704229
)
(1,1074:16919734,21134804:239206,0,430575
x1,1074:17158940,21134804
)
(1,1074:16919734,21565379:239206,0,430575
x1,1074:17158940,21565379
)
(1,1074:16919734,21995954:239206,0,430575
x1,1074:17158940,21995954
)
]
(1,1074:17158940,21744783:3329994,1037164,552053
(1,1074:17158940,21744783:3329994,1037164,552053
h1,1074:17158940,21744783:78643,0,0
[1,1074:17237583,21744783:3172708,1037164,552053
(1,1074:17237583,21259309:3172708,551690,59802
k1,1074:17923522,21259309:685939
x1,1074:18297117,21259309
(1,1074:18319708,20998891:183865,291272,0
x1,1074:18470805,20998891
)
g1,1074:18663041,21259309
x1,1074:19221191,21259309
g1,1074:19380659,21259309
[1,1074:19380659,21259309:343694,479268,0
(1,1074:19412969,21259309:0,479268,0
x1,1074:19771779,21259309
)
(1,1074:19380659,21259309:343694,308974,0
x1,1074:19704419,21259309
)
]
k1,1074:20410291,21259309:685938
)
(1,1074:17237583,22237034:3172708,498584,59802
x1,1074:17561343,22237034
g1,1074:17740745,22237034
x1,1074:18298895,22237034
g1,1074:18458363,22237034
x1,1074:18831958,22237034
(1,1074:18854549,22029722:334962,291272,0
x1,1074:19156743,22029722
)
g1,1074:19348979,22237034
x1,1074:19907129,22237034
g1,1074:20066597,22237034
[1,1074:20066597,22237034:343694,479268,0
(1,1074:20098907,22237034:0,479268,0
x1,1074:20457717,22237034
)
(1,1074:20066597,22237034:343694,308974,0
x1,1074:20390357,22237034
)
]
)
]
h1,1074:20410291,21744783:78643,0,0
)
)
g1,1074:20648402,21744783
x1,1074:21206552,21744783
g1,1074:21366020,21744783
(1,1074:21366020,21744783:553472,983820,492251
(1,1074:21366020,21744783:553472,983820,492251
h1,1074:21366020,21744783:78643,0,0
[1,1074:21444663,21744783:396186,983820,492251
(1,1074:21444663,21259309:396186,498346,0
x1,1074:21818258,21259309
)
(1,1074:21444663,22237034:396186,308974,0
k1,1074:21470909,22237034:26246
x1,1074:21794669,22237034
k1,1074:21840849,22237034:26246
)
]
h1,1074:21840849,21744783:78643,0,0
)
)
[1,1074:21919492,20704229:239206,0,1722300
(1,1074:21919492,20704229:239206,0,430575
x1,1074:22158698,20704229
)
(1,1074:21919492,21134804:239206,0,430575
x1,1074:22158698,21134804
)
(1,1074:21919492,21565379:239206,0,430575
x1,1074:22158698,21565379
)
(1,1074:21919492,21995954:239206,0,430575
x1,1074:22158698,21995954
)
]
)
g1,1074:22358033,21744783
x1,1074:22916183,21744783
g1,1074:23115518,21744783
(1,1074:23115518,21744783:2638720,947939,671655
(1,1074:23115518,21744783:2638720,947939,671655
h1,1074:23115518,21744783:78643,0,0
[1,1074:23194161,21744783:2481434,947939,671655
(1,1074:23194161,21259309:2481434,462465,0
k1,1074:24255473,21259309:1061312
x1,1074:24614283,21259309
k1,1074:25675595,21259309:1061312
)
(1,1074:23194161,22237034:2481434,538214,179404
x1,1074:23517921,22237034
x1,1074:24140690,22237034
g1,1074:24320092,22237034
x1,1074:24878242,22237034
g1,1074:25037710,22237034
x1,1074:25675595,22237034
)
]
h1,1074:25675595,21744783:78643,0,0
)
)
)
(1,1076:7246594,23546812:28180783,686033,302080
x1,1076:8681834,23546812
x1,1075:9060577,23546812
k1,1075:9280543,23546812:219966
x1,1075:9762943,23546812
k1,1075:9982909,23546812:219966
x1,1075:10381587,23546812
x1,1075:12442751,23546812
k1,1075:12662717,23546812:219966
x1,1075:13998289,23546812
k1,1075:14218255,23546812:219966
x1,1075:14636867,23546812
k1,1075:14856834,23546812:219967
x1,1075:15375115,23546812
x1,1075:15674122,23546812
k1,1075:15894088,23546812:219966
x1,1075:16651576,23546812
x1,1075:17010386,23546812
x1,1075:17309393,23546812
k1,1075:17529359,23546812:219966
x1,1075:19662285,23546812
x1,1075:20021095,23546812
k1,1075:20241061,23546812:219966
x1,1075:20819144,23546812
k1,1075:21039110,23546812:219966
x1,1075:21318185,23546812
x1,1075:21816531,23546812
x1,1075:22155406,23546812
k1,1075:22375372,23546812:219966
x1,1075:25072428,23546812
k1,1075:25292394,23546812:219966
$1,1075:25292394,23546812
(1,1075:25292394,23546812:2181946,686033,302080
(1,1075:25292394,23546812:2181946,686033,302080
h1,1075:25292394,23546812:78643,0,0
[1,1075:25371037,23546812:2024660,686033,302080
(1,1075:25371037,23264263:2024660,403484,54616
k1,1075:25793006,23264263:421969
x1,1075:26083067,23264263
(1,1075:26097024,23079233:176583,218454,0
x1,1075:26240839,23079233
)
x1,1075:26706879,23264263
[1,1075:26706879,23264263:266850,351606,0
(1,1075:26731986,23264263:0,351606,0
x1,1075:27010518,23264263
)
(1,1075:26706879,23264263:266850,225735,0
x1,1075:26958255,23264263
)
]
k1,1075:27395697,23264263:421968
)
(1,1075:25371037,23794276:2024660,367730,54616
x1,1075:25622413,23794276
x1,1075:26361220,23794276
(1,1075:26375177,23645000:320398,218454,0
x1,1075:26662807,23645000
)
x1,1075:27128847,23794276
[1,1075:27128847,23794276:266850,351606,0
(1,1075:27153954,23794276:0,351606,0
x1,1075:27432486,23794276
)
(1,1075:27128847,23794276:266850,225735,0
x1,1075:27380223,23794276
)
]
)
]
h1,1075:27395697,23546812:78643,0,0
)
)
k1,1075:27673675,23546812:199335
x1,1075:28231825,23546812
k1,1075:28431160,23546812:199335
(1,1075:28431160,23546812:461304,646638,247464
(1,1075:28431160,23546812:461304,646638,247464
h1,1075:28431160,23546812:78643,0,0
[1,1075:28509803,23546812:304018,646638,247464
(1,1075:28509803,23264263:304018,364089,0
x1,1075:28799864,23264263
)
(1,1075:28509803,23794276:304018,225735,0
k1,1075:28528387,23794276:18584
x1,1075:28779763,23794276
k1,1075:28813821,23794276:18584
)
]
h1,1075:28813821,23546812:78643,0,0
)
)
$1,1075:28892464,23546812
x1,1075:29091803,23546812
k1,1075:29404331,23546812:312528
x1,1075:31038910,23546812
k1,1075:31258876,23546812:219966
$1,1075:31258876,23546812
(1,1075:31258876,23546812:1076430,498346,139537
x1,1075:32335306,23546812
)
x1,1075:32938141,23546812
x1,1075:33117546,23546812
k1,1075:33237147,23546812:119601
x1,1075:33610742,23546812
x1,1075:33912408,23546812
k1,1075:34111743,23546812:199335
x1,1075:34669893,23546812
k1,1075:34869228,23546812:199335
x1,1075:35228038,23546812
$1,1075:35228038,23546812
x1,1075:35427377,23546812
k1,1075:35427377,23546812:0
)
(1,1076:7246594,24466118:28180783,551690,179404
x1,1076:7764875,24466118
x1,1075:8063882,24466118
k1,1075:8334869,24466118:270987
x1,1075:9291696,24466118
k1,1075:9562684,24466118:270988
$1,1075:9562684,24466118
x1,1075:9936279,24466118
(1,1075:9958870,24205700:334962,291272,0
x1,1075:10261064,24205700
)
k1,1075:10546135,24466118:252303
x1,1075:11104285,24466118
k1,1075:11356588,24466118:252303
[1,1075:11356588,24466118:343694,479268,0
(1,1075:11388898,24466118:0,479268,0
x1,1075:11747708,24466118
)
(1,1075:11356588,24466118:343694,308974,0
x1,1075:11680348,24466118
)
]
k1,1075:11952585,24466118:252303
x1,1075:12510735,24466118
k1,1075:12763038,24466118:252303
x1,1075:13121848,24466118
$1,1075:13121848,24466118
x1,1075:13321187,24466118
k1,1075:13600120,24466118:278933
$1,1075:13600120,24466118
x1,1075:14202955,24466118
(1,1075:14222889,24205700:183865,291272,0
x1,1075:14373986,24205700
)
x1,1075:14606093,24466118
k1,1075:14725694,24466118:119601
x1,1075:15099289,24466118
(1,1075:15121880,24205700:183865,291272,0
x1,1075:15272977,24205700
)
x1,1075:15584820,24466118
k1,1075:15837123,24466118:252303
x1,1075:16395273,24466118
k1,1075:16647576,24466118:252303
x1,1075:17250411,24466118
x1,1075:17429816,24466118
k1,1075:17549417,24466118:119601
x1,1075:17923012,24466118
x1,1075:18224678,24466118
$1,1075:18224678,24466118
k1,1075:18495666,24466118:270988
x1,1075:19651832,24466118
k1,1075:19922819,24466118:270987
$1,1075:19922819,24466118
x1,1075:20270666,24466118
x1,1075:20994847,24466118
x1,1075:21835061,24466118
(1,1075:21835061,24573760:311300,337875,0
x1,1075:22113593,24573760
)
x1,1075:22704511,24466118
k1,1075:22956814,24466118:252303
x1,1075:23514964,24466118
k1,1075:23767267,24466118:252303
x1,1075:24604491,24466118
k1,1075:24724092,24466118:119601
x1,1075:25282241,24466118
k1,1075:25401842,24466118:119601
[1,1075:25401842,24466118:336383,479268,0
(1,1075:25430497,24466118:0,479268,0
x1,1075:25789307,24466118
)
(1,1075:25401842,24466118:336383,308974,0
x1,1075:25738225,24466118
)
]
x1,1075:26017300,24466118
$1,1075:26017300,24466118
x1,1075:26216639,24466118
k1,1075:26630924,24466118:414285
x1,1075:27527949,24466118
x1,1075:28026295,24466118
x1,1075:28704047,24466118
x1,1075:29284122,24466118
k1,1075:29555110,24466118:270988
$1,1075:29555110,24466118
x1,1075:29974469,24466118
x1,1075:30814683,24466118
(1,1075:30814683,24573760:311300,337875,0
x1,1075:31093215,24573760
)
x1,1075:31405058,24466118
$1,1075:31405058,24466118
k1,1075:31676045,24466118:270987
x1,1075:33789038,24466118
k1,1075:34060026,24466118:270988
x1,1075:34458704,24466118
x1,1075:34797580,24466118
k1,1075:35068567,24466118:270987
x1,1075:35427377,24466118
k1,1075:35427377,24466118:0
)
(1,1076:7246594,25318086:28180783,538214,179404
x1,1076:9927704,25318086
x1,1075:10547648,25318086
k1,1075:10802725,25318086:255077
x1,1075:12381489,25318086
k1,1075:12636565,25318086:255076
x1,1075:13035243,25318086
x1,1075:15052552,25318086
k1,1075:15307629,25318086:255077
$1,1075:15307629,25318086
x1,1075:15726988,25318086
x1,1075:16567202,25318086
(1,1075:16567202,25425728:311300,337875,0
x1,1075:16845734,25425728
)
x1,1075:17157577,25318086
$1,1075:17157577,25318086
k1,1075:17412654,25318086:255077
x1,1075:17895054,25318086
k1,1075:18150130,25318086:255076
x1,1075:18508940,25318086
k1,1075:18764017,25318086:255077
x1,1075:21423198,25318086
k1,1075:21678275,25318086:255077
x1,1075:22256358,25318086
k1,1075:22511434,25318086:255076
$1,1075:22511434,25318086
x1,1075:22765426,25318086
(1,1075:22765426,25425728:311300,243940,0
x1,1075:23043958,25425728
)
x1,1075:23538195,25318086
$1,1075:23637865,25318086
k1,1075:23892942,25318086:255077
x1,1075:24534813,25318086
k1,1075:24789889,25318086:255076
x1,1075:27760040,25318086
k1,1075:28015117,25318086:255077
x1,1075:28772605,25318086
x1,1075:29151349,25318086
x1,1075:29510159,25318086
x1,1075:30008505,25318086
k1,1075:30375058,25318086:366553
x1,1075:31292017,25318086
x1,1075:31953821,25318086
k1,1075:32208898,25318086:255077
$1,1075:32208898,25318086
x1,1075:32628257,25318086
x1,1075:33468471,25318086
(1,1075:33468471,25425728:311300,337875,0
x1,1075:33747003,25425728
)
x1,1075:34058846,25318086
k1,1075:34284631,25318086:225785
x1,1075:34842781,25318086
k1,1075:35068567,25318086:225786
x1,1075:35427377,25318086
$1,1075:35427377,25318086
k1,1076:35427377,25318086:0
)
(1,1076:7246594,26170054:28180783,538214,179404
x1,1076:8402760,26170054
g1,1075:8641966,26170054
$1,1075:8641966,26170054
x1,1075:9103435,26170054
(1,1075:9103435,26277696:311300,337875,0
x1,1075:9381967,26277696
)
$1,1075:9414735,26170054
g1,1075:9653941,26170054
x1,1075:10136341,26170054
g1,1075:10375547,26170054
x1,1075:12773594,26170054
x1,1075:14111158,26170054
g1,1075:14430099,26170054
x1,1075:16064678,26170054
g1,1075:16303884,26170054
(1,1075:16303884,26170054:1275770,538214,179404
x1,1075:16582959,26170054
x1,1075:17300579,26170054
x1,1075:17579654,26170054
)
g1,1075:17818860,26170054
x1,1075:18975026,26170054
g1,1075:19214232,26170054
(1,1075:19214232,26170054:916960,538214,179404
x1,1075:19493307,26170054
x1,1075:19852117,26170054
x1,1075:20131192,26170054
)
g1,1075:20370398,26170054
x1,1075:21307292,26170054
x1,1075:21606299,26170054
k1,1076:35427377,26170054:13821078
g1,1076:35427377,26170054
)
(1,1078:14352606,27767528:13968760,983820,671655
(1,1078:14352606,27767528:553472,983820,492251
(1,1078:14352606,27767528:553472,983820,492251
h1,1078:14352606,27767528:78643,0,0
[1,1078:14431249,27767528:396186,983820,492251
(1,1078:14431249,27282054:396186,498346,0
x1,1078:14804844,27282054
)
(1,1078:14431249,28259779:396186,308974,0
k1,1078:14457495,28259779:26246
x1,1078:14781255,28259779
k1,1078:14827435,28259779:26246
)
]
h1,1078:14827435,27767528:78643,0,0
)
)
g1,1078:15065546,27767528
x1,1078:15623696,27767528
g1,1078:15783164,27767528
(1,1078:15783164,27767528:2950020,947939,671655
(1,1078:15783164,27767528:2950020,947939,671655
h1,1078:15783164,27767528:78643,0,0
[1,1078:15861807,27767528:2792734,947939,671655
(1,1078:15861807,27282054:2792734,462465,0
k1,1078:17078769,27282054:1216962
x1,1078:17437579,27282054
k1,1078:18654541,27282054:1216962
)
(1,1078:15861807,28259779:2792734,545187,179404
x1,1078:16185567,28259779
(1,1078:16205501,28052467:311300,337875,0
x1,1078:16484033,28052467
)
x1,1078:17119636,28259779
g1,1078:17299038,28259779
x1,1078:17857188,28259779
g1,1078:18016656,28259779
x1,1078:18654541,28259779
)
]
h1,1078:18654541,27767528:78643,0,0
)
)
g1,1078:18932519,27767528
x1,1078:19490669,27767528
g1,1078:19690004,27767528
x1,1078:19997982,27767528
[1,1078:19997982,27944935:311300,717646,0
(1,1078:19997982,27471229:311300,243940,0
x1,1078:20276514,27471229
)
(1,1078:19997982,27944935:311300,337875,0
x1,1078:20276514,27944935
)
]
g1,1078:20508617,27767528
x1,1078:21066767,27767528
g1,1078:21266102,27767528
x1,1078:21698503,27767528
[1,1078:21698503,27993428:530756,844455,0
(1,1078:21698503,27465733:466040,316760,54616
x1,1078:22131775,27465733
)
(1,1078:21698503,27993428:530756,358263,0
x1,1078:22156123,27993428
)
]
x1,1078:22969803,27767528
(1,1078:22969803,27875170:311300,337875,0
x1,1078:23248335,27875170
)
x1,1078:23560178,27767528
g1,1078:23759513,27767528
x1,1078:24317663,27767528
g1,1078:24516998,27767528
x1,1078:24949399,27767528
(1,1078:24949399,27878612:530756,358263,0
x1,1078:25407019,27878612
)
x1,1078:26220699,27767528
(1,1078:26220699,27875170:311300,337875,0
x1,1078:26499231,27875170
)
x1,1078:26811074,27767528
g1,1078:27010409,27767528
x1,1078:27568559,27767528
g1,1078:27767894,27767528
(1,1078:27767894,27767528:553472,983820,492251
(1,1078:27767894,27767528:553472,983820,492251
h1,1078:27767894,27767528:78643,0,0
[1,1078:27846537,27767528:396186,983820,492251
(1,1078:27846537,27282054:396186,498346,0
x1,1078:28220132,27282054
)
(1,1078:27846537,28259779:396186,308974,0
k1,1078:27872783,28259779:26246
x1,1078:28196543,28259779
k1,1078:28242723,28259779:26246
)
]
h1,1078:28242723,27767528:78643,0,0
)
)
)
(1,1080:7246594,29411647:28180783,538214,179404
x1,1080:8681834,29411647
x1,1079:9060577,29411647
g1,1079:9299783,29411647
x1,1079:11496498,29411647
g1,1079:11735704,29411647
$1,1079:11735704,29411647
x1,1079:12197173,29411647
(1,1079:12197173,29519289:311300,337875,0
x1,1079:12475705,29519289
)
$1,1079:12508473,29411647
g1,1079:12747679,29411647
x1,1079:13230079,29411647
g1,1079:13469285,29411647
$1,1079:13469285,29411647
x1,1079:13901686,29411647
(1,1079:13901686,29522731:530756,358263,0
x1,1079:14359306,29522731
)
$1,1079:14432442,29411647
x1,1079:14671648,29411647
x1,1079:16708892,29411647
g1,1079:17027833,29411647
x1,1079:18427192,29411647
g1,1079:18666398,29411647
x1,1079:21740204,29411647
g1,1079:21979410,29411647
x1,1079:22976105,29411647
g1,1079:23215311,29411647
x1,1079:24253867,29411647
x1,1079:24851884,29411647
g1,1079:25091090,29411647
x1,1079:25669173,29411647
g1,1079:25908379,29411647
x1,1079:27024678,29411647
k1,1080:35427377,29411647:8402699
g1,1080:35427377,29411647
)
(1,1087:7246594,30263615:28180783,598293,196043
h1,1086:7246594,30263615:786432,0,0
x1,1086:9667605,30263615
k1,1086:9971089,30263615:303484
$1,1086:9971089,30263615
x1,1086:10344684,30263615
(1,1086:10367275,30003197:334962,291272,0
x1,1086:10669469,30003197
)
k1,1086:11008700,30263615:306463
x1,1086:11566850,30263615
k1,1086:11873313,30263615:306463
x1,1086:12232123,30263615
$1,1086:12232123,30263615
x1,1086:12431462,30263615
k1,1086:12751015,30263615:319553
x1,1086:13269296,30263615
x1,1086:13568303,30263615
k1,1086:13871787,30263615:303484
x1,1086:14629275,30263615
x1,1086:14988085,30263615
x1,1086:15287092,30263615
k1,1086:15590575,30263615:303483
$1,1086:15590575,30263615
(1,1086:15590575,30263615:697685,498346,0
x1,1086:15909517,30263615
x1,1086:16288260,30263615
)
(1,1086:16288260,30371257:744572,350545,88401
x1,1086:17000064,30371257
)
x1,1086:17917948,30263615
(1,1086:17924875,30003197:744572,337875,54616
x1,1086:18636679,30003197
)
x1,1086:19409991,30263615
(1,1086:19409991,30371257:311300,337875,0
x1,1086:19688523,30371257
)
x1,1086:20279441,30263615
k1,1086:20585904,30263615:306463
x1,1086:21144054,30263615
k1,1086:21450517,30263615:306463
x1,1086:22053352,30263615
x1,1086:22232757,30263615
k1,1086:22352358,30263615:119601
x1,1086:23005028,30263615
k1,1086:23229939,30263615:202320
x1,1086:23788089,30263615
k1,1086:23990408,30263615:202319
x1,1086:24314168,30263615
x1,1086:25209698,30263615
x1,1086:25547078,30263615
$1,1086:25547078,30263615
x1,1086:25746417,30263615
k1,1086:26065970,30263615:319553
x1,1086:26707841,30263615
k1,1086:27011325,30263615:303484
x1,1086:28008020,30263615
k1,1086:28311503,30263615:303483
x1,1086:29553385,30263615
k1,1086:29856869,30263615:303484
x1,1086:32587812,30263615
x1,1086:32946622,30263615
k1,1086:33250106,30263615:303484
x1,1086:33848123,30263615
k1,1086:34151607,30263615:303484
(1,1086:34151607,30263615:1275770,538214,179404
x1,1086:34430682,30263615
x1,1086:35148302,30263615
x1,1086:35427377,30263615
)
k1,1086:35427377,30263615:0
)
(1,1087:7246594,31115583:28180783,498346,139537
x1,1087:9443309,31115583
k1,1087:35427377,31115583:25984068
g1,1087:35427377,31115583
)
(1,1089:13699759,32375002:15274453,983820,671655
(1,1089:13699759,32375002:1774252,983820,492251
(1,1089:13699759,32375002:1774252,983820,492251
h1,1089:13699759,32375002:78643,0,0
[1,1089:13778402,32375002:1616966,983820,492251
(1,1089:13778402,31889528:1616966,498346,59802
x1,1089:14151997,31889528
g1,1089:14334056,31889528
x1,1089:14892206,31889528
g1,1089:15051674,31889528
x1,1089:15375434,31889528
)
(1,1089:13778402,32867253:1616966,308974,0
k1,1089:14415038,32867253:636636
x1,1089:14738798,32867253
k1,1089:15395368,32867253:636636
)
]
h1,1089:15395368,32375002:78643,0,0
)
)
g1,1089:15673346,32375002
x1,1089:16231496,32375002
g1,1089:16430831,32375002
x1,1089:16863232,32375002
[1,1089:16863232,32600902:530756,844455,0
(1,1089:16863232,32073207:466040,316760,54616
x1,1089:17296504,32073207
)
(1,1089:16863232,32600902:530756,358263,0
x1,1089:17320852,32600902
)
]
x1,1089:18279104,32375002
(1,1089:18286031,32078703:744572,337875,54616
x1,1089:18997835,32078703
)
x1,1089:19771147,32375002
(1,1089:19771147,32482644:311300,337875,0
x1,1089:20049679,32482644
)
x1,1089:20640597,32375002
g1,1089:20839932,32375002
x1,1089:21398082,32375002
g1,1089:21597417,32375002
x1,1089:21905395,32375002
[1,1089:21905395,32552409:311300,717646,0
(1,1089:21905395,32078703:311300,243940,0
x1,1089:22183927,32078703
)
(1,1089:21905395,32552409:311300,337875,0
x1,1089:22183927,32552409
)
]
g1,1089:22416030,32375002
x1,1089:22974180,32375002
g1,1089:23173515,32375002
(1,1089:23173515,32375002:1774252,983820,492251
(1,1089:23173515,32375002:1774252,983820,492251
h1,1089:23173515,32375002:78643,0,0
[1,1089:23252158,32375002:1616966,983820,492251
(1,1089:23252158,31889528:1616966,498346,59802
x1,1089:23625753,31889528
g1,1089:23807812,31889528
x1,1089:24365962,31889528
g1,1089:24525430,31889528
x1,1089:24849190,31889528
)
(1,1089:23252158,32867253:1616966,308974,0
k1,1089:23888794,32867253:636636
x1,1089:24212554,32867253
k1,1089:24869124,32867253:636636
)
]
h1,1089:24869124,32375002:78643,0,0
)
)
g1,1089:25107235,32375002
x1,1089:25665385,32375002
g1,1089:25824853,32375002
(1,1089:25824853,32375002:2950020,947939,671655
(1,1089:25824853,32375002:2950020,947939,671655
h1,1089:25824853,32375002:78643,0,0
[1,1089:25903496,32375002:2792734,947939,671655
(1,1089:25903496,31889528:2792734,462465,0
k1,1089:27120458,31889528:1216962
x1,1089:27479268,31889528
k1,1089:28696230,31889528:1216962
)
(1,1089:25903496,32867253:2792734,545187,179404
x1,1089:26227256,32867253
(1,1089:26247190,32659941:311300,337875,0
x1,1089:26525722,32659941
)
x1,1089:27161325,32867253
g1,1089:27340727,32867253
x1,1089:27898877,32867253
g1,1089:28058345,32867253
x1,1089:28696230,32867253
)
]
h1,1089:28696230,32375002:78643,0,0
)
)
x1,1089:28974212,32375002
)
(1,1091:7246594,33930106:28180783,598293,179404
x1,1091:10260598,33930106
k1,1090:10518672,33930106:258074
$1,1090:10518672,33930106
x1,1090:11124713,33930106
(1,1090:11131640,33669688:744572,337875,54616
x1,1090:11843444,33669688
)
x1,1090:12616756,33930106
(1,1090:12616756,34037748:311300,337875,0
x1,1090:12895288,34037748
)
x1,1090:13207131,33930106
$1,1090:13207131,33930106
k1,1090:13465205,33930106:258074
x1,1090:13947605,33930106
k1,1090:14205679,33930106:258074
x1,1090:14564489,33930106
k1,1090:14822563,33930106:258074
$1,1090:14822563,33930106
x1,1090:15254964,33930106
(1,1090:15254964,34041190:530756,358263,0
x1,1090:15712584,34041190
)
$1,1090:15785720,33930106
x1,1090:16024926,33930106
x1,1090:17862831,33930106
k1,1090:18120905,33930106:258074
x1,1090:19699669,33930106
k1,1090:19957744,33930106:258075
x1,1090:20599615,33930106
k1,1090:20857689,33930106:258074
$1,1090:20857689,33930106
(1,1090:20857689,33930106:1076430,498346,139537
x1,1090:21934119,33930106
)
x1,1090:22536954,33930106
x1,1090:22716359,33930106
k1,1090:22835960,33930106:119601
x1,1090:23209555,33930106
k1,1090:23404192,33930106:172046
x1,1090:23962342,33930106
k1,1090:24134389,33930106:172047
x1,1090:24458149,33930106
x1,1090:24757158,33930106
k1,1090:24987939,33930106:230781
x1,1090:25546089,33930106
k1,1090:25776870,33930106:230781
x1,1090:26135680,33930106
$1,1090:26135680,33930106
x1,1090:26335019,33930106
k1,1090:26710565,33930106:375546
x1,1090:28109924,33930106
k1,1090:28367998,33930106:258074
x1,1090:31441804,33930106
k1,1090:31699878,33930106:258074
x1,1090:32696573,33930106
k1,1090:32954647,33930106:258074
x1,1090:33993203,33930106
x1,1090:34591220,33930106
k1,1090:34849294,33930106:258074
x1,1090:35427377,33930106
k1,1090:35427377,33930106:0
)
(1,1091:7246594,34782074:28180783,538214,179404
x1,1091:8564225,34782074
g1,1090:8803431,34782074
x1,1090:9959598,34782074
k1,1091:35427378,34782074:25467780
g1,1091:35427378,34782074
)
(1,1093:7246594,35634042:28180783,498346,139537
h1,1092:7246594,35634042:786432,0,0
x1,1092:9667605,35634042
g1,1092:9906811,35634042
$1,1092:9906811,35634042
x1,1092:10368280,35634042
(1,1092:10368280,35741684:311300,337875,0
x1,1092:10646812,35741684
)
$1,1092:10679580,35634042
g1,1092:10918786,35634042
x1,1092:11401186,35634042
g1,1092:11640392,35634042
$1,1092:11640392,35634042
x1,1092:12072793,35634042
(1,1092:12072793,35745126:530756,358263,0
x1,1092:12530413,35745126
)
$1,1092:12603549,35634042
x1,1092:12842755,35634042
x1,1092:14879999,35634042
g1,1092:15119205,35634042
x1,1092:15637486,35634042
x1,1092:15936493,35634042
g1,1092:16175699,35634042
x1,1092:17132526,35634042
k1,1093:35427378,35634042:18294852
g1,1093:35427378,35634042
)
(1,1095:15128092,36854724:12417788,634174,179404
x1,1095:15475939,36854724
x1,1095:16242230,36854724
(1,1095:16242230,36962366:311300,337875,0
x1,1095:16520762,36962366
)
x1,1095:16832605,36854724
(1,1095:16832605,36558425:311300,337875,0
x1,1095:17111137,36558425
)
g1,1095:17343240,36854724
x1,1095:17901390,36854724
g1,1095:18100725,36854724
x1,1095:18474320,36854724
(1,1095:18496911,36558425:311300,337875,0
x1,1095:18775443,36558425
)
x1,1095:19404732,36854724
(1,1095:19463037,36558425:311300,337875,0
x1,1095:19741569,36558425
)
g1,1095:19933805,36854724
x1,1095:20491955,36854724
g1,1095:20651423,36854724
x1,1095:21333993,36854724
x1,1095:21956762,36854724
g1,1095:22136164,36854724
x1,1095:22694314,36854724
g1,1095:22853782,36854724
(1,1095:22853782,36854724:697685,498346,0
x1,1094:23172724,36854724
k1,1094:22853782,36854724:0
k1,1095:22853782,36854724:-19935
x1,1095:23551467,36854724
)
(1,1095:23551467,36962366:311300,337875,0
x1,1095:23829999,36962366
)
x1,1095:24603311,36854724
(1,1095:24603311,36962366:311300,337875,0
x1,1095:24881843,36962366
)
x1,1095:25472761,36854724
g1,1095:25672096,36854724
x1,1095:26230246,36854724
g1,1095:26429581,36854724
x1,1095:27545880,36854724
)
(1,1097:7246594,38075405:28180783,538214,179404
x1,1097:8163553,38075405
x1,1096:8825357,38075405
k1,1096:9122983,38075405:297626
$1,1096:9122983,38075405
(1,1096:9122983,38075405:697685,498346,0
x1,1096:9441925,38075405
x1,1096:9820668,38075405
)
(1,1096:9820668,38183047:311300,337875,0
x1,1096:10099200,38183047
)
x1,1096:10872512,38075405
(1,1096:10872512,38183047:311300,337875,0
x1,1096:11151044,38183047
)
x1,1096:11462887,38075405
k1,1096:11759587,38075405:296700
x1,1096:12317737,38075405
k1,1096:12614436,38075405:296699
x1,1096:12950819,38075405
k1,1096:13149233,38075405:198414
x1,1096:13707383,38075405
k1,1096:13905797,38075405:198414
x1,1096:14229557,38075405
$1,1096:14249491,38075405
x1,1096:14448830,38075405
k1,1096:14943031,38075405:494201
x1,1096:15680585,38075405
x1,1096:15939724,38075405
k1,1096:16237350,38075405:297626
x1,1096:17373583,38075405
x1,1096:17871929,38075405
k1,1096:18169555,38075405:297626
$1,1096:18169555,38075405
x1,1096:18468565,38075405
$1,1096:18468565,38075405
k1,1096:18766190,38075405:297625
x1,1096:20691803,38075405
k1,1096:20989429,38075405:297626
x1,1096:23463226,38075405
k1,1096:23760852,38075405:297626
$1,1096:23760852,38075405
x1,1096:25039611,38075405
(1,1096:25039611,38183047:311300,337875,0
x1,1096:25318143,38183047
)
x1,1096:25629986,38075405
$1,1096:25629986,38075405
x1,1096:25829325,38075405
k1,1096:26141556,38075405:312231
x1,1096:26783427,38075405
k1,1096:27081052,38075405:297625
x1,1096:27499664,38075405
k1,1096:27797290,38075405:297626
$1,1096:27797290,38075405
(1,1096:27797290,38075405:697685,498346,0
x1,1096:28116232,38075405
x1,1096:28494975,38075405
)
(1,1096:28494975,38183047:311300,337875,0
x1,1096:28773507,38183047
)
x1,1096:29546819,38075405
(1,1096:29546819,38183047:311300,337875,0
x1,1096:29825351,38183047
)
x1,1096:30137194,38075405
k1,1096:30433894,38075405:296700
x1,1096:30992044,38075405
k1,1096:31288744,38075405:296700
x1,1096:31625127,38075405
k1,1096:31823541,38075405:198414
x1,1096:32381691,38075405
k1,1096:32580105,38075405:198414
x1,1096:32903865,38075405
$1,1096:32923799,38075405
x1,1096:33123138,38075405
k1,1096:33435368,38075405:312230
x1,1096:34830741,38075405
k1,1096:35128367,38075405:297626
$1,1096:35128367,38075405
x1,1096:35427377,38075405
$1,1096:35427377,38075405
k1,1097:35427377,38075405:0
)
(1,1097:7246594,39027998:28180783,707653,179404
x1,1097:10041325,39027998
g1,1096:10280531,39027998
x1,1096:11675904,39027998
g1,1096:11915110,39027998
$1,1096:11915110,39027998
[1,1096:11915110,39027998:299010,707653,0
(1,1096:11945013,38838626:0,518281,0
x1,1096:12343691,38838626
)
(1,1096:11915110,39027998:299010,498346,0
x1,1096:12214120,39027998
)
]
$1,1096:12214120,39027998
g1,1096:12453326,39027998
x1,1096:13609492,39027998
g1,1096:13848698,39027998
x1,1096:14267310,39027998
g1,1096:14506516,39027998
$1,1096:14506516,39027998
(1,1096:14506516,39027998:697685,498346,0
x1,1096:14825458,39027998
x1,1096:15204201,39027998
)
(1,1096:15204201,39135640:311300,337875,0
x1,1096:15482733,39135640
)
x1,1096:16256045,39027998
(1,1096:16256045,39135640:311300,337875,0
x1,1096:16534577,39135640
)
x1,1096:16846420,39027998
g1,1096:17045755,39027998
x1,1096:17603905,39027998
g1,1096:17803240,39027998
x1,1096:18139623,39027998
g1,1096:18299091,39027998
x1,1096:18857241,39027998
g1,1096:19016709,39027998
x1,1096:19340469,39027998
$1,1096:19360403,39027998
x1,1096:19559742,39027998
g1,1096:19798948,39027998
x1,1096:20277362,39027998
g1,1096:20516568,39027998
x1,1096:21517249,39027998
g1,1096:21756455,39027998
x1,1096:22155133,39027998
x1,1096:23052158,39027998
x1,1096:23550504,39027998
g1,1096:23789710,39027998
$1,1096:23789710,39027998
[1,1096:23789710,39027998:299010,707653,0
(1,1096:23819613,38838626:0,518281,0
x1,1096:24218291,38838626
)
(1,1096:23789710,39027998:299010,498346,0
x1,1096:24088720,39027998
)
]
$1,1096:24088720,39027998
x1,1096:24288059,39027998
k1,1097:35427377,39027998:11139318
g1,1097:35427377,39027998
)
(1,1101:7246594,39891493:28180783,618555,298717
h1,1099:7246594,39891493:786432,0,0
x1,1099:8770580,39891493
x1,1099:9029719,39891493
k1,1099:9327253,39891493:297534
x1,1099:11001700,39891493
k1,1099:11299235,39891493:297535
$1,1099:11299235,39891493
x1,1099:11760704,39891493
(1,1099:11760704,39999135:311300,337875,0
x1,1099:12039236,39999135
)
$1,1099:12072004,39891493
k1,1099:12369538,39891493:297534
x1,1099:12851938,39891493
k1,1099:13149472,39891493:297534
$1,1099:13149472,39891493
x1,1099:13559529,39891493
(1,1099:13559529,40008403:1551465,364089,101945
x1,1099:15064118,40008403
)
$1,1099:15110994,39891493
x1,1099:15350200,39891493
x1,1099:17188105,39891493
k1,1099:17485640,39891493:297535
x1,1099:18344791,39891493
k1,1099:18642325,39891493:297534
x1,1099:19399813,39891493
x1,1099:19758623,39891493
k1,1099:20056158,39891493:297535
$1,1099:20056158,39891493
x1,1099:20569914,39891493
k1,1099:20885771,39891493:296547
x1,1099:21443921,39891493
k1,1099:21740468,39891493:296547
x1,1099:22099278,39891493
$1,1099:22099278,39891493
x1,1099:22298617,39891493
k1,1099:22792543,39891493:493926
x1,1099:25549400,39891493
k1,1100:25846935,39891493:297535
x1,1100:26843630,39891493
k1,1100:27141164,39891493:297534
x1,1100:27519909,39891493
x1,1100:29455489,39891493
k1,1100:29753023,39891493:297534
x1,1100:30869321,39891493
k1,1100:31166856,39891493:297535
$1,1100:31166856,39891493
x1,1100:31474834,39891493
k1,1100:31771381,39891493:296547
x1,1100:32329531,39891493
k1,1100:32626078,39891493:296547
x1,1100:32934056,39891493
[1,1100:32934056,40117393:658364,844455,72817
(1,1100:32934056,39589698:466040,316760,54616
x1,1100:33367328,39589698
)
(1,1100:32934056,40117393:658364,358263,72817
x1,1100:33286589,40117393
(1,1100:33286589,40190210:273063,253405,0
x1,1100:33526884,40190210
)
)
]
$1,1100:33592420,39891493
k1,1100:33889955,39891493:297535
x1,1100:34531826,39891493
k1,1100:34829360,39891493:297534
x1,1100:35427377,39891493
k1,1100:35427377,39891493:0
)
(1,1101:7246594,40754092:28180783,498346,139537
x1,1101:9568893,40754092
g1,1100:9808099,40754092
x1,1100:10725058,40754092
x1,1100:10924397,40754092
g1,1100:11163603,40754092
x1,1100:11642017,40754092
g1,1100:11881223,40754092
x1,1100:13284569,40754092
x1,1100:14285250,40754092
k1,1101:35427378,40754092:21142128
g1,1101:35427378,40754092
)
(1,1103:7246594,42311699:19355633,983820,671655
(1,1103:7246594,42311699:1275770,538214,179404
(1,1103:7246594,42311699:1275770,538214,179404
x1,1103:8243289,42311699
x1,1103:8522364,42311699
)
)
(1,1103:16071743,42311699:10530484,983820,671655
h1,1103:16071743,42311699:0,0,0
(1,1101:16071743,42311699:0,0,0
$1,1101:16071743,42311699
(1,1101:16071743,41459731:0,0,0
)
$1,1101:16071743,42311699
)
x1,1101:16430553,42311699
g1,1103:16629888,42311699
x1,1103:17188038,42311699
g1,1103:17387373,42311699
(1,1103:17387373,42311699:553472,983820,492251
(1,1103:17387373,42311699:553472,983820,492251
h1,1103:17387373,42311699:78643,0,0
[1,1103:17466016,42311699:396186,983820,492251
(1,1103:17466016,41826225:396186,498346,0
x1,1103:17839611,41826225
)
(1,1103:17466016,42803950:396186,308974,0
k1,1103:17492262,42803950:26246
x1,1103:17816022,42803950
k1,1103:17862202,42803950:26246
)
]
h1,1103:17862202,42311699:78643,0,0
)
)
g1,1103:18100313,42311699
x1,1103:18658463,42311699
g1,1103:18817931,42311699
(1,1103:18817931,42311699:516096,947939,492251
(1,1103:18817931,42311699:516096,947939,492251
h1,1103:18817931,42311699:78643,0,0
[1,1103:18896574,42311699:358810,947939,492251
(1,1103:18896574,41826225:358810,462465,0
x1,1103:19255384,41826225
)
(1,1103:18896574,42803950:358810,308974,0
k1,1103:18904132,42803950:7558
x1,1103:19227892,42803950
k1,1103:19255384,42803950:7558
)
]
h1,1103:19255384,42311699:78643,0,0
)
)
g1,1103:19533362,42311699
x1,1103:20091512,42311699
g1,1103:20290847,42311699
x1,1103:20598825,42311699
[1,1103:20598825,42537599:658364,844455,72817
(1,1103:20598825,42009904:466040,316760,54616
x1,1103:21032097,42009904
)
(1,1103:20598825,42537599:658364,358263,72817
x1,1103:20951358,42537599
(1,1103:20951358,42610416:273063,253405,0
x1,1103:21191653,42610416
)
)
]
g1,1103:21456524,42311699
x1,1103:22014674,42311699
g1,1103:22214009,42311699
(1,1103:22214009,42311699:553472,983820,492251
(1,1103:22214009,42311699:553472,983820,492251
h1,1103:22214009,42311699:78643,0,0
[1,1103:22292652,42311699:396186,983820,492251
(1,1103:22292652,41826225:396186,498346,0
x1,1103:22666247,41826225
)
(1,1103:22292652,42803950:396186,308974,0
k1,1103:22318898,42803950:26246
x1,1103:22642658,42803950
k1,1103:22688838,42803950:26246
)
]
h1,1103:22688838,42311699:78643,0,0
)
)
g1,1103:22926949,42311699
x1,1103:23485099,42311699
g1,1103:23644567,42311699
(1,1103:23644567,42311699:2638720,947939,671655
(1,1103:23644567,42311699:2638720,947939,671655
h1,1103:23644567,42311699:78643,0,0
[1,1103:23723210,42311699:2481434,947939,671655
(1,1103:23723210,41826225:2481434,462465,0
k1,1103:24784522,41826225:1061312
x1,1103:25143332,41826225
k1,1103:26204644,41826225:1061312
)
(1,1103:23723210,42803950:2481434,538214,179404
x1,1103:24046970,42803950
x1,1103:24669739,42803950
g1,1103:24849141,42803950
x1,1103:25407291,42803950
g1,1103:25566759,42803950
x1,1103:26204644,42803950
)
]
h1,1103:26204644,42311699:78643,0,0
)
)
g1,1102:26402888,42311699
x1,1102:26602227,42311699
)
)
]
(1,1107:7246594,43507642:28180783,0,0
h1,1107:7246594,43507642:28180783,0,0
)
]
]
]
!52150
}14
!11
{15
[1,1208:4736286,43507642:28275557,38771356,0
h1,1208:4736286,4736286:0,0,0
[1,1208:4736286,4736286:0,0,0
(1,1208:4736286,4744389:0,0,0
k1,1208:4736286,4744389:-28993
)
]
[1,1208:4736286,43507642:28275557,38771356,0
[1,1208:4831060,43507642:28180783,38697472,0
[1,1208:4831060,5334458:28180783,524288,0
(1,1208:4831060,5334458:28180783,484134,0
(1,1208:4831060,5334458:28180783,484134,0
k1,1208:7775273,5334458:2944213
g1,1208:8016667,5334458
k1,1208:10960880,5334458:2944213
x1,1208:13395578,5334458
(1,1208:13464938,5201930:278532,351606,0
x1,1208:13743470,5201930
)
x1,1208:15366602,5334458
g1,1208:15607996,5334458
x1,1208:16025248,5334458
x1,1208:18661108,5334458
g1,1208:18902502,5334458
x1,1208:19629234,5334458
g1,1208:19870628,5334458
x1,1208:24594386,5334458
g1,1208:24835780,5334458
x1,1208:26219884,5334458
g1,1208:26461278,5334458
x1,1208:27311802,5334458
g1,1208:27553196,5334458
x1,1208:28782560,5334458
x1,1208:29826236,5334458
g1,1208:30067630,5334458
g1,1208:30067630,5334458
k1,1208:33011843,5334458:2944213
(1,1208:33011843,5334458:0,337875,0
k1,1208:32454779,5334458:-557064
x1,1208:33011843,5334458
)
)
)
]
[1,1208:4831060,42721210:28180783,36469248,0
(1,1107:4831060,6907322:28180783,538214,183901
h1,1106:4831060,6907322:786432,0,0
x1,1106:6664022,6907322
k1,1106:6897176,6907322:233154
$1,1106:6897176,6907322
x1,1106:7196186,6907322
(1,1106:7196186,7018406:658364,358263,72817
x1,1106:7548719,7018406
(1,1106:7548719,7091223:273063,253405,0
x1,1106:7789014,7091223
)
)
$1,1106:7854550,6907322
k1,1106:8087705,6907322:233155
x1,1106:8486383,6907322
x1,1106:8825259,6907322
k1,1106:9058413,6907322:233154
x1,1106:10055108,6907322
k1,1106:10288263,6907322:233155
x1,1106:11404561,6907322
k1,1106:11637715,6907322:233154
x1,1106:13918152,6907322
k1,1106:14151307,6907322:233155
x1,1106:16625104,6907322
k1,1106:16858258,6907322:233154
$1,1106:16858258,6907322
x1,1106:18137017,6907322
(1,1106:18137017,7014964:311300,337875,0
x1,1106:18415549,7014964
)
x1,1106:18727392,6907322
$1,1106:18727392,6907322
k1,1106:18960547,6907322:233155
x1,1106:20116713,6907322
k1,1106:20349867,6907322:233154
x1,1106:21346562,6907322
k1,1106:21579717,6907322:233155
x1,1106:23575100,6907322
k1,1106:23892024,6907322:316924
x1,1106:25127925,6907322
k1,1106:25361079,6907322:233154
x1,1106:26477377,6907322
k1,1106:26710532,6907322:233155
x1,1106:28986982,6907322
x1,1106:29246122,6907322
k1,1106:29479276,6907322:233154
$1,1106:29479276,6907322
x1,1106:29778286,6907322
(1,1106:29778286,7018406:658364,358263,72817
x1,1106:30130819,7018406
(1,1106:30130819,7091223:273063,253405,0
x1,1106:30371114,7091223
)
)
k1,1106:30584015,6907322:147365
x1,1106:31062429,6907322
k1,1106:31209795,6907322:147366
x1,1106:31699769,6907322
$1,1106:31778008,6907322
k1,1106:32011162,6907322:233154
x1,1106:33011843,6907322
k1,1106:33011843,6907322:0
)
(1,1107:4831060,7759290:28180783,538214,179404
x1,1107:5588548,7759290
x1,1106:5967292,7759290
x1,1106:6326102,7759290
x1,1106:6625109,7759290
k1,1106:6901328,7759290:276219
$1,1106:6901328,7759290
x1,1106:7200338,7759290
(1,1106:7200338,7866932:311300,337875,0
x1,1106:7478870,7866932
)
k1,1106:7695780,7759290:184142
x1,1106:8174194,7759290
k1,1106:8358337,7759290:184143
x1,1106:8848311,7759290
$1,1106:8926550,7759290
k1,1106:9202768,7759290:276218
x1,1106:12477906,7759290
k1,1106:12754125,7759290:276219
x1,1106:13352142,7759290
k1,1106:13628361,7759290:276219
x1,1106:15950660,7759290
k1,1106:16226878,7759290:276218
x1,1106:17143837,7759290
x1,1106:17343176,7759290
k1,1106:17628648,7759290:285472
x1,1106:18549593,7759290
k1,1106:18825811,7759290:276218
x1,1106:20851095,7759290
k1,1106:21127314,7759290:276219
x1,1106:21486124,7759290
x1,1106:21685463,7759290
k1,1106:22115442,7759290:429979
x1,1106:23032401,7759290
x1,1106:23694205,7759290
k1,1106:23970423,7759290:276218
x1,1106:25246192,7759290
x1,1106:27179779,7759290
k1,1106:27465964,7759290:276219
(1,1106:27465964,7759290:1275770,538214,179404
x1,1106:27745039,7759290
x1,1106:28462659,7759290
x1,1106:28741734,7759290
)
k1,1106:29017952,7759290:276218
x1,1106:30413325,7759290
k1,1106:30689544,7759290:276219
x1,1106:33011843,7759290
k1,1106:33011843,7759290:0
)
(1,1107:4831060,8638122:28180783,633892,298717
x1,1107:5748019,8638122
k1,1106:6042616,8638122:294597
x1,1106:8239331,8638122
k1,1106:8533929,8638122:294598
x1,1106:9849567,8638122
k1,1106:10144164,8638122:294597
$1,1106:10144164,8638122
x1,1106:10443174,8638122
(1,1106:10443174,8749206:658364,358263,72817
x1,1106:10795707,8749206
(1,1106:10795707,8822023:273063,253405,0
x1,1106:11036002,8822023
)
)
k1,1106:11297933,8638122:196395
x1,1106:11776347,8638122
k1,1106:11972742,8638122:196395
x1,1106:12462716,8638122
$1,1106:12540955,8638122
k1,1106:12835553,8638122:294598
x1,1106:13433570,8638122
x1,1106:15775801,8638122
k1,1106:16070398,8638122:294597
x1,1106:17067093,8638122
k1,1106:17361690,8638122:294597
x1,1106:17740435,8638122
x1,1106:19676015,8638122
k1,1106:19970613,8638122:294598
x1,1106:21086911,8638122
k1,1106:21381508,8638122:294597
$1,1106:21381508,8638122
x1,1106:21689486,8638122
k1,1106:21981139,8638122:291653
x1,1106:22539289,8638122
k1,1106:22830941,8638122:291652
x1,1106:23138919,8638122
[1,1106:23138919,8864022:658364,844455,72817
(1,1106:23138919,8336327:466040,316760,54616
x1,1106:23572191,8336327
)
(1,1106:23138919,8864022:658364,358263,72817
x1,1106:23491452,8864022
(1,1106:23491452,8936839:273063,253405,0
x1,1106:23731747,8936839
)
)
]
$1,1106:23797283,8638122
k1,1106:24091881,8638122:294598
x1,1106:24729766,8638122
k1,1106:25024363,8638122:294597
x1,1106:25383173,8638122
k1,1106:25677770,8638122:294597
x1,1106:26076448,8638122
x1,1106:27053209,8638122
x1,1106:27312349,8638122
k1,1106:27606947,8638122:294598
x1,1106:28204964,8638122
k1,1106:28499561,8638122:294597
x1,1106:29496256,8638122
k1,1106:29790854,8638122:294598
x1,1106:31949694,8638122
k1,1106:32244291,8638122:294597
$1,1106:32244291,8638122
[1,1106:32244291,8638122:568213,633892,0
(1,1106:32244291,8638122:568213,490372,0
x1,1106:32734265,8638122
)
]
$1,1106:32812504,8638122
x1,1106:33011843,8638122
k1,1106:33011843,8638122:0
)
(1,1107:4831060,9540589:28180783,538214,183901
x1,1107:5568614,9540589
x1,1106:5827753,9540589
k1,1106:6160511,9540589:332758
x1,1106:7296744,9540589
x1,1106:7795090,9540589
k1,1106:8127847,9540589:332757
x1,1106:9124542,9540589
k1,1106:9457300,9540589:332758
x1,1106:9975581,9540589
x1,1106:10713134,9540589
k1,1106:11045891,9540589:332757
$1,1106:11045891,9540589
x1,1106:11344901,9540589
$1,1106:11344901,9540589
k1,1106:11677659,9540589:332758
x1,1106:12678340,9540589
k1,1106:13011098,9540589:332758
x1,1106:13768586,9540589
x1,1106:14147330,9540589
x1,1106:14506140,9540589
x1,1106:14805147,9540589
k1,1106:15137904,9540589:332757
$1,1106:15137904,9540589
x1,1106:15436914,9540589
(1,1106:15436914,9651673:658364,358263,72817
x1,1106:15789447,9651673
(1,1106:15789447,9724490:273063,253405,0
x1,1106:16029742,9724490
)
)
$1,1106:16095278,9540589
k1,1106:16428036,9540589:332758
x1,1106:17069907,9540589
k1,1106:17402664,9540589:332757
x1,1106:18399359,9540589
k1,1106:18732117,9540589:332758
x1,1106:20528161,9540589
k1,1106:20860918,9540589:332757
x1,1106:21259596,9540589
x1,1106:22236357,9540589
x1,1106:22495497,9540589
k1,1106:22828255,9540589:332758
$1,1106:22828255,9540589
x1,1106:23665479,9540589
k1,1106:23785080,9540589:119601
x1,1106:24422965,9540589
$1,1106:24422965,9540589
k1,1106:24755723,9540589:332758
x1,1106:25756404,9540589
k1,1106:26089161,9540589:332757
x1,1106:26487839,9540589
x1,1106:27384864,9540589
x1,1106:27883210,9540589
k1,1106:28215968,9540589:332758
$1,1106:28215968,9540589
x1,1106:28514978,9540589
(1,1106:28514978,9280171:311300,243940,0
x1,1106:28793510,9280171
)
$1,1106:28826278,9540589
k1,1106:29159035,9540589:332757
x1,1106:30315201,9540589
k1,1106:30647959,9540589:332758
x1,1106:31289830,9540589
k1,1106:31622588,9540589:332758
$1,1106:31622588,9540589
x1,1106:31921598,9540589
$1,1106:31921598,9540589
k1,1106:32254355,9540589:332757
x1,1106:32653033,9540589
x1,1106:33011843,9540589
k1,1106:33011843,9540589:0
)
(1,1107:4831060,10408581:28180783,618555,298717
x1,1107:6357996,10408581
x1,1106:8455042,10408581
k1,1106:8696580,10408581:241538
x1,1106:9613539,10408581
x1,1106:10729838,10408581
k1,1106:11055775,10408581:325937
x1,1106:11972734,10408581
x1,1106:12634538,10408581
k1,1106:12876076,10408581:241538
$1,1106:12876076,10408581
x1,1106:13175086,10408581
$1,1106:13175086,10408581
k1,1106:13416624,10408581:241538
x1,1106:14014641,10408581
x1,1106:16356872,10408581
k1,1106:16598410,10408581:241538
x1,1106:17595105,10408581
k1,1106:17836643,10408581:241538
x1,1106:18215388,10408581
x1,1106:20150968,10408581
k1,1106:20392505,10408581:241537
x1,1106:21508803,10408581
k1,1106:21750341,10408581:241538
$1,1106:21750341,10408581
x1,1106:22058319,10408581
k1,1106:22261541,10408581:203222
x1,1106:22819691,10408581
k1,1106:23022912,10408581:203221
x1,1106:23330890,10408581
[1,1106:23330890,10634481:658364,844455,72817
(1,1106:23330890,10106786:466040,316760,54616
x1,1106:23764162,10106786
)
(1,1106:23330890,10634481:658364,358263,72817
x1,1106:23683423,10634481
(1,1106:23683423,10707298:273063,253405,0
x1,1106:23923718,10707298
)
)
]
$1,1106:23989254,10408581
k1,1106:24230792,10408581:241538
x1,1106:24868677,10408581
k1,1106:25110215,10408581:241538
x1,1106:25469025,10408581
k1,1106:25710563,10408581:241538
x1,1106:26109241,10408581
x1,1106:27086002,10408581
x1,1106:27345142,10408581
k1,1106:27586680,10408581:241538
$1,1106:27586680,10408581
x1,1106:28173733,10408581
[1,1106:28173733,10634481:658364,844455,72817
(1,1106:28173733,10106786:466040,316760,54616
x1,1106:28607005,10106786
)
(1,1106:28173733,10634481:658364,358263,72817
x1,1106:28526266,10634481
(1,1106:28526266,10707298:273063,253405,0
x1,1106:28766561,10707298
)
)
]
x1,1106:29031436,10408581
k1,1106:29151037,10408581:119601
x1,1106:29664793,10408581
x1,1106:29963178,10408581
$1,1106:29963178,10408581
k1,1106:30204716,10408581:241538
x1,1106:32002753,10408581
k1,1106:32244291,10408581:241538
$1,1106:32244291,10408581
x1,1106:32734265,10408581
$1,1106:32812504,10408581
x1,1106:33011843,10408581
k1,1106:33011843,10408581:0
)
(1,1107:4831060,11271180:28180783,498346,539688
x1,1107:5472931,11271180
k1,1106:5694807,11271180:221876
x1,1106:9290882,11271180
x1,1106:9649692,11271180
k1,1106:9871569,11271180:221877
x1,1106:10449652,11271180
k1,1106:10671528,11271180:221876
$1,1106:10671528,11271180
x1,1106:11132997,11271180
(1,1106:11132997,11378822:311300,337875,0
x1,1106:11411529,11378822
)
$1,1106:11444297,11271180
k1,1106:11666173,11271180:221876
x1,1106:13340620,11271180
k1,1106:13562497,11271180:221877
x1,1106:14559192,11271180
k1,1106:14781068,11271180:221876
x1,1106:15299349,11271180
x1,1106:16036902,11271180
k1,1106:16258778,11271180:221876
x1,1106:17414944,11271180
k1,1106:17636820,11271180:221876
x1,1106:19959119,11271180
k1,1106:20180996,11271180:221877
x1,1106:21097955,11271180
k1,1106:21319831,11271180:221876
x1,1106:23093949,11271180
k1,1106:23315825,11271180:221876
x1,1106:24631463,11271180
k1,1106:24853340,11271180:221877
$1,1106:24853340,11271180
x1,1106:25314809,11271180
(1,1106:25314809,11378822:311300,337875,0
x1,1106:25593341,11378822
)
$1,1106:25626109,11271180
k1,1106:25847985,11271180:221876
x1,1106:26330385,11271180
k1,1106:26552261,11271180:221876
$1,1106:26552261,11271180
x1,1106:26962318,11271180
(1,1106:26962318,11510421:1553212,486420,300447
x1,1106:27872190,11510421
[1,1106:27872190,11692903:610572,668902,117965
(1,1106:27872190,11275221:411417,251220,54612
x1,1106:28250839,11275221
)
(1,1106:27872190,11692903:610572,268698,117965
x1,1106:28176931,11692903
(1,1106:28176931,11810868:273063,253405,0
x1,1106:28417226,11810868
)
)
]
)
$1,1106:28515530,11271180
x1,1106:28754736,11271180
x1,1106:30592641,11271180
k1,1106:30814518,11271180:221877
x1,1106:31673669,11271180
k1,1106:31895545,11271180:221876
x1,1106:32653033,11271180
x1,1106:33011843,11271180
k1,1106:33011843,11271180:0
)
(1,1107:4831060,12494959:28180783,618555,298717
x1,1107:5344816,12494959
k1,1106:5599995,12494959:235869
x1,1106:6158145,12494959
k1,1106:6394014,12494959:235869
x1,1106:7429580,12494959
[1,1106:7429580,12720859:658364,844455,72817
(1,1106:7429580,12193164:466040,316760,54616
x1,1106:7862852,12193164
)
(1,1106:7429580,12720859:658364,358263,72817
x1,1106:7782113,12720859
(1,1106:7782113,12793676:273063,253405,0
x1,1106:8022408,12793676
)
)
]
x1,1106:8367019,12494959
$1,1106:8367019,12494959
x1,1106:8566358,12494959
k1,1106:8951060,12494959:384702
x1,1106:10844779,12494959
k1,1106:11105906,12494959:261127
x1,1106:12102601,12494959
k1,1106:12363728,12494959:261127
x1,1106:15202315,12494959
k1,1106:15463441,12494959:261126
x1,1106:16041524,12494959
k1,1106:16302651,12494959:261127
x1,1106:16820932,12494959
x1,1106:17841546,12494959
k1,1106:18102673,12494959:261127
x1,1106:19816988,12494959
x1,1106:20195731,12494959
k1,1106:20456857,12494959:261126
x1,1106:21214345,12494959
k1,1106:21475472,12494959:261127
x1,1106:22799082,12494959
k1,1106:23060208,12494959:261126
x1,1106:25534005,12494959
k1,1106:25795132,12494959:261127
$1,1106:25795132,12494959
x1,1106:27073891,12494959
(1,1106:27073891,12602601:311300,337875,0
x1,1106:27352423,12602601
)
x1,1106:27664266,12494959
$1,1106:27664266,12494959
x1,1106:27943341,12494959
k1,1106:28204468,12494959:261127
x1,1106:30401183,12494959
k1,1106:30662309,12494959:261126
x1,1106:31977947,12494959
k1,1106:32239074,12494959:261127
$1,1106:32239074,12494959
x1,1106:32700543,12494959
(1,1106:32700543,12602601:311300,337875,0
x1,1106:32979075,12602601
)
$1,1106:33011843,12494959
k1,1107:33011843,12494959:0
)
(1,1107:4831060,13505850:28180783,646638,247464
x1,1107:5313460,13505850
k1,1106:5574266,13505850:260806
$1,1106:5574266,13505850
x1,1106:5984323,13505850
(1,1106:5984323,13622760:839661,364089,101945
x1,1106:6777108,13622760
)
$1,1106:6823984,13505850
x1,1106:7063190,13505850
x1,1106:8901095,13505850
k1,1106:9161902,13505850:260807
x1,1106:10021053,13505850
k1,1106:10281859,13505850:260806
x1,1106:11039347,13505850
x1,1106:11398157,13505850
k1,1106:11658964,13505850:260807
$1,1106:11658964,13505850
x1,1106:12445356,13505850
k1,1106:12564957,13505850:119601
x1,1106:13078713,13505850
x1,1106:13377098,13505850
$1,1106:13377098,13505850
k1,1106:13637904,13505850:260806
x1,1106:14395392,13505850
x1,1106:14774136,13505850
x1,1106:15132946,13505850
x1,1106:15431953,13505850
k1,1106:15692759,13505850:260806
$1,1106:15692759,13505850
x1,1106:15991769,13505850
(1,1106:15991769,13616934:658364,358263,72817
x1,1106:16344302,13616934
(1,1106:16344302,13689751:273063,253405,0
x1,1106:16584597,13689751
)
)
$1,1106:16650133,13505850
k1,1106:16910940,13505850:260807
x1,1106:18545519,13505850
k1,1106:18806325,13505850:260806
$1,1106:18806325,13505850
x1,1106:19114303,13505850
k1,1106:19349638,13505850:235335
x1,1106:19907788,13505850
k1,1106:20143123,13505850:235335
(1,1106:20143123,13505850:461304,646638,247464
(1,1106:20143123,13505850:461304,646638,247464
h1,1106:20143123,13505850:78643,0,0
[1,1106:20221766,13505850:304018,646638,247464
(1,1106:20221766,13223301:304018,364089,0
x1,1106:20511827,13223301
)
(1,1106:20221766,13753314:304018,225735,0
k1,1106:20240350,13753314:18584
x1,1106:20491726,13753314
k1,1106:20525784,13753314:18584
)
]
h1,1106:20525784,13505850:78643,0,0
)
)
$1,1106:20604427,13505850
x1,1106:20803766,13505850
k1,1106:21069973,13505850:266207
x1,1106:21711844,13505850
k1,1106:21972650,13505850:260806
x1,1106:22570667,13505850
k1,1106:22831473,13505850:260806
x1,1106:26104619,13505850
k1,1106:26370826,13505850:266207
x1,1106:26849240,13505850
k1,1106:27110046,13505850:260806
x1,1106:27592446,13505850
k1,1106:27853253,13505850:260807
$1,1106:27853253,13505850
x1,1106:28263310,13505850
(1,1106:28263310,13622760:1551465,364089,101945
x1,1106:29767899,13622760
)
$1,1106:29814775,13505850
x1,1106:30053981,13505850
x1,1106:31891886,13505850
k1,1106:32152692,13505850:260806
x1,1106:33011843,13505850
k1,1106:33011843,13505850:0
)
(1,1107:4831060,14357818:28180783,462465,139537
x1,1107:5588548,14357818
x1,1106:5947358,14357818
g1,1106:6186564,14357818
$1,1106:6186564,14357818
x1,1106:6700320,14357818
g1,1106:6918965,14357818
x1,1106:7477115,14357818
g1,1106:7676450,14357818
x1,1106:8035260,14357818
$1,1106:8035260,14357818
x1,1106:8234599,14357818
k1,1107:33011843,14357818:24777244
g1,1107:33011843,14357818
)
[1,1196:4831060,28381993:28180783,13142390,0
[1,1196:4831060,28381993:28180783,13142390,0
(1,1190:4831060,26678289:28180783,11438686,0
k1,1190:9654641,26678289:4823581
h1,1189:9654641,26678289:0,0,0
(1,1189:9654641,26678289:18533622,11438686,0
g1,1189:17655726,26678289
(1,1189:17655726,23591348:0,0,0
(1,1189:17655726,23591348:0,0,0
g1,1115:17655726,23591348
g1,1115:17655726,23591348
g1,1115:17655726,23591348
g1,1115:17655726,23591348
g1,1115:17655726,23591348
g1,1115:17655726,23591348
g1,1115:17655726,23591348
g1,1115:17655726,23591348
g1,1115:17655726,23591348
g1,1115:17655726,23591348
g1,1115:17655726,23591348
g1,1115:17655726,23591348
g1,1115:17655726,23591348
g1,1118:17655726,23591348
(1,1118:17655726,23591348:0,0,0
(1,1118:17655726,23591348:0,0,0
g1,1118:17655726,23591348
g1,1118:17655726,23591348
g1,1118:17655726,23591348
g1,1118:17655726,23591348
(1,1118:17655726,23591348:0,0,0
g1,1118:25366730,23591348
(1,1118:25366730,23751456:0,0,0
(1,1118:25366730,23751456:0,0,0
(1,1118:25366730,23751456:2582353,659366,339150
$1,1118:25366730,23751456
x1,1118:25874047,23751456
g1,1118:25993648,23751456
g1,1118:26113249,23751456
(1,1118:26113249,23751456:1835834,659366,339150
(1,1118:26113249,23751456:1835834,659366,339150
h1,1118:26113249,23751456:78643,0,0
[1,1118:26191892,23751456:1678548,659366,339150
(1,1118:26191892,23456179:1678548,364089,72817
k1,1118:26277815,23456179:85923
(1,1118:26277815,23456179:541590,364089,0
x1,1118:26525399,23456179
x1,1118:26819405,23456179
)
(1,1118:26819405,23528996:273063,253405,0
x1,1118:27059700,23528996
)
g1,1118:26999624,23456179
g1,1118:27092468,23456179
x1,1118:27247208,23456179
g1,1118:27286530,23456179
x1,1118:27744150,23456179
k1,1118:27870440,23456179:85922
)
(1,1118:26191892,24017789:1678548,402681,72817
(1,1118:26191892,24017789:541590,364089,0
x1,1118:26439476,24017789
x1,1118:26733482,24017789
)
(1,1118:26733482,24090606:273063,253405,0
x1,1118:26973777,24090606
)
g1,1118:27099389,24017789
x1,1118:27557009,24017789
(1,1118:27597377,23868513:273063,253405,0
x1,1118:27837672,23868513
)
)
]
h1,1118:27870440,23751456:78643,0,0
)
)
$1,1118:27949083,23751456
)
)
)
g1,1118:25366730,23591348
)
)
)
g1,1126:17655726,23591348
g1,1129:17655726,23591348
(1,1129:17655726,23591348:0,0,0
(1,1129:17655726,23591348:0,0,0
g1,1129:17655726,23591348
g1,1129:17655726,23591348
g1,1129:17655726,23591348
g1,1129:17655726,23591348
(1,1129:17655726,23591348:0,0,0
g1,1129:23025507,23591348
(1,1129:23025507,16290626:0,0,0
(1,1129:23025507,16290626:0,0,0
(1,1129:23025507,16290626:448513,490372,0
$1,1129:23025507,16290626
x1,1129:23474020,16290626
$1,1129:23474020,16290626
)
)
)
g1,1129:23025507,23591348
)
)
)
g1,1132:17655726,23591348
g1,1133:17655726,23591348
(1,1133:17655726,23591348:0,0,0
(1,1133:17655726,23591348:0,0,0
g1,1133:17655726,23591348
g1,1133:17655726,23591348
g1,1133:17655726,23591348
g1,1133:17655726,23591348
(1,1133:17655726,23591348:0,0,0
g1,1133:18548632,23591348
(1,1133:18548632,16138150:0,0,0
(1,1133:18548632,16138150:0,0,0
(1,1133:18548632,16138150:1943546,659366,320281
$1,1133:18548632,16138150
x1,1133:19062388,16138150
x1,1133:19281037,16138150
g1,1133:19400638,16138150
g1,1133:19520239,16138150
(1,1133:19520239,16138150:971939,659366,320281
(1,1133:19520239,16138150:971939,659366,320281
h1,1133:19520239,16138150:78643,0,0
[1,1133:19598882,16138150:814653,659366,320281
(1,1133:19598882,15842873:814653,364089,72817
(1,1133:19598882,15842873:541590,364089,0
x1,1133:19846466,15842873
x1,1133:20140472,15842873
)
(1,1133:20140472,15915690:273063,253405,0
x1,1133:20380767,15915690
)
)
(1,1133:19598882,16385614:814653,364089,72817
(1,1133:19598882,16385614:541590,364089,0
x1,1133:19846466,16385614
x1,1133:20140472,16385614
)
(1,1133:20140472,16458431:273063,253405,0
x1,1133:20380767,16458431
)
)
]
h1,1133:20413535,16138150:78643,0,0
)
)
$1,1133:20492178,16138150
)
)
)
g1,1133:18548632,23591348
)
)
)
g1,1135:17655726,23591348
g1,1136:17655726,23591348
g1,1139:17655726,23591348
g1,1140:17655726,23591348
g1,1141:17655726,23591348
(1,1141:17655726,23591348:0,0,0
(1,1141:17655726,23591348:0,0,0
g1,1141:17655726,23591348
g1,1141:17655726,23591348
g1,1141:17655726,23591348
g1,1141:17655726,23591348
(1,1141:17655726,23591348:0,0,0
g1,1141:18777765,23591348
(1,1141:18777765,26140391:0,0,0
(1,1141:18777765,26140391:0,0,0
(1,1141:18777765,26140391:2231140,618555,298717
$1,1141:18777765,26140391
x1,1141:19085743,26140391
g1,1141:19285078,26140391
x1,1141:19843228,26140391
g1,1141:20042563,26140391
x1,1141:20350541,26140391
[1,1141:20350541,26366291:658364,844455,72817
(1,1141:20350541,25838596:466040,316760,54616
x1,1141:20783813,25838596
)
(1,1141:20350541,26366291:658364,358263,72817
x1,1141:20703074,26366291
(1,1141:20703074,26439108:273063,253405,0
x1,1141:20943369,26439108
)
)
]
$1,1141:21008905,26140391
)
)
)
g1,1141:18777765,23591348
)
)
)
g1,1143:17655726,23591348
g1,1144:17655726,23591348
g1,1146:17655726,23591348
g1,1148:17655726,23591348
(1,1148:17655726,23591348:0,0,0
(1,1148:17655726,23591348:0,0,0
g1,1148:17655726,23591348
g1,1148:17655726,23591348
g1,1148:17655726,23591348
g1,1148:17655726,23591348
(1,1148:17655726,23591348:0,0,0
g1,1148:24434390,23591348
(1,1148:24434390,22192416:0,0,0
(1,1148:24434390,22192416:0,0,0
(1,1148:24434390,22192416:610310,498346,107642
$1,1148:24434390,22192416
x1,1148:24733400,22192416
(1,1148:24733400,22300058:311300,337875,0
x1,1148:25011932,22300058
)
$1,1148:25044700,22192416
)
)
)
g1,1148:24434390,23591348
)
)
)
g1,1149:17655726,23591348
(1,1149:17655726,23591348:0,0,0
(1,1149:17655726,23591348:0,0,0
g1,1149:17655726,23591348
g1,1149:17655726,23591348
g1,1149:17655726,23591348
g1,1149:17655726,23591348
(1,1149:17655726,23591348:0,0,0
g1,1149:24434390,23591348
(1,1149:24434390,20392171:0,0,0
(1,1149:24434390,20392171:0,0,0
(1,1149:24434390,20392171:957374,498346,183901
$1,1149:24434390,20392171
x1,1149:24733400,20392171
(1,1149:24733400,20503255:658364,358263,72817
x1,1149:25085933,20503255
(1,1149:25085933,20576072:273063,253405,0
x1,1149:25326228,20576072
)
)
$1,1149:25391764,20392171
)
)
)
g1,1149:24434390,23591348
)
)
)
g1,1151:17655726,23591348
(1,1151:17655726,23591348:0,0,0
(1,1151:17655726,23591348:0,0,0
g1,1151:17655726,23591348
g1,1151:17655726,23591348
(1,1151:17655726,23591348:0,0,0
g1,1151:10205122,23591348
(1,1151:10205122,18050737:0,0,0
(1,1151:10205122,18050737:0,0,0
(1,1151:10205122,18050737:299010,498346,0
$1,1151:10205122,18050737
x1,1151:10504132,18050737
$1,1151:10504132,18050737
)
)
)
g1,1151:10205122,23591348
)
)
)
g1,1152:17655726,23591348
(1,1152:17655726,23591348:0,0,0
(1,1152:17655726,23591348:0,0,0
g1,1152:17655726,23591348
g1,1152:17655726,23591348
(1,1152:17655726,23591348:0,0,0
g1,1152:9893822,23591348
(1,1152:9893822,19228477:0,0,0
(1,1152:9893822,19228477:0,0,0
(1,1152:9893822,19228477:610310,504358,0
$1,1152:9893822,19228477
x1,1152:10192832,19228477
(1,1152:10192832,18968059:311300,243940,0
x1,1152:10471364,18968059
)
$1,1152:10504132,19228477
)
)
)
g1,1152:9893822,23591348
)
)
)
g1,1154:17655726,23591348
(1,1154:17655726,23591348:0,0,0
(1,1154:17655726,23591348:0,0,0
g1,1154:17655726,23591348
g1,1154:17655726,23591348
g1,1154:17655726,23591348
g1,1154:17655726,23591348
(1,1154:17655726,23591348:0,0,0
g1,1154:21713841,23591348
(1,1154:21713841,24490274:0,0,0
(1,1154:21713841,24490274:0,0,0
(1,1154:21713841,24490274:461304,646638,247464
$1,1154:21713841,24490274
(1,1154:21713841,24490274:461304,646638,247464
(1,1154:21713841,24490274:461304,646638,247464
h1,1154:21713841,24490274:78643,0,0
[1,1154:21792484,24490274:304018,646638,247464
(1,1154:21792484,24207725:304018,364089,0
x1,1154:22082545,24207725
)
(1,1154:21792484,24737738:304018,225735,0
k1,1154:21811068,24737738:18584
x1,1154:22062444,24737738
k1,1154:22096502,24737738:18584
)
]
h1,1154:22096502,24490274:78643,0,0
)
)
$1,1154:22175145,24490274
)
)
)
g1,1154:21713841,23591348
)
)
)
g1,1157:17655726,23591348
(1,1157:17655726,23591348:0,0,0
(1,1157:17655726,23591348:0,0,0
g1,1157:17655726,23591348
g1,1157:17655726,23591348
g1,1157:17655726,23591348
g1,1157:17655726,23591348
(1,1157:17655726,23591348:0,0,0
g1,1157:15427970,23591348
(1,1157:15427970,18304460:0,0,0
(1,1157:15427970,18304460:0,0,0
(1,1157:15427970,18304460:726154,644874,0
$1,1157:15427970,18304460
x1,1157:16055547,18304460
$1,1157:16154124,18304460
)
)
)
g1,1157:15427970,23591348
)
)
)
g1,1158:17655726,23591348
(1,1158:17655726,23591348:0,0,0
(1,1158:17655726,23591348:0,0,0
g1,1158:17655726,23591348
g1,1158:17655726,23591348
(1,1158:17655726,23591348:0,0,0
g1,1158:11199091,23591348
(1,1158:11199091,18919931:0,0,0
(1,1158:11199091,18919931:0,0,0
(1,1158:11199091,18919931:610310,498346,107642
$1,1158:11199091,18919931
x1,1158:11498101,18919931
(1,1158:11498101,19027573:311300,337875,0
x1,1158:11776633,19027573
)
$1,1158:11809401,18919931
)
)
)
g1,1158:11199091,23591348
)
)
)
g1,1159:17655726,23591348
(1,1159:17655726,23591348:0,0,0
(1,1159:17655726,23591348:0,0,0
g1,1159:17655726,23591348
g1,1159:17655726,23591348
(1,1159:17655726,23591348:0,0,0
g1,1159:10106167,23591348
(1,1159:10106167,16867941:0,0,0
(1,1159:10106167,16867941:0,0,0
(1,1159:10106167,16867941:957374,498346,183901
$1,1159:10106167,16867941
x1,1159:10405177,16867941
(1,1159:10405177,16979025:658364,358263,72817
x1,1159:10757710,16979025
(1,1159:10757710,17051842:273063,253405,0
x1,1159:10998005,17051842
)
)
$1,1159:11063541,16867941
)
)
)
g1,1159:10106167,23591348
)
)
)
g1,1161:17655726,23591348
(1,1161:17655726,23591348:0,0,0
(1,1161:17655726,23591348:0,0,0
g1,1161:17655726,23591348
g1,1161:17655726,23591348
g1,1161:17655726,23591348
g1,1161:17655726,23591348
(1,1161:17655726,23591348:0,0,0
g1,1161:12040386,23591348
(1,1161:12040386,24490274:0,0,0
(1,1161:12040386,24490274:0,0,0
(1,1161:12040386,24490274:1161426,646638,247464
$1,1161:12040386,24490274
(1,1161:12040386,24490274:1161426,646638,247464
(1,1161:12040386,24490274:1161426,646638,247464
h1,1161:12040386,24490274:78643,0,0
[1,1161:12119029,24490274:1004140,646638,247464
(1,1161:12119029,24207725:1004140,364089,54616
x1,1161:12409090,24207725
x1,1161:13107695,24207725
)
(1,1161:12119029,24737738:1004140,225735,0
k1,1161:12487674,24737738:368645
x1,1161:12739050,24737738
k1,1161:13123169,24737738:368645
)
]
h1,1161:13123169,24490274:78643,0,0
)
)
$1,1161:13201812,24490274
)
)
)
g1,1161:12040386,23591348
)
)
)
g1,1163:17655726,23591348
(1,1163:17655726,23591348:0,0,0
(1,1163:17655726,23591348:0,0,0
g1,1163:17655726,23591348
g1,1163:17655726,23591348
g1,1163:17655726,23591348
g1,1163:17655726,23591348
(1,1163:17655726,23591348:0,0,0
g1,1163:22391422,23591348
(1,1163:22391422,19818820:0,0,0
(1,1163:22391422,19818820:0,0,0
(1,1163:22391422,19818820:1716683,491520,163840
$1,1163:22391422,19818820
x1,1163:23559239,19818820
(1,1163:23559239,19917123:294003,295640,0
x1,1163:23820474,19917123
)
x1,1163:24108105,19818820
$1,1163:24108105,19818820
)
)
)
g1,1163:22391422,23591348
)
)
)
g1,1164:17655726,23591348
g1,1166:17655726,23591348
(1,1166:17655726,23591348:0,0,0
(1,1166:17655726,23591348:0,0,0
g1,1166:17655726,23591348
g1,1166:17655726,23591348
g1,1166:17655726,23591348
g1,1166:17655726,23591348
(1,1166:17655726,23591348:0,0,0
g1,1166:10177769,23591348
(1,1166:10177769,20978756:0,0,0
(1,1166:10177769,20978756:0,0,0
(1,1166:10177769,20978756:1716683,491520,163840
$1,1166:10177769,20978756
x1,1166:11345586,20978756
(1,1166:11345586,21077059:294003,295640,0
x1,1166:11606821,21077059
)
x1,1166:11894452,20978756
$1,1166:11894452,20978756
)
)
)
g1,1166:10177769,23591348
)
)
)
g1,1167:17655726,23591348
g1,1169:17655726,23591348
g1,1170:17655726,23591348
g1,1171:17655726,23591348
g1,1172:17655726,23591348
g1,1173:17655726,23591348
(1,1173:17655726,23591348:0,0,0
(1,1173:17655726,23591348:0,0,0
g1,1173:17655726,23591348
g1,1173:17655726,23591348
g1,1173:17655726,23591348
g1,1173:17655726,23591348
(1,1173:17655726,23591348:0,0,0
g1,1173:13090489,23591348
(1,1173:13090489,26140391:0,0,0
(1,1173:13090489,26140391:0,0,0
(1,1173:13090489,26140391:2231140,618555,298717
$1,1173:13090489,26140391
x1,1173:13398467,26140391
g1,1173:13597802,26140391
x1,1173:14155952,26140391
g1,1173:14355287,26140391
x1,1173:14663265,26140391
[1,1173:14663265,26366291:658364,844455,72817
(1,1173:14663265,25838596:466040,316760,54616
x1,1173:15096537,25838596
)
(1,1173:14663265,26366291:658364,358263,72817
x1,1173:15015798,26366291
(1,1173:15015798,26439108:273063,253405,0
x1,1173:15256093,26439108
)
)
]
$1,1173:15321629,26140391
)
)
)
g1,1173:13090489,23591348
)
)
)
g1,1178:17655726,23591348
g1,1179:17655726,23591348
g1,1180:17655726,23591348
g1,1181:17655726,23591348
g1,1182:17655726,23591348
g1,1183:17655726,23591348
g1,1187:17655726,23591348
g1,1189:17655726,23591348
)
g1,1189:17655726,23591348
)
)
g1,1190:28188263,26678289
k1,1190:33011843,26678289:4823580
)
(1,1191:4831060,28083276:28180783,618555,298717
h1,1191:4831060,28083276:0,0,0
g1,1191:6010708,28083276
[1,1191:6010708,28083276:25821487,618555,298717
(1,1191:6010708,28083276:25821487,618555,298717
k1,1191:11162164,28083276:5151456
h1,1191:11162164,28083276:0,0,0
x1,1191:13622985,28083276
g1,1191:13894082,28083276
x1,1191:14519998,28083276
r1,1191:14916678,28083276:0,895092,298717
g1,1191:14916678,28083276
x1,1191:16152579,28083276
g1,1191:16391785,28083276
x1,1191:16770530,28083276
x1,1191:18706110,28083276
g1,1191:18945316,28083276
x1,1191:20344675,28083276
g1,1191:20583881,28083276
$1,1191:20583881,28083276
x1,1191:20891859,28083276
g1,1191:21091194,28083276
x1,1191:21649344,28083276
g1,1191:21848679,28083276
x1,1191:22156657,28083276
[1,1191:22156657,28309176:658364,844455,72817
(1,1191:22156657,27781481:466040,316760,54616
x1,1191:22589929,27781481
)
(1,1191:22156657,28309176:658364,358263,72817
x1,1191:22509190,28309176
(1,1191:22509190,28381993:273063,253405,0
x1,1191:22749485,28381993
)
)
]
$1,1191:22815021,28083276
g1,1191:23054227,28083276
x1,1191:24210393,28083276
g1,1191:24449599,28083276
$1,1191:24449599,28083276
x1,1191:24757577,28083276
g1,1191:24956912,28083276
x1,1191:25515062,28083276
g1,1191:25714397,28083276
x1,1191:26022375,28083276
[1,1191:26022375,28309176:658364,844455,72817
(1,1191:26022375,27781481:466040,316760,54616
x1,1191:26455647,27781481
)
(1,1191:26022375,28309176:658364,358263,72817
x1,1191:26374908,28309176
(1,1191:26374908,28381993:273063,253405,0
x1,1191:26615203,28381993
)
)
]
$1,1191:26680739,28083276
r1,1191:26680739,28083276:0,255593,255593
g1,1191:26680739,28083276
k1,1191:31832195,28083276:5151456
)
]
k1,1191:33011843,28083276:1179648
g1,1191:33011843,28083276
)
]
]
(1,1199:4831060,29836673:28180783,498346,139537
h1,1198:4831060,29836673:786432,0,0
x1,1198:8430166,29836673
x1,1198:8569702,29836673
g1,1198:8808908,29836673
x1,1198:9327189,29836673
x1,1198:9626196,29836673
g1,1198:9865402,29836673
x1,1198:11001635,29836673
x1,1198:11499981,29836673
k1,1199:33011843,29836673:21511862
g1,1199:33011843,29836673
)
(1,1201:12256024,31323753:13330855,983820,671655
(1,1201:12256024,31323753:1774252,983820,492251
(1,1201:12256024,31323753:1774252,983820,492251
h1,1201:12256024,31323753:78643,0,0
[1,1201:12334667,31323753:1616966,983820,492251
(1,1201:12334667,30838279:1616966,498346,59802
x1,1201:12708262,30838279
g1,1201:12890321,30838279
x1,1201:13448471,30838279
g1,1201:13607939,30838279
x1,1201:13931699,30838279
)
(1,1201:12334667,31816004:1616966,308974,0
k1,1201:12971303,31816004:636636
x1,1201:13295063,31816004
k1,1201:13951633,31816004:636636
)
]
h1,1201:13951633,31323753:78643,0,0
)
)
g1,1201:14189744,31323753
x1,1201:14747894,31323753
g1,1201:14907362,31323753
(1,1201:14907362,31323753:2638720,947939,671655
(1,1201:14907362,31323753:2638720,947939,671655
h1,1201:14907362,31323753:78643,0,0
[1,1201:14986005,31323753:2481434,947939,671655
(1,1201:14986005,30838279:2481434,462465,0
k1,1201:16047317,30838279:1061312
x1,1201:16406127,30838279
k1,1201:17467439,30838279:1061312
)
(1,1201:14986005,31816004:2481434,538214,179404
x1,1201:15309765,31816004
x1,1201:15932534,31816004
g1,1201:16111936,31816004
x1,1201:16670086,31816004
g1,1201:16829554,31816004
x1,1201:17467439,31816004
)
]
h1,1201:17467439,31323753:78643,0,0
)
)
g1,1201:17745417,31323753
x1,1201:18303567,31323753
g1,1200:18542773,31323753
g1,1201:18742108,31323753
x1,1201:19050086,31323753
[1,1201:19050086,31549653:658364,844455,72817
(1,1201:19050086,31021958:466040,316760,54616
x1,1201:19483358,31021958
)
(1,1201:19050086,31549653:658364,358263,72817
x1,1201:19402619,31549653
(1,1201:19402619,31622470:273063,253405,0
x1,1201:19642914,31622470
)
)
]
g1,1200:19947656,31323753
g1,1201:20146991,31323753
x1,1201:20705141,31323753
g1,1201:20904476,31323753
(1,1201:20904476,31323753:1774252,983820,492251
(1,1201:20904476,31323753:1774252,983820,492251
h1,1201:20904476,31323753:78643,0,0
[1,1201:20983119,31323753:1616966,983820,492251
(1,1201:20983119,30838279:1616966,498346,59802
x1,1201:21356714,30838279
g1,1201:21538773,30838279
x1,1201:22096923,30838279
g1,1201:22256391,30838279
x1,1201:22580151,30838279
)
(1,1201:20983119,31816004:1616966,308974,0
k1,1201:21619755,31816004:636636
x1,1201:21943515,31816004
k1,1201:22600085,31816004:636636
)
]
h1,1201:22600085,31323753:78643,0,0
)
)
g1,1201:22838196,31323753
x1,1201:23396346,31323753
g1,1201:23555814,31323753
(1,1201:23555814,31323753:516096,947939,492251
(1,1201:23555814,31323753:516096,947939,492251
h1,1201:23555814,31323753:78643,0,0
[1,1201:23634457,31323753:358810,947939,492251
(1,1201:23634457,30838279:358810,462465,0
x1,1201:23993267,30838279
)
(1,1201:23634457,31816004:358810,308974,0
k1,1201:23642015,31816004:7558
x1,1201:23965775,31816004
k1,1201:23993267,31816004:7558
)
]
h1,1201:23993267,31323753:78643,0,0
)
)
g1,1201:24271245,31323753
x1,1201:24829395,31323753
g1,1201:25028730,31323753
x1,1201:25586879,31323753
)
(1,1203:4831060,32857477:28180783,498346,183901
x1,1203:5748019,32857477
x1,1202:6409823,32857477
k1,1202:6613600,32857477:203777
x1,1202:7012278,32857477
x1,1202:7371088,32857477
k1,1202:7574866,32857477:203778
x1,1202:8571561,32857477
k1,1202:8775338,32857477:203777
x1,1202:10334168,32857477
k1,1202:10537945,32857477:203777
x1,1202:13250948,32857477
x1,1202:13510088,32857477
k1,1202:13713865,32857477:203777
x1,1202:14355736,32857477
k1,1202:14559514,32857477:203778
x1,1202:15418665,32857477
k1,1202:15622442,32857477:203777
$1,1202:15622442,32857477
x1,1202:16083911,32857477
(1,1202:16083911,32965119:311300,337875,0
x1,1202:16362443,32965119
)
$1,1202:16395211,32857477
x1,1202:16594550,32857477
k1,1202:16805413,32857477:210863
x1,1202:19127712,32857477
k1,1202:19331489,32857477:203777
x1,1202:20248448,32857477
k1,1202:20452225,32857477:203777
x1,1202:22648940,32857477
k1,1202:22852718,32857477:203778
x1,1202:24168356,32857477
k1,1202:24372133,32857477:203777
x1,1202:25368828,32857477
k1,1202:25572605,32857477:203777
x1,1202:26688903,32857477
k1,1202:26892680,32857477:203777
$1,1202:26892680,32857477
x1,1202:27191690,32857477
(1,1202:27191690,32968561:658364,358263,72817
x1,1202:27544223,32968561
(1,1202:27544223,33041378:273063,253405,0
x1,1202:27784518,33041378
)
)
$1,1202:27850054,32857477
k1,1202:28053832,32857477:203778
x1,1202:30334269,32857477
k1,1202:30538046,32857477:203777
x1,1202:33011843,32857477
k1,1202:33011843,32857477:0
)
(1,1203:4831060,33725469:28180783,618555,298717
x1,1203:6109819,33725469
(1,1202:6109819,33833111:311300,337875,0
x1,1202:6388351,33833111
)
x1,1202:6700194,33725469
$1,1202:6700194,33725469
k1,1202:6951426,33725469:251232
x1,1202:8107592,33725469
k1,1202:8358823,33725469:251231
x1,1202:9355518,33725469
k1,1202:9606750,33725469:251232
x1,1202:11402794,33725469
k1,1202:11654025,33725469:251231
x1,1202:12252042,33725469
x1,1202:14594273,33725469
k1,1202:14845505,33725469:251232
x1,1202:15842200,33725469
k1,1202:16093432,33725469:251232
x1,1202:16472177,33725469
x1,1202:18407757,33725469
k1,1202:18658988,33725469:251231
x1,1202:19775286,33725469
k1,1202:20026518,33725469:251232
$1,1202:20026518,33725469
x1,1202:20334496,33725469
k1,1202:20553873,33725469:219377
x1,1202:21112023,33725469
k1,1202:21331401,33725469:219378
x1,1202:21639379,33725469
[1,1202:21639379,33951369:658364,844455,72817
(1,1202:21639379,33423674:466040,316760,54616
x1,1202:22072651,33423674
)
(1,1202:21639379,33951369:658364,358263,72817
x1,1202:21991912,33951369
(1,1202:21991912,34024186:273063,253405,0
x1,1202:22232207,34024186
)
)
]
$1,1202:22297743,33725469
k1,1202:22548974,33725469:251231
x1,1202:23186859,33725469
k1,1202:23438091,33725469:251232
x1,1202:23796901,33725469
k1,1202:24048133,33725469:251232
x1,1202:24446811,33725469
x1,1202:25423572,33725469
x1,1202:25682712,33725469
k1,1202:25933943,33725469:251231
x1,1202:27731980,33725469
k1,1202:27983212,33725469:251232
$1,1202:27983212,33725469
x1,1202:28473186,33725469
$1,1202:28551425,33725469
x1,1202:28750764,33725469
k1,1202:29005002,33725469:254238
x1,1202:29925947,33725469
k1,1202:30177178,33725469:251231
x1,1202:32202462,33725469
k1,1202:32453694,33725469:251232
x1,1202:32812504,33725469
x1,1202:33011843,33725469
k1,1202:33011843,33725469:0
)
(1,1203:4831060,34588068:28180783,498346,320432
x1,1203:5748019,34588068
x1,1202:6409823,34588068
k1,1202:6672425,34588068:262602
x1,1202:7071103,34588068
x1,1202:7429913,34588068
k1,1202:7692514,34588068:262601
x1,1202:10014813,34588068
k1,1202:10277415,34588068:262602
x1,1202:11194374,34588068
x1,1202:11393713,34588068
k1,1202:11662163,34588068:268450
$1,1202:11662163,34588068
x1,1202:12123632,34588068
(1,1202:12123632,34695710:311300,337875,0
x1,1202:12402164,34695710
)
$1,1202:12434932,34588068
k1,1202:12697533,34588068:262601
x1,1202:13179933,34588068
k1,1202:13442535,34588068:262602
x1,1202:14642555,34588068
k1,1202:14905156,34588068:262601
$1,1202:14905156,34588068
x1,1202:15315213,34588068
(1,1202:15315213,34704978:1551465,364089,101945
x1,1202:16819802,34704978
)
$1,1202:16866678,34588068
x1,1202:17105884,34588068
x1,1202:18943789,34588068
k1,1202:19206391,34588068:262602
x1,1202:20065542,34588068
k1,1202:20328143,34588068:262601
x1,1202:21085631,34588068
x1,1202:21444441,34588068
k1,1202:21707043,34588068:262602
$1,1202:21707043,34588068
x1,1202:22220799,34588068
k1,1202:22478436,34588068:238327
x1,1202:23036586,34588068
k1,1202:23274913,34588068:238327
x1,1202:23633723,34588068
$1,1202:23633723,34588068
x1,1202:23833062,34588068
k1,1202:24222189,34588068:389127
x1,1202:24959743,34588068
x1,1202:25218882,34588068
k1,1202:25481484,34588068:262602
x1,1202:26617717,34588068
x1,1202:27116063,34588068
k1,1202:27378664,34588068:262601
$1,1202:27378664,34588068
x1,1202:27733155,34588068
[1,1202:27733155,34806555:839661,478905,101945
h1,1202:27733155,34327650:32768,0,0
(1,1202:27733155,34806555:839661,364089,101945
x1,1202:28525940,34806555
)
]
$1,1202:28572816,34588068
x1,1202:28812022,34588068
x1,1202:30051910,34588068
x1,1202:30390786,34588068
k1,1202:30653388,34588068:262602
x1,1202:31231471,34588068
k1,1202:31494072,34588068:262601
$1,1202:31494072,34588068
x1,1202:31955541,34588068
(1,1202:31955541,34695710:311300,337875,0
x1,1202:32234073,34695710
)
$1,1202:32266841,34588068
k1,1202:32529443,34588068:262602
x1,1202:33011843,34588068
k1,1202:33011843,34588068:0
)
(1,1203:4831060,35512250:28180783,538214,179404
x1,1203:6746707,35512250
k1,1202:7023125,35512250:276418
x1,1202:8458366,35512250
k1,1202:8734785,35512250:276419
$1,1202:8734785,35512250
x1,1202:9196254,35512250
(1,1202:9196254,35619892:311300,337875,0
x1,1202:9474786,35619892
)
$1,1202:9507554,35512250
k1,1202:9783972,35512250:276418
x1,1202:10643123,35512250
k1,1202:10919542,35512250:276419
$1,1202:10919542,35512250
x1,1202:11705934,35512250
k1,1202:11825535,35512250:119601
x1,1202:12339291,35512250
x1,1202:12637676,35512250
$1,1202:12637676,35512250
k1,1202:12914094,35512250:276418
x1,1202:13312772,35512250
x1,1202:14209797,35512250
x1,1202:14708143,35512250
k1,1202:14984562,35512250:276419
x1,1202:15981257,35512250
k1,1202:16257675,35512250:276418
x1,1202:16775956,35512250
x1,1202:17513509,35512250
k1,1202:17789927,35512250:276418
$1,1202:17789927,35512250
x1,1202:18088937,35512250
$1,1202:18088937,35512250
x1,1202:18288276,35512250
k1,1202:18573998,35512250:285722
x1,1202:19251751,35512250
x1,1202:19913555,35512250
k1,1202:20189973,35512250:276418
x1,1202:21186668,35512250
k1,1202:21463087,35512250:276419
x1,1202:24198015,35512250
k1,1202:24474433,35512250:276418
$1,1202:24474433,35512250
x1,1202:24935902,35512250
(1,1202:24935902,35619892:311300,337875,0
x1,1202:25214434,35619892
)
k1,1202:25508557,35512250:261355
x1,1202:26226178,35512250
k1,1202:26487532,35512250:261354
x1,1202:26741524,35512250
(1,1202:26741524,35619892:311300,243940,0
x1,1202:27020056,35619892
)
x1,1202:27514293,35512250
k1,1202:27875318,35512250:261355
x1,1202:28592939,35512250
k1,1202:28854294,35512250:261355
x1,1202:29315763,35512250
(1,1202:29315763,35619892:311300,337875,0
x1,1202:29594295,35619892
)
$1,1202:29627063,35512250
k1,1202:29903481,35512250:276418
x1,1202:30385881,35512250
k1,1202:30662300,35512250:276419
x1,1202:31658995,35512250
k1,1202:31935413,35512250:276418
x1,1202:33011843,35512250
k1,1202:33011843,35512250:0
)
(1,1203:4831060,36364218:28180783,538214,209587
x1,1203:7583932,36364218
g1,1202:7823138,36364218
x1,1202:8401221,36364218
g1,1202:8640427,36364218
$1,1202:8640427,36364218
x1,1202:8894419,36364218
(1,1202:8894419,36471860:311300,243940,0
x1,1202:9172951,36471860
)
x1,1202:9667188,36364218
$1,1202:9766858,36364218
g1,1202:10006064,36364218
x1,1202:11401437,36364218
g1,1202:11640643,36364218
x1,1202:12922392,36364218
x1,1202:13859285,36364218
g1,1202:14098491,36364218
x1,1202:14736376,36364218
g1,1202:14975582,36364218
$1,1202:14975582,36364218
x1,1202:15385639,36364218
(1,1202:15385639,36471860:879893,337875,101945
x1,1202:16218656,36471860
)
$1,1202:16265532,36364218
g1,1202:16504738,36364218
x1,1202:17363889,36364218
g1,1202:17603095,36364218
$1,1202:17603095,36364218
x1,1202:17961905,36364218
g1,1202:18161240,36364218
x1,1202:18719390,36364218
g1,1202:18918725,36364218
x1,1202:19432481,36364218
g1,1202:19651126,36364218
x1,1202:20368747,36364218
g1,1202:20568082,36364218
x1,1202:20926892,36364218
$1,1202:20926892,36364218
g1,1202:21166098,36364218
x1,1202:21807969,36364218
g1,1202:22047175,36364218
x1,1202:24439242,36364218
g1,1202:24678448,36364218
x1,1202:25276465,36364218
g1,1202:25515671,36364218
x1,1202:26833302,36364218
g1,1202:27072508,36364218
x1,1202:28148939,36364218
k1,1203:33011843,36364218:4862904
g1,1203:33011843,36364218
)
(1,1205:4831060,37216186:28180783,538214,179404
h1,1204:4831060,37216186:786432,0,0
x1,1204:6275310,37216186
k1,1204:6616582,37216186:341272
x1,1204:7896337,37216186
k1,1204:8237609,37216186:341272
x1,1204:8815692,37216186
k1,1204:9156965,37216186:341273
x1,1204:11289891,37216186
x1,1204:11648701,37216186
k1,1204:11989973,37216186:341272
$1,1204:11989973,37216186
(1,1204:11989973,37216186:697685,498346,0
x1,1204:12308915,37216186
x1,1204:12687658,37216186
)
(1,1204:12687658,37323828:311300,337875,0
x1,1204:12966190,37323828
)
x1,1204:13739502,37216186
(1,1204:13739502,37323828:311300,337875,0
x1,1204:14018034,37323828
)
x1,1204:14329877,37216186
k1,1204:14699320,37216186:369443
x1,1204:15257470,37216186
k1,1204:15626912,37216186:369442
x1,1204:15963295,37216186
k1,1204:16190806,37216186:227511
x1,1204:16748956,37216186
k1,1204:16976467,37216186:227511
x1,1204:17300227,37216186
$1,1204:17320161,37216186
x1,1204:17519500,37216186
k1,1204:17886288,37216186:366788
x1,1204:19413224,37216186
x1,1204:21510270,37216186
k1,1204:21851543,37216186:341273
x1,1204:22768502,37216186
k1,1204:23109774,37216186:341272
x1,1204:25306489,37216186
k1,1204:25647761,37216186:341272
x1,1204:26963399,37216186
k1,1204:27304671,37216186:341272
$1,1204:27304671,37216186
x1,1204:27558663,37216186
(1,1204:27558663,37323828:311300,243940,0
x1,1204:27837195,37323828
)
x1,1204:28331432,37216186
(1,1204:28331432,37323828:311300,337875,0
x1,1204:28609964,37323828
)
x1,1204:28842071,37216186
(1,1204:28842071,37327270:466840,358263,0
x1,1204:29239097,37327270
)
$1,1204:29308911,37216186
k1,1204:29650184,37216186:341273
x1,1204:30132584,37216186
k1,1204:30473856,37216186:341272
x1,1204:30832666,37216186
k1,1204:31173938,37216186:341272
x1,1204:33011843,37216186
k1,1204:33011843,37216186:0
)
(1,1205:4831060,38068154:28180783,538214,179404
x1,1205:6609163,38068154
k1,1204:6932531,38068154:323368
x1,1204:7670085,38068154
x1,1204:7929224,38068154
k1,1204:8169906,38068154:240682
x1,1204:9306139,38068154
x1,1204:9804485,38068154
k1,1204:10045166,38068154:240681
x1,1204:11041861,38068154
k1,1204:11282543,38068154:240682
x1,1204:12677915,38068154
x1,1204:13955677,38068154
k1,1204:14196359,38068154:240682
x1,1204:17312027,38068154
k1,1204:17552708,38068154:240681
$1,1204:17552708,38068154
x1,1204:17926219,38068154
(1,1204:17926219,38175796:311300,337875,0
x1,1204:18204751,38175796
)
$1,1204:18237519,38068154
k1,1204:18478201,38068154:240682
x1,1204:19076218,38068154
k1,1204:19316899,38068154:240681
x1,1204:20313594,38068154
k1,1204:20554276,38068154:240682
x1,1204:21869913,38068154
k1,1204:22110595,38068154:240682
x1,1204:23765109,38068154
k1,1204:24005790,38068154:240681
x1,1204:26740718,38068154
k1,1204:26981400,38068154:240682
(1,1204:26981400,38068154:1275770,538214,179404
x1,1204:27260475,38068154
x1,1204:27978095,38068154
x1,1204:28257170,38068154
)
k1,1204:28497852,38068154:240682
x1,1204:30596891,38068154
k1,1204:30837572,38068154:240681
x1,1204:31774466,38068154
k1,1204:32015148,38068154:240682
x1,1204:33011843,38068154
k1,1204:33011843,38068154:0
)
(1,1205:4831060,38920122:28180783,551690,192273
x1,1205:7946728,38920122
k1,1204:8234013,38920122:287285
$1,1204:8234013,38920122
x1,1204:8607524,38920122
[1,1204:8607524,39112395:311300,743963,0
(1,1204:8607524,38659704:183865,291272,0
x1,1204:8758621,38659704
)
(1,1204:8607524,39112395:311300,337875,0
x1,1204:8886056,39112395
)
]
k1,1204:8998558,38920122:79734
h1,1204:8998558,38920122:0,0,0
k1,1204:8998558,38920122:0
k1,1204:8998558,38920122:119601
(1,1204:8998558,38920122:199339,308974,0
x1,1204:9197897,38920122
)
k1,1204:9453126,38920122:255229
x1,1204:9700355,38920122
(1,1204:9700355,39027764:311300,243940,0
x1,1204:9978887,39027764
)
x1,1204:10473124,38920122
(1,1204:10473124,39027764:311300,337875,0
x1,1204:10751656,39027764
)
x1,1204:10983763,38920122
(1,1204:10983763,39031206:466840,358263,0
x1,1204:11380789,39031206
)
k1,1204:11730069,38920122:279466
x1,1204:12447690,38920122
k1,1204:12727156,38920122:279466
x1,1204:12974385,38920122
(1,1204:12974385,39027764:311300,243940,0
x1,1204:13252917,39027764
)
x1,1204:13747154,38920122
$1,1204:13846824,38920122
x1,1204:14046163,38920122
k1,1204:14509342,38920122:463179
x1,1204:15745243,38920122
k1,1204:16032528,38920122:287285
x1,1204:17392019,38920122
x1,1204:17750829,38920122
x1,1204:18332897,38920122
k1,1204:18620183,38920122:287286
$1,1204:18620183,38920122
x1,1204:18867412,38920122
(1,1204:18867412,39027764:311300,243940,0
x1,1204:19145944,39027764
)
x1,1204:19640181,38920122
(1,1204:19640181,39027764:311300,337875,0
x1,1204:19918713,39027764
)
x1,1204:20150820,38920122
(1,1204:20150820,39031206:466840,358263,0
x1,1204:20547846,39031206
)
$1,1204:20617660,38920122
k1,1204:20904945,38920122:287285
x1,1204:22061111,38920122
k1,1204:22348397,38920122:287286
$1,1204:22348397,38920122
x1,1204:22595626,38920122
(1,1204:22595626,39027764:311300,243940,0
x1,1204:22874158,39027764
)
x1,1204:23368395,38920122
$1,1204:23468065,38920122
k1,1204:23755350,38920122:287285
x1,1204:24714170,38920122
k1,1204:25001455,38920122:287285
x1,1204:25400133,38920122
x1,1204:26456630,38920122
k1,1204:26743916,38920122:287286
x1,1204:28581821,38920122
k1,1204:28869106,38920122:287285
x1,1204:30025272,38920122
k1,1204:30312558,38920122:287286
x1,1204:31070046,38920122
x1,1204:31428856,38920122
x1,1204:31727863,38920122
k1,1204:32015148,38920122:287285
x1,1204:33011843,38920122
k1,1204:33011843,38920122:0
)
(1,1205:4831060,39772090:28180783,551690,192273
x1,1205:6389890,39772090
k1,1204:6618104,39772090:228214
x1,1204:8053346,39772090
x1,1204:8571627,39772090
k1,1204:8799842,39772090:228215
x1,1204:9178587,39772090
x1,1204:10914828,39772090
k1,1204:11145240,39772090:230412
x1,1204:12899422,39772090
k1,1204:13127636,39772090:228214
$1,1204:13127636,39772090
x1,1204:13501147,39772090
[1,1204:13501147,39964363:311300,743963,0
(1,1204:13501147,39511672:183865,291272,0
x1,1204:13652244,39511672
)
(1,1204:13501147,39964363:311300,337875,0
x1,1204:13779679,39964363
)
]
$1,1204:13812447,39772090
k1,1204:14040662,39772090:228215
x1,1204:14523062,39772090
k1,1204:14751276,39772090:228214
x1,1204:15508764,39772090
k1,1204:15736978,39772090:228214
x1,1204:19893195,39772090
k1,1204:20208472,39772090:315277
x1,1204:21607831,39772090
k1,1204:21836046,39772090:228215
x1,1204:24909852,39772090
k1,1204:25138066,39772090:228214
x1,1204:26134761,39772090
k1,1204:26362975,39772090:228214
x1,1204:27401531,39772090
x1,1204:27999548,39772090
k1,1204:28227762,39772090:228214
x1,1204:28805845,39772090
k1,1204:29034060,39772090:228215
x1,1204:30351691,39772090
k1,1204:30579905,39772090:228214
x1,1204:31736072,39772090
h1,1205:31736072,39772090:0,0,0
k1,1205:31736072,39772090:0
k1,1205:32453693,39772090:717621
(1,1205:32453693,39772090:558150,484392,0
x1,1205:33011843,39772090
)
k1,1205:33011843,39772090:0
k1,1205:33011843,39772090:0
)
(1,1207:4831060,41017274:28180783,538214,179404
h1,1206:4831060,41017274:786432,0,0
x1,1206:7144428,41017274
x1,1206:9241474,41017274
k1,1206:9571172,41017274:329698
x1,1206:10488131,41017274
k1,1206:10817829,41017274:329698
x1,1206:12153401,41017274
k1,1206:12483099,41017274:329698
x1,1206:14681807,41017274
x1,1206:15303744,41017274
k1,1206:15633441,41017274:329697
x1,1206:16151722,41017274
x1,1206:17172336,41017274
k1,1206:17502034,41017274:329698
x1,1206:18361185,41017274
k1,1206:18690883,41017274:329698
x1,1206:20134096,41017274
k1,1206:20463794,41017274:329698
$1,1206:20463794,41017274
x1,1206:20811641,41017274
x1,1206:21370455,41017274
(1,1206:21370455,41124916:311300,243940,0
x1,1206:21648987,41124916
)
x1,1206:22143224,41017274
x1,1206:22521969,41017274
$1,1206:22521969,41017274
k1,1206:22851667,41017274:329698
x1,1206:24286907,41017274
x1,1206:24665650,41017274
k1,1206:24995348,41017274:329698
x1,1206:25954168,41017274
k1,1206:26283866,41017274:329698
x1,1206:27041354,41017274
x1,1206:27420098,41017274
x1,1206:27778908,41017274
x1,1206:28077915,41017274
k1,1206:28407613,41017274:329698
$1,1206:28407613,41017274
x1,1206:28706623,41017274
(1,1206:28706623,40756856:311300,243940,0
x1,1206:28985155,40756856
)
$1,1206:29017923,41017274
x1,1206:29217262,41017274
k1,1206:29807678,41017274:590416
x1,1206:32104062,41017274
k1,1206:32433760,41017274:329698
x1,1206:33011843,41017274
k1,1206:33011843,41017274:0
)
(1,1207:4831060,41869242:28180783,538214,179404
x1,1207:8028457,41869242
k1,1206:8198663,41869242:170206
x1,1206:8716944,41869242
x1,1206:9737558,41869242
k1,1206:9907764,41869242:170206
x1,1206:10306442,41869242
x1,1206:11203467,41869242
x1,1206:11701813,41869242
k1,1206:11872020,41869242:170207
$1,1206:11872020,41869242
x1,1206:12171030,41869242
(1,1206:12171030,41608824:311300,243940,0
x1,1206:12449562,41608824
)
$1,1206:12482330,41869242
x1,1206:12681669,41869242
k1,1206:12865675,41869242:184006
x1,1206:13383956,41869242
x1,1206:13682963,41869242
k1,1206:13853169,41869242:170206
x1,1206:15467815,41869242
k1,1206:15638021,41869242:170206
x1,1206:15996831,41869242
x1,1206:16355641,41869242
x1,1206:16935716,41869242
k1,1206:17105923,41869242:170207
x1,1206:18102618,41869242
k1,1206:18272824,41869242:170206
x1,1206:19899430,41869242
x1,1206:20796455,41869242
x1,1206:22413094,41869242
k1,1206:22583300,41869242:170206
x1,1206:24498947,41869242
k1,1206:24669153,41869242:170206
x1,1206:26622675,41869242
x1,1206:27001418,41869242
x1,1206:28817396,41869242
x1,1206:29196140,41869242
x1,1206:29614752,41869242
k1,1206:29784959,41869242:170207
x1,1206:30363042,41869242
k1,1206:30533248,41869242:170206
$1,1206:30533248,41869242
x1,1206:31921844,41869242
(1,1206:31921844,41980326:531849,358263,0
x1,1206:32380011,41980326
)
x1,1206:32732768,41869242
$1,1206:32732768,41869242
x1,1206:33011843,41869242
k1,1206:33011843,41869242:0
)
(1,1207:4831060,42721210:28180783,498346,139537
x1,1207:5987226,42721210
k1,1206:6217104,42721210:229878
x1,1206:7413138,42721210
k1,1206:7643015,42721210:229877
x1,1206:8400503,42721210
k1,1206:8630381,42721210:229878
x1,1206:9826415,42721210
x1,1206:10446359,42721210
k1,1206:10676236,42721210:229877
x1,1206:11074914,42721210
x1,1206:12649692,42721210
k1,1206:12879570,42721210:229878
x1,1206:13738721,42721210
k1,1206:13968598,42721210:229877
x1,1206:14965293,42721210
k1,1206:15195171,42721210:229878
x1,1206:15593849,42721210
x1,1206:16570609,42721210
x1,1206:16949352,42721210
x1,1206:17569296,42721210
k1,1206:17799173,42721210:229877
x1,1206:18377256,42721210
k1,1206:18607134,42721210:229878
x1,1206:20480920,42721210
k1,1206:20710798,42721210:229878
x1,1206:23150706,42721210
k1,1206:23380583,42721210:229877
x1,1206:23958666,42721210
k1,1206:24188544,42721210:229878
x1,1206:26026449,42721210
k1,1206:26256326,42721210:229877
x1,1206:26635071,42721210
x1,1206:28171973,42721210
k1,1206:28401851,42721210:229878
x1,1206:30797905,42721210
k1,1206:31027782,42721210:229877
x1,1206:31785270,42721210
k1,1206:32015148,42721210:229878
x1,1206:33011843,42721210
k1,1206:33011843,42721210:0
)
]
(1,1208:4831060,43507642:28180783,0,0
h1,1208:4831060,43507642:28180783,0,0
)
]
]
]
!53902
}15
!11
{16
[1,1341:4736286,43507642:30691091,38771356,0
h1,1341:4736286,4736286:0,0,0
[1,1341:4736286,4736286:0,0,0
(1,1341:4736286,4744389:0,0,0
k1,1341:4736286,4744389:-2444527
)
]
[1,1341:4736286,43507642:30691091,38771356,0
[1,1341:7246594,43507642:28180783,38697472,0
[1,1341:7246594,5334458:28180783,524288,0
(1,1341:7246594,5334458:28180783,358263,0
(1,1341:7246594,5334458:28180783,358263,0
(1,1341:7246594,5334458:0,337875,0
x1,1341:7803658,5334458
k1,1341:7246594,5334458:-557064
)
k1,1341:17939440,5334458:10692846
x1,1341:20660680,5334458
g1,1341:20846368,5334458
x1,1341:24734530,5334458
k1,1341:35427376,5334458:10692846
)
)
]
[1,1341:7246594,42721210:28180783,36469248,0
(1,1207:7246594,6907322:28180783,598293,139537
x1,1207:8624027,6907322
x1,1206:8923034,6907322
k1,1206:9214099,6907322:291065
$1,1206:9214099,6907322
x1,1206:9726996,6907322
$1,1206:9778325,6907322
k1,1206:10069389,6907322:291064
x1,1206:10647472,6907322
k1,1206:10938537,6907322:291065
x1,1206:12355838,6907322
k1,1206:12646903,6907322:291065
$1,1206:12646903,6907322
x1,1206:12970663,6907322
$1,1206:12990597,6907322
k1,1206:13281661,6907322:291064
x1,1206:14437827,6907322
k1,1206:14728892,6907322:291065
x1,1206:16724274,6907322
k1,1206:17015338,6907322:291064
$1,1206:17015338,6907322
x1,1206:17388933,6907322
x1,1206:18008045,6907322
(1,1206:18066350,6646904:311300,337875,0
x1,1206:18344882,6646904
)
$1,1206:18377650,6907322
x1,1206:18576989,6907322
k1,1206:19051506,6907322:474517
x1,1206:19789060,6907322
x1,1206:20048199,6907322
k1,1206:20339264,6907322:291065
x1,1206:21581146,6907322
k1,1206:21872211,6907322:291065
x1,1206:23548651,6907322
k1,1206:23839715,6907322:291064
x1,1206:24557335,6907322
x1,1206:26789932,6907322
k1,1206:27080997,6907322:291065
x1,1206:27659080,6907322
k1,1206:27950144,6907322:291064
x1,1206:28946839,6907322
k1,1206:29237904,6907322:291065
x1,1206:31653891,6907322
x1,1206:35427377,6907322
k1,1206:35427377,6907322:0
)
(1,1207:7246594,7759290:28180783,498346,139537
x1,1207:7645272,7759290
x1,1206:9917737,7759290
k1,1207:35427377,7759290:25509640
g1,1207:35427377,7759290
)
(1,1210:7246594,9021290:28180783,538214,277109
(1,1208:7246594,9021290:0,0,0
(1,1208:7246594,8169322:0,0,0
)
)
x1,1208:8257733,9021290
x1,1208:10825198,9021290
k1,1208:11147729,9021290:322531
x1,1208:12202223,9021290
x1,1208:12431461,9021290
k1,1208:12781748,9021290:350287
x1,1208:13922965,9021290
x1,1208:14620650,9021290
k1,1208:14901114,9021290:280464
x1,1208:15259924,9021290
k1,1208:15540387,9021290:280463
x1,1208:17737103,9021290
x1,1208:18095913,9021290
k1,1208:18376377,9021290:280464
x1,1208:21286726,9021290
k1,1208:21567190,9021290:280464
$1,1208:21567190,9021290
x1,1208:21977247,9021290
(1,1208:21977247,9167327:1272933,393216,131072
x1,1208:22986668,9167327
x1,1208:23217412,9167327
)
$1,1208:23250180,9021290
k1,1208:23530644,9021290:280464
x1,1208:24686810,9021290
k1,1208:24967273,9021290:280463
x1,1208:25724761,9021290
k1,1208:26005225,9021290:280464
x1,1208:26762713,9021290
x1,1208:27938812,9021290
k1,1208:28219276,9021290:280464
$1,1208:28219276,9021290
x1,1208:28749019,9021290
k1,1208:29058478,9021290:268097
x1,1208:29536892,9021290
k1,1208:29804988,9021290:268096
x1,1208:31244114,9021290
$1,1208:31244114,9021290
x1,1208:31443453,9021290
k1,1208:31734231,9021290:290778
x1,1208:32730926,9021290
k1,1208:33011390,9021290:280464
x1,1208:35427377,9021290
k1,1210:35427377,9021290:0
)
(1,1210:7246594,9915625:28180783,551690,218855
x1,1210:11020080,9915625
k1,1208:11280947,9915625:260867
x1,1208:11679625,9915625
x1,1208:13752751,9915625
k1,1208:14013619,9915625:260868
x1,1208:14591702,9915625
k1,1208:14852569,9915625:260867
$1,1208:14852569,9915625
x1,1208:15382312,9915625
$1,1208:15423674,9915625
k1,1208:15684542,9915625:260868
x1,1208:17079915,9915625
k1,1208:17340782,9915625:260867
x1,1208:18622531,9915625
x1,1208:19559424,9915625
k1,1208:19820291,9915625:260867
x1,1208:20458176,9915625
k1,1208:20719044,9915625:260868
$1,1208:20719044,9915625
x1,1208:21505436,9915625
k1,1208:21625037,9915625:119601
x1,1208:22138793,9915625
x1,1208:22437178,9915625
$1,1208:22437178,9915625
k1,1208:22698045,9915625:260867
x1,1208:23180445,9915625
k1,1209:23441313,9915625:260868
x1,1209:24438008,9915625
k1,1209:24698875,9915625:260867
x1,1209:25775305,9915625
x1,1209:26134115,9915625
x1,1209:26811867,9915625
k1,1209:27072734,9915625:260867
x1,1209:27471412,9915625
x1,1209:28248833,9915625
k1,1209:28509701,9915625:260868
x1,1209:29087784,9915625
k1,1209:29348651,9915625:260867
x1,1209:30345346,9915625
k1,1209:30606214,9915625:260868
x1,1209:31004892,9915625
x1,1209:31981653,9915625
x1,1209:32523854,9915625
k1,1209:32784721,9915625:260867
$1,1209:32784721,9915625
x1,1209:33274596,9915625
(1,1209:33274596,10032535:839661,364089,101945
x1,1209:34067381,10032535
)
x1,1209:34923075,9915625
(1,1209:34964437,9655207:183865,291272,0
x1,1209:35115534,9655207
)
x1,1209:35427377,9915625
$1,1209:35427377,9915625
k1,1210:35427377,9915625:0
)
(1,1210:7246594,10767593:28180783,551690,139537
x1,1210:8105745,10767593
g1,1209:8344951,10767593
x1,1209:9102439,10767593
g1,1209:9341645,10767593
x1,1209:10422062,10767593
x1,1209:11199484,10767593
x1,1209:12658644,10767593
g1,1209:12897850,10767593
$1,1209:12897850,10767593
x1,1209:13427593,10767593
(1,1209:13468955,10507175:183865,291272,0
x1,1209:13620052,10507175
)
g1,1209:13852155,10767593
x1,1209:14410305,10767593
g1,1209:14609640,10767593
x1,1209:15139383,10767593
$1,1209:15180745,10767593
g1,1209:15419951,10767593
x1,1209:15998034,10767593
g1,1209:16237240,10767593
$1,1209:16237240,10767593
x1,1209:16766983,10767593
$1,1209:16808345,10767593
x1,1209:17007684,10767593
k1,1210:35427376,10767593:18419692
g1,1210:35427376,10767593
)
(1,1212:7246594,12029592:28180783,498346,139537
h1,1211:7246594,12029592:786432,0,0
x1,1211:8511439,12029592
g1,1211:8750645,12029592
x1,1211:9747340,12029592
g1,1211:9986546,12029592
x1,1211:12402533,12029592
x1,1211:16176019,12029592
g1,1211:16415225,12029592
x1,1211:19168097,12029592
g1,1211:19407303,12029592
x1,1211:19985386,12029592
g1,1211:20224592,12029592
$1,1211:20224592,12029592
x1,1211:20754335,12029592
$1,1211:20795697,12029592
g1,1211:21034903,12029592
x1,1211:21517303,12029592
g1,1211:21756509,12029592
x1,1211:22753204,12029592
g1,1211:22992410,12029592
x1,1211:25727338,12029592
k1,1212:35427377,12029592:9700039
g1,1212:35427377,12029592
)
(1,1214:15405765,13179747:11862442,490372,162258
x1,1214:15764575,13179747
g1,1214:15963910,13179747
x1,1214:16522060,13179747
g1,1214:16721395,13179747
x1,1214:17251138,13179747
(1,1214:17251138,13287389:311300,337875,0
x1,1214:17529670,13287389
)
g1,1214:17761773,13179747
x1,1214:18319923,13179747
g1,1214:18519258,13179747
x1,1214:19049001,13179747
(1,1214:19049001,13287389:311300,337875,0
x1,1214:19327533,13287389
)
g1,1214:19559636,13179747
x1,1214:20117786,13179747
g1,1214:20317121,13179747
x1,1214:21114477,13179747
g1,1214:21313812,13179747
x1,1214:21871962,13179747
g1,1214:22071297,13179747
x1,1214:22601040,13179747
(1,1214:22601040,13287389:1082572,337875,54616
x1,1214:23650844,13287389
)
g1,1214:23882947,13179747
x1,1214:24441097,13179747
g1,1214:24640432,13179747
x1,1214:25170175,13179747
(1,1214:25170175,13287389:370768,225735,0
x1,1214:25508175,13287389
)
g1,1214:25740278,13179747
x1,1214:26298428,13179747
g1,1214:26497763,13179747
x1,1214:27027506,13179747
x1,1214:27268207,13179747
)
(1,1269:7246594,14329902:28180783,556418,251623
x1,1269:8641967,14329902
k1,1215:8993690,14329902:351723
x1,1215:9990385,14329902
k1,1215:10342108,14329902:351723
x1,1215:10740786,14329902
x1,1215:11717547,14329902
x1,1215:12259748,14329902
k1,1215:12611471,14329902:351723
$1,1215:12611471,14329902
(1,1215:12611471,14329902:5049272,538214,218855
(1,1215:12611471,14329903:358810,538214,179404
x1,1215:12970281,14329903
)
x1,1215:13331333,14329902
(1,1215:13331333,14437544:222426,346600,0
x1,1215:13520991,14437544
)
g1,1215:13753094,14329902
(1,1215:13753094,14329902:199339,333891,0
(1,1215:13753094,14304985:199339,308974,0
x1,1215:13952433,14304985
)
)
(1,1215:13952433,14329902:-47840,0,0
)
x1,1215:14462743,14329902
g1,1215:14662078,14329902
x1,1215:15151953,14329902
(1,1215:15151953,14446812:839661,364089,101945
x1,1215:15944738,14446812
)
x1,1215:16800432,14329902
(1,1215:16800432,14437544:222426,346600,0
x1,1215:16990090,14437544
)
x1,1215:17301933,14329902
(1,1215:17301933,14329903:358810,538214,179404
x1,1215:17660743,14329903
)
)
[1,1215:17660743,14581525:934230,808041,0
(1,1215:17660743,13999219:370768,225735,0
x1,1215:17998743,13999219
)
(1,1215:17660743,14581525:934230,346600,0
x1,1215:18562205,14581525
)
]
$1,1215:18594973,14329902
k1,1215:18946696,14329902:351723
x1,1215:19905516,14329902
k1,1215:20257239,14329902:351723
x1,1215:21253934,14329902
k1,1215:21605656,14329902:351722
x1,1215:24338594,14329902
k1,1215:24690317,14329902:351723
x1,1215:25088995,14329902
x1,1215:26065756,14329902
x1,1215:26607957,14329902
k1,1215:26959680,14329902:351723
x1,1215:27537763,14329902
k1,1215:27889486,14329902:351723
x1,1215:28886181,14329902
k1,1215:29237904,14329902:351723
x1,1215:31653891,14329902
x1,1215:35427377,14329902
k1,1215:35427377,14329902:0
)
(1,1269:7246594,15328795:28180783,681734,218855
x1,1269:7645272,15328795
x1,1215:9718398,15328795
g1,1215:9957604,15328795
x1,1215:10535687,15328795
g1,1215:10774893,15328795
$1,1215:10774893,15328795
x1,1215:11304636,15328795
$1,1215:11345998,15328795
g1,1215:11585204,15328795
x1,1215:12342692,15328795
g1,1215:12581898,15328795
x1,1215:13578593,15328795
g1,1215:13817799,15328795
x1,1215:14834428,15328795
g1,1215:15073634,15328795
x1,1215:16273654,15328795
g1,1215:16512860,15328795
x1,1215:17090943,15328795
g1,1215:17330149,15328795
x1,1215:18326844,15328795
g1,1215:18566050,15328795
x1,1215:19682348,15328795
g1,1215:19921554,15328795
x1,1215:22198004,15328795
x1,1215:22457144,15328795
g1,1215:22696350,15328795
$1,1215:22696350,15328795
[1,1215:22696350,15328795:2806637,681734,218855
(1,1215:22696350,15328795:2806637,538214,218855
x1,1215:23534071,15328795
(1,1215:23534071,15445705:839661,364089,101945
x1,1215:24326856,15445705
)
x1,1215:25182550,15328795
x1,1215:25502987,15328795
)
]
$1,1215:25502987,15328795
x1,1215:25702326,15328795
g1,1215:25941532,15328795
x1,1215:26862477,15328795
g1,1215:27101683,15328795
x1,1215:29126967,15328795
g1,1215:29366173,15328795
x1,1215:29724983,15328795
x1,1215:29924322,15328795
g1,1215:30243263,15328795
k1,1269:35427377,15328795:5184114
g1,1269:35427377,15328795
)
[1,1268:7246594,26150365:28180783,9840826,0
[1,1268:7246594,26150365:28180783,9840826,0
(1,1260:7246594,24511965:28180783,8202426,0
k1,1260:14934131,24511965:7687537
h1,1259:14934131,24511965:0,0,0
(1,1259:14934131,24511965:12805709,8202426,0
g1,1259:19267900,24511965
(1,1259:19267900,23711522:0,0,0
(1,1259:19267900,23711522:0,0,0
g1,1223:19267900,23711522
g1,1223:19267900,23711522
g1,1223:19267900,23711522
g1,1223:19267900,23711522
g1,1223:19267900,23711522
g1,1223:19267900,23711522
g1,1223:19267900,23711522
g1,1223:19267900,23711522
g1,1223:19267900,23711522
g1,1223:19267900,23711522
g1,1223:19267900,23711522
g1,1223:19267900,23711522
g1,1223:19267900,23711522
g1,1225:19267900,23711522
g1,1227:19267900,23711522
g1,1227:19267900,23711522
g1,1227:19267900,23711522
g1,1227:19267900,23711522
g1,1227:19267900,23711522
g1,1227:19267900,23711522
g1,1230:19267900,23711522
g1,1231:19267900,23711522
g1,1232:19267900,23711522
g1,1233:19267900,23711522
g1,1234:19267900,23711522
g1,1235:19267900,23711522
g1,1237:19267900,23711522
g1,1240:19267900,23711522
(1,1240:19267900,23711522:0,0,0
(1,1240:19267900,23711522:0,0,0
g1,1240:19267900,23711522
g1,1240:19267900,23711522
g1,1240:19267900,23711522
g1,1240:19267900,23711522
(1,1240:19267900,23711522:0,0,0
g1,1240:23808955,23711522
(1,1240:23808955,23871202:0,0,0
(1,1240:23808955,23871202:0,0,0
(1,1240:23808955,23871202:3691704,538214,218855
x1,1240:24656145,23871202
$1,1240:24656145,23871202
x1,1240:25345359,23871202
(1,1240:25345359,23988112:839661,364089,101945
x1,1240:26138144,23988112
)
x1,1240:27500659,23871202
$1,1240:27500659,23871202
)
)
)
g1,1240:23808955,23711522
)
)
)
g1,1241:19267900,23711522
(1,1241:19267900,23711522:0,0,0
(1,1241:19267900,23711522:0,0,0
g1,1241:19267900,23711522
g1,1241:19267900,23711522
g1,1241:19267900,23711522
g1,1241:19267900,23711522
(1,1241:19267900,23711522:0,0,0
g1,1241:17417065,23711522
(1,1241:17417065,17086934:0,0,0
(1,1241:17417065,17086934:0,0,0
(1,1241:17417065,17086934:3701671,538214,218855
x1,1241:18274222,17086934
$1,1241:18274222,17086934
x1,1241:18963436,17086934
(1,1241:18963436,17203844:839661,364089,101945
x1,1241:19756221,17203844
)
x1,1241:21118736,17086934
$1,1241:21118736,17086934
)
)
)
g1,1241:17417065,23711522
)
)
)
g1,1242:19267900,23711522
(1,1242:19267900,23711522:0,0,0
(1,1242:19267900,23711522:0,0,0
g1,1242:19267900,23711522
g1,1242:19267900,23711522
g1,1242:19267900,23711522
g1,1242:19267900,23711522
(1,1242:19267900,23711522:0,0,0
g1,1242:19093977,23711522
(1,1242:19093977,24272784:0,0,0
(1,1242:19093977,24272784:0,0,0
(1,1242:19093977,24272784:347846,308974,0
$1,1242:19093977,24272784
x1,1242:19441823,24272784
$1,1242:19441823,24272784
)
)
)
g1,1242:19093977,23711522
)
)
)
g1,1243:19267900,23711522
(1,1243:19267900,23711522:0,0,0
(1,1243:19267900,23711522:0,0,0
g1,1243:19267900,23711522
g1,1243:19267900,23711522
(1,1243:19267900,23711522:0,0,0
g1,1243:15919172,23711522
(1,1243:15919172,23050381:0,0,0
(1,1243:15919172,23050381:0,0,0
(1,1243:15919172,23050381:672352,308974,139537
$1,1243:15919172,23050381
x1,1243:16280224,23050381
(1,1243:16280224,23158023:311300,337875,0
x1,1243:16558756,23158023
)
$1,1243:16591524,23050381
)
)
)
g1,1243:15919172,23711522
)
)
)
g1,1244:19267900,23711522
(1,1244:19267900,23711522:0,0,0
(1,1244:19267900,23711522:0,0,0
g1,1244:19267900,23711522
g1,1244:19267900,23711522
(1,1244:19267900,23711522:0,0,0
g1,1244:15173312,23711522
(1,1244:15173312,21931562:0,0,0
(1,1244:15173312,21931562:0,0,0
(1,1244:15173312,21931562:672352,308974,139537
$1,1244:15173312,21931562
x1,1244:15534364,21931562
(1,1244:15534364,22039204:311300,337875,0
x1,1244:15812896,22039204
)
$1,1244:15845664,21931562
)
)
)
g1,1244:15173312,23711522
)
)
)
g1,1245:19267900,23711522
(1,1245:19267900,23711522:0,0,0
(1,1245:19267900,23711522:0,0,0
g1,1245:19267900,23711522
g1,1245:19267900,23711522
g1,1245:19267900,23711522
g1,1245:19267900,23711522
(1,1245:19267900,23711522:0,0,0
g1,1245:16507636,23711522
(1,1245:16507636,19963271:0,0,0
(1,1245:16507636,19963271:0,0,0
(1,1245:16507636,19963271:672352,308974,139537
$1,1245:16507636,19963271
x1,1245:16868688,19963271
(1,1245:16868688,20070913:311300,337875,0
x1,1245:17147220,20070913
)
$1,1245:17179988,19963271
)
)
)
g1,1245:16507636,23711522
)
)
)
g1,1246:19267900,23711522
(1,1246:19267900,23711522:0,0,0
(1,1246:19267900,23711522:0,0,0
g1,1246:19267900,23711522
g1,1246:19267900,23711522
g1,1246:19267900,23711522
g1,1246:19267900,23711522
(1,1246:19267900,23711522:0,0,0
g1,1246:19520188,23711522
(1,1246:19520188,18650096:0,0,0
(1,1246:19520188,18650096:0,0,0
(1,1246:19520188,18650096:4087963,538214,218855
$1,1246:19520188,18650096
x1,1246:19881240,18650096
(1,1246:19881240,18757738:311300,337875,0
x1,1246:20159772,18757738
)
g1,1246:20391875,18650096
x1,1246:20950025,18650096
g1,1246:21149360,18650096
x1,1246:21639235,18650096
(1,1246:21639235,18767006:839661,364089,101945
x1,1246:22432020,18767006
)
x1,1246:23287714,18650096
x1,1246:23608151,18650096
$1,1246:23608151,18650096
)
)
)
g1,1246:19520188,23711522
)
)
)
g1,1249:19267900,23711522
g1,1251:19267900,23711522
g1,1252:19267900,23711522
g1,1253:19267900,23711522
g1,1254:19267900,23711522
g1,1255:19267900,23711522
g1,1257:19267900,23711522
g1,1259:19267900,23711522
)
g1,1259:19267900,23711522
)
)
g1,1260:27739840,24511965
k1,1260:35427377,24511965:7687537
)
(1,1261:7246594,25894772:28180783,596375,255593
h1,1261:7246594,25894772:0,0,0
g1,1261:8426242,25894772
[1,1261:8426242,25894772:25821487,596375,255593
(1,1261:8426242,25894772:25821487,596375,255593
k1,1261:17566008,25894772:9139766
h1,1261:17566008,25894772:0,0,0
x1,1261:20026829,25894772
g1,1261:20297926,25894772
x1,1261:20923842,25894772
r1,1261:21320522,25894772:0,851968,255593
g1,1261:21320522,25894772
x1,1261:22396952,25894772
g1,1261:22636158,25894772
x1,1261:23034836,25894772
x1,1261:25107962,25894772
r1,1261:25107962,25894772:0,255593,255593
g1,1261:25107962,25894772
k1,1261:34247728,25894772:9139766
)
]
k1,1261:35427377,25894772:1179648
g1,1261:35427377,25894772
)
]
]
(1,1270:7246594,27545368:28180783,538214,179404
h1,1270:7246594,27545368:786432,0,0
x1,1270:8770580,27545368
x1,1270:9029719,27545368
k1,1270:9283067,27545368:253348
x1,1270:9801348,27545368
x1,1270:10538901,27545368
x1,1270:10798041,27545368
k1,1270:11051388,27545368:253347
x1,1270:11689273,27545368
k1,1270:11942621,27545368:253348
x1,1270:14500139,27545368
k1,1270:14753487,27545368:253348
x1,1270:15750182,27545368
k1,1270:16003530,27545368:253348
x1,1270:17478639,27545368
k1,1270:17731986,27545368:253347
x1,1270:18310069,27545368
k1,1270:18563417,27545368:253348
x1,1270:19639847,27545368
k1,1270:19893181,27545368:253334
x1,1270:20291859,27545368
x1,1270:22364985,27545368
k1,1270:22618332,27545368:253347
x1,1270:24252911,27545368
k1,1270:24506259,27545368:253348
$1,1270:24506259,27545368
x1,1270:25292651,27545368
k1,1270:25412252,27545368:119601
x1,1270:25926008,27545368
x1,1270:26224393,27545368
$1,1270:26224393,27545368
k1,1270:26477741,27545368:253348
x1,1270:26960141,27545368
k1,1270:27213489,27545368:253348
x1,1270:28692583,27545368
k1,1270:28945930,27545368:253347
x1,1270:29583815,27545368
k1,1270:29837163,27545368:253348
x1,1270:30833858,27545368
k1,1270:31087206,27545368:253348
x1,1270:33082589,27545368
k1,1270:33443955,27545368:361366
x1,1270:34311079,27545368
x1,1270:35427377,27545368
k1,1270:35427377,27545368:0
)
(1,1270:7246594,28424200:28180783,633892,179404
x1,1270:8243289,28424200
g1,1270:8482495,28424200
x1,1270:11053968,28424200
g1,1270:11293174,28424200
$1,1270:11293174,28424200
[1,1270:11293174,28424200:541204,633892,0
(1,1270:11293174,28424200:541204,490372,0
x1,1270:11783049,28424200
)
]
g1,1270:11914112,28424200
h1,1270:11914112,28424200:0,0,0
g1,1270:11914112,28424200
g1,1270:11914112,28424200
(1,1270:11914112,28424200:199339,308974,0
x1,1270:12113451,28424200
)
g1,1270:12352653,28424200
x1,1270:12962131,28424200
x1,1270:13887063,28424200
x1,1270:14222450,28424200
g1,1270:14421785,28424200
x1,1270:15139406,28424200
g1,1270:15338741,28424200
x1,1270:15857022,28424200
$1,1270:15857022,28424200
g1,1270:16096228,28424200
x1,1270:16738099,28424200
k1,1270:35427377,28424200:18689278
g1,1270:35427377,28424200
)
(1,1270:13375295,29991015:15923382,1023688,529240
[1,1270:13375295,29991015:541204,633892,0
(1,1270:13375295,29991015:541204,490372,0
x1,1270:13865170,29991015
)
]
x1,1270:14725317,29991015
x1,1270:15045754,29991015
g1,1270:15245089,29991015
(1,1270:15245089,29991015:199339,333891,0
[1,1270:15245089,29991015:199339,333891,0
(1,1270:15245089,29991015:199339,333891,0
(1,1270:15245089,29966098:199339,308974,0
x1,1270:15444428,29966098
)
)
]
)
(1,1270:15444428,29991015:-47840,0,0
)
x1,1270:15954738,29991015
g1,1270:16154073,29991015
[1,1270:16154073,29991015:1249449,498346,529240
(1,1270:16154073,29991015:1249449,498346,0
k1,1270:16280450,29991015:126377
x1,1270:17277145,29991015
k1,1270:17403522,29991015:126377
)
(1,1270:16154073,30448493:1249449,337875,0
x1,1270:16553818,30448493
x1,1270:17403522,30448493
)
]
g1,1270:17523123,29991015
x1,1270:18012998,29991015
(1,1270:18012998,30107925:1551465,364089,101945
x1,1270:19517587,30107925
)
x1,1270:20373281,29991015
x1,1270:20693718,29991015
g1,1270:20893053,29991015
x1,1270:21451203,29991015
g1,1270:21650538,29991015
x1,1270:22208688,29991015
g1,1270:22328289,29991015
(1,1270:22328289,29991015:697685,498346,0
x1,1270:22647231,29991015
x1,1270:23025974,29991015
)
(1,1270:23025974,30098657:311300,337875,0
x1,1270:23304506,30098657
)
x1,1270:24146092,29991015
x1,1270:24466529,29991015
g1,1270:24586130,29991015
g1,1270:24745598,29991015
x1,1270:25303748,29991015
g1,1270:25423349,29991015
g1,1270:25582817,29991015
x1,1270:25830046,29991015
g1,1270:25949647,29991015
(1,1270:25949647,29991015:3149691,1023688,492251
(1,1270:25949647,29991015:3149691,1023688,492251
h1,1270:25949647,29991015:78643,0,0
[1,1270:26028290,29991015:2992405,1023688,492251
(1,1270:26028290,29505541:2992405,538214,179404
(1,1270:26028290,29505541:697685,498346,0
x1,1270:26347232,29505541
x1,1270:26725975,29505541
)
(1,1270:26725975,29613183:311300,337875,0
x1,1270:27004507,29613183
)
x1,1270:27846093,29505541
x1,1270:28962390,29505541
)
(1,1270:26028290,30483266:2992405,545187,0
k1,1270:27041430,30483266:1013140
x1,1270:27637951,30483266
(1,1270:27696256,30275954:311300,337875,0
x1,1270:27974788,30275954
)
k1,1270:29020695,30483266:1013139
)
]
h1,1270:29020695,29991015:78643,0,0
)
)
x1,1270:29298677,29991015
)
(1,1272:7246594,31435668:28180783,551690,179404
x1,1272:7764875,31435668
x1,1271:8442627,31435668
x1,1271:8741634,31435668
k1,1271:9007366,31435668:265732
x1,1271:9764854,31435668
k1,1271:10030585,31435668:265731
x1,1271:10788073,31435668
x1,1271:11964172,31435668
k1,1271:12229904,31435668:265732
$1,1271:12229904,31435668
x1,1271:12759647,31435668
k1,1271:13044552,31435668:243543
x1,1271:13522966,31435668
k1,1271:13766510,31435668:243544
x1,1271:14926561,31435668
k1,1271:15170105,31435668:243544
x1,1271:15728255,31435668
k1,1271:15971798,31435668:243543
x1,1271:16609683,31435668
$1,1271:16609683,31435668
k1,1271:16875415,31435668:265732
x1,1271:18310655,31435668
x1,1271:18689398,31435668
k1,1271:18955129,31435668:265731
x1,1271:19995678,31435668
k1,1271:20261410,31435668:265732
x1,1271:21018898,31435668
k1,1271:21284630,31435668:265732
x1,1271:22365047,31435668
x1,1271:23142469,31435668
x1,1271:24318568,31435668
k1,1271:24584299,31435668:265731
$1,1271:24584299,31435668
x1,1271:25114042,31435668
(1,1271:25155404,31175250:183865,291272,0
x1,1271:25306501,31175250
)
k1,1271:25582813,31435668:243544
x1,1271:26140963,31435668
k1,1271:26384506,31435668:243543
x1,1271:26914249,31435668
$1,1271:26955611,31435668
k1,1271:27221343,31435668:265732
x1,1271:27819360,31435668
k1,1271:28085092,31435668:265732
$1,1271:28085092,31435668
x1,1271:29575050,31435668
$1,1271:29575050,31435668
k1,1271:29840781,31435668:265731
x1,1271:31236154,31435668
k1,1271:31501886,31435668:265732
x1,1271:31820828,31435668
x1,1271:32199571,31435668
$1,1271:32199571,31435668
(1,1271:32199571,31543310:311300,337875,0
x1,1271:32478103,31543310
)
x1,1271:33319689,31435668
(1,1271:33361051,31175250:183865,291272,0
x1,1271:33512148,31175250
)
x1,1271:33823991,31435668
k1,1271:34067534,31435668:243543
x1,1271:34625684,31435668
k1,1271:34869228,31435668:243544
x1,1271:35228038,31435668
$1,1271:35228038,31435668
x1,1271:35427377,31435668
k1,1271:35427377,31435668:0
)
(1,1272:7246594,32299163:28180783,618555,333671
x1,1272:8163553,32299163
k1,1271:8576901,32299163:413348
$1,1271:8576901,32299163
x1,1271:8931392,32299163
[1,1271:8931392,32530889:839661,850281,101945
(1,1271:8977074,31997368:466040,316760,54616
x1,1271:9410346,31997368
)
(1,1271:8931392,32530889:839661,364089,101945
x1,1271:9724177,32530889
)
]
x1,1271:10579871,32299163
x1,1271:10900308,32299163
k1,1271:11152091,32299163:251783
x1,1271:11710241,32299163
k1,1271:11962023,32299163:251782
x1,1271:13237794,32299163
$1,1271:13237794,32299163
x1,1271:13437133,32299163
k1,1271:13850481,32299163:413348
x1,1271:14049820,32299163
(1,1271:14049820,32299163:2182761,490372,139537
x1,1271:14518267,32299163
x1,1271:16232581,32299163
)
x1,1271:16431920,32299163
k1,1271:16710463,32299163:278543
x1,1271:18237399,32299163
x1,1271:20334445,32299163
k1,1271:20605120,32299163:270675
x1,1271:21721418,32299163
k1,1271:21992093,32299163:270675
x1,1271:24188808,32299163
k1,1271:24459483,32299163:270675
x1,1271:25775121,32299163
k1,1271:26045796,32299163:270675
x1,1271:27642501,32299163
k1,1271:27913176,32299163:270675
x1,1271:29655399,32299163
k1,1271:29926074,32299163:270675
$1,1271:29926074,32299163
x1,1271:30439830,32299163
(1,1271:30459140,32038745:311300,243940,0
x1,1271:30737672,32038745
)
k1,1271:31022222,32299163:251782
x1,1271:31580372,32299163
k1,1271:31832155,32299163:251783
x1,1271:32190965,32299163
$1,1271:32190965,32299163
k1,1271:32461640,32299163:270675
x1,1271:33462321,32299163
x1,1271:33841064,32299163
k1,1271:34111739,32299163:270675
x1,1271:35427377,32299163
k1,1271:35427377,32299163:0
)
(1,1272:7246594,33196716:28180783,498346,139537
x1,1272:8243289,33196716
g1,1271:8482495,33196716
x1,1271:10898482,33196716
x1,1271:14671968,33196716
g1,1271:14911174,33196716
x1,1271:17664046,33196716
g1,1271:17903252,33196716
x1,1271:18481335,33196716
g1,1271:18720541,33196716
$1,1271:18720541,33196716
x1,1271:19250284,33196716
$1,1271:19291646,33196716
g1,1271:19530852,33196716
x1,1271:20013252,33196716
g1,1271:20252458,33196716
x1,1271:20611268,33196716
g1,1271:20850474,33196716
x1,1271:22345517,33196716
g1,1271:22584723,33196716
x1,1271:25319651,33196716
k1,1272:35427377,33196716:10107726
g1,1272:35427377,33196716
)
(1,1274:7246594,34346871:20021612,538214,179404
(1,1274:7246594,34346871:1275770,538214,179404
(1,1274:7246594,34346871:1275770,538214,179404
x1,1274:8243289,34346871
x1,1274:8522364,34346871
)
)
(1,1274:15405764,34346871:11862442,490372,162258
h1,1274:15405764,34346871:0,0,0
(1,1272:15405764,34346871:0,0,0
$1,1272:15405764,34346871
(1,1272:15405764,33494903:0,0,0
)
$1,1272:15405764,34346871
)
x1,1272:15764574,34346871
g1,1274:15963909,34346871
x1,1274:16522059,34346871
g1,1274:16721394,34346871
x1,1274:17251137,34346871
(1,1274:17251137,34454513:311300,337875,0
x1,1274:17529669,34454513
)
g1,1274:17761772,34346871
x1,1274:18319922,34346871
g1,1274:18519257,34346871
x1,1274:19049000,34346871
(1,1274:19049000,34454513:311300,337875,0
x1,1274:19327532,34454513
)
g1,1274:19559635,34346871
x1,1274:20117785,34346871
g1,1274:20317120,34346871
x1,1274:21114476,34346871
g1,1274:21313811,34346871
x1,1274:21871961,34346871
g1,1274:22071296,34346871
x1,1274:22601039,34346871
(1,1274:22601039,34454513:1082572,337875,54616
x1,1274:23650843,34454513
)
g1,1274:23882946,34346871
x1,1274:24441096,34346871
g1,1274:24640431,34346871
x1,1274:25170174,34346871
(1,1274:25170174,34454513:370768,225735,0
x1,1274:25508174,34454513
)
g1,1274:25740277,34346871
x1,1274:26298427,34346871
g1,1274:26497762,34346871
x1,1274:27027505,34346871
x1,1274:27268206,34346871
)
)
(1,1276:7246594,35497026:28180783,504358,209587
x1,1276:8641967,35497026
k1,1275:8918992,35497026:277025
x1,1275:10200741,35497026
x1,1275:11137634,35497026
k1,1275:11414659,35497026:277025
x1,1275:12052544,35497026
k1,1275:12329569,35497026:277025
x1,1275:13087057,35497026
k1,1275:13364082,35497026:277025
x1,1275:15560798,35497026
x1,1275:15919608,35497026
k1,1275:16196633,35497026:277025
x1,1275:19390043,35497026
k1,1275:19667068,35497026:277025
$1,1275:19667068,35497026
x1,1275:20077125,35497026
(1,1275:20077125,35604668:879893,337875,101945
x1,1275:20910142,35604668
)
$1,1275:20957018,35497026
k1,1275:21234043,35497026:277025
x1,1275:23069954,35497026
k1,1275:23346979,35497026:277025
$1,1275:23346979,35497026
x1,1275:23705789,35497026
k1,1275:23968154,35497026:262365
x1,1275:24526304,35497026
k1,1275:24788670,35497026:262366
x1,1275:25302426,35497026
k1,1275:25584101,35497026:262365
x1,1275:26142251,35497026
k1,1275:26404617,35497026:262366
x1,1275:26918373,35497026
(1,1275:26937683,35236608:311300,243940,0
x1,1275:27216215,35236608
)
$1,1275:27248983,35497026
x1,1275:27448322,35497026
k1,1275:27880719,35497026:432397
x1,1275:28618273,35497026
x1,1275:28877412,35497026
k1,1275:29154437,35497026:277025
x1,1275:29872057,35497026
x1,1275:30988355,35497026
k1,1275:31265380,35497026:277025
$1,1275:31265380,35497026
(1,1275:31265380,35497026:488380,490372,0
x1,1275:31753760,35497026
)
(1,1275:31753760,35608110:470408,358263,0
x1,1275:32162000,35608110
)
$1,1275:32224168,35497026
k1,1275:32501193,35497026:277025
x1,1275:33139078,35497026
k1,1275:33416103,35497026:277025
x1,1275:33814781,35497026
x1,1275:34153657,35497026
k1,1275:34430682,35497026:277025
x1,1275:35427377,35497026
k1,1275:35427377,35497026:0
)
(1,1276:7246594,36406041:28180783,633892,179404
x1,1276:7645272,36406041
x1,1275:9718398,36406041
k1,1275:9936878,36406041:218480
x1,1275:11332251,36406041
k1,1275:11550732,36406041:218481
x1,1275:14283670,36406041
k1,1275:14502150,36406041:218480
x1,1275:14900828,36406041
x1,1275:15877589,36406041
x1,1275:16419790,36406041
k1,1275:16638271,36406041:218481
$1,1275:16638271,36406041
x1,1275:16999323,36406041
(1,1275:16999323,36513683:222426,346600,0
x1,1275:17188981,36513683
)
k1,1275:17421084,36406041:199335
x1,1275:17979234,36406041
k1,1275:18178569,36406041:199335
[1,1275:18178569,36406041:541204,633892,0
(1,1275:18178569,36406041:541204,490372,0
x1,1275:18668444,36406041
)
]
x1,1275:19528591,36406041
(1,1275:19528591,36513683:222426,346600,0
x1,1275:19718249,36513683
)
x1,1275:20030092,36406041
$1,1275:20030092,36406041
k1,1275:20248572,36406041:218480
x1,1275:21404738,36406041
k1,1275:21623219,36406041:218481
x1,1275:23106300,36406041
k1,1275:23324780,36406041:218480
$1,1275:23324780,36406041
[1,1275:23324780,36406041:1404172,452494,139537
(1,1275:23324780,36406041:1404172,308974,139537
x1,1275:23685832,36406041
(1,1275:23685832,36513683:311300,337875,0
x1,1275:23964364,36513683
)
x1,1275:24358184,36406041
(1,1275:24358184,36513683:370768,225735,0
x1,1275:24696184,36513683
)
)
]
$1,1275:24728952,36406041
k1,1275:24947432,36406041:218480
x1,1275:26103598,36406041
k1,1275:26322079,36406041:218481
$1,1275:26322079,36406041
[1,1275:26322079,36406041:1878760,452494,162258
(1,1275:26322079,36406041:1878760,308974,162258
x1,1275:26683131,36406041
(1,1275:26683131,36513683:222426,346600,0
x1,1275:26872789,36513683
)
x1,1275:27266609,36406041
(1,1275:27266609,36513683:934230,346600,54616
x1,1275:28168071,36513683
)
)
]
$1,1275:28200839,36406041
k1,1275:28419319,36406041:218480
x1,1275:29278470,36406041
k1,1275:29496951,36406041:218481
$1,1275:29496951,36406041
x1,1275:29744180,36406041
k1,1275:29943515,36406041:199335
x1,1275:30421929,36406041
k1,1275:30621264,36406041:199335
x1,1275:31378752,36406041
k1,1275:31498353,36406041:119601
x1,1275:31929093,36406041
k1,1275:32047110,36406041:118017
x1,1275:32605260,36406041
k1,1275:32723277,36406041:118017
x1,1275:33281426,36406041
$1,1275:33281426,36406041
x1,1275:33480765,36406041
k1,1275:33792798,36406041:312033
x1,1275:35427377,36406041
k1,1275:35427377,36406041:0
)
(1,1276:7246594,37258009:28180783,498346,139537
x1,1276:7707315,37258009
(1,1275:7707315,37369093:470408,358263,0
x1,1275:8115555,37369093
)
$1,1275:8177723,37258009
g1,1275:8416929,37258009
x1,1275:8899329,37258009
g1,1275:9138535,37258009
x1,1275:10135230,37258009
g1,1275:10374436,37258009
x1,1275:11849545,37258009
g1,1275:12088751,37258009
x1,1275:12666834,37258009
g1,1275:12906040,37258009
x1,1275:13982470,37258009
g1,1275:14221676,37258009
x1,1275:14620354,37258009
x1,1275:16693480,37258009
g1,1275:16932686,37258009
x1,1275:18567265,37258009
g1,1275:18806471,37258009
$1,1275:18806471,37258009
x1,1275:19320227,37258009
g1,1275:19538872,37258009
x1,1275:20256493,37258009
g1,1275:20455828,37258009
x1,1275:20814638,37258009
$1,1275:20814638,37258009
x1,1275:21013977,37258009
g1,1275:21253183,37258009
x1,1275:21731597,37258009
g1,1275:21970803,37258009
x1,1275:22453203,37258009
g1,1275:22692409,37258009
x1,1275:23892429,37258009
g1,1275:24131635,37258009
x1,1275:24490445,37258009
g1,1275:24729651,37258009
x1,1275:25806081,37258009
x1,1275:26164891,37258009
x1,1275:26842643,37258009
g1,1275:27081849,37258009
x1,1275:27480527,37258009
x1,1275:29752992,37258009
k1,1276:35427377,37258009:5674385
g1,1276:35427377,37258009
)
(1,1280:7246594,38520008:28180783,598293,139537
(1,1279:7246594,38520008:0,0,0
(1,1279:7246594,37668040:0,0,0
)
)
x1,1279:9897781,38520008
k1,1278:7246594,38520008:0
k1,1278:10166178,38520008:268397
x1,1278:11220672,38520008
x1,1278:11449910,38520008
k1,1278:11772810,38520008:322900
x1,1278:12222913,38520008
k1,1279:11772810,38520008:-36679
x1,1279:12754743,38520008
k1,1279:13006139,38520008:251396
$1,1279:13006139,38520008
x1,1279:13467608,38520008
$1,1279:13567278,38520008
k1,1279:13818673,38520008:251395
x1,1279:14148775,38520008
x1,1279:14442198,38520008
k1,1279:14693594,38520008:251396
x1,1279:15060375,38520008
k1,1279:15311771,38520008:251396
x1,1279:15614365,38520008
x1,1279:16678028,38520008
k1,1279:16929423,38520008:251395
$1,1279:16929423,38520008
x1,1279:17253183,38520008
$1,1279:17273117,38520008
x1,1279:17529863,38520008
x1,1279:20702515,38520008
k1,1279:20953911,38520008:251396
x1,1279:21614115,38520008
x1,1279:22815320,38520008
k1,1279:23066716,38520008:251396
x1,1279:24552178,38520008
x1,1279:25102348,38520008
k1,1279:25353743,38520008:251395
x1,1279:26123983,38520008
k1,1279:26375379,38520008:251396
$1,1279:26375379,38520008
x1,1279:26888276,38520008
$1,1279:26939605,38520008
k1,1279:27191000,38520008:251395
x1,1279:28493071,38520008
k1,1279:28744467,38520008:251396
x1,1279:29441350,38520008
x1,1279:30037367,38520008
x1,1279:30330790,38520008
x1,1279:30624213,38520008
k1,1279:30875609,38520008:251396
$1,1279:30875609,38520008
x1,1279:31249204,38520008
x1,1279:31868316,38520008
(1,1279:31926621,38259590:311300,337875,0
x1,1279:32205153,38259590
)
$1,1279:32237921,38520008
k1,1279:32489316,38520008:251395
x1,1279:33149522,38520008
k1,1279:33400918,38520008:251396
x1,1279:33731020,38520008
x1,1279:34913886,38520008
x1,1279:35427377,38520008
k1,1279:35427377,38520008:0
)
(1,1280:7246594,39371976:28180783,498346,176620
x1,1280:8456970,39371976
g1,1279:8713716,39371976
x1,1279:9080497,39371976
x1,1279:11042772,39371976
g1,1279:11299518,39371976
$1,1279:11299518,39371976
(1,1279:11299518,39371976:488380,490372,0
x1,1279:11787898,39371976
)
(1,1279:11787898,39483060:943876,358263,65536
x1,1279:11985115,39483060
(1,1279:11985115,39548596:283988,182955,0
x1,1279:12236335,39548596
)
x1,1279:12621636,39483060
)
$1,1279:12731774,39371976
g1,1279:12988520,39371976
x1,1279:13502013,39371976
g1,1279:13758759,39371976
x1,1279:14088861,39371976
x1,1279:16381239,39371976
x1,1279:16711341,39371976
g1,1279:16968087,39371976
x1,1279:17591614,39371976
g1,1279:17848360,39371976
x1,1279:18783650,39371976
g1,1279:19040396,39371976
x1,1279:21415299,39371976
g1,1279:21672045,39371976
$1,1279:21672045,39371976
x1,1279:22991504,39371976
(1,1279:22991504,39479618:311300,337875,0
x1,1279:23270036,39479618
)
x1,1279:23636532,39371976
(1,1279:23636532,39479618:311300,337875,0
x1,1279:23915064,39479618
)
$1,1279:23947832,39371976
g1,1279:24204578,39371976
x1,1279:25680870,39371976
x1,1279:25974293,39371976
k1,1280:35427377,39371976:9453084
g1,1280:35427377,39371976
)
(1,1282:9884060,40737586:22905852,825267,492251
x1,1282:10217788,40737586
(1,1282:10217788,40845228:311300,337875,0
x1,1282:10496320,40845228
)
g1,1282:10728423,40737586
(1,1282:10728423,40737586:199339,333891,0
[1,1282:10728423,40737586:199339,333891,0
(1,1282:10728423,40737586:199339,333891,0
(1,1282:10728423,40712669:199339,308974,0
x1,1282:10927762,40712669
)
)
]
)
(1,1282:10927762,40737586:-47840,0,0
)
x1,1282:11438072,40737586
g1,1282:11637407,40737586
[1,1282:11637407,40737586:541204,633892,0
(1,1282:11637407,40737586:541204,490372,0
x1,1282:12127282,40737586
)
]
x1,1282:12788589,40737586
x1,1282:13077630,40737586
g1,1282:13276965,40737586
x1,1282:13835115,40737586
g1,1282:14034450,40737586
x1,1282:14928983,40737586
g1,1282:15088451,40737586
x1,1282:15646601,40737586
g1,1282:15806069,40737586
x1,1282:16129829,40737586
g1,1281:16406509,40737586
g1,1282:16565977,40737586
x1,1282:17124127,40737586
g1,1282:17283595,40737586
x1,1282:17530824,40737586
g1,1281:17650425,40737586
x1,1281:18024020,40737586
k1,1282:17650425,40737586:22591
g1,1281:19513735,40737586
(1,1282:19513735,40737586:1137021,498346,0
(1,1281:19513735,40737586:1137021,498346,0
x1,1281:20650756,40737586
)
)
g1,1281:22117880,40737586
x1,1281:22451608,40737586
(1,1282:22451608,40845228:311300,337875,0
x1,1282:22730140,40845228
)
g1,1282:22962243,40737586
(1,1282:22962243,40737586:199339,333891,0
[1,1282:22962243,40737586:199339,333891,0
(1,1282:22962243,40737586:199339,333891,0
(1,1282:22962243,40712669:199339,308974,0
x1,1282:23161582,40712669
)
)
]
)
(1,1282:23161582,40737586:-47840,0,0
)
x1,1282:23671892,40737586
g1,1282:23871227,40737586
[1,1282:23871227,40737586:541204,633892,0
(1,1282:23871227,40737586:541204,490372,0
x1,1282:24361102,40737586
)
]
x1,1282:24945498,40737586
(1,1282:24945498,40845228:311300,243940,0
x1,1282:25224030,40845228
)
x1,1282:25718267,40737586
x1,1282:26097012,40737586
g1,1282:26296347,40737586
x1,1282:26854497,40737586
g1,1282:27053832,40737586
x1,1282:27650353,40737586
(1,1282:27708658,40441287:311300,337875,0
x1,1282:27987190,40441287
)
g1,1282:28139559,40737586
(1,1282:28139559,40737586:2646526,825267,492251
(1,1282:28139559,39941023:428579,28704,1263023
x1,1282:28568138,39941023
)
(1,1282:28568138,40737586:516096,794448,492251
(1,1282:28568138,40737586:516096,794448,492251
h1,1282:28568138,40737586:78643,0,0
[1,1282:28646781,40737586:358810,794448,492251
(1,1282:28646781,40252112:358810,308974,0
k1,1282:28654339,40252112:7558
x1,1282:28978099,40252112
k1,1282:29005591,40252112:7558
)
(1,1282:28646781,41229837:358810,462465,0
x1,1282:29005591,41229837
)
]
h1,1282:29005591,40737586:78643,0,0
)
)
g1,1282:29243702,40737586
x1,1282:29801852,40737586
g1,1282:29961320,40737586
x1,1282:30334915,40737586
(1,1282:30357506,39941023:428579,28704,1263023
x1,1282:30786085,39941023
)
)
g1,1282:30945553,40737586
x1,1282:31503703,40737586
g1,1281:31760449,40737586
g1,1282:31919917,40737586
x1,1282:32167146,40737586
g1,1281:32286747,40737586
x1,1281:32610507,40737586
k1,1282:32286747,40737586:19934
x1,1282:32789912,40737586
)
(1,1284:7246594,42131774:28180783,538214,179404
x1,1284:7743342,42131774
g1,1283:8000088,42131774
$1,1283:8000088,42131774
(1,1283:8000088,42131774:488380,490372,0
x1,1283:8488468,42131774
)
(1,1283:8488468,42242858:943876,358263,65536
x1,1283:8685685,42242858
(1,1283:8685685,42308394:283988,182955,0
x1,1283:8936905,42308394
)
x1,1283:9322206,42242858
)
$1,1283:9432344,42131774
g1,1283:9689090,42131774
x1,1283:10019192,42131774
x1,1283:12513299,42131774
g1,1283:12770045,42131774
x1,1283:14072116,42131774
g1,1283:14328862,42131774
$1,1283:14328862,42131774
x1,1283:15648321,42131774
(1,1283:15648321,42239416:311300,337875,0
x1,1283:15926853,42239416
)
x1,1283:16293349,42131774
(1,1283:16293349,42239416:311300,337875,0
x1,1283:16571881,42239416
)
$1,1283:16604649,42131774
x1,1283:16824717,42131774
g1,1283:17081463,42131774
x1,1283:18420212,42131774
g1,1283:18676958,42131774
$1,1283:18676958,42131774
x1,1283:19138427,42131774
g1,1283:19437432,42131774
x1,1283:19995582,42131774
g1,1283:20194917,42131774
x1,1283:20724660,42131774
x1,1283:20965361,42131774
(1,1283:20965361,42242858:466840,358263,0
x1,1283:21362387,42242858
)
$1,1283:21432201,42131774
g1,1283:21688947,42131774
x1,1283:22578390,42131774
g1,1283:22835136,42131774
x1,1283:23201917,42131774
g1,1283:23458663,42131774
x1,1283:24118867,42131774
x1,1283:25320072,42131774
g1,1283:25576818,42131774
x1,1283:27062280,42131774
x1,1283:27612450,42131774
g1,1283:27869196,42131774
$1,1283:27869196,42131774
x1,1283:28398939,42131774
g1,1283:28639636,42131774
x1,1283:29118050,42131774
g1,1283:29317385,42131774
x1,1283:30013576,42131774
(1,1283:30013576,42242858:531849,358263,0
x1,1283:30471743,42242858
)
x1,1283:31155403,42131774
x1,1283:31444444,42131774
$1,1283:31444444,42131774
x1,1283:31664512,42131774
k1,1284:35427377,42131774:3762865
g1,1284:35427377,42131774
)
]
(1,1341:7246594,43507642:28180783,0,0
h1,1341:7246594,43507642:28180783,0,0
)
]
]
]
!39830
}16
!11
{17
[1,1417:4736286,43507642:28275557,38771356,0
h1,1417:4736286,4736286:0,0,0
[1,1417:4736286,4736286:0,0,0
(1,1417:4736286,4744389:0,0,0
k1,1417:4736286,4744389:-28993
)
]
[1,1417:4736286,43507642:28275557,38771356,0
[1,1417:4831060,43507642:28180783,38697472,0
[1,1417:4831060,5334458:28180783,524288,0
(1,1417:4831060,5334458:28180783,484134,0
(1,1417:4831060,5334458:28180783,484134,0
k1,1417:7775273,5334458:2944213
g1,1417:8016667,5334458
k1,1417:10960880,5334458:2944213
x1,1417:13395578,5334458
(1,1417:13464938,5201930:278532,351606,0
x1,1417:13743470,5201930
)
x1,1417:15366602,5334458
g1,1417:15607996,5334458
x1,1417:16025248,5334458
x1,1417:18661108,5334458
g1,1417:18902502,5334458
x1,1417:19629234,5334458
g1,1417:19870628,5334458
x1,1417:24594386,5334458
g1,1417:24835780,5334458
x1,1417:26219884,5334458
g1,1417:26461278,5334458
x1,1417:27311802,5334458
g1,1417:27553196,5334458
x1,1417:28782560,5334458
x1,1417:29826236,5334458
g1,1417:30067630,5334458
g1,1417:30067630,5334458
k1,1417:33011843,5334458:2944213
(1,1417:33011843,5334458:0,337875,0
k1,1417:32454779,5334458:-557064
x1,1417:33011843,5334458
)
)
)
]
[1,1417:4831060,42721210:28180783,36469248,0
[1,1335:4831060,16634348:28180783,10382386,0
[1,1335:4831060,16634348:28180783,10382386,0
(1,1328:4831060,14995948:28180783,8743986,0
k1,1328:10740212,14995948:5909152
h1,1327:10740212,14995948:0,0,0
(1,1327:10740212,14995948:16362480,8743986,0
g1,1327:16347356,14995948
(1,1327:16347356,14195505:0,0,0
(1,1327:16347356,14195505:0,0,0
g1,1292:16347356,14195505
g1,1292:16347356,14195505
g1,1292:16347356,14195505
g1,1292:16347356,14195505
g1,1292:16347356,14195505
g1,1292:16347356,14195505
g1,1292:16347356,14195505
g1,1292:16347356,14195505
g1,1292:16347356,14195505
g1,1292:16347356,14195505
g1,1292:16347356,14195505
g1,1292:16347356,14195505
g1,1292:16347356,14195505
g1,1297:16347356,14195505
g1,1298:16347356,14195505
g1,1299:16347356,14195505
g1,1300:16347356,14195505
g1,1301:16347356,14195505
g1,1303:16347356,14195505
g1,1304:16347356,14195505
g1,1305:16347356,14195505
g1,1307:16347356,14195505
(1,1307:16347356,14195505:0,0,0
(1,1307:16347356,14195505:0,0,0
g1,1307:16347356,14195505
g1,1307:16347356,14195505
g1,1307:16347356,14195505
g1,1307:16347356,14195505
(1,1307:16347356,14195505:0,0,0
g1,1307:16173433,14195505
(1,1307:16173433,14756767:0,0,0
(1,1307:16173433,14756767:0,0,0
(1,1307:16173433,14756767:347846,308974,0
$1,1307:16173433,14756767
x1,1307:16521279,14756767
$1,1307:16521279,14756767
)
)
)
g1,1307:16173433,14195505
)
)
)
g1,1308:16347356,14195505
(1,1308:16347356,14195505:0,0,0
(1,1308:16347356,14195505:0,0,0
g1,1308:16347356,14195505
g1,1308:16347356,14195505
g1,1308:16347356,14195505
g1,1308:16347356,14195505
(1,1308:16347356,14195505:0,0,0
g1,1308:22193681,14195505
(1,1308:22193681,14422749:0,0,0
(1,1308:22193681,14422749:0,0,0
(1,1308:22193681,14422749:4669830,633892,179404
x1,1308:23040871,14422749
$1,1308:23040871,14422749
x1,1308:23240210,14422749
g1,1308:23359811,14422749
[1,1308:23359811,14422749:541204,633892,0
(1,1308:23359811,14422749:541204,490372,0
x1,1308:23849686,14422749
)
]
g1,1308:24020616,14422749
x1,1308:24219955,14422749
g1,1308:24419290,14422749
x1,1308:24977440,14422749
g1,1308:25176775,14422749
x1,1308:25734925,14422749
g1,1308:25854526,14422749
(1,1308:25854526,14422749:697685,498346,0
x1,1308:26173468,14422749
x1,1308:26552211,14422749
)
(1,1308:26552211,14530391:311300,337875,0
x1,1308:26830743,14530391
)
$1,1308:26863511,14422749
)
)
)
g1,1308:22193681,14195505
)
)
)
g1,1309:16347356,14195505
(1,1309:16347356,14195505:0,0,0
(1,1309:16347356,14195505:0,0,0
g1,1309:16347356,14195505
g1,1309:16347356,14195505
g1,1309:16347356,14195505
g1,1309:16347356,14195505
(1,1309:16347356,14195505:0,0,0
g1,1309:14069440,14195505
(1,1309:14069440,7150509:0,0,0
(1,1309:14069440,7150509:0,0,0
(1,1309:14069440,7150509:4555832,659366,266333
x1,1309:14926597,7150509
$1,1309:14926597,7150509
x1,1309:15125936,7150509
g1,1309:15245537,7150509
[1,1309:15245537,7150509:541204,633892,0
(1,1309:15245537,7150509:541204,490372,0
x1,1309:15735412,7150509
)
]
g1,1309:15906342,7150509
x1,1309:16105681,7150509
g1,1309:16305016,7150509
x1,1309:16863166,7150509
g1,1309:17062501,7150509
(1,1309:17062501,7150509:1562771,659366,266333
(1,1309:17062501,7150509:1562771,659366,266333
h1,1309:17062501,7150509:78643,0,0
[1,1309:17141144,7150509:1405485,659366,266333
(1,1309:17141144,6855232:1405485,364089,72817
x1,1309:17598764,6855232
g1,1309:17731976,6855232
(1,1309:17731976,6855232:541590,364089,0
x1,1309:17979560,6855232
x1,1309:18273566,6855232
)
(1,1309:18273566,6928049:273063,253405,0
x1,1309:18513861,6928049
)
)
(1,1309:17141144,7416842:1405485,402681,0
k1,1309:17458361,7416842:317217
x1,1309:17915981,7416842
(1,1309:17956349,7267566:273063,253405,0
x1,1309:18196644,7267566
)
k1,1309:18546629,7416842:317217
)
]
h1,1309:18546629,7150509:78643,0,0
)
)
$1,1309:18625272,7150509
)
)
)
g1,1309:14069440,14195505
)
)
)
g1,1310:16347356,14195505
(1,1310:16347356,14195505:0,0,0
(1,1310:16347356,14195505:0,0,0
g1,1310:16347356,14195505
g1,1310:16347356,14195505
(1,1310:16347356,14195505:0,0,0
g1,1310:12653022,14195505
(1,1310:12653022,12431492:0,0,0
(1,1310:12653022,12431492:0,0,0
(1,1310:12653022,12431492:645028,308974,107642
$1,1310:12653022,12431492
x1,1310:12986750,12431492
(1,1310:12986750,12539134:311300,337875,0
x1,1310:13265282,12539134
)
$1,1310:13298050,12431492
)
)
)
g1,1310:12653022,14195505
)
)
)
g1,1311:16347356,14195505
(1,1311:16347356,14195505:0,0,0
(1,1311:16347356,14195505:0,0,0
g1,1311:16347356,14195505
g1,1311:16347356,14195505
g1,1311:16347356,14195505
g1,1311:16347356,14195505
(1,1311:16347356,14195505:0,0,0
g1,1311:20873018,14195505
(1,1311:20873018,7682129:0,0,0
(1,1311:20873018,7682129:0,0,0
(1,1311:20873018,7682129:645028,308974,107642
$1,1311:20873018,7682129
x1,1311:21206746,7682129
(1,1311:21206746,7789771:311300,337875,0
x1,1311:21485278,7789771
)
$1,1311:21518046,7682129
)
)
)
g1,1311:20873018,14195505
)
)
)
g1,1312:16347356,14195505
(1,1312:16347356,14195505:0,0,0
(1,1312:16347356,14195505:0,0,0
g1,1312:16347356,14195505
g1,1312:16347356,14195505
(1,1312:16347356,14195505:0,0,0
g1,1312:14490377,14195505
(1,1312:14490377,12415545:0,0,0
(1,1312:14490377,12415545:0,0,0
(1,1312:14490377,12415545:672352,308974,139537
$1,1312:14490377,12415545
x1,1312:14851429,12415545
(1,1312:14851429,12523187:311300,337875,0
x1,1312:15129961,12523187
)
$1,1312:15162729,12415545
)
)
)
g1,1312:14490377,14195505
)
)
)
g1,1313:16347356,14195505
(1,1313:16347356,14195505:0,0,0
(1,1313:16347356,14195505:0,0,0
g1,1313:16347356,14195505
g1,1313:16347356,14195505
g1,1313:16347356,14195505
g1,1313:16347356,14195505
(1,1313:16347356,14195505:0,0,0
g1,1313:16757040,14195505
(1,1313:16757040,10074323:0,0,0
(1,1313:16757040,10074323:0,0,0
(1,1313:16757040,10074323:672352,308974,139537
$1,1313:16757040,10074323
x1,1313:17118092,10074323
(1,1313:17118092,10181965:311300,337875,0
x1,1313:17396624,10181965
)
$1,1313:17429392,10074323
)
)
)
g1,1313:16757040,14195505
)
)
)
g1,1315:16347356,14195505
g1,1317:16347356,14195505
g1,1319:16347356,14195505
g1,1320:16347356,14195505
g1,1321:16347356,14195505
g1,1322:16347356,14195505
g1,1325:16347356,14195505
g1,1327:16347356,14195505
)
g1,1327:16347356,14195505
)
)
g1,1328:27102692,14995948
k1,1328:33011843,14995948:5909151
)
(1,1329:4831060,16378755:28180783,596375,255593
h1,1329:4831060,16378755:0,0,0
g1,1329:6010708,16378755
[1,1329:6010708,16378755:25821487,596375,255593
(1,1329:6010708,16378755:25821487,596375,255593
k1,1329:10559491,16378755:4548783
h1,1329:10559491,16378755:0,0,0
x1,1329:13020312,16378755
g1,1329:13291409,16378755
x1,1329:13917325,16378755
r1,1329:14314005,16378755:0,851968,255593
g1,1329:14314005,16378755
x1,1329:15549906,16378755
g1,1329:15789112,16378755
x1,1329:16187790,16378755
x1,1329:18260916,16378755
g1,1329:18500122,16378755
$1,1329:18500122,16378755
x1,1329:18960843,16378755
(1,1329:18960843,16489839:936317,358263,65536
x1,1329:19150501,16489839
(1,1329:19150501,16555375:283988,182955,0
x1,1329:19401721,16555375
)
x1,1329:19787022,16489839
)
$1,1329:19897160,16378755
g1,1329:20136366,16378755
x1,1329:20618766,16378755
g1,1329:20857972,16378755
x1,1329:22656009,16378755
g1,1329:22895215,16378755
x1,1329:23891910,16378755
g1,1329:24131116,16378755
x1,1329:26525177,16378755
g1,1329:26764383,16378755
$1,1329:26764383,16378755
x1,1329:27183742,16378755
$1,1329:27283412,16378755
r1,1329:27283412,16378755:0,255593,255593
g1,1329:27283412,16378755
k1,1329:31832195,16378755:4548783
)
]
k1,1329:33011843,16378755:1179648
g1,1329:33011843,16378755
)
]
]
(1,1338:4831060,18368150:28180783,538214,209587
(1,1337:4831060,18368150:2217396,498346,139537
g1,1337:4831060,18368150
g1,1337:4831060,18368150
g1,1337:4503380,18368150
(1,1337:4503380,18368150:2217396,498346,139537
g1,1337:4831060,18368150
x1,1337:5620436,18368150
x1,1337:5950538,18368150
x1,1337:6720776,18368150
)
g1,1337:7048456,18368150
)
x1,1337:9805313,18368150
k1,1337:10029511,18368150:224198
x1,1337:11026206,18368150
k1,1337:11250404,18368150:224198
x1,1337:12326834,18368150
k1,1337:12551017,18368150:224183
x1,1337:15303889,18368150
k1,1337:15528086,18368150:224197
(1,1337:15528086,18368150:1275770,538214,179404
x1,1337:15807161,18368150
x1,1337:16524781,18368150
x1,1337:16803856,18368150
)
k1,1337:17028054,18368150:224198
x1,1337:17887205,18368150
k1,1337:18111403,18368150:224198
$1,1337:18111403,18368150
x1,1337:18641146,18368150
k1,1337:18881843,18368150:199335
x1,1337:19439993,18368150
k1,1337:19639328,18368150:199335
x1,1337:19893320,18368150
(1,1337:19893320,18475792:311300,243940,0
x1,1337:20171852,18475792
)
x1,1337:20666089,18368150
$1,1337:20765759,18368150
k1,1337:20989957,18368150:224198
x1,1337:22385330,18368150
k1,1337:22609528,18368150:224198
x1,1337:23891277,18368150
x1,1337:24828170,18368150
k1,1337:25052368,18368150:224198
x1,1337:25690253,18368150
k1,1337:25914450,18368150:224197
$1,1337:25914450,18368150
x1,1337:26324507,18368150
(1,1337:26324507,18475792:879893,337875,101945
x1,1337:27157524,18475792
)
$1,1337:27204400,18368150
k1,1337:27428598,18368150:224198
x1,1337:29264509,18368150
k1,1337:29488707,18368150:224198
$1,1337:29488707,18368150
x1,1337:29847517,18368150
k1,1337:30046852,18368150:199335
x1,1337:30605002,18368150
k1,1337:30804337,18368150:199335
x1,1337:31318093,18368150
k1,1337:31536738,18368150:199335
x1,1337:32254359,18368150
k1,1337:32453694,18368150:199335
x1,1337:32812504,18368150
$1,1337:32812504,18368150
x1,1337:33011843,18368150
k1,1337:33011843,18368150:0
)
(1,1338:4831060,19220118:28180783,498346,176620
x1,1338:6465639,19220118
g1,1337:6704845,19220118
$1,1337:6704845,19220118
x1,1337:7165566,19220118
(1,1337:7165566,19331202:943876,358263,65536
x1,1337:7362783,19331202
(1,1337:7362783,19396738:283988,182955,0
x1,1337:7614003,19396738
)
x1,1337:7999304,19331202
)
$1,1337:8109442,19220118
g1,1337:8348648,19220118
x1,1337:8831048,19220118
g1,1337:9070254,19220118
x1,1337:9429064,19220118
g1,1337:9668270,19220118
x1,1337:10744700,19220118
x1,1337:11103510,19220118
x1,1337:11781262,19220118
g1,1337:12020468,19220118
x1,1337:12419146,19220118
x1,1337:14691611,19220118
g1,1337:14930817,19220118
x1,1337:15568702,19220118
g1,1337:15807908,19220118
x1,1337:16846464,19220118
x1,1337:17205274,19220118
x1,1337:17504281,19220118
g1,1337:17743487,19220118
x1,1337:18740182,19220118
g1,1337:18979388,19220118
x1,1337:20221270,19220118
g1,1337:20460476,19220118
x1,1337:22134923,19220118
g1,1337:22374129,19220118
x1,1337:22892410,19220118
x1,1337:23191417,19220118
g1,1337:23430623,19220118
x1,1337:24766195,19220118
g1,1337:25005401,19220118
x1,1337:26440641,19220118
g1,1337:26679847,19220118
x1,1337:27317732,19220118
g1,1337:27556938,19220118
x1,1337:28597487,19220118
x1,1337:29095833,19220118
k1,1338:33011843,19220118:3916010
g1,1338:33011843,19220118
)
(1,1341:7294823,20934087:23253258,1119366,734356
x1,1341:7852973,20934087
(1,1341:7852973,20934087:3353518,1119366,734356
(1,1341:7852973,20934087:3353518,1119366,734356
(1,1341:7852973,20934087:3353518,1119366,734356
h1,1341:7852973,20934087:78643,0,0
[1,1341:7931616,20934087:3196232,1119366,734356
(1,1341:7931616,20448613:3196232,633892,179404
k1,1341:7936600,20448613:4984
(1,1341:7936600,20448613:847190,490372,0
(1,1339:7936600,20448613:847190,490372,0
x1,1339:8783790,20448613
)
)
x1,1341:8983129,20448613
[1,1341:8983129,20448613:541204,633892,0
(1,1341:8983129,20448613:541204,490372,0
x1,1341:9473004,20448613
)
]
x1,1341:10333151,20448613
(1,1341:10333151,20556255:311300,337875,0
x1,1341:10611683,20556255
)
x1,1341:11122865,20448613
k1,1341:11127848,20448613:4983
)
(1,1341:7931616,21489039:3196232,633892,179404
(1,1341:7931616,21489039:857157,490372,0
(1,1339:7931616,21489039:857157,490372,0
x1,1339:8788773,21489039
)
)
x1,1341:8988112,21489039
[1,1341:8988112,21489039:541204,633892,0
(1,1341:8988112,21489039:541204,490372,0
x1,1341:9477987,21489039
)
]
x1,1341:10338134,21489039
(1,1341:10338134,21596681:311300,337875,0
x1,1341:10616666,21596681
)
x1,1341:11127848,21489039
)
]
h1,1341:11127848,20934087:78643,0,0
)
)
)
g1,1341:11405826,20934087
x1,1341:11963976,20934087
g1,1341:12163311,20934087
x1,1341:12721461,20934087
(1,1341:12721461,20934087:2058149,1023688,671655
(1,1341:12721461,20934087:2058149,1023688,671655
(1,1341:12721461,20934087:2058149,1023688,671655
h1,1341:12721461,20934087:78643,0,0
[1,1341:12800104,20934087:1900863,1023688,671655
(1,1341:12800104,20448613:1900863,538214,179404
k1,1341:12805088,20448613:4984
(1,1341:12805088,20448613:847190,490372,0
(1,1339:12805088,20448613:847190,490372,0
x1,1339:13652278,20448613
)
)
x1,1341:14185345,20448613
(1,1341:14185345,20556255:311300,337875,0
x1,1341:14463877,20556255
)
x1,1341:14695984,20448613
k1,1341:14700967,20448613:4983
)
(1,1341:12800104,21426338:1900863,538214,179404
(1,1341:12800104,21426338:857157,490372,0
(1,1339:12800104,21426338:857157,490372,0
x1,1339:13657261,21426338
)
)
x1,1341:14190328,21426338
(1,1341:14190328,21533980:311300,337875,0
x1,1341:14468860,21533980
)
x1,1341:14700967,21426338
)
]
h1,1341:14700967,20934087:78643,0,0
)
)
)
g1,1339:16214852,20934087
(1,1341:16214852,20934087:1156166,498346,0
(1,1339:16214852,20934087:1156166,498346,0
x1,1339:17371018,20934087
)
)
g1,1339:18806260,20934087
g1,1341:18965728,20934087
x1,1341:19523878,20934087
g1,1341:19683346,20934087
(1,1341:19683346,20934087:3580263,1023688,671655
(1,1341:19683346,20934087:3580263,1023688,671655
(1,1341:19683346,20934087:3580263,1023688,671655
h1,1341:19683346,20934087:78643,0,0
[1,1341:19761989,20934087:3422977,1023688,671655
(1,1341:19761989,20448613:3422977,538214,179404
k1,1341:19766973,20448613:4984
(1,1341:19766973,20448613:847190,490372,0
(1,1340:19766973,20448613:847190,490372,0
x1,1340:20614163,20448613
)
)
x1,1341:21147230,20448613
(1,1341:21147230,20556255:311300,337875,0
x1,1341:21425762,20556255
)
g1,1341:21617998,20448613
x1,1341:22176148,20448613
g1,1341:22335616,20448613
x1,1341:22669344,20448613
(1,1341:22669344,20556255:311300,337875,0
x1,1341:22947876,20556255
)
x1,1341:23179983,20448613
k1,1341:23184966,20448613:4983
)
(1,1341:19761989,21426338:3422977,538214,179404
(1,1341:19761989,21426338:857157,490372,0
(1,1340:19761989,21426338:857157,490372,0
x1,1340:20619146,21426338
)
)
x1,1341:21152213,21426338
(1,1341:21152213,21533980:311300,337875,0
x1,1341:21430745,21533980
)
g1,1341:21622981,21426338
x1,1341:22181131,21426338
g1,1341:22340599,21426338
x1,1341:22674327,21426338
(1,1341:22674327,21533980:311300,337875,0
x1,1341:22952859,21533980
)
x1,1341:23184966,21426338
)
]
h1,1341:23184966,20934087:78643,0,0
)
)
)
g1,1341:23462944,20934087
x1,1341:24021094,20934087
g1,1341:24220429,20934087
x1,1341:24778579,20934087
(1,1341:24778579,20934087:5570163,1119366,734356
(1,1341:24778579,20934087:5570163,1119366,734356
(1,1341:24778579,20934087:5570163,1119366,734356
h1,1341:24778579,20934087:78643,0,0
[1,1341:24857222,20934087:5412877,1119366,734356
(1,1341:24857222,20448613:5412877,633892,179404
k1,1341:24862206,20448613:4984
(1,1341:24862206,20448613:847190,490372,0
(1,1340:24862206,20448613:847190,490372,0
x1,1340:25709396,20448613
)
)
x1,1341:25908735,20448613
[1,1341:25908735,20448613:541204,633892,0
(1,1341:25908735,20448613:541204,490372,0
x1,1341:26398610,20448613
)
]
x1,1341:26983006,20448613
(1,1341:26983006,20556255:311300,243940,0
x1,1341:27261538,20556255
)
x1,1341:27755775,20448613
x1,1341:28704130,20448613
(1,1341:28704130,20556255:1082572,337875,54616
x1,1341:29753934,20556255
)
x1,1341:30265116,20448613
k1,1341:30270099,20448613:4983
)
(1,1341:24857222,21489039:5412877,633892,179404
(1,1341:24857222,21489039:857157,490372,0
(1,1340:24857222,21489039:857157,490372,0
x1,1340:25714379,21489039
)
)
x1,1341:25913718,21489039
[1,1341:25913718,21489039:541204,633892,0
(1,1341:25913718,21489039:541204,490372,0
x1,1341:26403593,21489039
)
]
x1,1341:26987989,21489039
(1,1341:26987989,21596681:311300,243940,0
x1,1341:27266521,21596681
)
x1,1341:27760758,21489039
x1,1341:28709113,21489039
(1,1341:28709113,21596681:1082572,337875,54616
x1,1341:29758917,21596681
)
x1,1341:30270099,21489039
)
]
h1,1341:30270099,20934087:78643,0,0
)
)
)
x1,1341:30548081,20934087
)
(1,1343:4831060,22565693:28180783,479268,0
x1,1343:5748019,22565693
k1,1343:33011843,22565693:27263824
g1,1343:33011843,22565693
)
(1,1345:4831060,24067443:26354982,1083767,671655
(1,1345:4831060,24067443:1275770,538214,179404
(1,1345:4831060,24067443:1275770,538214,179404
x1,1345:5827755,24067443
x1,1345:6106830,24067443
)
)
(1,1345:7932630,24067443:23253412,1083767,671655
h1,1345:7932630,24067443:0,0,0
(1,1343:7932630,24067443:0,0,0
$1,1343:7932630,24067443
(1,1343:7932630,23215475:0,0,0
)
$1,1343:7932630,24067443
)
(1,1345:7932630,24067443:3531590,1083767,671655
(1,1345:7932630,24067443:3531590,1083767,671655
h1,1345:7932630,24067443:78643,0,0
[1,1345:8011273,24067443:3374304,1083767,671655
(1,1345:8011273,23581969:3374304,598293,179404
(1,1345:8011273,23581969:697685,498346,0
x1,1344:8330215,23581969
k1,1344:8011273,23581969:0
k1,1345:8011273,23581969:-19935
x1,1345:8708958,23581969
)
(1,1345:8708958,23689611:311300,337875,0
x1,1345:8987490,23689611
)
x1,1345:9829076,23581969
(1,1345:9829076,23689611:311300,337875,0
x1,1345:10107608,23689611
)
x1,1345:11015972,23581969
(1,1345:11074277,23321551:311300,337875,0
x1,1345:11352809,23321551
)
)
(1,1345:8011273,24559694:3374304,538214,179404
k1,1345:8166923,24559694:155650
(1,1345:8166923,24559694:697685,498346,0
x1,1344:8485865,24559694
k1,1344:8166923,24559694:0
k1,1345:8166923,24559694:-19935
x1,1345:8864608,24559694
)
(1,1345:8864608,24667336:311300,337875,0
x1,1345:9143140,24667336
)
x1,1345:9984726,24559694
(1,1345:9984726,24667336:311300,337875,0
x1,1345:10263258,24667336
)
x1,1345:11171622,24559694
k1,1345:11385577,24559694:155650
)
]
h1,1345:11385577,24067443:78643,0,0
)
)
g1,1345:11663555,24067443
x1,1345:12221705,24067443
g1,1345:12421040,24067443
(1,1345:12421040,24067443:3031416,1083767,671655
(1,1345:12421040,24067443:3031416,1083767,671655
h1,1345:12421040,24067443:78643,0,0
[1,1345:12499683,24067443:2874130,1083767,671655
(1,1345:12499683,23581969:2874130,598293,179404
(1,1345:12499683,23581969:697685,498346,0
x1,1344:12818625,23581969
k1,1344:12499683,23581969:0
k1,1345:12499683,23581969:-19935
x1,1345:13197368,23581969
)
(1,1345:13197368,23689611:311300,337875,0
x1,1345:13475900,23689611
)
x1,1345:14118646,23581969
x1,1345:15004208,23581969
(1,1345:15062513,23321551:311300,337875,0
x1,1345:15341045,23321551
)
)
(1,1345:12499683,24559694:2874130,538214,179404
k1,1345:12655333,24559694:155650
(1,1345:12655333,24559694:697685,498346,0
x1,1344:12974275,24559694
k1,1344:12655333,24559694:0
k1,1345:12655333,24559694:-19935
x1,1345:13353018,24559694
)
(1,1345:13353018,24667336:311300,337875,0
x1,1345:13631550,24667336
)
x1,1345:14274296,24559694
x1,1345:15159858,24559694
k1,1345:15373813,24559694:155650
)
]
h1,1345:15373813,24067443:78643,0,0
)
)
g1,1344:16887698,24067443
(1,1345:16887698,24067443:1156166,498346,0
(1,1344:16887698,24067443:1156166,498346,0
x1,1344:18043864,24067443
)
)
g1,1344:19479106,24067443
(1,1345:19479106,24067443:4802542,1083767,671655
(1,1345:19479106,24067443:4802542,1083767,671655
h1,1345:19479106,24067443:78643,0,0
[1,1345:19557749,24067443:4645256,1083767,671655
(1,1345:19557749,23581969:4645256,598293,179404
(1,1345:19557749,23581969:697685,498346,0
x1,1344:19876691,23581969
k1,1344:19557749,23581969:0
k1,1345:19557749,23581969:-19935
x1,1345:20255434,23581969
)
(1,1345:20255434,23689611:311300,337875,0
x1,1345:20533966,23689611
)
x1,1345:21176712,23581969
x1,1345:22620424,23581969
x1,1345:23833400,23581969
(1,1345:23891705,23321551:311300,337875,0
x1,1345:24170237,23321551
)
)
(1,1345:19557749,24559694:4645256,538214,179404
k1,1345:19713399,24559694:155650
(1,1345:19713399,24559694:697685,498346,0
x1,1344:20032341,24559694
k1,1344:19713399,24559694:0
k1,1345:19713399,24559694:-19935
x1,1345:20411084,24559694
)
(1,1345:20411084,24667336:311300,337875,0
x1,1345:20689616,24667336
)
x1,1345:21332362,24559694
x1,1345:22776074,24559694
x1,1345:23989050,24559694
k1,1345:24203005,24559694:155650
)
]
h1,1345:24203005,24067443:78643,0,0
)
)
g1,1345:24480983,24067443
x1,1345:25039133,24067443
g1,1345:25238468,24067443
(1,1345:25238468,24067443:5748235,1083767,671655
(1,1345:25238468,24067443:5748235,1083767,671655
h1,1345:25238468,24067443:78643,0,0
[1,1345:25317111,24067443:5590949,1083767,671655
(1,1345:25317111,23581969:5590949,598293,179404
(1,1345:25317111,23581969:697685,498346,0
x1,1344:25636053,23581969
k1,1344:25317111,23581969:0
k1,1345:25317111,23581969:-19935
x1,1345:26014796,23581969
)
(1,1345:26014796,23689611:311300,337875,0
x1,1345:26293328,23689611
)
x1,1345:26859163,23581969
(1,1345:26859163,23689611:311300,243940,0
x1,1345:27137695,23689611
)
x1,1345:27631932,23581969
x1,1345:28580287,23581969
(1,1345:28580287,23689611:1082572,337875,54616
x1,1345:29630091,23689611
)
x1,1345:30538455,23581969
(1,1345:30596760,23321551:311300,337875,0
x1,1345:30875292,23321551
)
)
(1,1345:25317111,24559694:5590949,538214,179404
k1,1345:25472761,24559694:155650
(1,1345:25472761,24559694:697685,498346,0
x1,1344:25791703,24559694
k1,1344:25472761,24559694:0
k1,1345:25472761,24559694:-19935
x1,1345:26170446,24559694
)
(1,1345:26170446,24667336:311300,337875,0
x1,1345:26448978,24667336
)
x1,1345:27014813,24559694
(1,1345:27014813,24667336:311300,243940,0
x1,1345:27293345,24667336
)
x1,1345:27787582,24559694
x1,1345:28735937,24559694
(1,1345:28735937,24667336:1082572,337875,54616
x1,1345:29785741,24667336
)
x1,1345:30694105,24559694
k1,1345:30908060,24559694:155650
)
]
h1,1345:30908060,24067443:78643,0,0
)
)
x1,1345:31186042,24067443
)
)
(1,1347:4831060,25695295:28180783,538214,179404
x1,1347:5568614,25695295
x1,1346:5827753,25695295
k1,1346:6009659,25695295:181906
x1,1346:7251541,25695295
k1,1346:7433447,25695295:181906
x1,1346:8473996,25695295
x1,1346:8972342,25695295
k1,1346:9154248,25695295:181906
x1,1346:10469886,25695295
k1,1346:10651792,25695295:181906
$1,1346:10651792,25695295
(1,1346:10651792,25695295:697685,498346,0
x1,1346:10970734,25695295
x1,1346:11349477,25695295
)
(1,1346:11349477,25802937:311300,337875,0
x1,1346:11628009,25802937
)
x1,1346:12469595,25695295
(1,1346:12469595,25802937:311300,337875,0
x1,1346:12748127,25802937
)
x1,1346:13059970,25695295
k1,1346:13259305,25695295:199335
x1,1346:13817455,25695295
k1,1346:14016790,25695295:199335
x1,1346:14375600,25695295
$1,1346:14375600,25695295
k1,1346:14557506,25695295:181906
x1,1346:15713672,25695295
k1,1346:15895578,25695295:181906
$1,1346:15895578,25695295
(1,1346:15895578,25695295:697685,498346,0
x1,1346:16214520,25695295
x1,1346:16593263,25695295
)
(1,1346:16593263,25802937:311300,337875,0
x1,1346:16871795,25802937
)
x1,1346:17437630,25695295
(1,1346:17437630,25802937:311300,243940,0
x1,1346:17716162,25802937
)
x1,1346:18210399,25695295
x1,1346:19158754,25695295
(1,1346:19158754,25802937:1082572,337875,54616
x1,1346:20208558,25802937
)
x1,1346:20520401,25695295
k1,1346:20719736,25695295:199335
x1,1346:21277886,25695295
k1,1346:21477221,25695295:199335
x1,1346:21836031,25695295
$1,1346:21836031,25695295
x1,1346:22035370,25695295
k1,1346:22335211,25695295:299841
x1,1346:22853492,25695295
x1,1346:24488071,25695295
k1,1346:24669977,25695295:181906
x1,1346:28357748,25695295
k1,1346:28539654,25695295:181906
x1,1346:29996822,25695295
k1,1346:30178728,25695295:181906
x1,1346:31175423,25695295
k1,1346:31357329,25695295:181906
x1,1346:33011843,25695295
k1,1346:33011843,25695295:0
)
(1,1347:4831060,26547263:28180783,538214,179404
x1,1347:7565988,26547263
k1,1346:7778124,26547263:212136
$1,1346:7778124,26547263
x1,1346:8307867,26547263
(1,1346:8307867,26654905:311300,337875,0
x1,1346:8586399,26654905
)
k1,1346:8818502,26547263:199335
x1,1346:9017841,26547263
(1,1346:9017841,26547263:-119601,0,0
)
x1,1346:9615861,26547263
k1,1346:9815196,26547263:199335
x1,1346:10069188,26547263
(1,1346:10069188,26654905:311300,243940,0
x1,1346:10347720,26654905
)
x1,1346:10841957,26547263
k1,1346:11140962,26547263:199335
x1,1346:11858583,26547263
k1,1346:12057918,26547263:199335
x1,1346:12311910,26547263
(1,1346:12311910,26654905:311300,243940,0
x1,1346:12590442,26654905
)
x1,1346:13084679,26547263
x1,1346:14033034,26547263
(1,1346:14033034,26654905:311300,337875,0
x1,1346:14311566,26654905
)
$1,1346:14344334,26547263
k1,1346:14556470,26547263:212136
x1,1346:15154487,26547263
k1,1346:15366623,26547263:212136
$1,1346:15366623,26547263
x1,1346:16526674,26547263
k1,1346:16726009,26547263:199335
x1,1346:17284159,26547263
k1,1346:17483494,26547263:199335
x1,1346:18121379,26547263
$1,1346:18121379,26547263
k1,1346:18333515,26547263:212136
x1,1346:20530230,26547263
k1,1346:20742366,26547263:212136
x1,1346:22058004,26547263
k1,1346:22270140,26547263:212136
$1,1346:22270140,26547263
x1,1346:22799883,26547263
(1,1346:22799883,26654905:311300,337875,0
x1,1346:23078415,26654905
)
$1,1346:23111183,26547263
k1,1346:23323319,26547263:212136
x1,1346:23805719,26547263
k1,1346:24017855,26547263:212136
x1,1346:24376665,26547263
k1,1346:24588801,26547263:212136
x1,1346:26366904,26547263
k1,1346:26676822,26547263:309918
x1,1346:27155235,26547263
k1,1346:27367371,26547263:212136
$1,1346:27367371,26547263
x1,1346:27897114,26547263
(1,1346:27897114,26654905:311300,337875,0
x1,1346:28175646,26654905
)
$1,1346:28208414,26547263
k1,1346:28420550,26547263:212136
x1,1346:28902950,26547263
k1,1346:29115086,26547263:212136
x1,1346:29693169,26547263
k1,1346:29905305,26547263:212136
x1,1346:31322606,26547263
k1,1346:31534742,26547263:212136
x1,1346:33011843,26547263
k1,1346:33011843,26547263:0
)
(1,1347:4831060,27399231:28180783,598293,179404
x1,1347:6226433,27399231
k1,1346:6484574,27399231:258141
$1,1346:6484574,27399231
x1,1346:7090615,27399231
(1,1346:7097542,27138813:744572,337875,54616
x1,1346:7809346,27138813
)
x1,1346:8375181,27399231
(1,1346:8375181,27506873:311300,243940,0
x1,1346:8653713,27506873
)
x1,1346:9147950,27399231
x1,1346:10096305,27399231
(1,1346:10096305,27506873:311300,337875,0
x1,1346:10374837,27506873
)
x1,1346:10686680,27399231
$1,1346:10686680,27399231
k1,1346:10944822,27399231:258142
x1,1346:11427222,27399231
k1,1346:11685363,27399231:258141
x1,1346:12963125,27399231
k1,1346:13221266,27399231:258141
x1,1346:13863137,27399231
k1,1346:14121278,27399231:258141
x1,1346:14599692,27399231
k1,1346:14857834,27399231:258142
x1,1346:15340234,27399231
k1,1346:15598375,27399231:258141
x1,1346:16196392,27399231
x1,1346:17137271,27399231
k1,1346:17395412,27399231:258141
x1,1346:17794090,27399231
x1,1346:18132966,27399231
k1,1346:18391108,27399231:258142
x1,1346:18749918,27399231
k1,1346:19008059,27399231:258141
x1,1346:21406106,27399231
x1,1346:22544331,27399231
k1,1346:22802472,27399231:258141
x1,1346:24580575,27399231
k1,1346:24843450,27399231:262875
x1,1346:25485321,27399231
k1,1346:25743463,27399231:258142
$1,1346:25743463,27399231
x1,1346:26204932,27399231
(1,1346:26204932,27506873:311300,337875,0
x1,1346:26483464,27506873
)
$1,1346:26516232,27399231
k1,1346:26774373,27399231:258141
x1,1346:27256773,27399231
k1,1346:27514914,27399231:258141
x1,1346:27873724,27399231
k1,1346:28131865,27399231:258141
x1,1346:30791046,27399231
k1,1346:31049188,27399231:258142
x1,1346:31627271,27399231
k1,1346:31885412,27399231:258141
$1,1346:31885412,27399231
x1,1346:32139404,27399231
(1,1346:32139404,27506873:311300,243940,0
x1,1346:32417936,27506873
)
x1,1346:32912173,27399231
$1,1346:33011843,27399231
k1,1347:33011843,27399231:0
)
(1,1347:4831060,28260120:28180783,615949,294218
x1,1347:5409143,28260120
k1,1346:5650342,28260120:241199
x1,1346:7565989,28260120
k1,1346:7807188,28260120:241199
$1,1346:7807188,28260120
x1,1346:8161679,28260120
[1,1346:8161679,28452393:879893,452691,101945
h1,1346:8161679,27999702:32768,0,0
(1,1346:8161679,28452393:879893,337875,101945
x1,1346:8994696,28452393
)
]
$1,1346:9041572,28260120
x1,1346:9280778,28260120
x1,1346:10520666,28260120
x1,1346:10859542,28260120
k1,1346:11100741,28260120:241199
x1,1346:12535981,28260120
x1,1346:12914724,28260120
k1,1346:13155924,28260120:241200
x1,1346:13638324,28260120
k1,1346:13879523,28260120:241199
x1,1346:14916086,28260120
k1,1346:15157285,28260120:241199
x1,1346:15555963,28260120
x1,1346:17617127,28260120
k1,1346:17858326,28260120:241199
x1,1346:18500197,28260120
k1,1346:18741396,28260120:241199
$1,1346:18741396,28260120
x1,1346:19202865,28260120
$1,1346:19302535,28260120
k1,1346:19543734,28260120:241199
x1,1346:20026134,28260120
k1,1346:20267333,28260120:241199
x1,1346:23504597,28260120
(1,1346:23504597,27982046:278532,337875,0
x1,1346:23783129,27982046
)
x1,1346:23982468,28260120
k1,1346:24224166,28260120:241698
x1,1346:24901919,28260120
x1,1346:25563723,28260120
k1,1346:25804922,28260120:241199
$1,1346:25804922,28260120
(1,1346:25804922,28260120:697685,498346,0
x1,1346:26123864,28260120
x1,1346:26502607,28260120
)
(1,1346:26502607,28367762:311300,337875,0
x1,1346:26781139,28367762
)
x1,1346:27622725,28260120
(1,1346:27622725,28367762:311300,337875,0
x1,1346:27901257,28367762
)
x1,1346:28213100,28260120
k1,1346:28415757,28260120:202657
x1,1346:28973907,28260120
k1,1346:29176564,28260120:202657
x1,1346:29535374,28260120
$1,1346:29535374,28260120
x1,1346:29734713,28260120
k1,1346:30059633,28260120:324920
x1,1346:32872307,28260120
x1,1346:33011843,28260120
k1,1346:33011843,28260120:0
)
(1,1347:4831060,29158088:28180783,538214,179404
x1,1347:5827755,29158088
k1,1346:6068296,29158088:240541
x1,1346:7722810,29158088
k1,1346:7963351,29158088:240541
x1,1346:10357412,29158088
k1,1346:10597952,29158088:240540
$1,1346:10597952,29158088
x1,1346:11127695,29158088
(1,1346:11127695,29265730:1082572,337875,54616
x1,1346:12177499,29265730
)
k1,1346:12411827,29158088:201560
x1,1346:12611166,29158088
(1,1346:12611166,29158088:-119601,0,0
)
x1,1346:13209186,29158088
k1,1346:13410746,29158088:201560
x1,1346:13664738,29158088
(1,1346:13664738,29265730:311300,243940,0
x1,1346:13943270,29265730
)
x1,1346:14437507,29158088
k1,1346:14738736,29158088:201559
x1,1346:15456357,29158088
k1,1346:15657917,29158088:201560
x1,1346:15911909,29158088
(1,1346:15911909,29265730:311300,243940,0
x1,1346:16190441,29265730
)
x1,1346:16684678,29158088
x1,1346:17633033,29158088
(1,1346:17633033,29265730:1082572,337875,54616
x1,1346:18682837,29265730
)
$1,1346:18715605,29158088
k1,1346:18956146,29158088:240541
x1,1346:21152861,29158088
k1,1346:21393402,29158088:240541
$1,1346:21393402,29158088
(1,1346:21393402,29158088:697685,498346,0
x1,1346:21712344,29158088
x1,1346:22091087,29158088
)
(1,1346:22091087,29265730:311300,337875,0
x1,1346:22369619,29265730
)
x1,1346:23211205,29158088
(1,1346:23211205,29265730:1082572,337875,54616
x1,1346:24261009,29265730
)
x1,1346:24572852,29158088
k1,1346:24774411,29158088:201559
x1,1346:25332561,29158088
k1,1346:25534121,29158088:201560
x1,1346:25892931,29158088
$1,1346:25892931,29158088
k1,1346:26133472,29158088:240541
x1,1346:27289638,29158088
k1,1346:27530179,29158088:240541
x1,1346:28172050,29158088
k1,1346:28412590,29158088:240540
$1,1346:28412590,29158088
x1,1346:28666582,29158088
(1,1346:28666582,29265730:311300,243940,0
x1,1346:28945114,29265730
)
x1,1346:29439351,29158088
x1,1346:30387706,29158088
(1,1346:30387706,29265730:1082572,337875,54616
x1,1346:31437510,29265730
)
$1,1346:31470278,29158088
k1,1346:31710819,29158088:240541
x1,1346:32193219,29158088
k1,1346:32433760,29158088:240541
x1,1346:33011843,29158088
k1,1346:33011843,29158088:0
)
(1,1347:4831060,30010056:28180783,538214,179404
x1,1347:7123459,30010056
x1,1346:7422466,30010056
g1,1346:7661672,30010056
x1,1346:9278312,30010056
g1,1346:9597253,30010056
x1,1346:11231832,30010056
g1,1346:11471038,30010056
$1,1346:11471038,30010056
x1,1346:12000781,30010056
(1,1346:12000781,30117698:311300,337875,0
x1,1346:12279313,30117698
)
x1,1346:12511420,30010056
g1,1346:12631021,30010056
x1,1346:12885013,30010056
(1,1346:12885013,30117698:311300,243940,0
x1,1346:13163545,30117698
)
x1,1346:13657782,30010056
x1,1346:14606137,30010056
(1,1346:14606137,30117698:1082572,337875,54616
x1,1346:15655941,30117698
)
g1,1346:15888044,30010056
x1,1346:16366458,30010056
g1,1346:16565793,30010056
x1,1346:17725844,30010056
g1,1346:17925179,30010056
x1,1346:18483329,30010056
g1,1346:18682664,30010056
x1,1346:19320549,30010056
$1,1346:19320549,30010056
g1,1346:19559755,30010056
x1,1346:20078036,30010056
x1,1346:20377043,30010056
g1,1346:20616249,30010056
x1,1346:21573076,30010056
k1,1347:33011843,30010056:11438767
g1,1347:33011843,30010056
)
(1,1349:5271784,31555381:27299336,947939,671655
x1,1349:5630594,31555381
g1,1349:5829929,31555381
x1,1349:6388079,31555381
g1,1349:6587414,31555381
(1,1349:6587414,31555381:2565464,947939,671655
(1,1349:6587414,31555381:2565464,947939,671655
h1,1349:6587414,31555381:78643,0,0
[1,1349:6666057,31555381:2408178,947939,671655
(1,1349:6666057,31069907:2408178,462465,0
k1,1349:7690741,31069907:1024684
x1,1349:8049551,31069907
k1,1349:9074235,31069907:1024684
)
(1,1349:6666057,32047632:2408178,538214,179404
(1,1349:6666057,32047632:697685,498346,0
x1,1348:6984999,32047632
k1,1348:6666057,32047632:0
k1,1349:6666057,32047632:-19935
x1,1349:7363742,32047632
)
(1,1349:7363742,32155274:311300,337875,0
x1,1349:7642274,32155274
)
x1,1349:8483860,32047632
(1,1349:8483860,32155274:311300,337875,0
x1,1349:8762392,32155274
)
x1,1349:9074235,32047632
)
]
h1,1349:9074235,31555381:78643,0,0
)
)
(1,1349:9152878,31555381:857157,490372,0
(1,1348:9152878,31555381:857157,490372,0
x1,1348:10010035,31555381
)
)
g1,1349:10129636,31555381
(1,1349:10129636,31555381:3167639,538214,209587
(1,1349:10129636,31555382:199339,538214,179404
x1,1349:10328975,31555382
)
x1,1349:10818850,31555381
(1,1349:10818850,31663023:879893,337875,101945
x1,1349:11651867,31663023
)
x1,1349:12507561,31555381
(1,1349:12507561,31663023:311300,337875,0
x1,1349:12786093,31663023
)
x1,1349:13097936,31555381
(1,1349:13097936,31555382:199339,538214,179404
x1,1349:13297275,31555382
)
)
g1,1349:13496610,31555381
x1,1349:14054760,31555381
g1,1349:14254095,31555381
x1,1349:15495314,31555381
(1,1349:15495314,31663023:311300,337875,0
x1,1349:15773846,31663023
)
x1,1349:16085689,31555381
g1,1348:17520931,31555381
(1,1349:17520931,31555381:1156166,498346,0
(1,1348:17520931,31555381:1156166,498346,0
x1,1348:18677097,31555381
)
)
g1,1348:20112339,31555381
(1,1349:20112339,31555381:4782109,947939,671655
(1,1349:20112339,31555381:4782109,947939,671655
h1,1349:20112339,31555381:78643,0,0
[1,1349:20190982,31555381:4624823,947939,671655
(1,1349:20190982,31069907:4624823,462465,0
k1,1349:22323989,31069907:2133007
x1,1349:22682799,31069907
k1,1349:24815805,31069907:2133006
)
(1,1349:20190982,32047632:4624823,538214,179404
(1,1349:20190982,32047632:697685,498346,0
x1,1348:20509924,32047632
k1,1348:20190982,32047632:0
k1,1349:20190982,32047632:-19935
x1,1349:20888667,32047632
)
(1,1349:20888667,32155274:311300,337875,0
x1,1349:21167199,32155274
)
x1,1349:21733034,32047632
(1,1349:21733034,32155274:311300,243940,0
x1,1349:22011566,32155274
)
x1,1349:22505803,32047632
x1,1349:23454158,32047632
(1,1349:23454158,32155274:1082572,337875,54616
x1,1349:24503962,32155274
)
x1,1349:24815805,32047632
)
]
h1,1349:24815805,31555381:78643,0,0
)
)
(1,1349:24894448,31555381:857157,490372,0
(1,1348:24894448,31555381:857157,490372,0
x1,1348:25751605,31555381
)
)
g1,1349:25871206,31555381
(1,1349:25871206,31555381:5384284,538214,209587
(1,1349:25871206,31555382:199339,538214,179404
x1,1349:26070545,31555382
)
x1,1349:26560420,31555381
(1,1349:26560420,31663023:879893,337875,101945
x1,1349:27393437,31663023
)
x1,1349:27973380,31555381
(1,1349:27973380,31663023:311300,243940,0
x1,1349:28251912,31663023
)
x1,1349:28746149,31555381
x1,1349:29694504,31555381
(1,1349:29694504,31663023:1082572,337875,54616
x1,1349:30744308,31663023
)
x1,1349:31056151,31555381
(1,1349:31056151,31555382:199339,538214,179404
x1,1349:31255490,31555382
)
)
g1,1349:31454825,31555381
x1,1349:32012975,31555381
g1,1349:32212310,31555381
x1,1349:32571120,31555381
)
(1,1413:4831060,33183233:28180783,538214,179404
x1,1413:7845064,33183233
k1,1350:8196289,33183233:351225
(1,1350:8196289,33183233:1275770,538214,179404
x1,1350:8475364,33183233
x1,1350:9192984,33183233
x1,1350:9472059,33183233
)
k1,1350:9823283,33183233:351224
x1,1350:10305683,33183233
k1,1350:10656908,33183233:351225
x1,1350:12331355,33183233
x1,1350:13567256,33183233
x1,1350:13826396,33183233
k1,1350:14177620,33183233:351224
x1,1350:14815505,33183233
k1,1350:15166730,33183233:351225
x1,1350:16163425,33183233
k1,1350:16514649,33183233:351224
x1,1350:18189096,33183233
k1,1350:18540321,33183233:351225
x1,1350:19855959,33183233
k1,1350:20207183,33183233:351224
$1,1350:20207183,33183233
x1,1350:21554216,33183233
(1,1350:21554216,33290875:311300,337875,0
x1,1350:21832748,33290875
)
x1,1350:22144591,33183233
$1,1350:22144591,33183233
k1,1350:22495816,33183233:351225
x1,1350:23496497,33183233
k1,1350:23847721,33183233:351224
x1,1350:24246399,33183233
x1,1350:25143424,33183233
x1,1350:25641770,33183233
k1,1350:25992995,33183233:351225
x1,1350:26632873,33183233
k1,1350:26984097,33183233:351224
x1,1350:27741585,33183233
k1,1350:28092810,33183233:351225
x1,1350:29089505,33183233
k1,1350:29440729,33183233:351224
x1,1350:30557027,33183233
k1,1350:30908252,33183233:351225
$1,1350:30908252,33183233
x1,1350:31207262,33183233
(1,1350:31207262,33290875:297191,233017,0
x1,1350:31463948,33290875
)
$1,1350:31504453,33183233
k1,1350:31855677,33183233:351224
x1,1350:33011843,33183233
k1,1350:33011843,33183233:0
)
(1,1413:4831060,34035201:28180783,538214,277109
x1,1413:5902342,34035201
(1,1350:5902342,34142843:311300,243940,0
x1,1350:6180874,34142843
)
x1,1350:6675111,34035201
x1,1350:7623466,34035201
(1,1350:7623466,34142843:1082572,337875,54616
x1,1350:8673270,34142843
)
x1,1350:8985113,34035201
$1,1350:8985113,34035201
g1,1350:9224319,34035201
x1,1350:10225000,34035201
g1,1350:10464206,34035201
x1,1350:10862884,34035201
x1,1350:11759909,34035201
x1,1350:12258255,34035201
g1,1350:12497461,34035201
x1,1350:13137339,34035201
g1,1350:13376545,34035201
x1,1350:14134033,34035201
g1,1350:14373239,34035201
$1,1350:14373239,34035201
x1,1350:14672249,34035201
(1,1350:14672249,34181238:1661723,393216,131072
x1,1350:14928935,34181238
x1,1350:16044200,34181238
x1,1350:16301204,34181238
)
$1,1350:16333972,34035201
x1,1350:16533311,34035201
g1,1350:16772517,34035201
x1,1350:17693462,34035201
g1,1350:17932668,34035201
x1,1350:19957952,34035201
g1,1350:20197158,34035201
x1,1350:20555968,34035201
x1,1350:20755307,34035201
g1,1350:21074248,34035201
k1,1413:33011843,34035201:11937595
g1,1413:33011843,34035201
)
(1,1415:4831060,34887169:28180783,504358,139537
h1,1414:4831060,34887169:786432,0,0
x1,1414:6095905,34887169
k1,1414:6303741,34887169:207836
x1,1414:7900446,34887169
k1,1414:8108282,34887169:207836
x1,1414:9850505,34887169
k1,1414:10058341,34887169:207836
x1,1414:10417151,34887169
k1,1414:10624987,34887169:207836
x1,1414:11143268,34887169
x1,1414:11880821,34887169
k1,1414:12088658,34887169:207837
x1,1414:12947809,34887169
k1,1414:13155645,34887169:207836
$1,1414:13155645,34887169
x1,1414:13409637,34887169
(1,1414:13409637,34994811:311300,243940,0
x1,1414:13688169,34994811
)
x1,1414:14182406,34887169
$1,1414:14282076,34887169
k1,1414:14489912,34887169:207836
x1,1414:15247400,34887169
x1,1414:15626144,34887169
x1,1414:15984954,34887169
x1,1414:16283961,34887169
k1,1414:16491797,34887169:207836
x1,1414:17131675,34887169
k1,1414:17339511,34887169:207836
x1,1414:18096999,34887169
k1,1414:18304835,34887169:207836
$1,1414:18304835,34887169
x1,1414:18603845,34887169
(1,1414:18603845,34626751:311300,243940,0
x1,1414:18882377,34626751
)
$1,1414:18915145,34887169
x1,1414:19114484,34887169
k1,1414:19328594,34887169:214110
x1,1414:20855530,34887169
x1,1414:22952576,34887169
k1,1414:23160412,34887169:207836
x1,1414:24077371,34887169
k1,1414:24285208,34887169:207837
x1,1414:25222102,34887169
x1,1414:25804170,34887169
k1,1414:26012006,34887169:207836
x1,1414:26370816,34887169
k1,1414:26578652,34887169:207836
x1,1414:29369397,34887169
k1,1414:29577233,34887169:207836
x1,1414:33011843,34887169
k1,1414:33011843,34887169:0
)
(1,1415:4831060,35739137:28180783,498346,209587
x1,1415:5409143,35739137
k1,1414:5617171,35739137:208028
x1,1414:6613866,35739137
k1,1414:6821894,35739137:208028
x1,1414:7898324,35739137
k1,1414:8106321,35739137:207997
x1,1414:10205360,35739137
k1,1414:10413388,35739137:208028
x1,1414:10991471,35739137
k1,1414:11199499,35739137:208028
$1,1414:11199499,35739137
x1,1414:11453491,35739137
(1,1414:11453491,35846779:311300,243940,0
x1,1414:11732023,35846779
)
x1,1414:12226260,35739137
$1,1414:12325930,35739137
k1,1414:12533958,35739137:208028
x1,1414:13929331,35739137
k1,1414:14137359,35739137:208028
x1,1414:15419108,35739137
x1,1414:16356001,35739137
k1,1414:16564029,35739137:208028
x1,1414:17201914,35739137
k1,1414:17409942,35739137:208028
$1,1414:17409942,35739137
x1,1414:17819999,35739137
(1,1414:17819999,35846779:879893,337875,101945
x1,1414:18653016,35846779
)
$1,1414:18699892,35739137
k1,1414:18907920,35739137:208028
x1,1414:19767071,35739137
k1,1414:19975099,35739137:208028
$1,1414:19975099,35739137
x1,1414:20333909,35739137
k1,1414:20533244,35739137:199335
x1,1414:21091394,35739137
k1,1414:21290729,35739137:199335
x1,1414:21804485,35739137
k1,1414:22023130,35739137:199335
x1,1414:22740751,35739137
k1,1414:22940086,35739137:199335
x1,1414:23298896,35739137
$1,1414:23298896,35739137
k1,1414:23506924,35739137:208028
x1,1414:24663090,35739137
k1,1414:24871118,35739137:208028
x1,1414:25512989,35739137
k1,1414:25721017,35739137:208028
x1,1414:26717712,35739137
k1,1414:26925740,35739137:208028
x1,1414:28600187,35739137
k1,1414:28808215,35739137:208028
x1,1414:30143786,35739137
x1,1414:31124532,35739137
k1,1414:31433080,35739137:308548
x1,1414:32350039,35739137
x1,1414:33011843,35739137
k1,1414:33011843,35739137:0
)
(1,1415:4831060,36591105:28180783,504358,218855
x1,1415:5349341,36591105
x1,1414:5648348,36591105
k1,1414:5922534,36591105:274186
x1,1414:6879361,36591105
x1,1414:7238171,36591105
k1,1414:7512357,36591105:274186
x1,1414:9752926,36591105
k1,1414:10027112,36591105:274186
x1,1414:11623817,36591105
k1,1414:11898003,36591105:274186
x1,1414:12380403,36591105
k1,1414:12654589,36591105:274186
x1,1414:13412077,36591105
k1,1414:13686263,36591105:274186
x1,1414:14204544,36591105
x1,1414:14942097,36591105
k1,1414:15216283,36591105:274186
x1,1414:15973771,36591105
x1,1414:16352515,36591105
x1,1414:16711325,36591105
x1,1414:17010332,36591105
k1,1414:17284518,36591105:274186
x1,1414:17924396,36591105
k1,1414:18198582,36591105:274186
x1,1414:18956070,36591105
k1,1414:19230256,36591105:274186
$1,1414:19230256,36591105
x1,1414:19529266,36591105
(1,1414:19529266,36330687:311300,243940,0
x1,1414:19807798,36330687
)
$1,1414:19840566,36591105
k1,1414:20114752,36591105:274186
x1,1414:20973903,36591105
k1,1414:21248089,36591105:274186
$1,1414:21248089,36591105
x1,1414:21502081,36591105
(1,1414:21502081,36698747:311300,243940,0
x1,1414:21780613,36698747
)
x1,1414:22274850,36591105
$1,1414:22374520,36591105
k1,1414:22648706,36591105:274186
x1,1414:23804872,36591105
k1,1414:24079058,36591105:274186
x1,1414:24720929,36591105
k1,1414:24995115,36591105:274186
$1,1414:24995115,36591105
x1,1414:25249107,36591105
(1,1414:25249107,36698747:311300,243940,0
x1,1414:25527639,36698747
)
x1,1414:26021876,36591105
$1,1414:26121546,36591105
k1,1414:26395732,36591105:274186
x1,1414:26878132,36591105
k1,1414:27152318,36591105:274186
$1,1414:27152318,36591105
x1,1414:27562375,36591105
(1,1414:27562375,36708015:839661,364089,101945
x1,1414:28355160,36708015
)
$1,1414:28402036,36591105
x1,1414:28641242,36591105
x1,1414:31878506,36591105
k1,1414:32152692,36591105:274186
x1,1414:33011843,36591105
k1,1414:33011843,36591105:0
)
(1,1415:4831060,37443073:28180783,538214,179404
x1,1415:5588548,37443073
x1,1414:5947358,37443073
g1,1414:6186564,37443073
$1,1414:6186564,37443073
x1,1414:6972956,37443073
g1,1414:7092557,37443073
x1,1414:7606313,37443073
x1,1414:7904698,37443073
g1,1414:8104033,37443073
x1,1414:8582447,37443073
g1,1414:8781782,37443073
x1,1414:9271756,37443073
$1,1414:9349995,37443073
g1,1414:9589201,37443073
x1,1414:10346689,37443073
x1,1414:10725433,37443073
x1,1414:11084243,37443073
x1,1414:11383250,37443073
g1,1414:11622456,37443073
$1,1414:11622456,37443073
x1,1414:11921466,37443073
(1,1414:11921466,37182655:311300,243940,0
x1,1414:12199998,37182655
)
$1,1414:12232766,37443073
x1,1414:12432105,37443073
k1,1415:33011843,37443073:20579738
g1,1415:33011843,37443073
)
(1,1417:4831060,38295041:28180783,538214,179404
h1,1416:4831060,38295041:786432,0,0
x1,1416:8374349,38295041
k1,1416:8668493,38295041:294144
x1,1416:9665188,38295041
k1,1416:9959332,38295041:294144
x1,1416:11075630,38295041
k1,1416:11369774,38295041:294144
$1,1416:11369774,38295041
x1,1416:11668784,38295041
$1,1416:11668784,38295041
k1,1416:11962928,38295041:294144
x1,1416:14277253,38295041
k1,1416:14571398,38295041:294145
x1,1416:15209283,38295041
k1,1416:15503427,38295041:294144
$1,1416:15503427,38295041
x1,1416:15802437,38295041
(1,1416:15802437,38034623:311300,243940,0
x1,1416:16080969,38034623
)
$1,1416:16113737,38295041
k1,1416:16407881,38295041:294144
x1,1416:18688318,38295041
k1,1416:18982462,38295041:294144
x1,1416:21456259,38295041
k1,1416:21750403,38295041:294144
$1,1416:21750403,38295041
x1,1416:23097436,38295041
(1,1416:23097436,38402683:311300,337875,0
x1,1416:23375968,38402683
)
x1,1416:23687811,38295041
$1,1416:23687811,38295041
x1,1416:23887150,38295041
k1,1416:24370905,38295041:483755
x1,1416:25108459,38295041
x1,1416:25367598,38295041
k1,1416:25661743,38295041:294145
x1,1416:26797976,38295041
x1,1416:27296322,38295041
k1,1416:27590466,38295041:294144
$1,1416:27590466,38295041
x1,1416:27844458,38295041
(1,1416:27844458,38402683:311300,243940,0
x1,1416:28122990,38402683
)
x1,1416:28617227,38295041
$1,1416:28716897,38295041
k1,1416:29011041,38295041:294144
x1,1416:30167207,38295041
k1,1416:30461351,38295041:294144
$1,1416:30461351,38295041
x1,1416:30991094,38295041
(1,1416:30991094,38402683:311300,337875,0
x1,1416:31269626,38402683
)
$1,1416:31302394,38295041
k1,1416:31596538,38295041:294144
x1,1416:32354026,38295041
x1,1416:32712836,38295041
x1,1416:33011843,38295041
k1,1416:33011843,38295041:0
)
(1,1417:4831060,39147009:28180783,538214,320432
x1,1417:5827755,39147009
k1,1416:6082379,39147009:254624
x1,1416:7641209,39147009
k1,1416:7895833,39147009:254624
$1,1416:7895833,39147009
x1,1416:8250324,39147009
[1,1416:8250324,39365496:839661,478905,101945
h1,1416:8250324,38886591:32768,0,0
(1,1416:8250324,39365496:839661,364089,101945
x1,1416:9043109,39365496
)
]
$1,1416:9089985,39147009
x1,1416:9329191,39147009
x1,1416:10569079,39147009
x1,1416:10907955,39147009
k1,1416:11162579,39147009:254624
x1,1416:12021730,39147009
k1,1416:12276354,39147009:254624
$1,1416:12276354,39147009
x1,1416:13062746,39147009
k1,1416:13182347,39147009:119601
x1,1416:13696103,39147009
x1,1416:13994488,39147009
k1,1416:14219519,39147009:225031
x1,1416:14697933,39147009
k1,1416:14922964,39147009:225031
x1,1416:15221974,39147009
k1,1416:15391720,39147009:169746
x1,1416:15870134,39147009
k1,1416:16039881,39147009:169747
x1,1416:16529855,39147009
$1,1416:16608094,39147009
k1,1416:16862718,39147009:254624
x1,1416:18018884,39147009
k1,1416:18273508,39147009:254624
$1,1416:18273508,39147009
x1,1416:18803251,39147009
(1,1416:18803251,39254651:311300,337875,0
x1,1416:19081783,39254651
)
$1,1416:19114551,39147009
k1,1416:19369175,39147009:254624
x1,1416:20409724,39147009
k1,1416:20664348,39147009:254624
x1,1416:22579995,39147009
k1,1416:22834618,39147009:254623
x1,1416:24074506,39147009
x1,1416:24413382,39147009
k1,1416:24668006,39147009:254624
x1,1416:26063379,39147009
k1,1416:26318003,39147009:254624
$1,1416:26318003,39147009
x1,1416:26571995,39147009
(1,1416:26571995,39254651:311300,243940,0
x1,1416:26850527,39254651
)
x1,1416:27344764,39147009
$1,1416:27444434,39147009
k1,1416:27699058,39147009:254624
x1,1416:28097736,39147009
x1,1416:28994761,39147009
x1,1416:29493107,39147009
k1,1416:29747731,39147009:254624
x1,1416:30744426,39147009
k1,1416:30999050,39147009:254624
x1,1416:32115348,39147009
k1,1416:32369972,39147009:254624
x1,1416:33011843,39147009
k1,1416:33011843,39147009:0
)
(1,1417:4831060,40071191:28180783,538214,320432
x1,1417:5827755,40071191
k1,1416:6094250,40071191:266495
x1,1416:7334138,40071191
x1,1416:7673014,40071191
k1,1416:7939508,40071191:266494
x1,1416:10510981,40071191
k1,1416:10777476,40071191:266495
$1,1416:10777476,40071191
x1,1416:11131967,40071191
[1,1416:11131967,40289678:839661,478905,101945
h1,1416:11131967,39810773:32768,0,0
(1,1416:11131967,40289678:839661,364089,101945
x1,1416:11924752,40289678
)
]
x1,1416:12780446,40071191
(1,1416:12780446,40178833:311300,337875,0
x1,1416:13058978,40178833
)
x1,1416:13370821,40071191
$1,1416:13370821,40071191
k1,1416:13637315,40071191:266494
x1,1416:14119715,40071191
k1,1416:14386210,40071191:266495
x1,1416:14745020,40071191
k1,1416:15011514,40071191:266494
x1,1416:18246784,40071191
k1,1416:18513279,40071191:266495
x1,1416:21084752,40071191
k1,1416:21351246,40071191:266494
x1,1416:22746619,40071191
k1,1416:23013114,40071191:266495
x1,1416:24294863,40071191
x1,1416:25231756,40071191
k1,1416:25498250,40071191:266494
x1,1416:26136135,40071191
k1,1416:26402630,40071191:266495
$1,1416:26402630,40071191
x1,1416:26916386,40071191
$1,1416:26935696,40071191
x1,1416:27135035,40071191
k1,1416:27535841,40071191:400806
x1,1416:28452800,40071191
x1,1416:29114604,40071191
k1,1416:29381099,40071191:266495
$1,1416:29381099,40071191
x1,1416:29635091,40071191
(1,1416:29635091,40178833:311300,243940,0
x1,1416:29913623,40178833
)
x1,1416:30407860,40071191
$1,1416:30507530,40071191
k1,1416:30774024,40071191:266494
x1,1416:31256424,40071191
k1,1416:31522919,40071191:266495
$1,1416:31522919,40071191
x1,1416:31932976,40071191
(1,1416:31932976,40188101:839661,364089,101945
x1,1416:32725761,40188101
)
$1,1416:32772637,40071191
x1,1416:33011843,40071191
k1,1417:33011843,40071191:0
)
(1,1417:4831060,40995373:28180783,538214,209587
x1,1417:7466321,40995373
k1,1416:7680194,40995373:213873
x1,1416:8078872,40995373
x1,1416:8975897,40995373
x1,1416:9474243,40995373
k1,1416:9688116,40995373:213873
$1,1416:9688116,40995373
x1,1416:9987126,40995373
$1,1416:9987126,40995373
x1,1416:10186465,40995373
k1,1416:10405404,40995373:218939
x1,1416:12159586,40995373
k1,1416:12373459,40995373:213873
$1,1416:12373459,40995373
x1,1416:12672469,40995373
$1,1416:12672469,40995373
k1,1416:12886342,40995373:213873
x1,1416:14042508,40995373
k1,1416:14256380,40995373:213872
x1,1416:14898251,40995373
k1,1416:15112124,40995373:213873
$1,1416:15112124,40995373
x1,1416:16459157,40995373
(1,1416:16459157,41103015:311300,337875,0
x1,1416:16737689,41103015
)
x1,1416:17049532,40995373
$1,1416:17049532,40995373
k1,1416:17263405,40995373:213873
x1,1416:17981025,40995373
k1,1416:18194898,40995373:213873
x1,1416:18593576,40995373
x1,1416:19490601,40995373
x1,1416:19988947,40995373
k1,1416:20202819,40995373:213872
$1,1416:20202819,40995373
x1,1416:20501829,40995373
(1,1416:20501829,40734955:311300,243940,0
x1,1416:20780361,40734955
)
$1,1416:20813129,40995373
x1,1416:21012468,40995373
k1,1416:21322965,40995373:310497
x1,1416:22279793,40995373
k1,1416:22493666,40995373:213873
x1,1416:23490361,40995373
k1,1416:23704234,40995373:213873
x1,1416:25340807,40995373
k1,1416:25554680,40995373:213873
x1,1416:27308863,40995373
k1,1416:27527802,40995373:218939
$1,1416:27527802,40995373
x1,1416:27937859,40995373
(1,1416:27937859,41103015:879893,337875,101945
x1,1416:28770876,41103015
)
$1,1416:28817752,40995373
x1,1416:29056958,40995373
x1,1416:32653033,40995373
x1,1416:33011843,40995373
k1,1416:33011843,40995373:0
)
(1,1346:4831060,42671112:28180783,659294,312242
h1,1346:4831060,42671112:786432,0,0
(1,1346:5617492,42442558:278532,337875,0
x1,1346:5896024,42442558
)
(1,1346:5896024,42671112:0,503968,0
r1,1346:5896024,42671112:0,503968,0
)
(1,1346:5896024,42671112:0,0,0
(1,1346:5896024,41950216:0,0,0
)
)
x1,1346:7521168,42671112
g1,1346:7723236,42671112
x1,1346:8834610,42671112
g1,1346:9036678,42671112
$1,1346:9036678,42671112
x1,1346:9335683,42671112
[1,1346:9335683,42793232:759212,372683,76459
h1,1346:9335683,42420549:32768,0,0
(1,1346:9335683,42793232:759212,273067,76459
x1,1346:10051546,42793232
)
]
$1,1346:10094895,42671112
x1,1346:10296963,42671112
x1,1346:11344349,42671112
x1,1346:11630839,42671112
g1,1346:11832907,42671112
x1,1346:12321238,42671112
g1,1346:12523306,42671112
x1,1346:13163188,42671112
x1,1346:13466290,42671112
g1,1346:13668358,42671112
x1,1346:14865292,42671112
g1,1346:15067360,42671112
x1,1346:16146648,42671112
g1,1346:16348716,42671112
x1,1346:17682592,42671112
g1,1346:17884660,42671112
$1,1346:17884660,42671112
x1,1346:18330757,42671112
$1,1346:18364343,42671112
g1,1346:18566411,42671112
x1,1346:18973915,42671112
g1,1346:19175983,42671112
x1,1346:20573847,42671112
g1,1346:20775915,42671112
x1,1346:21314763,42671112
g1,1346:21516831,42671112
$1,1346:21516831,42671112
(1,1346:21516831,42671112:2312867,659294,312242
(1,1346:21516831,42671112:2312867,659294,312242
h1,1346:21516831,42671112:78643,0,0
[1,1346:21595474,42671112:2155581,659294,312242
(1,1346:21595474,42387996:2155581,376178,98304
(1,1346:21595474,42387996:467849,273067,0
x1,1346:21810284,42387996
x1,1346:22063323,42387996
)
(1,1346:22063323,42463727:255776,211171,0
x1,1346:22286331,42463727
)
x1,1346:22862225,42387996
x1,1346:23465605,42387996
(1,1346:23495279,42222989:255776,211171,0
x1,1346:23718287,42222989
)
)
(1,1346:21595474,42885050:2155581,324038,98304
(1,1346:21595474,42885050:467849,273067,0
x1,1346:21810284,42885050
x1,1346:22063323,42885050
)
(1,1346:22063323,42960781:255776,211171,0
x1,1346:22286331,42960781
)
x1,1346:22862225,42885050
x1,1346:23465605,42885050
(1,1346:23495279,42772183:255776,211171,0
x1,1346:23718287,42772183
)
)
]
h1,1346:23751055,42671112:78643,0,0
)
)
$1,1346:23829698,42671112
g1,1346:24031766,42671112
x1,1346:25244174,42671112
x1,1346:25564115,42671112
g1,1346:25766183,42671112
x1,1346:26173687,42671112
g1,1346:26375755,42671112
x1,1346:27824136,42671112
x1,1346:29390617,42671112
x1,1346:29609524,42671112
g1,1346:29811592,42671112
x1,1346:30299923,42671112
g1,1346:30501991,42671112
$1,1346:30501991,42671112
x1,1346:31165903,42671112
g1,1346:31266937,42671112
x1,1346:31701395,42671112
x1,1346:31953013,42671112
$1,1346:31953013,42671112
x1,1346:32121403,42671112
r1,1346:32121403,42671112:0,720896,216271
k1,1346:33011843,42671112:890440
g1,1346:33011843,42671112
)
]
(1,1417:4831060,43507642:28180783,0,0
h1,1417:4831060,43507642:28180783,0,0
)
]
]
]
!55744
}17
!11
{18
[1,1501:4736286,43507642:30691091,38771356,0
h1,1501:4736286,4736286:0,0,0
[1,1501:4736286,4736286:0,0,0
(1,1501:4736286,4744389:0,0,0
k1,1501:4736286,4744389:-2444527
)
]
[1,1501:4736286,43507642:30691091,38771356,0
[1,1501:7246594,43507642:28180783,38697472,0
[1,1501:7246594,5334458:28180783,524288,0
(1,1501:7246594,5334458:28180783,358263,0
(1,1501:7246594,5334458:28180783,358263,0
(1,1501:7246594,5334458:0,337875,0
x1,1501:7803658,5334458
k1,1501:7246594,5334458:-557064
)
k1,1501:17939440,5334458:10692846
x1,1501:20660680,5334458
g1,1501:20846368,5334458
x1,1501:24734530,5334458
k1,1501:35427376,5334458:10692846
)
)
]
[1,1501:7246594,42721210:28180783,36469248,0
[1,1412:7246594,19443784:28180783,13191822,0
[1,1412:7246594,19443784:28180783,13191822,0
(1,1406:7246594,17805384:28180783,11553422,0
k1,1406:11236636,17805384:3990042
h1,1405:11236636,17805384:0,0,0
(1,1405:11236636,17805384:20200700,11553422,0
g1,1405:20904799,17805384
(1,1405:20904799,15274977:0,0,0
(1,1405:20904799,15274977:0,0,0
g1,1358:20904799,15274977
g1,1358:20904799,15274977
g1,1358:20904799,15274977
g1,1358:20904799,15274977
g1,1358:20904799,15274977
g1,1358:20904799,15274977
g1,1358:20904799,15274977
g1,1358:20904799,15274977
g1,1358:20904799,15274977
g1,1358:20904799,15274977
g1,1358:20904799,15274977
g1,1358:20904799,15274977
g1,1358:20904799,15274977
g1,1360:20904799,15274977
g1,1361:20904799,15274977
(1,1361:20904799,15274977:0,0,0
(1,1361:20904799,15274977:0,0,0
g1,1361:20904799,15274977
g1,1361:20904799,15274977
g1,1361:20904799,15274977
g1,1361:20904799,15274977
(1,1361:20904799,15274977:0,0,0
g1,1361:28615803,15274977
(1,1361:28615803,15435085:0,0,0
(1,1361:28615803,15435085:0,0,0
(1,1361:28615803,15435085:2582353,659366,339150
$1,1361:28615803,15435085
x1,1361:29123120,15435085
g1,1361:29242721,15435085
g1,1361:29362322,15435085
(1,1361:29362322,15435085:1835834,659366,339150
(1,1361:29362322,15435085:1835834,659366,339150
h1,1361:29362322,15435085:78643,0,0
[1,1361:29440965,15435085:1678548,659366,339150
(1,1361:29440965,15139808:1678548,364089,72817
k1,1361:29577497,15139808:136532
x1,1361:30035117,15139808
g1,1361:30168329,15139808
(1,1361:30168329,15139808:541590,364089,0
x1,1361:30415913,15139808
x1,1361:30709919,15139808
)
(1,1361:30709919,15212625:273063,253405,0
x1,1361:30950214,15212625
)
k1,1361:31119513,15139808:136531
)
(1,1361:29440965,15701418:1678548,402681,72817
x1,1361:29898585,15701418
(1,1361:29938953,15552142:273063,253405,0
x1,1361:30179248,15552142
)
g1,1361:30304860,15701418
(1,1361:30304860,15701418:541590,364089,0
x1,1361:30552444,15701418
x1,1361:30846450,15701418
)
(1,1361:30846450,15774235:273063,253405,0
x1,1361:31086745,15774235
)
)
]
h1,1361:31119513,15435085:78643,0,0
)
)
$1,1361:31198156,15435085
)
)
)
g1,1361:28615803,15274977
)
)
)
g1,1371:20904799,15274977
(1,1371:20904799,15274977:0,0,0
(1,1371:20904799,15274977:0,0,0
g1,1371:20904799,15274977
g1,1371:20904799,15274977
g1,1371:20904799,15274977
g1,1371:20904799,15274977
(1,1371:20904799,15274977:0,0,0
g1,1371:26937603,15274977
(1,1371:26937603,8471729:0,0,0
(1,1371:26937603,8471729:0,0,0
(1,1371:26937603,8471729:448513,490372,0
$1,1371:26937603,8471729
x1,1371:27386116,8471729
$1,1371:27386116,8471729
)
)
)
g1,1371:26937603,15274977
)
)
)
g1,1374:20904799,15274977
g1,1375:20904799,15274977
(1,1375:20904799,15274977:0,0,0
(1,1375:20904799,15274977:0,0,0
g1,1375:20904799,15274977
g1,1375:20904799,15274977
g1,1375:20904799,15274977
g1,1375:20904799,15274977
(1,1375:20904799,15274977:0,0,0
g1,1375:19933026,15274977
(1,1375:19933026,7150509:0,0,0
(1,1375:19933026,7150509:0,0,0
(1,1375:19933026,7150509:1943546,659366,320281
$1,1375:19933026,7150509
x1,1375:20446782,7150509
x1,1375:20665431,7150509
g1,1375:20785032,7150509
g1,1375:20904633,7150509
(1,1375:20904633,7150509:971939,659366,320281
(1,1375:20904633,7150509:971939,659366,320281
h1,1375:20904633,7150509:78643,0,0
[1,1375:20983276,7150509:814653,659366,320281
(1,1375:20983276,6855232:814653,364089,72817
(1,1375:20983276,6855232:541590,364089,0
x1,1375:21230860,6855232
x1,1375:21524866,6855232
)
(1,1375:21524866,6928049:273063,253405,0
x1,1375:21765161,6928049
)
)
(1,1375:20983276,7397973:814653,364089,72817
(1,1375:20983276,7397973:541590,364089,0
x1,1375:21230860,7397973
x1,1375:21524866,7397973
)
(1,1375:21524866,7470790:273063,253405,0
x1,1375:21765161,7470790
)
)
]
h1,1375:21797929,7150509:78643,0,0
)
)
$1,1375:21876572,7150509
)
)
)
g1,1375:19933026,15274977
)
)
)
g1,1379:20904799,15274977
g1,1380:20904799,15274977
g1,1382:20904799,15274977
g1,1384:20904799,15274977
(1,1384:20904799,15274977:0,0,0
(1,1384:20904799,15274977:0,0,0
g1,1384:20904799,15274977
g1,1384:20904799,15274977
g1,1384:20904799,15274977
g1,1384:20904799,15274977
(1,1384:20904799,15274977:0,0,0
g1,1384:26191714,15274977
(1,1384:26191714,11830698:0,0,0
(1,1384:26191714,11830698:0,0,0
(1,1384:26191714,11830698:1312543,491520,163840
$1,1384:26191714,11830698
x1,1384:27240293,11830698
x1,1384:27504257,11830698
$1,1384:27504257,11830698
)
)
)
g1,1384:26191714,15274977
)
)
)
g1,1385:20904799,15274977
(1,1385:20904799,15274977:0,0,0
(1,1385:20904799,15274977:0,0,0
g1,1385:20904799,15274977
g1,1385:20904799,15274977
(1,1385:20904799,15274977:0,0,0
g1,1385:11475817,15274977
(1,1385:11475817,9061652:0,0,0
(1,1385:11475817,9061652:0,0,0
(1,1385:11475817,9061652:2930009,491520,163840
$1,1385:11475817,9061652
x1,1385:12524396,9061652
x1,1385:13842854,9061652
x1,1385:14405826,9061652
$1,1385:14405826,9061652
)
)
)
g1,1385:11475817,15274977
)
)
)
g1,1386:20904799,15274977
(1,1386:20904799,15274977:0,0,0
(1,1386:20904799,15274977:0,0,0
g1,1386:20904799,15274977
g1,1386:20904799,15274977
g1,1386:20904799,15274977
g1,1386:20904799,15274977
(1,1386:20904799,15274977:0,0,0
g1,1386:27683463,15274977
(1,1386:27683463,13848956:0,0,0
(1,1386:27683463,13848956:0,0,0
(1,1386:27683463,13848956:610310,504358,0
$1,1386:27683463,13848956
x1,1386:27982473,13848956
(1,1386:27982473,13588538:311300,243940,0
x1,1386:28261005,13588538
)
$1,1386:28293773,13848956
)
)
)
g1,1386:27683463,15274977
)
)
)
g1,1387:20904799,15274977
(1,1387:20904799,15274977:0,0,0
(1,1387:20904799,15274977:0,0,0
g1,1387:20904799,15274977
g1,1387:20904799,15274977
g1,1387:20904799,15274977
g1,1387:20904799,15274977
(1,1387:20904799,15274977:0,0,0
g1,1387:24886445,15274977
(1,1387:24886445,13742999:0,0,0
(1,1387:24886445,13742999:0,0,0
(1,1387:24886445,13742999:582542,455111,162667
$1,1387:24886445,13742999
x1,1387:25167703,13742999
[1,1387:25167703,13905666:301284,613939,0
(1,1387:25167703,13505174:301284,213447,0
x1,1387:25436219,13505174
)
(1,1387:25167703,13905666:294003,295640,0
x1,1387:25428938,13905666
)
]
$1,1387:25468987,13742999
)
)
)
g1,1387:24886445,15274977
)
)
)
g1,1388:20904799,15274977
(1,1388:20904799,15274977:0,0,0
(1,1388:20904799,15274977:0,0,0
g1,1388:20904799,15274977
g1,1388:20904799,15274977
(1,1388:20904799,15274977:0,0,0
g1,1388:15315032,15274977
(1,1388:15315032,11225699:0,0,0
(1,1388:15315032,11225699:0,0,0
(1,1388:15315032,11225699:582542,455111,162667
$1,1388:15315032,11225699
x1,1388:15596290,11225699
[1,1388:15596290,11388366:301284,613939,0
(1,1388:15596290,10987874:301284,213447,0
x1,1388:15864806,10987874
)
(1,1388:15596290,11388366:294003,295640,0
x1,1388:15857525,11388366
)
]
$1,1388:15897574,11225699
)
)
)
g1,1388:15315032,15274977
)
)
)
g1,1390:20904799,15274977
(1,1390:20904799,15274977:0,0,0
(1,1390:20904799,15274977:0,0,0
g1,1390:20904799,15274977
g1,1390:20904799,15274977
g1,1390:20904799,15274977
g1,1390:20904799,15274977
(1,1390:20904799,15274977:0,0,0
g1,1390:27683463,15274977
(1,1390:27683463,10603560:0,0,0
(1,1390:27683463,10603560:0,0,0
(1,1390:27683463,10603560:596201,498346,107642
$1,1390:27683463,10603560
x1,1390:27982473,10603560
(1,1390:27982473,10711202:297191,233017,0
x1,1390:28239159,10711202
)
$1,1390:28279664,10603560
)
)
)
g1,1390:27683463,15274977
)
)
)
g1,1391:20904799,15274977
(1,1391:20904799,15274977:0,0,0
(1,1391:20904799,15274977:0,0,0
g1,1391:20904799,15274977
g1,1391:20904799,15274977
g1,1391:20904799,15274977
g1,1391:20904799,15274977
(1,1391:20904799,15274977:0,0,0
g1,1391:12652197,15274977
(1,1391:12652197,7529316:0,0,0
(1,1391:12652197,7529316:0,0,0
(1,1391:12652197,7529316:1960733,498346,277109
$1,1391:12652197,7529316
x1,1391:12951207,7529316
(1,1391:12951207,7675353:1661723,393216,131072
x1,1391:13207893,7675353
x1,1391:14323158,7675353
x1,1391:14580162,7675353
)
$1,1391:14612930,7529316
)
)
)
g1,1391:12652197,15274977
)
)
)
g1,1395:20904799,15274977
g1,1396:20904799,15274977
g1,1397:20904799,15274977
g1,1398:20904799,15274977
g1,1399:20904799,15274977
g1,1403:20904799,15274977
g1,1405:20904799,15274977
)
g1,1405:20904799,15274977
)
)
g1,1406:31437336,17805384
k1,1406:35427377,17805384:3990041
)
(1,1407:7246594,19188191:28180783,596375,255593
h1,1407:7246594,19188191:0,0,0
g1,1407:8426242,19188191
[1,1407:8426242,19188191:25821487,596375,255593
(1,1407:8426242,19188191:25821487,596375,255593
k1,1407:17368582,19188191:8942340
h1,1407:17368582,19188191:0,0,0
x1,1407:19829403,19188191
g1,1407:20100500,19188191
x1,1407:20726416,19188191
r1,1407:21123096,19188191:0,851968,255593
g1,1407:21123096,19188191
x1,1407:21860650,19188191
x1,1407:22841396,19188191
g1,1407:23080602,19188191
x1,1407:23939753,19188191
g1,1407:24178959,19188191
$1,1407:24178959,19188191
x1,1407:24432951,19188191
(1,1407:24432951,19295833:311300,243940,0
x1,1407:24711483,19295833
)
x1,1407:25205720,19188191
$1,1407:25305390,19188191
r1,1407:25305390,19188191:0,255593,255593
g1,1407:25305390,19188191
k1,1407:34247730,19188191:8942340
)
]
k1,1407:35427377,19188191:1179648
g1,1407:35427377,19188191
)
]
]
(1,1417:7246594,21269111:28180783,538214,179404
x1,1417:7824677,21269111
k1,1416:8029874,21269111:205197
$1,1416:8029874,21269111
x1,1416:8559617,21269111
(1,1416:8559617,21376753:311300,337875,0
x1,1416:8838149,21376753
)
$1,1416:8870917,21269111
k1,1416:9076114,21269111:205197
x1,1416:11272829,21269111
k1,1416:11478026,21269111:205197
x1,1416:12793664,21269111
k1,1416:12998861,21269111:205197
$1,1416:12998861,21269111
x1,1416:14345894,21269111
(1,1416:14345894,21376753:311300,337875,0
x1,1416:14624426,21376753
)
x1,1416:14936269,21269111
$1,1416:14936269,21269111
k1,1416:15141466,21269111:205197
x1,1416:15898954,21269111
x1,1416:16520891,21269111
k1,1416:16726088,21269111:205197
x1,1416:17762651,21269111
k1,1416:17967848,21269111:205197
x1,1416:18685468,21269111
k1,1416:18890665,21269111:205197
x1,1416:19648153,21269111
x1,1416:20026897,21269111
x1,1416:20385707,21269111
x1,1416:20684714,21269111
k1,1416:20889911,21269111:205197
$1,1416:20889911,21269111
x1,1416:21338424,21269111
$1,1416:21338424,21269111
x1,1416:21537763,21269111
k1,1416:21749762,21269111:211999
x1,1416:22391633,21269111
k1,1416:22596830,21269111:205197
$1,1416:22596830,21269111
x1,1416:23943863,21269111
(1,1416:23943863,21376753:311300,337875,0
x1,1416:24222395,21376753
)
x1,1416:24534238,21269111
$1,1416:24534238,21269111
k1,1416:24739435,21269111:205197
x1,1416:25740116,21269111
k1,1416:25945313,21269111:205197
x1,1416:26343991,21269111
x1,1416:27241016,21269111
x1,1416:27739362,21269111
k1,1416:27944559,21269111:205197
x1,1416:28941254,21269111
k1,1416:29146451,21269111:205197
x1,1416:30262749,21269111
k1,1416:30467946,21269111:205197
x1,1416:32748383,21269111
k1,1416:32953580,21269111:205197
x1,1416:35427377,21269111
k1,1416:35427377,21269111:0
)
(1,1417:7246594,22121079:28180783,538214,192273
x1,1417:8243289,22121079
k1,1416:8475187,22121079:231898
x1,1416:10271231,22121079
k1,1416:10503130,22121079:231899
x1,1416:11659296,22121079
k1,1416:11891194,22121079:231898
$1,1416:11891194,22121079
x1,1416:12478247,22121079
[1,1416:12478247,22313352:311300,696631,0
(1,1416:12478247,21860661:311300,243940,0
x1,1416:12756779,21860661
)
(1,1416:12478247,22313352:311300,337875,0
x1,1416:12756779,22313352
)
]
x1,1416:12988886,22121079
k1,1416:13108487,22121079:119601
x1,1416:14144053,22121079
[1,1416:14144053,22313352:311300,696631,0
(1,1416:14144053,21860661:311300,243940,0
x1,1416:14422585,21860661
)
(1,1416:14144053,22313352:311300,337875,0
x1,1416:14422585,22313352
)
]
x1,1416:15013503,22121079
$1,1416:15013503,22121079
x1,1416:15212842,22121079
k1,1416:15529348,22121079:316506
x1,1416:17163927,22121079
k1,1416:17395825,22121079:231898
x1,1416:18922761,22121079
x1,1416:21019807,22121079
k1,1416:21251706,22121079:231899
x1,1416:22168665,22121079
x1,1416:23045757,22121079
k1,1416:23277655,22121079:231898
x1,1416:25474370,22121079
k1,1416:25706269,22121079:231899
$1,1416:25706269,22121079
x1,1416:27053302,22121079
(1,1416:27053302,22228721:311300,337875,0
x1,1416:27331834,22228721
)
x1,1416:27643677,22121079
$1,1416:27643677,22121079
k1,1416:27875575,22121079:231898
x1,1416:28876256,22121079
k1,1416:29108155,22121079:231899
x1,1416:29506833,22121079
x1,1416:30403858,22121079
x1,1416:30902204,22121079
k1,1416:31134102,22121079:231898
$1,1416:31134102,22121079
x1,1416:31433112,22121079
(1,1416:31433112,22228721:297191,233017,0
x1,1416:31689798,22228721
)
$1,1416:31730303,22121079
k1,1416:31962202,22121079:231899
x1,1416:32604073,22121079
k1,1416:32835971,22121079:231898
x1,1416:35427377,22121079
k1,1416:35427377,22121079:0
)
(1,1417:7246594,22973047:28180783,538214,179404
x1,1417:7784809,22973047
k1,1416:8000565,22973047:215756
x1,1416:10119538,22973047
k1,1416:10335318,22973047:215780
x1,1416:13048321,22973047
x1,1416:13307461,22973047
k1,1416:13523240,22973047:215779
x1,1416:14563789,22973047
x1,1416:15345196,22973047
k1,1416:15560975,22973047:215779
x1,1416:16876613,22973047
k1,1416:17092393,22973047:215780
$1,1416:17092393,22973047
x1,1416:18163675,22973047
(1,1416:18163675,23080689:311300,243940,0
x1,1416:18442207,23080689
)
x1,1416:18936444,22973047
x1,1416:19884799,22973047
(1,1416:19884799,23080689:1082572,337875,54616
x1,1416:20934603,23080689
)
x1,1416:21246446,22973047
$1,1416:21246446,22973047
k1,1416:21462225,22973047:215779
x1,1416:22462906,22973047
k1,1416:22678686,22973047:215780
x1,1416:23077364,22973047
x1,1416:23974389,22973047
x1,1416:24472735,22973047
k1,1416:24688514,22973047:215779
x1,1416:25685209,22973047
k1,1416:25900988,22973047:215779
x1,1416:27017286,22973047
k1,1416:27233066,22973047:215780
x1,1416:29513503,22973047
k1,1416:29729282,22973047:215779
x1,1416:32203079,22973047
k1,1416:32418859,22973047:215780
x1,1416:33415554,22973047
k1,1416:33631333,22973047:215779
x1,1416:35427377,22973047
k1,1416:35427377,22973047:0
)
(1,1417:7246594,23825015:28180783,538214,277109
x1,1417:8402760,23825015
k1,1416:8639002,23825015:236242
$1,1416:8639002,23825015
x1,1416:9226055,23825015
[1,1416:9226055,24017288:311300,696631,0
(1,1416:9226055,23564597:311300,243940,0
x1,1416:9504587,23564597
)
(1,1416:9226055,24017288:311300,337875,0
x1,1416:9504587,24017288
)
]
x1,1416:9736694,23825015
k1,1416:9856295,23825015:119601
x1,1416:10891861,23825015
[1,1416:10891861,24017288:311300,696631,0
(1,1416:10891861,23564597:311300,243940,0
x1,1416:11170393,23564597
)
(1,1416:10891861,24017288:311300,337875,0
x1,1416:11170393,24017288
)
]
x1,1416:11761311,23825015
$1,1416:11761311,23825015
k1,1416:11997553,23825015:236242
x1,1416:13153719,23825015
k1,1416:13389961,23825015:236242
x1,1416:14031832,23825015
k1,1416:14268075,23825015:236243
x1,1416:14746489,23825015
k1,1416:14982731,23825015:236242
x1,1416:15983412,23825015
k1,1416:16219654,23825015:236242
x1,1416:16618332,23825015
x1,1416:17515357,23825015
x1,1416:18013703,23825015
k1,1416:18249945,23825015:236242
$1,1416:18249945,23825015
x1,1416:18548955,23825015
(1,1416:18548955,23971052:1661723,393216,131072
x1,1416:18805641,23971052
x1,1416:19920906,23971052
x1,1416:20177910,23971052
)
$1,1416:20210678,23825015
k1,1416:20446920,23825015:236242
x1,1416:20845598,23825015
x1,1416:21204408,23825015
k1,1416:21440650,23825015:236242
x1,1416:22967586,23825015
x1,1416:25064632,23825015
k1,1416:25300874,23825015:236242
x1,1416:26217833,23825015
x1,1416:27294264,23825015
k1,1416:27612218,23825015:317954
x1,1416:29011577,23825015
k1,1416:29247819,23825015:236242
x1,1416:32321625,23825015
k1,1416:32557867,23825015:236242
x1,1416:33554562,23825015
k1,1416:33790804,23825015:236242
x1,1416:34829360,23825015
x1,1416:35427377,23825015
k1,1416:35427377,23825015:0
)
(1,1417:7246594,24705874:28180783,538214,179404
x1,1417:7824677,24705874
g1,1416:8119698,24705874
(1,1416:8119698,24705874:1275770,538214,179404
x1,1416:8398773,24705874
x1,1416:9116393,24705874
x1,1416:9395468,24705874
)
g1,1416:9634674,24705874
x1,1416:10790840,24705874
g1,1416:11030046,24705874
x1,1416:11671917,24705874
g1,1416:11911123,24705874
$1,1416:11911123,24705874
x1,1416:12371844,24705874
(1,1416:12371844,24816958:943876,358263,65536
x1,1416:12569061,24816958
(1,1416:12569061,24882494:283988,182955,0
x1,1416:12820281,24882494
)
x1,1416:13205582,24816958
)
$1,1416:13315720,24705874
g1,1416:13554926,24705874
x1,1416:14037326,24705874
g1,1416:14276532,24705874
x1,1416:15352962,24705874
x1,1416:17286549,24705874
g1,1416:17525755,24705874
x1,1416:18123772,24705874
g1,1416:18362978,24705874
x1,1416:19359673,24705874
g1,1416:19598879,24705874
x1,1416:21992940,24705874
g1,1416:22232146,24705874
$1,1416:22232146,24705874
x1,1416:23551605,24705874
(1,1416:23551605,24813516:311300,337875,0
x1,1416:23830137,24813516
)
x1,1416:24196633,24705874
(1,1416:24196633,24813516:311300,337875,0
x1,1416:24475165,24813516
)
$1,1416:24507933,24705874
x1,1416:24707272,24705874
k1,1417:35427377,24705874:10720105
g1,1417:35427377,24705874
)
(1,1425:7246594,25557842:28180783,498346,139537
h1,1423:7246594,25557842:786432,0,0
x1,1423:8511439,25557842
k1,1423:8699794,25557842:188355
x1,1423:9776224,25557842
k1,1423:9964528,25557842:188304
x1,1423:10363206,25557842
x1,1423:11320034,25557842
x1,1423:12436332,25557842
k1,1423:12624687,25557842:188355
x1,1423:13302439,25557842
x1,1423:13900456,25557842
x1,1423:15419418,25557842
k1,1423:15607773,25557842:188355
x1,1423:17003146,25557842
k1,1423:17191501,25557842:188355
x1,1423:18188196,25557842
k1,1423:18376551,25557842:188355
x1,1423:19136033,25557842
x1,1423:19893521,25557842
x1,1423:20770612,25557842
k1,1423:20958967,25557842:188355
$1,1423:20958967,25557842
x1,1423:22278426,25557842
(1,1423:22278426,25665484:311300,337875,0
x1,1423:22556958,25665484
)
x1,1423:22923454,25557842
(1,1423:22923454,25665484:311300,337875,0
x1,1423:23201986,25665484
)
$1,1423:23234754,25557842
x1,1423:23434093,25557842
k1,1423:23632618,25557842:198525
x1,1423:25027991,25557842
k1,1423:25216346,25557842:188355
x1,1423:25734627,25557842
x1,1423:26033634,25557842
k1,1423:26221989,25557842:188355
x1,1423:26979477,25557842
x1,1423:27338287,25557842
x1,1423:27637294,25557842
k1,1423:27825649,25557842:188355
x1,1423:29480161,25557842
x1,1423:29958575,25557842
x1,1423:30317385,25557842
k1,1423:30505740,25557842:188355
x1,1423:31103757,25557842
k1,1423:31292112,25557842:188355
x1,1423:31690790,25557842
x1,1423:32747287,25557842
k1,1423:32935642,25557842:188355
x1,1423:33533659,25557842
x1,1423:35188171,25557842
x1,1423:35427377,25557842
k1,1425:35427377,25557842:0
)
(1,1425:7246594,26409810:28180783,538214,277109
x1,1425:7445933,26409810
x1,1425:8526350,26409810
k1,1423:8813467,26409810:287117
x1,1423:9391550,26409810
k1,1423:9734482,26409810:287117
(1,1423:9734482,26409810:1275770,538214,179404
x1,1423:10013557,26409810
x1,1423:10731177,26409810
x1,1423:11010252,26409810
)
x1,1423:11209591,26409810
k1,1423:11508685,26409810:299094
x1,1423:12425644,26409810
k1,1423:12888317,26409810:462673
$1,1423:12888317,26409810
x1,1423:14235350,26409810
(1,1423:14235350,26517452:311300,337875,0
x1,1423:14513882,26517452
)
x1,1423:14825725,26409810
$1,1423:14825725,26409810
k1,1423:15112842,26409810:287117
x1,1423:16113523,26409810
k1,1423:16400640,26409810:287117
x1,1423:17158128,26409810
k1,1423:17445245,26409810:287117
$1,1423:17445245,26409810
x1,1423:17744255,26409810
(1,1423:17744255,26517452:297191,233017,0
x1,1423:18000941,26517452
)
$1,1423:18041446,26409810
k1,1423:18328563,26409810:287117
x1,1423:19484729,26409810
k1,1423:19771845,26409810:287116
$1,1423:19771845,26409810
x1,1423:20843127,26409810
(1,1423:20843127,26517452:311300,243940,0
x1,1423:21121659,26517452
)
x1,1423:21615896,26409810
x1,1423:22564251,26409810
(1,1423:22564251,26517452:1082572,337875,54616
x1,1423:23614055,26517452
)
x1,1423:23925898,26409810
$1,1423:23925898,26409810
k1,1423:24213015,26409810:287117
x1,1423:25213696,26409810
k1,1423:25500813,26409810:287117
x1,1423:26258301,26409810
k1,1423:26545418,26409810:287117
$1,1423:26545418,26409810
x1,1423:26844428,26409810
(1,1423:26844428,26555847:1661723,393216,131072
x1,1423:27101114,26555847
x1,1423:28216379,26555847
x1,1423:28473383,26555847
)
$1,1423:28506151,26409810
x1,1423:28705490,26409810
k1,1423:29168163,26409810:462673
x1,1423:30802742,26409810
k1,1423:31089859,26409810:287117
$1,1423:31089859,26409810
x1,1423:32436892,26409810
(1,1423:32436892,26517452:311300,337875,0
x1,1423:32715424,26517452
)
x1,1423:33027267,26409810
$1,1423:33027267,26409810
k1,1423:33314384,26409810:287117
x1,1423:34390814,26409810
x1,1423:35427377,26409810
k1,1423:35427377,26409810:0
)
(1,1425:7246594,27261778:28180783,504358,139537
x1,1425:7964214,27261778
k1,1423:8224054,27261778:259840
x1,1423:8822071,27261778
x1,1423:10022091,27261778
k1,1423:10281931,27261778:259840
$1,1423:10281931,27261778
x1,1423:10771905,27261778
$1,1423:10850144,27261778
x1,1423:11049483,27261778
k1,1423:11314481,27261778:264998
x1,1423:11792895,27261778
k1,1423:12052735,27261778:259840
x1,1423:13053416,27261778
k1,1423:13313255,27261778:259839
x1,1423:14070743,27261778
x1,1423:14449487,27261778
x1,1423:14808297,27261778
x1,1423:15107304,27261778
k1,1423:15367144,27261778:259840
x1,1423:16007022,27261778
k1,1423:16266862,27261778:259840
x1,1423:17024350,27261778
k1,1423:17284190,27261778:259840
$1,1423:17284190,27261778
x1,1423:17583200,27261778
(1,1423:17583200,27001360:311300,243940,0
x1,1423:17861732,27001360
)
$1,1423:17894500,27261778
x1,1423:18093839,27261778
k1,1423:18474681,27261778:380842
x1,1423:19391640,27261778
x1,1423:20053444,27261778
k1,1423:20313284,27261778:259840
x1,1423:21909989,27261778
k1,1423:22169829,27261778:259840
x1,1423:22867516,27261778
x1,1423:23628991,27261778
k1,1423:23888831,27261778:259840
x1,1423:24247641,27261778
k1,1423:24507481,27261778:259840
x1,1423:25025762,27261778
x1,1423:25763315,27261778
k1,1423:26023154,27261778:259839
x1,1423:26882305,27261778
k1,1423:27142145,27261778:259840
$1,1423:27142145,27261778
x1,1423:27396137,27261778
(1,1423:27396137,27369420:311300,243940,0
x1,1423:27674669,27369420
)
x1,1423:28168906,27261778
$1,1423:28268576,27261778
k1,1423:28528416,27261778:259840
x1,1423:29285904,27261778
x1,1423:29664648,27261778
x1,1423:30023458,27261778
x1,1423:30322465,27261778
k1,1423:30582305,27261778:259840
x1,1423:31222183,27261778
k1,1423:31482023,27261778:259840
x1,1423:32239511,27261778
k1,1423:32499350,27261778:259839
$1,1423:32499350,27261778
x1,1423:32798360,27261778
(1,1423:32798360,27001360:311300,243940,0
x1,1423:33076892,27001360
)
$1,1423:33109660,27261778
k1,1423:33369500,27261778:259840
x1,1423:34525666,27261778
k1,1424:34785506,27261778:259840
x1,1424:35427377,27261778
k1,1424:35427377,27261778:0
)
(1,1425:7246594,28113746:28180783,538214,179404
x1,1425:8773530,28113746
x1,1425:9152274,28113746
x1,1425:9634674,28113746
x1,1425:10870576,28113746
g1,1424:11109782,28113746
x1,1424:12026741,28113746
g1,1424:12265947,28113746
x1,1424:13063303,28113746
x1,1424:14462662,28113746
g1,1424:14701868,28113746
$1,1424:14701868,28113746
x1,1424:15049715,28113746
x1,1424:15816006,28113746
(1,1424:15816006,28221388:311300,337875,0
x1,1424:16094538,28221388
)
x1,1424:16406381,28113746
g1,1424:16605716,28113746
x1,1424:17163866,28113746
g1,1424:17363201,28113746
x1,1424:17694104,28113746
$1,1424:17704070,28113746
g1,1424:17943276,28113746
x1,1424:19099442,28113746
g1,1424:19338648,28113746
$1,1424:19338648,28113746
x1,1424:19800117,28113746
g1,1424:20099122,28113746
x1,1424:20657272,28113746
g1,1424:20856607,28113746
x1,1424:21386350,28113746
(1,1424:21386350,28221388:311300,337875,0
x1,1424:21664882,28221388
)
x1,1424:21896989,28113746
(1,1424:21896989,28224830:466840,358263,0
x1,1424:22294015,28224830
)
$1,1424:22363829,28113746
g1,1424:22603035,28113746
x1,1424:23244906,28113746
g1,1424:23484112,28113746
x1,1424:26075518,28113746
h1,1425:26075518,28113746:0,0,0
k1,1425:34151606,28113746:8076088
g1,1425:34869227,28113746
(1,1425:34869227,28113746:558150,484392,0
x1,1425:35427377,28113746
)
g1,1425:35427377,28113746
g1,1425:35427377,28113746
)
(1,1427:7246594,29525989:28180783,633892,179404
h1,1426:7246594,29525989:786432,0,0
x1,1426:9079556,29525989
k1,1426:9398378,29525989:318822
$1,1426:9398378,29525989
x1,1426:9759430,29525989
(1,1426:9759430,29633631:222426,346600,0
x1,1426:9949088,29633631
)
k1,1426:10313883,29525989:332027
x1,1426:10872033,29525989
k1,1426:11204060,29525989:332027
[1,1426:11204060,29525989:541204,633892,0
(1,1426:11204060,29525989:541204,490372,0
x1,1426:11693935,29525989
)
]
x1,1426:12554082,29525989
(1,1426:12554082,29633631:222426,346600,0
x1,1426:12743740,29633631
)
x1,1426:13055583,29525989
$1,1426:13055583,29525989
k1,1426:13374405,29525989:318822
x1,1426:13773083,29525989
x1,1426:14111959,29525989
k1,1426:14430782,29525989:318823
x1,1426:15427477,29525989
k1,1426:15746299,29525989:318822
x1,1426:18479237,29525989
k1,1426:18798059,29525989:318822
x1,1426:19196737,29525989
x1,1426:20173498,29525989
x1,1426:20715699,29525989
k1,1426:21034522,29525989:318823
x1,1426:21612605,29525989
k1,1426:21931427,29525989:318822
$1,1426:21931427,29525989
(1,1426:21931427,29525989:488380,490372,0
x1,1426:22419807,29525989
)
(1,1426:22419807,29637073:943876,358263,65536
x1,1426:22617024,29637073
(1,1426:22617024,29702609:283988,182955,0
x1,1426:22868244,29702609
)
x1,1426:23253545,29637073
)
$1,1426:23363683,29525989
k1,1426:23682505,29525989:318822
x1,1426:25518416,29525989
k1,1426:25837239,29525989:318823
$1,1426:25837239,29525989
x1,1426:26366982,29525989
(1,1426:26366982,29633631:222426,346600,0
x1,1426:26556640,29633631
)
$1,1426:26589408,29525989
x1,1426:27071808,29525989
k1,1426:27390630,29525989:318822
x1,1426:28349450,29525989
k1,1426:28668273,29525989:318823
x1,1426:29664968,29525989
k1,1426:29983790,29525989:318822
x1,1426:31799768,29525989
k1,1426:32118590,29525989:318822
x1,1426:32716607,29525989
k1,1426:33035430,29525989:318823
x1,1426:34032125,29525989
k1,1426:34350947,29525989:318822
x1,1426:35427377,29525989
k1,1426:35427377,29525989:0
)
(1,1427:7246594,30377957:28180783,538214,179404
x1,1427:9999466,30377957
g1,1426:10238672,30377957
x1,1426:10816755,30377957
g1,1426:11055961,30377957
$1,1426:11055961,30377957
x1,1426:11585704,30377957
g1,1426:11826401,30377957
x1,1426:12384551,30377957
g1,1426:12583886,30377957
x1,1426:12837878,30377957
(1,1426:12837878,30485599:311300,243940,0
x1,1426:13116410,30485599
)
x1,1426:13610647,30377957
$1,1426:13710317,30377957
g1,1426:13949523,30377957
x1,1426:14591394,30377957
g1,1426:14830600,30377957
x1,1426:15428617,30377957
g1,1426:15667823,30377957
(1,1426:15667823,30377957:1275770,538214,179404
x1,1426:15946898,30377957
x1,1426:16664518,30377957
x1,1426:16943593,30377957
)
x1,1426:17142932,30377957
g1,1426:17461873,30377957
x1,1426:19096452,30377957
g1,1426:19335658,30377957
x1,1426:19534997,30377957
(1,1426:19534997,30377957:2182761,490372,139537
x1,1426:20003444,30377957
x1,1426:21717758,30377957
)
x1,1426:21917097,30377957
g1,1426:22156303,30377957
x1,1426:23683239,30377957
x1,1426:25780285,30377957
g1,1426:26019491,30377957
x1,1426:27135789,30377957
g1,1426:27374995,30377957
x1,1426:29571710,30377957
g1,1426:29810916,30377957
x1,1426:31126554,30377957
k1,1427:35427377,30377957:4300823
g1,1427:35427377,30377957
)
(1,1429:7246594,32221921:20421685,1194523,932661
(1,1429:7246594,32221921:1275770,538214,179404
(1,1429:7246594,32221921:1275770,538214,179404
x1,1429:8243289,32221921
x1,1429:8522364,32221921
)
)
(1,1429:15005691,32221921:12662588,1194523,932661
h1,1429:15005691,32221921:0,0,0
(1,1427:15005691,32221921:0,0,0
$1,1427:15005691,32221921
(1,1427:15005691,31369953:0,0,0
)
$1,1427:15005691,32221921
)
x1,1427:15419153,32221921
(1,1429:15419153,31925622:311300,337875,0
x1,1429:15697685,31925622
)
x1,1429:16604056,32221921
x1,1429:16819839,32221921
g1,1429:16939440,32221921
x1,1429:17193432,32221921
(1,1429:17193432,32329563:311300,243940,0
x1,1429:17471964,32329563
)
x1,1429:17966201,32221921
x1,1429:18344946,32221921
g1,1429:18544281,32221921
x1,1429:19102431,32221921
g1,1429:19301766,32221921
(1,1429:19301766,32221921:3220787,1023688,492251
(1,1429:19301766,32221921:3220787,1023688,492251
(1,1429:19301766,32221921:3220787,1023688,492251
h1,1429:19301766,32221921:78643,0,0
[1,1429:19380409,32221921:3063501,1023688,492251
(1,1429:19380409,31736447:3063501,538214,179404
x1,1429:20703020,31736447
x1,1429:20918803,31736447
g1,1429:21038404,31736447
x1,1429:21292396,31736447
(1,1429:21292396,31844089:311300,243940,0
x1,1429:21570928,31844089
)
x1,1429:22065165,31736447
x1,1429:22443910,31736447
)
(1,1429:19380409,32714172:3063501,462465,0
k1,1429:20732755,32714172:1352346
x1,1429:21091565,32714172
k1,1429:22443910,32714172:1352345
)
]
h1,1429:22443910,32221921:78643,0,0
)
)
)
g1,1429:22682021,32221921
x1,1429:23240171,32221921
g1,1429:23399639,32221921
(1,1429:23399639,32221921:516096,947939,492251
(1,1429:23399639,32221921:516096,947939,492251
(1,1429:23399639,32221921:516096,947939,492251
h1,1429:23399639,32221921:78643,0,0
[1,1429:23478282,32221921:358810,947939,492251
(1,1429:23478282,31736447:358810,462465,0
x1,1429:23837092,31736447
)
(1,1429:23478282,32714172:358810,462465,0
x1,1429:23837092,32714172
)
]
h1,1429:23837092,32221921:78643,0,0
)
)
)
g1,1429:24035336,32221921
[1,1429:24035336,32221921:1036563,1194523,932661
(1,1429:24035336,31324895:1036563,225735,0
k1,1429:24384618,31324895:349282
x1,1429:24722618,31324895
k1,1429:25071899,31324895:349281
)
(1,1429:24035336,32221921:1036563,753503,394696
(1,1429:24035336,31540180:1036563,71762,1076437
x1,1429:25071899,31540180
)
)
(1,1429:24035336,33082820:1036563,346600,0
k1,1429:24102887,33082820:67551
x1,1429:25004349,33082820
k1,1429:25071899,33082820:67550
)
]
x1,1429:25430709,32221921
[1,1429:25430709,32221921:1878760,452494,162258
(1,1429:25430709,32221921:1878760,308974,162258
x1,1429:25791761,32221921
(1,1429:25791761,32329563:222426,346600,0
x1,1429:25981419,32329563
)
x1,1429:26375239,32221921
(1,1429:26375239,32329563:934230,346600,54616
x1,1429:27276701,32329563
)
)
]
x1,1429:27668279,32221921
)
)
(1,1431:7246594,34162833:28180783,538214,179404
x1,1431:9082505,34162833
k1,1430:9365103,34162833:282598
$1,1430:9365103,34162833
x1,1430:10282062,34162833
$1,1430:10282062,34162833
k1,1430:10564660,34162833:282598
x1,1430:11047060,34162833
k1,1430:11329658,34162833:282598
x1,1430:12326353,34162833
k1,1430:12608951,34162833:282598
x1,1430:14004323,34162833
x1,1430:16761181,34162833
k1,1430:17043779,34162833:282598
x1,1430:18680352,34162833
k1,1430:18962950,34162833:282598
x1,1430:19680570,34162833
x1,1430:21195546,34162833
k1,1430:21478143,34162833:282597
x1,1430:22076160,34162833
k1,1430:22358758,34162833:282598
x1,1430:22558097,34162833
(1,1430:22558097,34162833:2182761,490372,139537
x1,1430:23026544,34162833
x1,1430:24740858,34162833
)
x1,1430:24940197,34162833
k1,1430:25233643,34162833:293446
x1,1430:28094156,34162833
k1,1430:28376754,34162833:282598
x1,1430:30250541,34162833
k1,1430:30543987,34162833:293446
x1,1430:31460946,34162833
k1,1430:31910062,34162833:449116
$1,1430:31910062,34162833
x1,1430:32679011,34162833
k1,1430:32867407,34162833:188396
x1,1430:33425557,34162833
k1,1430:33613952,34162833:188395
x1,1430:34213016,34162833
x1,1430:34597573,34162833
k1,1430:34869227,34162833:271654
x1,1430:35427377,34162833
k1,1431:35427377,34162833:0
)
(1,1431:7246594,35082236:28180783,674463,215392
(1,1430:7246594,35082236:6124010,674463,215392
(1,1430:7246594,34465181:717621,28704,832447
x1,1430:7964215,34465181
)
[1,1430:7964215,35082236:5406389,674463,179404
(1,1430:7964215,35082236:5406389,545187,179404
x1,1430:8374354,35082236
(1,1430:8374354,34874924:311300,337875,0
x1,1430:8652886,34874924
)
g1,1430:8845122,35082236
x1,1430:9403272,35082236
g1,1430:9562740,35082236
x1,1430:10797146,35082236
(1,1430:10855451,34874924:311300,337875,0
x1,1430:11133983,34874924
)
g1,1430:11326219,35082236
x1,1430:11884369,35082236
g1,1430:12043837,35082236
x1,1430:13033557,35082236
(1,1430:13059304,34874924:311300,337875,0
x1,1430:13337836,34874924
)
)
]
)
$1,1430:13370604,35082236
x1,1430:13569943,35082236
k1,1431:35427377,35082236:21857434
g1,1431:35427377,35082236
)
(1,1436:7246594,36448191:28180783,598293,139537
(1,1435:7246594,36448191:0,0,0
(1,1435:7246594,35596223:0,0,0
)
)
x1,1435:9021694,36448191
k1,1434:7246594,36448191:22923
x1,1434:11433276,36448191
k1,1434:11729302,36448191:296026
x1,1434:13196424,36448191
x1,1434:13425662,36448191
k1,1434:13763320,36448191:337658
x1,1434:14213423,36448191
k1,1435:13763320,36448191:-36679
x1,1435:14745253,36448191
k1,1435:15018752,36448191:273499
$1,1435:15018752,36448191
x1,1435:15480221,36448191
$1,1435:15579891,36448191
k1,1435:15853390,36448191:273499
x1,1435:16183492,36448191
x1,1435:16476915,36448191
k1,1435:16750414,36448191:273499
x1,1435:17117195,36448191
k1,1435:17390695,36448191:273500
x1,1435:17693289,36448191
x1,1435:18756952,36448191
k1,1435:19030451,36448191:273499
$1,1435:19030451,36448191
x1,1435:19354211,36448191
$1,1435:19374145,36448191
x1,1435:19630891,36448191
x1,1435:22803543,36448191
k1,1435:23077042,36448191:273499
x1,1435:23737246,36448191
x1,1435:24938451,36448191
k1,1435:25211950,36448191:273499
x1,1435:26697412,36448191
x1,1435:27247582,36448191
k1,1435:27521081,36448191:273499
x1,1435:28291321,36448191
k1,1435:28564820,36448191:273499
$1,1435:28564820,36448191
x1,1435:29077717,36448191
$1,1435:29129046,36448191
k1,1435:29402545,36448191:273499
x1,1435:30704616,36448191
k1,1435:30978115,36448191:273499
x1,1435:31674998,36448191
x1,1435:32271015,36448191
x1,1435:32564438,36448191
x1,1435:32857861,36448191
k1,1435:33131360,36448191:273499
$1,1435:33131360,36448191
x1,1435:33504955,36448191
x1,1435:34124067,36448191
(1,1435:34182372,36187773:311300,337875,0
x1,1435:34460904,36187773
)
$1,1435:34493672,36448191
k1,1435:34767171,36448191:273499
x1,1435:35427377,36448191
k1,1435:35427377,36448191:0
)
(1,1436:7246594,37300159:28180783,598293,179404
x1,1436:7576696,37300159
x1,1435:8759562,37300159
x1,1435:9273053,37300159
g1,1435:9603155,37300159
x1,1435:10099903,37300159
g1,1435:10356649,37300159
x1,1435:11291939,37300159
g1,1435:11548685,37300159
x1,1435:11915466,37300159
x1,1435:13877741,37300159
g1,1435:14134487,37300159
$1,1435:14134487,37300159
(1,1435:14134487,37300159:488380,490372,0
x1,1435:14622867,37300159
)
(1,1435:14622867,37411243:943876,358263,65536
x1,1435:14820084,37411243
(1,1435:14820084,37476779:283988,182955,0
x1,1435:15071304,37476779
)
x1,1435:15456605,37411243
)
$1,1435:15566743,37300159
g1,1435:15823489,37300159
x1,1435:16850474,37300159
g1,1435:17107220,37300159
x1,1435:19262054,37300159
g1,1435:19518800,37300159
x1,1435:21352703,37300159
g1,1435:21609449,37300159
$1,1435:21609449,37300159
x1,1435:22928908,37300159
(1,1435:22928908,37407801:311300,337875,0
x1,1435:23207440,37407801
)
x1,1435:23573936,37300159
(1,1435:23573936,37407801:311300,337875,0
x1,1435:23852468,37407801
)
$1,1435:23885236,37300159
x1,1435:24105304,37300159
g1,1435:24362050,37300159
x1,1435:25700799,37300159
g1,1435:25957545,37300159
$1,1435:25957545,37300159
x1,1435:26371007,37300159
(1,1435:26371007,37039741:311300,337875,0
x1,1435:26649539,37039741
)
x1,1435:27474279,37300159
x1,1435:27685079,37300159
g1,1435:27804680,37300159
x1,1435:28266149,37300159
x1,1435:28644894,37300159
g1,1435:28844229,37300159
x1,1435:29402379,37300159
g1,1435:29601714,37300159
x1,1435:29925474,37300159
g1,1435:30104876,37300159
x1,1435:30663026,37300159
g1,1435:30822494,37300159
x1,1435:31158877,37300159
$1,1435:31158877,37300159
x1,1435:31378945,37300159
k1,1436:35427377,37300159:4048432
g1,1436:35427377,37300159
)
(1,1439:7246594,38638861:28180783,551690,192273
(1,1438:7246594,38638861:2217396,498346,139537
g1,1438:7246594,38638861
g1,1438:7246594,38638861
g1,1438:6918914,38638861
(1,1438:6918914,38638861:2217396,498346,139537
g1,1438:7246594,38638861
x1,1438:8035970,38638861
x1,1438:8366072,38638861
x1,1438:9136310,38638861
)
g1,1438:9463990,38638861
)
x1,1438:11098569,38638861
k1,1438:11259714,38638861:161145
x1,1438:12256409,38638861
k1,1438:12417553,38638861:161144
x1,1438:15150491,38638861
k1,1438:15311636,38638861:161145
x1,1438:15710314,38638861
x1,1438:16687075,38638861
x1,1438:17229276,38638861
k1,1438:17390420,38638861:161144
x1,1438:17968503,38638861
k1,1438:18129648,38638861:161145
$1,1438:18129648,38638861
(1,1438:18129648,38638861:488380,490372,0
x1,1438:18618028,38638861
)
(1,1438:18618028,38749945:943876,358263,65536
x1,1438:18815245,38749945
(1,1438:18815245,38815481:283988,182955,0
x1,1438:19066465,38815481
)
x1,1438:19451766,38749945
)
$1,1438:19561904,38638861
k1,1438:19723048,38638861:161144
x1,1438:20480536,38638861
x1,1438:20839346,38638861
x1,1438:21138353,38638861
k1,1438:21299498,38638861:161145
x1,1438:21897515,38638861
x1,1438:23673624,38638861
k1,1438:23834768,38638861:161144
x1,1438:24512520,38638861
x1,1438:27608254,38638861
k1,1438:27785011,38638861:176757
$1,1438:27785011,38638861
(1,1438:27785011,38638861:488380,490372,0
x1,1438:28273391,38638861
)
(1,1438:28273391,38749945:943876,358263,65536
x1,1438:28470608,38749945
(1,1438:28470608,38815481:283988,182955,0
x1,1438:28721828,38815481
)
x1,1438:29107129,38749945
)
$1,1438:29217267,38638861
k1,1438:29378412,38638861:161145
x1,1438:30379093,38638861
k1,1438:30540237,38638861:161144
x1,1438:32338274,38638861
k1,1438:32499419,38638861:161145
$1,1438:32499419,38638861
x1,1438:33180993,38638861
[1,1438:33180993,38831134:311300,743963,0
(1,1438:33212554,38378443:183865,291272,0
x1,1438:33363651,38378443
)
(1,1438:33180993,38831134:311300,337875,0
x1,1438:33459525,38831134
)
]
x1,1438:33826021,38638861
[1,1438:33826021,38831134:311300,743963,0
(1,1438:33857582,38378443:183865,291272,0
x1,1438:34008679,38378443
)
(1,1438:33826021,38831134:311300,337875,0
x1,1438:34104553,38831134
)
]
x1,1438:34471049,38638861
[1,1438:34471049,38831134:311300,743963,0
(1,1438:34502610,38378443:183865,291272,0
x1,1438:34653707,38378443
)
(1,1438:34471049,38831134:311300,337875,0
x1,1438:34749581,38831134
)
]
x1,1438:35116077,38638861
(1,1438:35116077,38746503:311300,337875,0
x1,1438:35394609,38746503
)
$1,1438:35427377,38638861
k1,1439:35427377,38638861:0
)
(1,1439:7246594,39543308:28180783,646638,247464
x1,1439:9082505,39543308
g1,1438:9321711,39543308
$1,1438:9321711,39543308
x1,1438:9655439,39543308
[1,1438:9655439,39735581:311300,743963,0
(1,1438:9687000,39282890:183865,291272,0
x1,1438:9838097,39282890
)
(1,1438:9655439,39735581:311300,337875,0
x1,1438:9933971,39735581
)
]
g1,1438:10166074,39543308
x1,1438:10724224,39543308
g1,1438:10923559,39543308
x1,1438:12097167,39543308
g1,1438:12256635,39543308
x1,1438:12814785,39543308
g1,1438:12974253,39543308
x1,1438:13298013,39543308
x1,1438:13597022,39543308
(1,1438:13597022,39543308:1173108,646638,247464
(1,1438:13597022,39543308:1173108,646638,247464
h1,1438:13597022,39543308:78643,0,0
[1,1438:13675665,39543308:1015822,646638,247464
(1,1438:13675665,39260759:1015822,364089,54616
x1,1438:13965726,39260759
x1,1438:14691487,39260759
)
(1,1438:13675665,39790772:1015822,364089,0
k1,1438:14031567,39790772:355902
x1,1438:14321628,39790772
k1,1438:14691487,39790772:355902
)
]
h1,1438:14691487,39543308:78643,0,0
)
)
g1,1438:14929598,39543308
x1,1438:15487748,39543308
g1,1438:15647216,39543308
x1,1438:15894445,39543308
g1,1438:16014046,39543308
x1,1438:16666716,39543308
g1,1438:16848775,39543308
x1,1438:17406925,39543308
g1,1438:17566393,39543308
x1,1438:18204278,39543308
$1,1438:18204278,39543308
x1,1438:18403617,39543308
g1,1438:18642823,39543308
$1,1438:18642823,39543308
x1,1438:18976551,39543308
[1,1438:18976551,39735581:311300,743963,0
(1,1438:19008112,39282890:183865,291272,0
x1,1438:19159209,39282890
)
(1,1438:18976551,39735581:311300,337875,0
x1,1438:19255083,39735581
)
]
g1,1438:19487186,39543308
x1,1438:20045336,39543308
g1,1438:20244671,39543308
x1,1438:21139204,39543308
g1,1438:21298672,39543308
x1,1438:21856822,39543308
g1,1438:22016290,39543308
x1,1438:22340050,39543308
g1,1438:22519452,39543308
x1,1438:23077602,39543308
g1,1438:23237070,39543308
x1,1438:23595880,39543308
g1,1438:23755348,39543308
x1,1438:24313498,39543308
g1,1438:24472966,39543308
x1,1438:24720195,39543308
g1,1438:24839796,39543308
x1,1438:25213391,39543308
$1,1438:25235982,39543308
g1,1438:25475188,39543308
x1,1438:26631354,39543308
k1,1439:35427377,39543308:8796023
g1,1439:35427377,39543308
)
(1,1441:13038784,41208748:16596404,947939,552053
x1,1441:13372512,41208748
[1,1441:13372512,41386155:311300,764978,0
(1,1441:13404073,40912449:183865,291272,0
x1,1441:13555170,40912449
)
(1,1441:13372512,41386155:311300,337875,0
x1,1441:13651044,41386155
)
]
g1,1441:13883147,41208748
x1,1441:14441297,41208748
g1,1441:14640632,41208748
x1,1441:15851452,41208748
x1,1441:16470564,41208748
(1,1441:16528869,40912449:311300,337875,0
x1,1441:16807401,40912449
)
g1,1441:16999637,41208748
x1,1441:17557787,41208748
g1,1441:17717255,41208748
(1,1441:17717255,41208748:516096,794448,492251
(1,1441:17717255,41208748:516096,794448,492251
h1,1441:17717255,41208748:78643,0,0
[1,1441:17795898,41208748:358810,794448,492251
(1,1441:17795898,40723274:358810,308974,0
k1,1441:17803456,40723274:7558
x1,1441:18127216,40723274
k1,1441:18154708,40723274:7558
)
(1,1441:17795898,41700999:358810,462465,0
x1,1441:18154708,41700999
)
]
h1,1441:18154708,41208748:78643,0,0
)
)
x1,1441:18829872,41208748
(1,1441:18888177,40912449:311300,337875,0
x1,1441:19166709,40912449
)
g1,1441:19358945,41208748
x1,1441:19917095,41208748
g1,1441:20076563,41208748
x1,1441:20412946,41208748
g1,1441:20572414,41208748
x1,1441:21130564,41208748
g1,1441:21290032,41208748
x1,1441:21613792,41208748
x1,1441:21912801,41208748
(1,1441:21912801,41208748:1774252,947939,552053
(1,1441:21912801,41208748:1774252,947939,552053
h1,1441:21912801,41208748:78643,0,0
[1,1441:21991444,41208748:1616966,947939,552053
(1,1441:21991444,40723274:1616966,462465,0
k1,1441:22620522,40723274:629078
x1,1441:22979332,40723274
k1,1441:23608410,40723274:629078
)
(1,1441:21991444,41700999:1616966,498346,59802
x1,1441:22315204,41700999
g1,1441:22494606,41700999
x1,1441:23052756,41700999
g1,1441:23212224,41700999
x1,1441:23585819,41700999
)
]
h1,1441:23608410,41208748:78643,0,0
)
)
g1,1441:23846521,41208748
x1,1441:24404671,41208748
g1,1441:24564139,41208748
x1,1441:24900522,41208748
g1,1441:25059990,41208748
x1,1441:25618140,41208748
g1,1441:25777608,41208748
x1,1441:26101368,41208748
g1,1441:26280770,41208748
x1,1441:26838920,41208748
g1,1441:26998388,41208748
x1,1441:27898287,41208748
g1,1441:28080346,41208748
x1,1441:28638496,41208748
g1,1441:28797964,41208748
x1,1441:29635188,41208748
)
(1,1443:7246594,42721210:28180783,490372,139537
x1,1443:8167539,42721210
g1,1442:8406745,42721210
x1,1442:10432029,42721210
g1,1442:10671235,42721210
x1,1442:11030045,42721210
x1,1442:11229384,42721210
k1,1443:35427376,42721210:24197992
g1,1443:35427376,42721210
)
]
(1,1501:7246594,43507642:28180783,0,0
h1,1501:7246594,43507642:28180783,0,0
)
]
]
]
!43481
}18
!11
{19
[1,1535:4736286,43507642:28275557,38771356,0
h1,1535:4736286,4736286:0,0,0
[1,1535:4736286,4736286:0,0,0
(1,1535:4736286,4744389:0,0,0
k1,1535:4736286,4744389:-28993
)
]
[1,1535:4736286,43507642:28275557,38771356,0
[1,1535:4831060,43507642:28180783,38697472,0
[1,1535:4831060,5334458:28180783,524288,0
(1,1535:4831060,5334458:28180783,484134,0
(1,1535:4831060,5334458:28180783,484134,0
k1,1535:7775273,5334458:2944213
g1,1535:8016667,5334458
k1,1535:10960880,5334458:2944213
x1,1535:13395578,5334458
(1,1535:13464938,5201930:278532,351606,0
x1,1535:13743470,5201930
)
x1,1535:15366602,5334458
g1,1535:15607996,5334458
x1,1535:16025248,5334458
x1,1535:18661108,5334458
g1,1535:18902502,5334458
x1,1535:19629234,5334458
g1,1535:19870628,5334458
x1,1535:24594386,5334458
g1,1535:24835780,5334458
x1,1535:26219884,5334458
g1,1535:26461278,5334458
x1,1535:27311802,5334458
g1,1535:27553196,5334458
x1,1535:28782560,5334458
x1,1535:29826236,5334458
g1,1535:30067630,5334458
g1,1535:30067630,5334458
k1,1535:33011843,5334458:2944213
(1,1535:33011843,5334458:0,337875,0
k1,1535:32454779,5334458:-557064
x1,1535:33011843,5334458
)
)
)
]
[1,1535:4831060,42721210:28180783,36469248,0
[1,1500:4831060,16820827:28180783,10568865,0
[1,1500:4831060,16820827:28180783,10568865,0
(1,1493:4831060,15182427:28180783,8930465,0
k1,1493:9434942,15182427:4603882
h1,1492:9434942,15182427:0,0,0
(1,1492:9434942,15182427:18973019,8930465,0
g1,1492:13177407,15182427
(1,1492:13177407,14381984:0,0,0
(1,1492:13177407,14381984:0,0,0
g1,1451:13177407,14381984
g1,1451:13177407,14381984
g1,1451:13177407,14381984
g1,1451:13177407,14381984
g1,1451:13177407,14381984
g1,1451:13177407,14381984
g1,1451:13177407,14381984
g1,1451:13177407,14381984
g1,1451:13177407,14381984
g1,1451:13177407,14381984
g1,1451:13177407,14381984
g1,1451:13177407,14381984
g1,1451:13177407,14381984
g1,1456:13177407,14381984
g1,1457:13177407,14381984
g1,1459:13177407,14381984
g1,1460:13177407,14381984
g1,1461:13177407,14381984
g1,1463:13177407,14381984
g1,1464:13177407,14381984
g1,1465:13177407,14381984
g1,1469:13177407,14381984
(1,1469:13177407,14381984:0,0,0
(1,1469:13177407,14381984:0,0,0
g1,1469:13177407,14381984
g1,1469:13177407,14381984
g1,1469:13177407,14381984
g1,1469:13177407,14381984
(1,1469:13177407,14381984:0,0,0
g1,1469:13003484,14381984
(1,1469:13003484,14943246:0,0,0
(1,1469:13003484,14943246:0,0,0
(1,1469:13003484,14943246:347846,308974,0
$1,1469:13003484,14943246
x1,1469:13351330,14943246
$1,1469:13351330,14943246
)
)
)
g1,1469:13003484,14381984
)
)
)
g1,1470:13177407,14381984
(1,1470:13177407,14381984:0,0,0
(1,1470:13177407,14381984:0,0,0
g1,1470:13177407,14381984
g1,1470:13177407,14381984
g1,1470:13177407,14381984
g1,1470:13177407,14381984
(1,1470:13177407,14381984:0,0,0
g1,1470:23498950,14381984
(1,1470:23498950,14609228:0,0,0
(1,1470:23498950,14609228:0,0,0
(1,1470:23498950,14609228:4669830,633892,179404
x1,1470:24346140,14609228
$1,1470:24346140,14609228
x1,1470:24545479,14609228
g1,1470:24665080,14609228
[1,1470:24665080,14609228:541204,633892,0
(1,1470:24665080,14609228:541204,490372,0
x1,1470:25154955,14609228
)
]
g1,1470:25325885,14609228
x1,1470:25525224,14609228
g1,1470:25724559,14609228
x1,1470:26282709,14609228
g1,1470:26482044,14609228
x1,1470:27040194,14609228
g1,1470:27159795,14609228
(1,1470:27159795,14609228:697685,498346,0
x1,1470:27478737,14609228
x1,1470:27857480,14609228
)
(1,1470:27857480,14716870:311300,337875,0
x1,1470:28136012,14716870
)
$1,1470:28168780,14609228
)
)
)
g1,1470:23498950,14381984
)
)
)
g1,1471:13177407,14381984
(1,1471:13177407,14381984:0,0,0
(1,1471:13177407,14381984:0,0,0
g1,1471:13177407,14381984
g1,1471:13177407,14381984
g1,1471:13177407,14381984
g1,1471:13177407,14381984
(1,1471:13177407,14381984:0,0,0
g1,1471:10899491,14381984
(1,1471:10899491,7150509:0,0,0
(1,1471:10899491,7150509:0,0,0
(1,1471:10899491,7150509:4555832,659366,266333
x1,1471:11756648,7150509
$1,1471:11756648,7150509
x1,1471:11955987,7150509
g1,1471:12075588,7150509
[1,1471:12075588,7150509:541204,633892,0
(1,1471:12075588,7150509:541204,490372,0
x1,1471:12565463,7150509
)
]
g1,1471:12736393,7150509
x1,1471:12935732,7150509
g1,1471:13135067,7150509
x1,1471:13693217,7150509
g1,1471:13892552,7150509
(1,1471:13892552,7150509:1562771,659366,266333
(1,1471:13892552,7150509:1562771,659366,266333
h1,1471:13892552,7150509:78643,0,0
[1,1471:13971195,7150509:1405485,659366,266333
(1,1471:13971195,6855232:1405485,364089,72817
x1,1471:14428815,6855232
g1,1471:14562027,6855232
(1,1471:14562027,6855232:541590,364089,0
x1,1471:14809611,6855232
x1,1471:15103617,6855232
)
(1,1471:15103617,6928049:273063,253405,0
x1,1471:15343912,6928049
)
)
(1,1471:13971195,7416842:1405485,402681,0
k1,1471:14288412,7416842:317217
x1,1471:14746032,7416842
(1,1471:14786400,7267566:273063,253405,0
x1,1471:15026695,7267566
)
k1,1471:15376680,7416842:317217
)
]
h1,1471:15376680,7150509:78643,0,0
)
)
$1,1471:15455323,7150509
)
)
)
g1,1471:10899491,14381984
)
)
)
g1,1472:13177407,14381984
(1,1472:13177407,14381984:0,0,0
(1,1472:13177407,14381984:0,0,0
g1,1472:13177407,14381984
g1,1472:13177407,14381984
(1,1472:13177407,14381984:0,0,0
g1,1472:10135722,14381984
(1,1472:10135722,12617971:0,0,0
(1,1472:10135722,12617971:0,0,0
(1,1472:10135722,12617971:645028,308974,107642
$1,1472:10135722,12617971
x1,1472:10469450,12617971
(1,1472:10469450,12725613:311300,337875,0
x1,1472:10747982,12725613
)
$1,1472:10780750,12617971
)
)
)
g1,1472:10135722,14381984
)
)
)
g1,1473:13177407,14381984
(1,1473:13177407,14381984:0,0,0
(1,1473:13177407,14381984:0,0,0
g1,1473:13177407,14381984
g1,1473:13177407,14381984
g1,1473:13177407,14381984
g1,1473:13177407,14381984
(1,1473:13177407,14381984:0,0,0
g1,1473:12031186,14381984
(1,1473:12031186,12790254:0,0,0
(1,1473:12031186,12790254:0,0,0
(1,1473:12031186,12790254:645028,551690,192273
$1,1473:12031186,12790254
x1,1473:12364914,12790254
[1,1473:12364914,12982527:311300,743963,0
(1,1473:12396475,12529836:183865,291272,0
x1,1473:12547572,12529836
)
(1,1473:12364914,12982527:311300,337875,0
x1,1473:12643446,12982527
)
]
$1,1473:12676214,12790254
)
)
)
g1,1473:12031186,14381984
)
)
)
g1,1474:13177407,14381984
(1,1474:13177407,14381984:0,0,0
(1,1474:13177407,14381984:0,0,0
g1,1474:13177407,14381984
g1,1474:13177407,14381984
g1,1474:13177407,14381984
g1,1474:13177407,14381984
(1,1474:13177407,14381984:0,0,0
g1,1474:22178288,14381984
(1,1474:22178288,7495678:0,0,0
(1,1474:22178288,7495678:0,0,0
(1,1474:22178288,7495678:645028,308974,107642
$1,1474:22178288,7495678
x1,1474:22512016,7495678
(1,1474:22512016,7603320:311300,337875,0
x1,1474:22790548,7603320
)
$1,1474:22823316,7495678
)
)
)
g1,1474:22178288,14381984
)
)
)
g1,1475:13177407,14381984
(1,1475:13177407,14381984:0,0,0
(1,1475:13177407,14381984:0,0,0
g1,1475:13177407,14381984
g1,1475:13177407,14381984
g1,1475:13177407,14381984
g1,1475:13177407,14381984
(1,1475:13177407,14381984:0,0,0
g1,1475:12481963,14381984
(1,1475:12481963,11326885:0,0,0
(1,1475:12481963,11326885:0,0,0
(1,1475:12481963,11326885:645028,551690,192273
$1,1475:12481963,11326885
x1,1475:12815691,11326885
[1,1475:12815691,11519158:311300,743963,0
(1,1475:12847252,11066467:183865,291272,0
x1,1475:12998349,11066467
)
(1,1475:12815691,11519158:311300,337875,0
x1,1475:13094223,11519158
)
]
$1,1475:13126991,11326885
)
)
)
g1,1475:12481963,14381984
)
)
)
g1,1476:13177407,14381984
(1,1476:13177407,14381984:0,0,0
(1,1476:13177407,14381984:0,0,0
g1,1476:13177407,14381984
g1,1476:13177407,14381984
(1,1476:13177407,14381984:0,0,0
g1,1476:11235876,14381984
(1,1476:11235876,13815833:0,0,0
(1,1476:11235876,13815833:0,0,0
(1,1476:11235876,13815833:645028,551690,192273
$1,1476:11235876,13815833
x1,1476:11569604,13815833
[1,1476:11569604,14008106:311300,743963,0
(1,1476:11601165,13555415:183865,291272,0
x1,1476:11752262,13555415
)
(1,1476:11569604,14008106:311300,337875,0
x1,1476:11848136,14008106
)
]
$1,1476:11880904,13815833
)
)
)
g1,1476:11235876,14381984
)
)
)
g1,1479:13177407,14381984
g1,1481:13177407,14381984
g1,1483:13177407,14381984
g1,1484:13177407,14381984
g1,1485:13177407,14381984
g1,1486:13177407,14381984
g1,1487:13177407,14381984
g1,1490:13177407,14381984
g1,1492:13177407,14381984
)
g1,1492:13177407,14381984
)
)
g1,1493:28407961,15182427
k1,1493:33011843,15182427:4603882
)
(1,1494:4831060,16565234:28180783,596375,255593
h1,1494:4831060,16565234:0,0,0
g1,1494:6010708,16565234
[1,1494:6010708,16565234:25821487,596375,255593
(1,1494:6010708,16565234:25821487,596375,255593
k1,1494:11395384,16565234:5384676
h1,1494:11395384,16565234:0,0,0
x1,1494:13856205,16565234
g1,1494:14127302,16565234
x1,1494:14753218,16565234
r1,1494:15149898,16565234:0,851968,255593
g1,1494:15149898,16565234
$1,1494:15149898,16565234
(1,1494:15149898,16565234:488380,490372,0
x1,1494:15638278,16565234
)
(1,1494:15638278,16676318:936317,358263,65536
x1,1494:15827936,16676318
(1,1494:15827936,16741854:283988,182955,0
x1,1494:16079156,16741854
)
x1,1494:16464457,16676318
)
$1,1494:16574595,16565234
g1,1494:16813801,16565234
x1,1494:17296201,16565234
g1,1494:17535407,16565234
x1,1494:19333444,16565234
g1,1494:19572650,16565234
x1,1494:20569345,16565234
g1,1494:20808551,16565234
x1,1494:21207229,16565234
x1,1494:23280355,16565234
g1,1494:23519561,16565234
$1,1494:23519561,16565234
x1,1494:24201135,16565234
[1,1494:24201135,16757507:311300,743963,0
(1,1494:24232696,16304816:183865,291272,0
x1,1494:24383793,16304816
)
(1,1494:24201135,16757507:311300,337875,0
x1,1494:24479667,16757507
)
]
x1,1494:24846163,16565234
[1,1494:24846163,16757507:311300,743963,0
(1,1494:24877724,16304816:183865,291272,0
x1,1494:25028821,16304816
)
(1,1494:24846163,16757507:311300,337875,0
x1,1494:25124695,16757507
)
]
x1,1494:25491191,16565234
[1,1494:25491191,16757507:311300,743963,0
(1,1494:25522752,16304816:183865,291272,0
x1,1494:25673849,16304816
)
(1,1494:25491191,16757507:311300,337875,0
x1,1494:25769723,16757507
)
]
x1,1494:26136219,16565234
(1,1494:26136219,16672876:311300,337875,0
x1,1494:26414751,16672876
)
$1,1494:26447519,16565234
r1,1494:26447519,16565234:0,255593,255593
g1,1494:26447519,16565234
k1,1494:31832195,16565234:5384676
)
]
k1,1494:33011843,16565234:1179648
g1,1494:33011843,16565234
)
]
]
(1,1501:4831060,18529012:28180783,551690,192273
h1,1501:4831060,18529012:786432,0,0
x1,1501:6893261,18529012
x1,1501:7252071,18529012
x1,1501:8408237,18529012
x1,1501:8767047,18529012
g1,1501:9006253,18529012
x1,1501:9584336,18529012
g1,1501:9823542,18529012
$1,1501:9823542,18529012
(1,1501:9823542,18529012:488380,490372,0
x1,1501:10311922,18529012
)
(1,1501:10311922,18640096:943876,358263,65536
x1,1501:10509139,18640096
(1,1501:10509139,18705632:283988,182955,0
x1,1501:10760359,18705632
)
x1,1501:11145660,18640096
)
$1,1501:11255798,18529012
g1,1501:11495004,18529012
x1,1501:12651170,18529012
g1,1501:12890376,18529012
x1,1501:13887071,18529012
g1,1501:14126277,18529012
x1,1501:14524955,18529012
x1,1501:16598081,18529012
g1,1501:16837287,18529012
$1,1501:16837287,18529012
x1,1501:17518861,18529012
[1,1501:17518861,18721285:311300,743963,0
(1,1501:17550422,18268594:183865,291272,0
x1,1501:17701519,18268594
)
(1,1501:17518861,18721285:311300,337875,0
x1,1501:17797393,18721285
)
]
x1,1501:18163889,18529012
[1,1501:18163889,18721285:311300,743963,0
(1,1501:18195450,18268594:183865,291272,0
x1,1501:18346547,18268594
)
(1,1501:18163889,18721285:311300,337875,0
x1,1501:18442421,18721285
)
]
x1,1501:18808917,18529012
[1,1501:18808917,18721285:311300,743963,0
(1,1501:18840478,18268594:183865,291272,0
x1,1501:18991575,18268594
)
(1,1501:18808917,18721285:311300,337875,0
x1,1501:19087449,18721285
)
]
x1,1501:19453945,18529012
(1,1501:19453945,18636654:311300,337875,0
x1,1501:19732477,18636654
)
$1,1501:19765245,18529012
g1,1501:20004451,18529012
x1,1501:20941345,18529012
x1,1501:21523413,18529012
k1,1501:33011843,18529012:11488430
g1,1501:33011843,18529012
)
(1,1501:10258199,20319221:17326506,1194523,932661
[1,1501:10258199,20319221:1036563,1194523,932661
(1,1501:10258199,19422195:1036563,225735,0
k1,1501:10607481,19422195:349282
x1,1501:10945481,19422195
k1,1501:11294762,19422195:349281
)
(1,1501:10258199,20319221:1036563,753503,394696
(1,1501:10258199,19637480:1036563,71762,1076437
x1,1501:11294762,19637480
)
)
(1,1501:10258199,21180120:1036563,346600,0
k1,1501:10325750,21180120:67551
x1,1501:11227212,21180120
k1,1501:11294762,21180120:67550
)
]
x1,1501:11653572,20319221
[1,1501:11653572,20319221:1878760,452494,162258
(1,1501:11653572,20319221:1878760,308974,162258
x1,1501:12014624,20319221
(1,1501:12014624,20426863:222426,346600,0
x1,1501:12204282,20426863
)
x1,1501:12598102,20319221
(1,1501:12598102,20426863:934230,346600,54616
x1,1501:13499564,20426863
)
)
]
x1,1501:13891142,20319221
g1,1501:14090477,20319221
x1,1501:14648627,20319221
g1,1501:14847962,20319221
x1,1501:15206772,20319221
[1,1501:15206772,20319221:992874,681971,205512
(1,1501:15206772,20319221:992874,538451,205512
x1,1501:15888346,20319221
[1,1501:15888346,20524733:311300,743963,0
(1,1501:15919907,20072042:183865,291272,0
x1,1501:16071004,20072042
)
(1,1501:15888346,20524733:311300,337875,0
x1,1501:16166878,20524733
)
]
)
]
x1,1501:16558456,20319221
g1,1501:16717924,20319221
x1,1501:17276074,20319221
g1,1501:17435542,20319221
x1,1501:17794352,20319221
[1,1501:17794352,20319221:1290056,681971,205512
(1,1501:17794352,20319221:1290056,538451,205512
x1,1501:18128080,20319221
[1,1501:18128080,20524733:311300,743963,0
(1,1501:18159641,20072042:183865,291272,0
x1,1501:18310738,20072042
)
(1,1501:18128080,20524733:311300,337875,0
x1,1501:18406612,20524733
)
]
x1,1501:18773108,20319221
[1,1501:18773108,20524733:311300,743963,0
(1,1501:18804669,20072042:183865,291272,0
x1,1501:18955766,20072042
)
(1,1501:18773108,20524733:311300,337875,0
x1,1501:19051640,20524733
)
]
)
]
x1,1501:19443218,20319221
g1,1501:19602686,20319221
x1,1501:20160836,20319221
g1,1501:20320304,20319221
x1,1501:20679114,20319221
[1,1501:20679114,20319221:1290056,681971,205512
(1,1501:20679114,20319221:1290056,538451,205512
x1,1501:21012842,20319221
[1,1501:21012842,20524733:311300,743963,0
(1,1501:21044403,20072042:183865,291272,0
x1,1501:21195500,20072042
)
(1,1501:21012842,20524733:311300,337875,0
x1,1501:21291374,20524733
)
]
x1,1501:21657870,20319221
[1,1501:21657870,20524733:311300,743963,0
(1,1501:21689431,20072042:183865,291272,0
x1,1501:21840528,20072042
)
(1,1501:21657870,20524733:311300,337875,0
x1,1501:21936402,20524733
)
]
)
]
x1,1501:22327980,20319221
g1,1501:22487448,20319221
x1,1501:23045598,20319221
g1,1501:23205066,20319221
x1,1501:23563876,20319221
[1,1501:23563876,20319221:1290056,681971,205512
(1,1501:23563876,20319221:1290056,538451,205512
x1,1501:23897604,20319221
[1,1501:23897604,20524733:311300,743963,0
(1,1501:23929165,20072042:183865,291272,0
x1,1501:24080262,20072042
)
(1,1501:23897604,20524733:311300,337875,0
x1,1501:24176136,20524733
)
]
x1,1501:24542632,20319221
(1,1501:24542632,20426863:311300,337875,0
x1,1501:24821164,20426863
)
)
]
x1,1501:25212742,20319221
g1,1501:25412077,20319221
x1,1501:25970227,20319221
(1,1501:25970227,20319221:-47840,0,0
)
(1,1501:25922387,20319221:199339,333891,0
[1,1501:25922387,20319221:199339,333891,0
(1,1501:25922387,20319221:199339,333891,0
(1,1501:25922387,20294304:199339,308974,0
x1,1501:26121726,20294304
)
)
]
)
g1,1501:26321061,20319221
x1,1501:26888378,20319221
(1,1501:26888378,20426863:496988,351606,0
x1,1501:27352598,20426863
)
x1,1501:27584705,20319221
)
(1,1503:4831060,22193509:28180783,538214,179404
x1,1503:5877590,22193509
g1,1502:6116796,22193509
$1,1502:6116796,22193509
x1,1502:6684113,22193509
(1,1502:6684113,22301151:837416,322479,0
x1,1502:7488761,22301151
)
g1,1502:7720864,22193509
(1,1502:7720864,22193509:199339,333891,0
(1,1502:7720864,22168592:199339,308974,0
x1,1502:7920203,22168592
)
)
(1,1502:7920203,22193509:-47840,0,0
)
x1,1502:8430513,22193509
g1,1502:8629848,22193509
x1,1502:8988658,22193509
[1,1502:8988658,22193509:992874,452494,107642
(1,1502:8988658,22193509:992874,308974,107642
x1,1502:9670232,22193509
(1,1502:9670232,22301151:311300,337875,0
x1,1502:9948764,22301151
)
)
]
x1,1502:10340342,22193509
g1,1502:10499810,22193509
x1,1502:11057960,22193509
g1,1502:11217428,22193509
x1,1502:11576238,22193509
[1,1502:11576238,22193509:1290056,452494,107642
(1,1502:11576238,22193509:1290056,308974,107642
x1,1502:11909966,22193509
(1,1502:11909966,22301151:311300,337875,0
x1,1502:12188498,22301151
)
x1,1502:12554994,22193509
(1,1502:12554994,22301151:311300,337875,0
x1,1502:12833526,22301151
)
)
]
x1,1502:13225104,22193509
$1,1502:13225104,22193509
x1,1502:13424443,22193509
g1,1502:13663649,22193509
x1,1502:15059022,22193509
k1,1503:33011842,22193509:17952820
g1,1503:33011842,22193509
)
(1,1505:11307610,23458297:15227683,681971,205512
x1,1505:11874927,23458297
(1,1504:11874927,23565939:837416,322479,0
x1,1504:12679575,23565939
)
g1,1505:12871811,23458297
x1,1505:13429961,23458297
g1,1505:13589429,23458297
x1,1505:14156746,23458297
(1,1505:14156746,23565939:560426,346600,0
x1,1505:14684404,23565939
)
g1,1505:14916507,23458297
x1,1505:15474657,23458297
g1,1505:15673992,23458297
x1,1505:16032802,23458297
[1,1505:16032802,23458297:1290056,681971,205512
(1,1505:16032802,23458297:1290056,538451,205512
x1,1505:16366530,23458297
[1,1505:16366530,23663809:311300,743963,0
(1,1505:16398091,23211118:183865,291272,0
x1,1505:16549188,23211118
)
(1,1505:16366530,23663809:311300,337875,0
x1,1505:16645062,23663809
)
]
x1,1505:17011558,23458297
(1,1505:17011558,23565939:311300,337875,0
x1,1505:17290090,23565939
)
)
]
x1,1505:17681668,23458297
g1,1505:17841136,23458297
x1,1505:18399286,23458297
g1,1505:18558754,23458297
x1,1505:18917564,23458297
[1,1505:18917564,23458297:1290056,681971,205512
(1,1505:18917564,23458297:1290056,538451,205512
x1,1505:19251292,23458297
[1,1505:19251292,23663809:311300,743963,0
(1,1505:19282853,23211118:183865,291272,0
x1,1505:19433950,23211118
)
(1,1505:19251292,23663809:311300,337875,0
x1,1505:19529824,23663809
)
]
x1,1505:19896320,23458297
[1,1505:19896320,23663809:311300,743963,0
(1,1505:19927881,23211118:183865,291272,0
x1,1505:20078978,23211118
)
(1,1505:19896320,23663809:311300,337875,0
x1,1505:20174852,23663809
)
]
)
]
x1,1505:20566430,23458297
g1,1505:20725898,23458297
x1,1505:21284048,23458297
g1,1505:21443516,23458297
x1,1505:21802326,23458297
[1,1505:21802326,23458297:1290056,681971,205512
(1,1505:21802326,23458297:1290056,538451,205512
x1,1505:22136054,23458297
(1,1505:22136054,23565939:311300,337875,0
x1,1505:22414586,23565939
)
x1,1505:22781082,23458297
[1,1505:22781082,23663809:311300,743963,0
(1,1505:22812643,23211118:183865,291272,0
x1,1505:22963740,23211118
)
(1,1505:22781082,23663809:311300,337875,0
x1,1505:23059614,23663809
)
]
)
]
x1,1505:23451192,23458297
g1,1505:23610660,23458297
x1,1505:24168810,23458297
g1,1505:24328278,23458297
x1,1505:24687088,23458297
[1,1505:24687088,23458297:1290056,681971,205512
(1,1505:24687088,23458297:1290056,538451,205512
x1,1505:25020816,23458297
[1,1505:25020816,23663809:311300,743963,0
(1,1505:25052377,23211118:183865,291272,0
x1,1505:25203474,23211118
)
(1,1505:25020816,23663809:311300,337875,0
x1,1505:25299348,23663809
)
]
x1,1505:25665844,23458297
[1,1505:25665844,23663809:311300,743963,0
(1,1505:25697405,23211118:183865,291272,0
x1,1505:25848502,23211118
)
(1,1505:25665844,23663809:311300,337875,0
x1,1505:25944376,23663809
)
]
)
]
x1,1505:26535293,23458297
)
(1,1507:4831060,24687646:28180783,620424,247464
x1,1507:5698184,24687646
x1,1507:6814482,24687646
k1,1506:7057885,24687646:243403
$1,1506:7057885,24687646
x1,1506:7349169,24687646
[1,1506:7349169,24865053:837416,437825,0
h1,1506:7349169,24427228:32768,0,0
(1,1506:7349169,24865053:837416,322479,0
x1,1506:8153817,24865053
)
]
k1,1506:8392914,24687646:206329
(1,1506:8392914,24687646:199339,333891,0
(1,1506:8392914,24662729:199339,308974,0
x1,1506:8592253,24662729
)
)
(1,1506:8592253,24687646:-47840,0,0
)
x1,1506:9102563,24687646
k1,1506:9308892,24687646:206329
(1,1506:9308892,24687646:435818,620424,247464
(1,1506:9308892,24687646:435818,620424,247464
h1,1506:9308892,24687646:78643,0,0
[1,1506:9387535,24687646:278532,620424,247464
(1,1506:9387535,24405097:278532,337875,0
x1,1506:9666067,24405097
)
(1,1506:9387535,24935110:278532,337875,0
x1,1506:9666067,24935110
)
]
h1,1506:9666067,24687646:78643,0,0
)
)
x1,1506:10726785,24687646
(1,1506:10726785,24795288:311300,243940,0
x1,1506:11005317,24795288
)
x1,1506:11499554,24687646
x1,1506:11878299,24687646
k1,1506:12040565,24687646:162266
x1,1506:12598715,24687646
k1,1506:12760980,24687646:162265
(1,1506:12760980,24687646:435818,620424,247464
(1,1506:12760980,24687646:435818,620424,247464
h1,1506:12760980,24687646:78643,0,0
[1,1506:12839623,24687646:278532,620424,247464
(1,1506:12839623,24405097:278532,337875,0
x1,1506:13118155,24405097
)
(1,1506:12839623,24935110:278532,337875,0
x1,1506:13118155,24935110
)
]
h1,1506:13118155,24687646:78643,0,0
)
)
x1,1506:13764115,24687646
(1,1506:13764115,24795288:837416,322479,0
x1,1506:14568763,24795288
)
k1,1506:14763797,24687646:162266
x1,1506:15321947,24687646
k1,1506:15484213,24687646:162266
x1,1506:16087048,24687646
k1,1506:16269248,24687646:162266
x1,1506:16827398,24687646
k1,1506:16989663,24687646:162265
x1,1506:17605121,24687646
$1,1506:17605121,24687646
x1,1506:17804460,24687646
k1,1506:18135991,24687646:331531
x1,1506:20555965,24687646
k1,1506:20799368,24687646:243403
x1,1506:21658519,24687646
k1,1506:21901921,24687646:243402
x1,1506:22260731,24687646
k1,1506:22504134,24687646:243403
x1,1506:23580564,24687646
x1,1506:26632443,24687646
k1,1506:26875846,24687646:243403
x1,1506:28191484,24687646
k1,1506:28434886,24687646:243402
$1,1506:28434886,24687646
x1,1506:28758646,24687646
k1,1506:28940846,24687646:162266
x1,1506:29498996,24687646
k1,1506:29661262,24687646:162266
x1,1506:29997645,24687646
k1,1506:30203974,24687646:206329
x1,1506:30762124,24687646
k1,1506:30968453,24687646:206329
x1,1506:31381915,24687646
(1,1506:31381915,24427228:311300,337875,0
x1,1506:31660447,24427228
)
x1,1506:32433759,24687646
x1,1506:32812504,24687646
$1,1506:32812504,24687646
x1,1506:33011843,24687646
k1,1506:33011843,24687646:0
)
(1,1507:4831060,25539614:28180783,538214,179404
x1,1507:6226433,25539614
g1,1506:6465639,25539614
(1,1506:6465639,25539614:1275770,538214,179404
x1,1506:6744714,25539614
x1,1506:7462334,25539614
x1,1506:7741409,25539614
)
g1,1506:7980615,25539614
x1,1506:8917509,25539614
x1,1506:9499577,25539614
k1,1507:33011843,25539614:23512266
g1,1507:33011843,25539614
)
(1,1509:5149973,27316954:27542958,1194523,932661
(1,1509:5149973,27316954:516096,947939,492251
(1,1509:5149973,27316954:516096,947939,492251
(1,1509:5149973,27316954:516096,947939,492251
h1,1509:5149973,27316954:78643,0,0
[1,1509:5228616,27316954:358810,947939,492251
(1,1509:5228616,26831480:358810,462465,0
x1,1509:5587426,26831480
)
(1,1509:5228616,27809205:358810,462465,0
x1,1509:5587426,27809205
)
]
h1,1509:5587426,27316954:78643,0,0
)
)
)
x1,1509:6648144,27316954
(1,1509:6648144,27424596:311300,243940,0
x1,1509:6926676,27424596
)
x1,1509:7420913,27316954
x1,1509:7799658,27316954
g1,1509:7959126,27316954
x1,1509:8517276,27316954
g1,1509:8676744,27316954
(1,1509:8676744,27316954:516096,947939,492251
(1,1509:8676744,27316954:516096,947939,492251
(1,1509:8676744,27316954:516096,947939,492251
h1,1509:8676744,27316954:78643,0,0
[1,1509:8755387,27316954:358810,947939,492251
(1,1509:8755387,26831480:358810,462465,0
x1,1509:9114197,26831480
)
(1,1509:8755387,27809205:358810,462465,0
x1,1509:9114197,27809205
)
]
h1,1509:9114197,27316954:78643,0,0
)
)
)
x1,1509:9760157,27316954
(1,1508:9760157,27424596:837416,322479,0
x1,1508:10564805,27424596
)
g1,1509:10757041,27316954
x1,1509:11315191,27316954
g1,1509:11474659,27316954
x1,1509:11765943,27316954
[1,1509:11765943,27494361:837416,473706,0
h1,1509:11765943,27020655:32768,0,0
(1,1508:11765943,27494361:837416,322479,0
x1,1508:12570591,27494361
)
]
g1,1508:12642681,27316954
g1,1509:12842016,27316954
x1,1509:13400166,27316954
g1,1508:13439488,27316954
g1,1509:13638823,27316954
x1,1509:13962583,27316954
g1,1509:14141985,27316954
x1,1509:14700135,27316954
g1,1509:14859603,27316954
x1,1509:15195986,27316954
g1,1508:15235308,27316954
g1,1509:15434643,27316954
x1,1509:15992793,27316954
g1,1509:16192128,27316954
x1,1509:16605590,27316954
(1,1509:16605590,27020655:311300,337875,0
x1,1509:16884122,27020655
)
x1,1509:17657434,27316954
x1,1509:18036179,27316954
g1,1509:18235514,27316954
x1,1509:18793664,27316954
g1,1509:18992999,27316954
(1,1509:18992999,27316954:2290875,1023688,492251
(1,1509:18992999,27316954:2290875,1023688,492251
(1,1509:18992999,27316954:2290875,1023688,492251
h1,1509:18992999,27316954:78643,0,0
[1,1509:19071642,27316954:2133589,1023688,492251
(1,1509:19071642,26831480:2133589,538214,179404
x1,1509:20053717,26831480
(1,1509:20053717,26939122:311300,243940,0
x1,1509:20332249,26939122
)
x1,1509:20826486,26831480
x1,1509:21205231,26831480
)
(1,1509:19071642,27809205:2133589,462465,0
k1,1509:19959032,27809205:887390
x1,1509:20317842,27809205
k1,1509:21205231,27809205:887389
)
]
h1,1509:21205231,27316954:78643,0,0
)
)
)
g1,1509:21443342,27316954
x1,1509:22001492,27316954
g1,1509:22160960,27316954
(1,1509:22160960,27316954:516096,947939,492251
(1,1509:22160960,27316954:516096,947939,492251
(1,1509:22160960,27316954:516096,947939,492251
h1,1509:22160960,27316954:78643,0,0
[1,1509:22239603,27316954:358810,947939,492251
(1,1509:22239603,26831480:358810,462465,0
x1,1509:22598413,26831480
)
(1,1509:22239603,27809205:358810,462465,0
x1,1509:22598413,27809205
)
]
h1,1509:22598413,27316954:78643,0,0
)
)
)
g1,1509:22796657,27316954
[1,1509:22796657,27316954:1036563,1194523,932661
(1,1509:22796657,26419928:1036563,225735,0
k1,1509:23145939,26419928:349282
x1,1509:23483939,26419928
k1,1509:23833220,26419928:349281
)
(1,1509:22796657,27316954:1036563,753503,394696
(1,1509:22796657,26635213:1036563,71762,1076437
x1,1509:23833220,26635213
)
)
(1,1509:22796657,28177853:1036563,346600,0
k1,1509:22864208,28177853:67551
x1,1509:23765670,28177853
k1,1509:23833220,28177853:67550
)
]
x1,1509:24192030,27316954
[1,1509:24192030,27316954:1878760,452494,162258
(1,1509:24192030,27316954:1878760,308974,162258
x1,1509:24553082,27316954
(1,1509:24553082,27424596:222426,346600,0
x1,1509:24742740,27424596
)
x1,1509:25136560,27316954
(1,1509:25136560,27424596:934230,346600,54616
x1,1509:26038022,27424596
)
)
]
x1,1509:26429600,27316954
g1,1509:26628935,27316954
x1,1509:27187085,27316954
g1,1509:27386420,27316954
(1,1509:27386420,27316954:516096,947939,492251
(1,1509:27386420,27316954:516096,947939,492251
(1,1509:27386420,27316954:516096,947939,492251
h1,1509:27386420,27316954:78643,0,0
[1,1509:27465063,27316954:358810,947939,492251
(1,1509:27465063,26831480:358810,462465,0
x1,1509:27823873,26831480
)
(1,1509:27465063,27809205:358810,462465,0
x1,1509:27823873,27809205
)
]
h1,1509:27823873,27316954:78643,0,0
)
)
)
x1,1509:28884591,27316954
(1,1509:28884591,27424596:311300,243940,0
x1,1509:29163123,27424596
)
x1,1509:29657360,27316954
x1,1509:30036105,27316954
g1,1509:30195573,27316954
x1,1509:30753723,27316954
g1,1509:30913191,27316954
(1,1509:30913191,27316954:516096,947939,492251
(1,1509:30913191,27316954:516096,947939,492251
(1,1509:30913191,27316954:516096,947939,492251
h1,1509:30913191,27316954:78643,0,0
[1,1509:30991834,27316954:358810,947939,492251
(1,1509:30991834,26831480:358810,462465,0
x1,1509:31350644,26831480
)
(1,1509:30991834,27809205:358810,462465,0
x1,1509:31350644,27809205
)
]
h1,1509:31350644,27316954:78643,0,0
)
)
)
x1,1509:31996604,27316954
(1,1508:31996604,27424596:496988,351606,0
x1,1508:32460824,27424596
)
x1,1508:32692931,27316954
)
(1,1515:4831060,29151374:28180783,498346,177407
x1,1515:5748019,29151374
x1,1510:6409823,29151374
g1,1510:6649029,29151374
$1,1510:6649029,29151374
x1,1510:7216346,29151374
(1,1510:7216346,29259016:837416,322479,0
x1,1510:8020994,29259016
)
g1,1510:8213230,29151374
x1,1510:8771380,29151374
g1,1510:8930848,29151374
x1,1510:9498165,29151374
(1,1510:9498165,29259016:496988,351606,0
x1,1510:9962385,29259016
)
g1,1510:10194488,29151374
x1,1510:10752638,29151374
g1,1510:10951973,29151374
x1,1510:11310783,29151374
g1,1510:11430384,29151374
x1,1510:11721668,29151374
[1,1510:11721668,29328781:837416,437825,0
h1,1510:11721668,28890956:32768,0,0
(1,1510:11721668,29328781:837416,322479,0
x1,1510:12526316,29328781
)
]
$1,1510:12559084,29151374
g1,1510:12798290,29151374
x1,1510:13874721,29151374
g1,1510:14113927,29151374
x1,1510:14632208,29151374
x1,1510:14931215,29151374
g1,1510:15170421,29151374
x1,1510:16210970,29151374
x1,1510:16709316,29151374
g1,1510:16948522,29151374
x1,1510:17807673,29151374
g1,1510:18046879,29151374
$1,1510:18046879,29151374
x1,1510:18389160,29151374
g1,1510:18614242,29151374
x1,1510:19331863,29151374
g1,1510:19531198,29151374
x1,1510:19890008,29151374
$1,1510:19890008,29151374
g1,1510:20129214,29151374
x1,1510:20607628,29151374
g1,1510:20846834,29151374
x1,1510:21604322,29151374
x1,1510:22226259,29151374
g1,1510:22465465,29151374
x1,1510:23502028,29151374
g1,1510:23741234,29151374
x1,1510:25296078,29151374
g1,1510:25615019,29151374
x1,1510:26352573,29151374
k1,1514:25615019,29151374:-59803
x1,1514:26611712,29151374
g1,1514:26850918,29151374
x1,1514:27987151,29151374
x1,1514:28485497,29151374
k1,1515:33011843,29151374:4526346
g1,1515:33011843,29151374
)
(1,1524:4831060,30526642:28180783,794448,492251
g1,1524:5699873,30526642
(1,1524:5699873,30526642:2635700,794448,492251
g1,1524:5699873,30526642
(1,1524:5699873,30526642:0,498071,288361
[1,1524:5699873,30559410:0,530839,255593
(1,253:5699873,30559410:0,596375,255593
r1,1524:5699873,30559410:0,851968,255593
)
]
)
(1,1524:5699873,30526642:2635700,462465,177407
$1,1524:5699873,30526642
(1,1524:5699873,30526642:2635700,462465,177407
x1,1524:6349967,30526642
[1,1524:6349967,30704049:837416,473706,0
h1,1524:6349967,30230343:32768,0,0
(1,1524:6349967,30704049:837416,322479,0
x1,1524:7154615,30704049
)
]
g1,1524:7386718,30526642
(1,1524:7386718,30526642:199339,333891,0
[1,1524:7386718,30526642:199339,333891,0
(1,1524:7386718,30526642:199339,333891,0
(1,1524:7386718,30501725:199339,308974,0
x1,1524:7586057,30501725
)
)
]
)
(1,1524:7586057,30526642:-47840,0,0
)
x1,1524:8096367,30526642
g1,1524:8335573,30526642
)
$1,1524:8335573,30526642
)
)
g1,1524:8335573,30526642
(1,1524:8335573,30526642:23807456,794448,492251
(1,1524:8335573,30526642:9354648,794448,492251
$1,1524:8335573,30526642
(1,1524:8335573,30526642:9354648,794448,492251
h1,1524:8335573,30526642:0,0,0
x1,1524:8709168,30526642
x1,1524:9328280,30526642
(1,1524:9386585,30230343:311300,337875,0
x1,1524:9665117,30230343
)
g1,1524:9857353,30526642
x1,1524:10415503,30526642
g1,1524:10574971,30526642
(1,1524:10574971,30526642:516096,794448,492251
(1,1524:10574971,30526642:516096,794448,492251
h1,1524:10574971,30526642:78643,0,0
[1,1524:10653614,30526642:358810,794448,492251
(1,1524:10653614,30041168:358810,308974,0
k1,1524:10661172,30041168:7558
x1,1524:10984932,30041168
k1,1524:11012424,30041168:7558
)
(1,1524:10653614,31018893:358810,462465,0
x1,1524:11012424,31018893
)
]
h1,1524:11012424,30526642:78643,0,0
)
)
x1,1524:11687588,30526642
(1,1524:11745893,30230343:311300,337875,0
x1,1524:12024425,30230343
)
g1,1524:12216661,30526642
x1,1524:12774811,30526642
g1,1524:12934279,30526642
x1,1524:13501596,30526642
(1,1524:13501596,30634284:837416,322479,0
x1,1524:14306244,30634284
)
g1,1524:14498480,30526642
x1,1524:15056630,30526642
g1,1524:15216098,30526642
x1,1524:16177743,30526642
g1,1524:16357145,30526642
x1,1524:16915295,30526642
g1,1524:17074763,30526642
x1,1524:17690221,30526642
)
$1,1524:17690221,30526642
)
k1,1524:32143029,30526642:14452808
)
g1,1524:33011842,30526642
(1,1524:33011842,30526642:1,794448,492251
)
g1,1524:33011843,30526642
)
(1,1524:4831060,32486282:28180783,1188861,562146
g1,1524:5699873,32486282
(1,1524:5699873,32486282:2635700,1188861,562146
k1,1524:7538217,32486282:1838344
(1,1524:7538217,32486282:0,498071,288361
[1,1524:7538217,32519050:0,530839,255593
(1,253:7538217,32519050:0,596375,255593
r1,1524:7538217,32519050:0,851968,255593
)
]
)
(1,1524:7538217,32486282:797356,263276,0
$1,1524:7538217,32486282
(1,1524:7538217,32486282:797356,263276,0
x1,1524:8096367,32486282
g1,1524:8335573,32486282
)
$1,1524:8335573,32486282
)
)
g1,1524:8335573,32486282
(1,1524:8335573,32486282:23807456,1188861,562146
(1,1524:8335573,32486282:23807456,1188861,562146
$1,1524:8335573,32486282
(1,1524:8335573,32486282:23807456,1188861,562146
h1,1524:8335573,32486282:0,0,0
(1,1524:8335573,32486282:7847788,709497,180358
(1,1524:8335573,31834193:717621,28704,832447
x1,1524:9053194,31834193
)
[1,1524:9053194,32486282:7130167,709497,179404
(1,1524:9053194,32486282:7130167,545187,179404
x1,1524:9668652,32486282
g1,1524:9828120,32486282
x1,1524:10386270,32486282
g1,1524:10545738,32486282
x1,1524:10869498,32486282
x1,1524:11168507,32486282
(1,1524:11168507,32278970:311300,337875,0
x1,1524:11447039,32278970
)
g1,1524:11639275,32486282
x1,1524:12197425,32486282
g1,1524:12356893,32486282
x1,1524:13591299,32486282
(1,1524:13649604,32278970:311300,337875,0
x1,1524:13928136,32278970
)
g1,1524:14120372,32486282
x1,1524:14678522,32486282
g1,1524:14837990,32486282
x1,1524:15849470,32486282
(1,1524:15872061,32278970:311300,337875,0
x1,1524:16150593,32278970
)
)
]
)
g1,1524:16342829,32486282
x1,1524:16900979,32486282
g1,1524:17060447,32486282
(1,1524:17060447,32486282:15082582,1188861,562146
(1,1524:17060447,31354829:717621,28704,1693599
x1,1524:17778068,31354829
)
[1,1524:17778068,32486282:14364961,1188861,492251
(1,1524:17778068,32486282:14364961,955611,492251
(1,1524:17778068,32486282:7571177,825267,492251
(1,1524:17778068,31689719:428579,28704,1263023
x1,1524:18206647,31689719
)
x1,1524:19138392,32486282
x1,1524:19757504,32486282
(1,1524:19815809,32278970:311300,337875,0
x1,1524:20094341,32278970
)
g1,1524:20286577,32486282
x1,1524:20844727,32486282
g1,1524:21004195,32486282
(1,1524:21004195,32486282:516096,794448,492251
(1,1524:21004195,32486282:516096,794448,492251
h1,1524:21004195,32486282:78643,0,0
[1,1524:21082838,32486282:358810,794448,492251
(1,1524:21082838,32000808:358810,308974,0
k1,1524:21090396,32000808:7558
x1,1524:21414156,32000808
k1,1524:21441648,32000808:7558
)
(1,1524:21082838,32978533:358810,462465,0
x1,1524:21441648,32978533
)
]
h1,1524:21441648,32486282:78643,0,0
)
)
x1,1524:22116812,32486282
(1,1524:22175117,32278970:311300,337875,0
x1,1524:22453649,32278970
)
g1,1524:22645885,32486282
x1,1524:23204035,32486282
g1,1524:23363503,32486282
x1,1524:23699886,32486282
g1,1524:23859354,32486282
x1,1524:24417504,32486282
g1,1524:24576972,32486282
x1,1524:24900732,32486282
(1,1524:24920666,31689719:428579,28704,1263023
x1,1524:25349245,31689719
)
)
(1,1524:25349245,31868546:311300,337875,0
x1,1524:25627777,31868546
)
g1,1524:25820013,32486282
x1,1524:26378163,32486282
g1,1524:26537631,32486282
x1,1524:27772037,32486282
(1,1524:27830342,32278970:311300,337875,0
x1,1524:28108874,32278970
)
g1,1524:28301110,32486282
x1,1524:28859260,32486282
g1,1524:29018728,32486282
x1,1524:30259448,32486282
g1,1524:30438850,32486282
x1,1524:30997000,32486282
g1,1524:31156468,32486282
x1,1524:31530063,32486282
x1,1524:31831729,32486282
(1,1524:31831729,32278970:311300,337875,0
x1,1524:32110261,32278970
)
)
]
)
)
$1,1524:32143029,32486282
)
g1,1524:32143029,32486282
)
g1,1524:33011842,32486282
(1,1524:33011842,32486282:1,1188861,562146
)
g1,1524:33011843,32486282
)
(1,1524:4831060,34121404:28180783,794448,492251
g1,1524:5699873,34121404
(1,1524:5699873,34121404:2635700,794448,492251
k1,1524:8335573,34121404:2635700
(1,1524:8335573,34121404:0,498071,288361
[1,1524:8335573,34154172:0,530839,255593
(1,253:8335573,34154172:0,596375,255593
r1,1524:8335573,34154172:0,851968,255593
)
]
)
(1,1524:8335573,34121404:0,0,0
$1,1524:8335573,34121404
h1,1524:8335573,34121404:0,0,0
$1,1524:8335573,34121404
)
)
g1,1524:8335573,34121404
(1,1524:8335573,34121404:23807456,794448,492251
(1,1524:8335573,34121404:11141654,794448,492251
$1,1524:8335573,34121404
(1,1524:8335573,34121404:11141654,794448,492251
h1,1524:8335573,34121404:0,0,0
g1,1524:8495041,34121404
x1,1524:9053191,34121404
g1,1524:9212659,34121404
x1,1524:9828117,34121404
g1,1524:9987585,34121404
x1,1524:10545735,34121404
g1,1524:10705203,34121404
x1,1524:11028963,34121404
x1,1524:11327972,34121404
g1,1524:11487440,34121404
x1,1524:12045590,34121404
g1,1524:12205058,34121404
x1,1524:13415878,34121404
x1,1524:14034990,34121404
(1,1524:14093295,33825105:311300,337875,0
x1,1524:14371827,33825105
)
g1,1524:14564063,34121404
x1,1524:15122213,34121404
g1,1524:15281681,34121404
(1,1524:15281681,34121404:516096,794448,492251
(1,1524:15281681,34121404:516096,794448,492251
h1,1524:15281681,34121404:78643,0,0
[1,1524:15360324,34121404:358810,794448,492251
(1,1524:15360324,33635930:358810,308974,0
k1,1524:15367882,33635930:7558
x1,1524:15691642,33635930
k1,1524:15719134,33635930:7558
)
(1,1524:15360324,34613655:358810,462465,0
x1,1524:15719134,34613655
)
]
h1,1524:15719134,34121404:78643,0,0
)
)
x1,1524:16394298,34121404
(1,1524:16452603,33825105:311300,337875,0
x1,1524:16731135,33825105
)
g1,1524:16923371,34121404
x1,1524:17481521,34121404
g1,1524:17640989,34121404
x1,1524:17977372,34121404
g1,1524:18136840,34121404
x1,1524:18694990,34121404
g1,1524:18854458,34121404
x1,1524:19178218,34121404
x1,1524:19477227,34121404
)
$1,1524:19477227,34121404
)
k1,1524:32143029,34121404:12665802
)
g1,1524:33011842,34121404
(1,1524:33011842,34121404:1,794448,492251
)
g1,1524:33011843,34121404
)
(1,1524:4831060,35975950:28180783,1083767,810915
g1,1524:5699873,35975950
(1,1524:5699873,35975950:2635700,1083767,810915
k1,1524:7538217,35975950:1838344
(1,1524:7538217,35975950:0,498071,288361
[1,1524:7538217,36008718:0,530839,255593
(1,253:7538217,36008718:0,596375,255593
r1,1524:7538217,36008718:0,851968,255593
)
]
)
(1,1524:7538217,35975950:797356,263276,0
$1,1524:7538217,35975950
(1,1524:7538217,35975950:797356,263276,0
x1,1524:8096367,35975950
g1,1524:8335573,35975950
)
$1,1524:8335573,35975950
)
)
g1,1524:8335573,35975950
(1,1524:8335573,35975950:23807456,1083767,810915
(1,1524:8335573,35975950:11675224,1083767,810915
$1,1524:8335573,35975950
(1,1524:8335573,35975950:11675224,1083767,810915
h1,1524:8335573,35975950:0,0,0
(1,1524:8335573,35975950:10997473,1083767,810915
(1,1524:8335573,35975950:10997473,1083767,810915
h1,1524:8335573,35975950:78643,0,0
[1,1524:8414216,35975950:10840187,1083767,810915
(1,1524:8414216,35490476:10840187,598293,179404
k1,1524:10684014,35490476:2269798
x1,1524:11924734,35490476
x1,1524:12281051,35490476
g1,1524:12440519,35490476
x1,1524:12998669,35490476
g1,1524:13158137,35490476
x1,1524:14392543,35490476
(1,1524:14450848,35230058:311300,337875,0
x1,1524:14729380,35230058
)
g1,1524:14921616,35490476
x1,1524:15479766,35490476
g1,1524:15639234,35490476
x1,1524:16650714,35490476
(1,1524:16673305,35230058:311300,337875,0
x1,1524:16951837,35230058
)
k1,1524:19254403,35490476:2269798
)
(1,1524:8414216,36571473:10840187,674463,215392
(1,1524:8414216,36571473:7847788,674463,215392
(1,1524:8414216,35954418:717621,28704,832447
x1,1524:9131837,35954418
)
[1,1524:9131837,36571473:7130167,674463,179404
(1,1524:9131837,36571473:7130167,545187,179404
x1,1524:9747295,36571473
g1,1524:9906763,36571473
x1,1524:10464913,36571473
g1,1524:10624381,36571473
x1,1524:10948141,36571473
x1,1524:11247150,36571473
(1,1524:11247150,36364161:311300,337875,0
x1,1524:11525682,36364161
)
g1,1524:11717918,36571473
x1,1524:12276068,36571473
g1,1524:12435536,36571473
x1,1524:13669942,36571473
(1,1524:13728247,36364161:311300,337875,0
x1,1524:14006779,36364161
)
g1,1524:14199015,36571473
x1,1524:14757165,36571473
g1,1524:14916633,36571473
x1,1524:15928113,36571473
(1,1524:15950704,36364161:311300,337875,0
x1,1524:16229236,36364161
)
)
]
)
g1,1524:16421472,36571473
x1,1524:16979622,36571473
g1,1524:17139090,36571473
x1,1524:17754548,36571473
g1,1524:17914016,36571473
x1,1524:18472166,36571473
g1,1524:18631634,36571473
x1,1524:18955394,36571473
x1,1524:19254403,36571473
)
]
h1,1524:19254403,35975950:78643,0,0
)
)
g1,1524:19452647,35975950
x1,1524:20010797,35975950
)
$1,1524:20010797,35975950
)
k1,1524:32143029,35975950:12132232
)
g1,1524:33011842,35975950
(1,1524:33011842,35975950:1,1083767,810915
(1,1524:4831060,35975950:0,538214,288361
(1,1524:4831060,35975950:1275770,538214,288361
(1,1524:4831060,35975950:0,498071,288361
[1,1524:4831060,36008718:0,530839,255593
(1,253:4831060,36008718:0,596375,255593
r1,1524:4831060,36008718:0,851968,255593
)
]
)
(1,1524:4831060,35975950:0,0,0
(1,1524:4831060,34910990:0,0,0
)
)
(1,1524:4831060,35975950:1275770,538214,179404
x1,1524:5827755,35975950
x1,1524:6106830,35975950
)
)
k1,1524:4831060,35975950:-1275770
)
)
g1,1524:33011843,35975950
)
(1,1524:4831060,38191018:28180783,1125625,810915
g1,1524:5699873,38191018
(1,1524:5699873,38191018:2635700,1125625,810915
k1,1524:8335573,38191018:2635700
(1,1524:8335573,38191018:0,498071,288361
[1,1524:8335573,38223786:0,530839,255593
(1,253:8335573,38223786:0,596375,255593
r1,1524:8335573,38223786:0,851968,255593
)
]
)
(1,1524:8335573,38191018:0,0,0
$1,1524:8335573,38191018
h1,1524:8335573,38191018:0,0,0
$1,1524:8335573,38191018
)
)
g1,1524:8335573,38191018
(1,1524:8335573,38191018:23807456,1125625,810915
(1,1524:8335573,38191018:23248499,1125625,810915
$1,1524:8335573,38191018
(1,1524:8335573,38191018:23248499,1125625,810915
h1,1524:8335573,38191018:0,0,0
(1,1524:8335573,38191018:22929559,1125625,810915
(1,1524:8335573,38191018:22929559,1125625,810915
h1,1524:8335573,38191018:78643,0,0
[1,1524:8414216,38191018:22772273,1125625,810915
(1,1524:8414216,37663686:22772273,598293,247464
k1,1524:12943228,37663686:4529012
x1,1524:14183948,37663686
x1,1524:15414702,37663686
x1,1524:16033814,37663686
(1,1524:16092119,37403268:311300,337875,0
x1,1524:16370651,37403268
)
g1,1524:16562887,37663686
x1,1524:17121037,37663686
g1,1524:17280505,37663686
(1,1524:17280505,37663686:435818,508284,247464
(1,1524:17280505,37663686:435818,508284,247464
h1,1524:17280505,37663686:78643,0,0
[1,1524:17359148,37663686:278532,508284,247464
(1,1524:17359148,37381137:278532,225735,0
k1,1524:17364989,37381137:5841
x1,1524:17616365,37381137
k1,1524:17637680,37381137:5841
)
(1,1524:17359148,37911150:278532,337875,0
x1,1524:17637680,37911150
)
]
h1,1524:17637680,37663686:78643,0,0
)
)
x1,1524:18312844,37663686
(1,1524:18371149,37403268:311300,337875,0
x1,1524:18649681,37403268
)
g1,1524:18841917,37663686
x1,1524:19400067,37663686
g1,1524:19559535,37663686
x1,1524:20174993,37663686
g1,1524:20334461,37663686
x1,1524:20892611,37663686
g1,1524:21052079,37663686
x1,1524:22286485,37663686
(1,1524:22344790,37403268:311300,337875,0
x1,1524:22623322,37403268
)
g1,1524:22815558,37663686
x1,1524:23373708,37663686
g1,1524:23533176,37663686
x1,1524:24773896,37663686
g1,1524:24953298,37663686
x1,1524:25511448,37663686
g1,1524:25670916,37663686
x1,1524:26044511,37663686
x1,1524:26346177,37663686
(1,1524:26346177,37403268:311300,337875,0
x1,1524:26624709,37403268
)
k1,1524:31186489,37663686:4529012
)
(1,1524:8414216,38752511:22772273,640433,249422
(1,1524:8414216,38752511:14703296,640433,249422
(1,1524:8414216,38169486:717621,28704,832447
x1,1524:9131837,38169486
)
[1,1524:9131837,38752511:13985675,640433,247464
(1,1524:9131837,38752511:13985675,545187,247464
x1,1524:10342657,38752511
x1,1524:10961769,38752511
(1,1524:11020074,38545199:311300,337875,0
x1,1524:11298606,38545199
)
g1,1524:11490842,38752511
x1,1524:12048992,38752511
g1,1524:12208460,38752511
(1,1524:12208460,38752511:435818,508284,247464
(1,1524:12208460,38752511:435818,508284,247464
h1,1524:12208460,38752511:78643,0,0
[1,1524:12287103,38752511:278532,508284,247464
(1,1524:12287103,38469962:278532,225735,0
k1,1524:12292944,38469962:5841
x1,1524:12544320,38469962
k1,1524:12565635,38469962:5841
)
(1,1524:12287103,38999975:278532,337875,0
x1,1524:12565635,38999975
)
]
h1,1524:12565635,38752511:78643,0,0
)
)
x1,1524:13240799,38752511
(1,1524:13299104,38545199:311300,337875,0
x1,1524:13577636,38545199
)
g1,1524:13769872,38752511
x1,1524:14328022,38752511
g1,1524:14487490,38752511
x1,1524:14823873,38752511
g1,1524:14983341,38752511
x1,1524:15541491,38752511
g1,1524:15700959,38752511
x1,1524:16024719,38752511
x1,1524:16323728,38752511
(1,1524:16323728,38545199:311300,337875,0
x1,1524:16602260,38545199
)
g1,1524:16794496,38752511
x1,1524:17352646,38752511
g1,1524:17512114,38752511
x1,1524:18746520,38752511
(1,1524:18804825,38545199:311300,337875,0
x1,1524:19083357,38545199
)
g1,1524:19275593,38752511
x1,1524:19833743,38752511
g1,1524:19993211,38752511
x1,1524:21233931,38752511
g1,1524:21413333,38752511
x1,1524:21971483,38752511
g1,1524:22130951,38752511
x1,1524:22504546,38752511
x1,1524:22806212,38752511
(1,1524:22806212,38545199:311300,337875,0
x1,1524:23084744,38545199
)
)
]
)
g1,1524:23276980,38752511
x1,1524:23835130,38752511
g1,1524:23994598,38752511
x1,1524:25205418,38752511
x1,1524:25824530,38752511
(1,1524:25882835,38545199:311300,337875,0
x1,1524:26161367,38545199
)
g1,1524:26353603,38752511
x1,1524:26911753,38752511
g1,1524:27071221,38752511
(1,1524:27071221,38752511:435818,508284,247464
(1,1524:27071221,38752511:435818,508284,247464
h1,1524:27071221,38752511:78643,0,0
[1,1524:27149864,38752511:278532,508284,247464
(1,1524:27149864,38469962:278532,225735,0
k1,1524:27155705,38469962:5841
x1,1524:27407081,38469962
k1,1524:27428396,38469962:5841
)
(1,1524:27149864,38999975:278532,337875,0
x1,1524:27428396,38999975
)
]
h1,1524:27428396,38752511:78643,0,0
)
)
x1,1524:28103560,38752511
(1,1524:28161865,38545199:311300,337875,0
x1,1524:28440397,38545199
)
g1,1524:28632633,38752511
x1,1524:29190783,38752511
g1,1524:29350251,38752511
x1,1524:29686634,38752511
g1,1524:29846102,38752511
x1,1524:30404252,38752511
g1,1524:30563720,38752511
x1,1524:30887480,38752511
x1,1524:31186489,38752511
)
]
h1,1524:31186489,38191018:78643,0,0
)
)
g1,1524:31384733,38191018
x1,1524:31584072,38191018
)
$1,1524:31584072,38191018
)
k1,1524:32143029,38191018:558957
)
g1,1524:33011842,38191018
(1,1524:33011842,38191018:1,1125625,810915
(1,1524:4831060,38191018:0,538214,288361
(1,1524:4831060,38191018:1275770,538214,288361
(1,1524:4831060,38191018:0,498071,288361
[1,1524:4831060,38223786:0,530839,255593
(1,253:4831060,38223786:0,596375,255593
r1,1524:4831060,38223786:0,851968,255593
)
]
)
(1,1524:4831060,38191018:0,0,0
(1,1524:4831060,37126058:0,0,0
)
)
(1,1524:4831060,38191018:1275770,538214,179404
x1,1524:5827755,38191018
x1,1524:6106830,38191018
)
)
k1,1524:4831060,38191018:-1275770
)
)
g1,1524:33011843,38191018
)
(1,1526:4831060,40003639:28180783,598293,179404
x1,1526:5718120,40003639
g1,1525:5957326,40003639
x1,1525:6995882,40003639
g1,1525:7235088,40003639
x1,1525:10791295,40003639
g1,1525:11030501,40003639
(1,1525:11030501,40003639:916960,538214,179404
x1,1525:11309576,40003639
x1,1525:11668386,40003639
x1,1525:11947461,40003639
)
x1,1525:12146800,40003639
g1,1525:12386006,40003639
$1,1525:12386006,40003639
x1,1525:13118411,40003639
(1,1525:13141002,39743221:311300,337875,0
x1,1525:13419534,39743221
)
x1,1525:14048823,40003639
(1,1525:14107128,39743221:311300,337875,0
x1,1525:14385660,39743221
)
g1,1525:14577896,40003639
x1,1525:15136046,40003639
g1,1525:15295514,40003639
x1,1525:15978084,40003639
x1,1525:16334401,40003639
g1,1525:16493869,40003639
x1,1525:17052019,40003639
g1,1525:17211487,40003639
x1,1525:17943892,40003639
(1,1525:17966483,39743221:311300,337875,0
x1,1525:18245015,39743221
)
g1,1525:18477118,40003639
x1,1525:19035268,40003639
g1,1525:19234603,40003639
x1,1525:20151563,40003639
g1,1525:20311031,40003639
x1,1525:20869181,40003639
g1,1525:21028649,40003639
x1,1525:21761054,40003639
(1,1525:21783645,39743221:311300,337875,0
x1,1525:22062177,39743221
)
g1,1525:22294280,40003639
x1,1525:22852430,40003639
g1,1525:23051765,40003639
x1,1525:23410575,40003639
$1,1525:23410575,40003639
g1,1525:23649781,40003639
x1,1525:24291652,40003639
k1,1526:33011843,40003639:8720191
g1,1526:33011843,40003639
)
(1,1528:8563502,41220630:20715899,634174,179404
x1,1528:9178960,41220630
g1,1528:9338428,41220630
x1,1528:9896578,41220630
g1,1528:10056046,41220630
x1,1528:10379806,41220630
x1,1528:10678815,41220630
(1,1528:10678815,40924331:311300,337875,0
x1,1528:10957347,40924331
)
g1,1528:11189450,41220630
x1,1528:11747600,41220630
g1,1528:11946935,41220630
x1,1528:12562393,41220630
g1,1528:12721861,41220630
x1,1528:13280011,41220630
g1,1528:13439479,41220630
x1,1528:13763239,41220630
x1,1528:14062248,41220630
(1,1528:14062248,40924331:311300,337875,0
x1,1528:14340780,40924331
)
g1,1528:14533016,41220630
x1,1528:15091166,41220630
g1,1528:15250634,41220630
x1,1528:15933204,41220630
x1,1528:16289521,41220630
g1,1528:16448989,41220630
x1,1528:17007139,41220630
g1,1528:17166607,41220630
x1,1528:17540202,41220630
(1,1528:17562793,40924331:311300,337875,0
x1,1528:17841325,40924331
)
x1,1528:19108499,41220630
(1,1528:19166804,40924331:311300,337875,0
x1,1528:19445336,40924331
)
g1,1528:19637572,41220630
x1,1528:20195722,41220630
g1,1528:20355190,41220630
x1,1528:20993075,41220630
g1,1528:21192410,41220630
x1,1528:21750560,41220630
g1,1528:21949895,41220630
x1,1528:22565353,41220630
g1,1528:22724821,41220630
x1,1528:23282971,41220630
g1,1528:23442439,41220630
x1,1528:23766199,41220630
x1,1528:24065208,41220630
(1,1528:24065208,40924331:311300,337875,0
x1,1528:24343740,40924331
)
g1,1528:24535976,41220630
x1,1528:25094126,41220630
g1,1528:25253594,41220630
x1,1528:25627189,41220630
(1,1528:25649780,40924331:311300,337875,0
x1,1528:25928312,40924331
)
x1,1528:27195486,41220630
(1,1528:27253791,40924331:311300,337875,0
x1,1528:27532323,40924331
)
g1,1528:27724559,41220630
x1,1528:28282709,41220630
g1,1528:28442177,41220630
x1,1528:29279401,41220630
)
(1,1530:4831060,42595414:28180783,791967,387940
x1,1530:5748019,42595414
x1,1529:6409823,42595414
g1,1529:6649029,42595414
$1,1529:6649029,42595414
(1,1529:6649029,42595414:1275770,538214,179404
(1,1529:6649029,42595414:1275770,538214,179404
(1,1529:6649029,42595414:1275770,538214,179404
x1,1529:6928104,42595414
x1,1529:7645724,42595414
x1,1529:7924799,42595414
)
)
)
g1,1529:8124134,42595414
x1,1529:8682284,42595414
g1,1529:8881619,42595414
(1,1529:8881619,42595414:4598548,791967,387940
(1,1529:8881619,42595414:4598548,791967,387940
h1,1529:8881619,42595414:78643,0,0
[1,1529:8960262,42595414:4441262,791967,387940
(1,1529:8960262,42241882:4441262,438435,131072
x1,1529:9923442,42241882
x1,1529:11582572,42241882
(1,1529:11622940,42056852:273063,253405,0
x1,1529:11863235,42056852
)
x1,1529:13114504,42241882
(1,1529:13128461,42056852:273063,253405,0
x1,1529:13368756,42056852
)
)
(1,1529:8960262,42852282:4441262,393216,131072
k1,1529:10346132,42852282:1385870
x1,1529:11092676,42852282
x1,1529:12015654,42852282
k1,1529:13401524,42852282:1385870
)
]
h1,1529:13401524,42595414:78643,0,0
)
)
$1,1529:13480167,42595414
x1,1529:13679506,42595414
k1,1530:33011842,42595414:19332336
g1,1530:33011842,42595414
)
]
(1,1535:4831060,43507642:28180783,0,0
h1,1535:4831060,43507642:28180783,0,0
)
]
]
]
!51054
}19
!11
{20
[1,1578:4736286,43507642:30691091,38771356,0
h1,1578:4736286,4736286:0,0,0
[1,1578:4736286,4736286:0,0,0
(1,1578:4736286,4744389:0,0,0
k1,1578:4736286,4744389:-2444527
)
]
[1,1578:4736286,43507642:30691091,38771356,0
[1,1578:7246594,43507642:28180783,38697472,0
[1,1578:7246594,5334458:28180783,524288,0
(1,1578:7246594,5334458:28180783,358263,0
(1,1578:7246594,5334458:28180783,358263,0
(1,1578:7246594,5334458:0,337875,0
x1,1578:7803658,5334458
k1,1578:7246594,5334458:-557064
)
k1,1578:17939440,5334458:10692846
x1,1578:20660680,5334458
g1,1578:20846368,5334458
x1,1578:24734530,5334458
k1,1578:35427376,5334458:10692846
)
)
]
[1,1578:7246594,42721210:28180783,36469248,0
(1,1532:7246594,6907322:28180783,598293,179404
h1,1531:7246594,6907322:786432,0,0
x1,1531:9268927,6907322
g1,1531:9508133,6907322
x1,1531:9906811,6907322
x1,1531:12761344,6907322
g1,1531:13000550,6907322
x1,1531:13578633,6907322
g1,1531:13873654,6907322
(1,1531:13873654,6907322:1275770,538214,179404
x1,1531:14152729,6907322
x1,1531:14870349,6907322
x1,1531:15149424,6907322
)
g1,1531:15388630,6907322
x1,1531:15871030,6907322
g1,1531:16110236,6907322
$1,1531:16110236,6907322
x1,1531:16842641,6907322
(1,1531:16865232,6646904:311300,337875,0
x1,1531:17143764,6646904
)
x1,1531:17773053,6907322
(1,1531:17831358,6646904:311300,337875,0
x1,1531:18109890,6646904
)
g1,1531:18302126,6907322
x1,1531:18860276,6907322
g1,1531:19019744,6907322
x1,1531:19702314,6907322
x1,1531:20058631,6907322
g1,1531:20218099,6907322
x1,1531:20776249,6907322
g1,1531:20935717,6907322
x1,1531:21897362,6907322
g1,1531:22076764,6907322
x1,1531:22634914,6907322
g1,1531:22794382,6907322
x1,1531:23167977,6907322
x1,1531:23469643,6907322
(1,1531:23469643,6646904:311300,337875,0
x1,1531:23748175,6646904
)
g1,1531:23980278,6907322
x1,1531:24538428,6907322
g1,1531:24737763,6907322
x1,1531:25654723,6907322
g1,1531:25814191,6907322
x1,1531:26372341,6907322
g1,1531:26531809,6907322
x1,1531:27493454,6907322
g1,1531:27672856,6907322
x1,1531:28231006,6907322
g1,1531:28390474,6907322
x1,1531:28764069,6907322
x1,1531:29065735,6907322
(1,1531:29065735,6646904:311300,337875,0
x1,1531:29344267,6646904
)
g1,1531:29576370,6907322
x1,1531:30134520,6907322
g1,1531:30333855,6907322
x1,1531:30692665,6907322
$1,1531:30692665,6907322
g1,1531:30931871,6907322
x1,1531:31330549,6907322
x1,1531:31689359,6907322
g1,1531:31938531,6907322
(1,1531:31938531,6907322:916960,538214,179404
x1,1531:32217606,6907322
x1,1531:32576416,6907322
x1,1531:32855491,6907322
)
x1,1531:33054830,6907322
g1,1531:33294036,6907322
x1,1531:33935907,6907322
k1,1532:35427377,6907322:1491470
g1,1532:35427377,6907322
)
(1,1535:7246594,8474315:26804911,955611,492251
g1,1535:8622466,8474315
(1,1535:8622466,8474315:8879168,955611,492251
g1,1535:8622466,8474315
(1,1535:8622466,8474315:0,498071,288361
[1,1535:8622466,8507083:0,530839,255593
(1,253:8622466,8507083:0,596375,255593
r1,1535:8622466,8507083:0,851968,255593
)
]
)
(1,1535:8622466,8474315:8879168,955611,492251
$1,1535:8622466,8474315
(1,1535:8622466,8474315:8879168,955611,492251
(1,1535:8622466,8474315:7571177,825267,492251
(1,1535:8622466,7677752:428579,28704,1263023
x1,1535:9051045,7677752
)
x1,1535:9982790,8474315
x1,1535:10601902,8474315
(1,1535:10660207,8178016:311300,337875,0
x1,1535:10938739,8178016
)
g1,1535:11130975,8474315
x1,1535:11689125,8474315
g1,1535:11848593,8474315
(1,1535:11848593,8474315:516096,794448,492251
(1,1535:11848593,8474315:516096,794448,492251
h1,1535:11848593,8474315:78643,0,0
[1,1535:11927236,8474315:358810,794448,492251
(1,1535:11927236,7988841:358810,308974,0
k1,1535:11934794,7988841:7558
x1,1535:12258554,7988841
k1,1535:12286046,7988841:7558
)
(1,1535:11927236,8966566:358810,462465,0
x1,1535:12286046,8966566
)
]
h1,1535:12286046,8474315:78643,0,0
)
)
x1,1535:12961210,8474315
(1,1535:13019515,8178016:311300,337875,0
x1,1535:13298047,8178016
)
g1,1535:13490283,8474315
x1,1535:14048433,8474315
g1,1535:14207901,8474315
x1,1535:14544284,8474315
g1,1535:14703752,8474315
x1,1535:15261902,8474315
g1,1535:15421370,8474315
x1,1535:15745130,8474315
(1,1535:15765064,7677752:428579,28704,1263023
x1,1535:16193643,7677752
)
)
(1,1535:16193643,7856579:311300,337875,0
x1,1535:16472175,7856579
)
g1,1535:16704278,8474315
x1,1535:17262428,8474315
g1,1535:17501634,8474315
)
$1,1535:17501634,8474315
)
)
g1,1535:17501634,8474315
(1,1535:17501634,8474315:16549871,955611,492251
(1,1535:17501634,8474315:16549871,955611,492251
$1,1535:17501634,8474315
(1,1535:17501634,8474315:16549871,955611,492251
h1,1535:17501634,8474315:0,0,0
g1,1535:17621235,8474315
(1,1535:17621235,8474315:7571177,825267,492251
(1,1535:17621235,7677752:428579,28704,1263023
x1,1535:18049814,7677752
)
x1,1535:18981559,8474315
x1,1535:19600671,8474315
(1,1535:19658976,8178016:311300,337875,0
x1,1535:19937508,8178016
)
g1,1535:20129744,8474315
x1,1535:20687894,8474315
g1,1535:20847362,8474315
(1,1535:20847362,8474315:516096,794448,492251
(1,1535:20847362,8474315:516096,794448,492251
h1,1535:20847362,8474315:78643,0,0
[1,1535:20926005,8474315:358810,794448,492251
(1,1535:20926005,7988841:358810,308974,0
k1,1535:20933563,7988841:7558
x1,1535:21257323,7988841
k1,1535:21284815,7988841:7558
)
(1,1535:20926005,8966566:358810,462465,0
x1,1535:21284815,8966566
)
]
h1,1535:21284815,8474315:78643,0,0
)
)
x1,1535:21959979,8474315
(1,1535:22018284,8178016:311300,337875,0
x1,1535:22296816,8178016
)
g1,1535:22489052,8474315
x1,1535:23047202,8474315
g1,1535:23206670,8474315
x1,1535:23543053,8474315
g1,1535:23702521,8474315
x1,1535:24260671,8474315
g1,1535:24420139,8474315
x1,1535:24743899,8474315
(1,1535:24763833,7677752:428579,28704,1263023
x1,1535:25192412,7677752
)
)
(1,1535:25192412,7856579:311300,337875,0
x1,1535:25470944,7856579
)
g1,1535:25663180,8474315
x1,1535:26221330,8474315
g1,1535:26380798,8474315
x1,1535:27113203,8474315
(1,1535:27135794,8178016:311300,337875,0
x1,1535:27414326,8178016
)
x1,1535:28043615,8474315
(1,1535:28101920,8178016:311300,337875,0
x1,1535:28380452,8178016
)
g1,1535:28572688,8474315
x1,1535:29130838,8474315
g1,1535:29290306,8474315
x1,1535:29972876,8474315
x1,1535:30329193,8474315
g1,1535:30488661,8474315
x1,1535:31046811,8474315
g1,1535:31206279,8474315
x1,1535:32167924,8474315
g1,1535:32347326,8474315
x1,1535:32905476,8474315
g1,1535:33064944,8474315
x1,1535:33438539,8474315
x1,1535:33740205,8474315
(1,1535:33740205,8178016:311300,337875,0
x1,1535:34018737,8178016
)
)
$1,1535:34051505,8474315
)
g1,1535:34051505,8474315
)
g1,1535:35427377,8474315
(1,1535:35427377,8474315:-1375872,955611,492251
)
g1,1535:34051505,8474315
)
(1,1535:7246594,10200705:26804911,955611,492251
g1,1535:8622466,10200705
(1,1535:8622466,10200705:8879168,955611,492251
k1,1535:16704278,10200705:8081812
(1,1535:16704278,10200705:0,498071,288361
[1,1535:16704278,10233473:0,530839,255593
(1,253:16704278,10233473:0,596375,255593
r1,1535:16704278,10233473:0,851968,255593
)
]
)
(1,1535:16704278,10200705:797356,263276,0
$1,1535:16704278,10200705
(1,1535:16704278,10200705:797356,263276,0
x1,1535:17262428,10200705
g1,1535:17501634,10200705
)
$1,1535:17501634,10200705
)
)
g1,1535:17501634,10200705
(1,1535:17501634,10200705:16549871,955611,492251
(1,1535:17501634,10200705:14683901,955611,492251
$1,1535:17501634,10200705
(1,1535:17501634,10200705:14683901,955611,492251
h1,1535:17501634,10200705:0,0,0
g1,1535:17621235,10200705
(1,1535:17621235,10200705:7571177,825267,492251
(1,1535:17621235,9404142:428579,28704,1263023
x1,1535:18049814,9404142
)
x1,1535:18981559,10200705
x1,1535:19600671,10200705
(1,1535:19658976,9904406:311300,337875,0
x1,1535:19937508,9904406
)
g1,1535:20129744,10200705
x1,1535:20687894,10200705
g1,1535:20847362,10200705
(1,1535:20847362,10200705:516096,794448,492251
(1,1535:20847362,10200705:516096,794448,492251
h1,1535:20847362,10200705:78643,0,0
[1,1535:20926005,10200705:358810,794448,492251
(1,1535:20926005,9715231:358810,308974,0
k1,1535:20933563,9715231:7558
x1,1535:21257323,9715231
k1,1535:21284815,9715231:7558
)
(1,1535:20926005,10692956:358810,462465,0
x1,1535:21284815,10692956
)
]
h1,1535:21284815,10200705:78643,0,0
)
)
x1,1535:21959979,10200705
(1,1535:22018284,9904406:311300,337875,0
x1,1535:22296816,9904406
)
g1,1535:22489052,10200705
x1,1535:23047202,10200705
g1,1535:23206670,10200705
x1,1535:23543053,10200705
g1,1535:23702521,10200705
x1,1535:24260671,10200705
g1,1535:24420139,10200705
x1,1535:24743899,10200705
(1,1535:24763833,9404142:428579,28704,1263023
x1,1535:25192412,9404142
)
)
(1,1535:25192412,9582969:311300,337875,0
x1,1535:25470944,9582969
)
g1,1535:25663180,10200705
x1,1535:26221330,10200705
g1,1535:26380798,10200705
x1,1535:27615204,10200705
(1,1535:27673509,9904406:311300,337875,0
x1,1535:27952041,9904406
)
g1,1535:28144277,10200705
x1,1535:28702427,10200705
g1,1535:28861895,10200705
x1,1535:30102615,10200705
g1,1535:30282017,10200705
x1,1535:30840167,10200705
g1,1535:30999635,10200705
x1,1535:31373230,10200705
x1,1535:31674896,10200705
(1,1535:31674896,9904406:311300,337875,0
x1,1535:31953428,9904406
)
x1,1535:32185535,10200705
)
$1,1535:32185535,10200705
)
k1,1535:34051505,10200705:1865970
)
g1,1535:35427377,10200705
(1,1535:35427377,10200705:-1375872,955611,492251
)
g1,1535:34051505,10200705
)
(1,1537:7246594,11916901:28180783,791967,471941
x1,1537:8645953,11916901
g1,1536:8885159,11916901
x1,1536:11081874,11916901
g1,1536:11321080,11916901
$1,1536:11321080,11916901
(1,1536:11321080,11916901:1275770,538214,179404
(1,1536:11321080,11916901:1275770,538214,179404
(1,1536:11321080,11916901:1275770,538214,179404
x1,1536:11600155,11916901
x1,1536:12317775,11916901
x1,1536:12596850,11916901
)
)
)
g1,1536:12796185,11916901
x1,1536:13354335,11916901
g1,1536:13553670,11916901
(1,1536:13553670,11916901:5442479,791967,471941
(1,1536:13553670,11916901:5442479,791967,471941
h1,1536:13553670,11916901:78643,0,0
[1,1536:13632313,11916901:5285193,791967,471941
(1,1536:13632313,11563369:5285193,438435,131072
x1,1536:14200906,11563369
(1,1536:14214863,11378339:273063,253405,0
x1,1536:14455158,11378339
)
x1,1536:14945546,11563369
(1,1536:14985914,11378339:273063,253405,0
x1,1536:15226209,11378339
)
x1,1536:16222157,11563369
x1,1536:17675043,11563369
x1,1536:18413850,11563369
x1,1536:18644443,11563369
(1,1536:18644443,11378339:273063,253405,0
x1,1536:18884738,11378339
)
)
(1,1536:13632313,12183234:5285193,402681,205608
k1,1536:13668162,12183234:35849
x1,1536:14886663,12183234
x1,1536:15358240,12183234
(1,1536:15398608,12033958:273063,253405,0
x1,1536:15638903,12033958
)
x1,1536:16104943,12183234
(1,1536:16104943,12183234:398038,383646,205608
(1,1536:16104943,12183234:398038,383646,205608
h1,1536:16104943,12183234:78643,0,0
[1,1536:16183586,12183234:240752,383646,205608
(1,1536:16183586,11968888:240752,169300,0
x1,1536:16411596,11968888
)
(1,1536:16183586,12388841:240752,253405,0
k1,1536:16183815,12388841:229
x1,1536:16424110,12388841
k1,1536:16424338,12388841:228
)
]
h1,1536:16424338,12183234:78643,0,0
)
)
x1,1536:16960601,12183234
(1,1536:17000969,12033958:273063,253405,0
x1,1536:17241264,12033958
)
x1,1536:18649548,12183234
x1,1536:18881658,12183234
k1,1536:18917506,12183234:35848
)
]
h1,1536:18917506,11916901:78643,0,0
)
)
$1,1536:18996149,11916901
x1,1536:19195488,11916901
g1,1536:19434694,11916901
x1,1536:20112447,11916901
x1,1536:20774251,11916901
k1,1537:35427377,11916901:14653126
g1,1537:35427377,11916901
)
(1,1539:7246594,13904587:23314054,1083767,739715
g1,1539:12113322,13904587
(1,1539:12113322,13904587:18447326,1083767,739715
g1,1539:12113322,13904587
(1,1539:12113322,13904587:0,498071,288361
[1,1539:12113322,13937355:0,530839,255593
(1,253:12113322,13937355:0,596375,255593
r1,1539:12113322,13937355:0,851968,255593
)
]
)
(1,1539:12113322,13904587:18447326,1083767,739715
$1,1539:12113322,13904587
(1,1539:12113322,13904587:18447326,1083767,739715
x1,1539:12763416,13904587
[1,1539:12763416,14081994:837416,473706,0
h1,1539:12763416,13608288:32768,0,0
(1,1539:12763416,14081994:837416,322479,0
x1,1539:13568064,14081994
)
]
g1,1539:13800167,13904587
x1,1539:14358317,13904587
g1,1539:14557652,13904587
(1,1539:14557652,13904587:5540917,1083767,552053
(1,1539:14557652,13904587:5540917,1083767,552053
h1,1539:14557652,13904587:78643,0,0
[1,1539:14636295,13904587:5383631,1083767,552053
(1,1539:14636295,13419113:5383631,598293,179404
x1,1539:15009890,13419113
(1,1539:15032481,13158695:311300,337875,0
x1,1539:15311013,13158695
)
x1,1539:16219377,13419113
(1,1539:16277682,13158695:311300,337875,0
x1,1539:16556214,13158695
)
g1,1539:16748450,13419113
x1,1539:17306600,13419113
g1,1539:17466068,13419113
x1,1539:18103953,13419113
g1,1539:18263421,13419113
x1,1539:18821571,13419113
g1,1539:18981039,13419113
x1,1539:19663609,13419113
x1,1539:20019926,13419113
)
(1,1539:14636295,14396838:5383631,418611,59802
k1,1539:16549529,14396838:1913234
x1,1539:16873289,14396838
g1,1539:17052691,14396838
x1,1539:17610841,14396838
g1,1539:17770309,14396838
x1,1539:18106692,14396838
k1,1539:20019926,14396838:1913234
)
]
h1,1539:20019926,13904587:78643,0,0
)
)
g1,1539:20258037,13904587
x1,1539:20816187,13904587
g1,1539:20975655,13904587
(1,1539:20975655,13904587:7469183,1083767,739715
(1,1539:20975655,13904587:7469183,1083767,739715
h1,1539:20975655,13904587:78643,0,0
[1,1539:21054298,13904587:7311897,1083767,739715
(1,1539:21054298,13419113:7311897,598293,179404
x1,1539:21427893,13419113
(1,1539:21450484,13158695:311300,337875,0
x1,1539:21729016,13158695
)
x1,1539:22358305,13419113
(1,1539:22416610,13158695:311300,337875,0
x1,1539:22695142,13158695
)
g1,1539:22887378,13419113
x1,1539:23445528,13419113
g1,1539:23604996,13419113
x1,1539:24287566,13419113
x1,1539:24643883,13419113
g1,1539:24803351,13419113
x1,1539:25361501,13419113
g1,1539:25520969,13419113
x1,1539:26482614,13419113
g1,1539:26662016,13419113
x1,1539:27220166,13419113
g1,1539:27379634,13419113
x1,1539:27753229,13419113
x1,1539:28054895,13419113
(1,1539:28054895,13158695:311300,337875,0
x1,1539:28333427,13158695
)
)
(1,1539:21054298,14396838:7311897,545187,247464
k1,1539:21393376,14396838:339078
x1,1539:22325121,14396838
x1,1539:22944233,14396838
(1,1539:23002538,14189526:311300,337875,0
x1,1539:23281070,14189526
)
g1,1539:23473306,14396838
x1,1539:24031456,14396838
g1,1539:24190924,14396838
(1,1539:24190924,14396838:435818,508284,247464
(1,1539:24190924,14396838:435818,508284,247464
h1,1539:24190924,14396838:78643,0,0
[1,1539:24269567,14396838:278532,508284,247464
(1,1539:24269567,14114289:278532,225735,0
k1,1539:24275408,14114289:5841
x1,1539:24526784,14114289
k1,1539:24548099,14114289:5841
)
(1,1539:24269567,14644302:278532,337875,0
x1,1539:24548099,14644302
)
]
h1,1539:24548099,14396838:78643,0,0
)
)
x1,1539:25223263,14396838
(1,1539:25281568,14189526:311300,337875,0
x1,1539:25560100,14189526
)
g1,1539:25752336,14396838
x1,1539:26310486,14396838
g1,1539:26469954,14396838
x1,1539:26806337,14396838
g1,1539:26965805,14396838
x1,1539:27523955,14396838
g1,1539:27683423,14396838
x1,1539:28007183,14396838
k1,1539:28366195,14396838:339078
)
]
h1,1539:28366195,13904587:78643,0,0
)
)
g1,1539:28644173,13904587
x1,1539:29202323,13904587
(1,1539:29202323,13904587:-47840,0,0
)
(1,1539:29154483,13904587:199339,333891,0
[1,1539:29154483,13904587:199339,333891,0
(1,1539:29154483,13904587:199339,333891,0
(1,1539:29154483,13879670:199339,308974,0
x1,1539:29353822,13879670
)
)
]
)
g1,1539:29553157,13904587
x1,1539:30249348,13904587
(1,1539:30249348,14012229:311300,337875,0
x1,1539:30527880,14012229
)
)
$1,1539:30560648,13904587
)
)
g1,1539:30560648,13904587
(1,1539:30560648,13904587:0,1083767,739715
(1,1539:30560648,13904587:0,0,0
$1,1539:30560648,13904587
h1,1539:30560648,13904587:0,0,0
$1,1539:30560648,13904587
)
g1,1539:30560648,13904587
)
g1,1539:35427376,13904587
(1,1539:35427376,13904587:-4866728,1083767,739715
)
g1,1539:30560648,13904587
)
(1,1541:7246594,15797265:28180783,720984,247464
x1,1541:9100446,15797265
k1,1540:9360638,15797265:260192
$1,1540:9360638,15797265
x1,1540:9957159,15797265
(1,1540:10015464,15536847:311300,337875,0
x1,1540:10293996,15536847
)
k1,1540:10561075,15797265:234311
x1,1540:11119225,15797265
k1,1540:11353536,15797265:234311
x1,1540:12054627,15797265
k1,1540:12253833,15797265:173459
x1,1540:12811983,15797265
k1,1540:12985441,15797265:173458
x1,1540:13344251,15797265
k1,1540:13578562,15797265:234311
x1,1540:14296183,15797265
k1,1540:14530494,15797265:234311
x1,1540:15806265,15797265
$1,1540:15806265,15797265
x1,1540:16005604,15797265
k1,1540:16271042,15797265:265438
x1,1540:16789323,15797265
x1,1540:17088330,15797265
k1,1540:17348522,15797265:260192
x1,1540:18484755,15797265
x1,1540:18983101,15797265
k1,1540:19243293,15797265:260192
$1,1540:19243293,15797265
x1,1540:19579676,15797265
k1,1540:19813987,15797265:234311
x1,1540:20531608,15797265
k1,1540:20765920,15797265:234312
(1,1540:20765920,15797265:734367,720984,247464
(1,1540:20765920,15797265:734367,720984,247464
h1,1540:20765920,15797265:78643,0,0
[1,1540:20844563,15797265:577081,720984,247464
(1,1540:20844563,15514716:577081,438435,0
x1,1540:21134624,15514716
(1,1540:21148581,15329686:273063,253405,0
x1,1540:21388876,15329686
)
)
(1,1540:20844563,16044729:577081,337875,0
k1,1540:20860413,16044729:15850
x1,1540:21390321,16044729
k1,1540:21421644,16044729:15849
)
]
h1,1540:21421644,15797265:78643,0,0
)
)
x1,1540:22096808,15797265
(1,1540:22155113,15536847:311300,337875,0
x1,1540:22433645,15536847
)
k1,1540:22700724,15797265:234311
x1,1540:23418345,15797265
k1,1540:23652656,15797265:234311
x1,1540:24928427,15797265
$1,1540:24928427,15797265
k1,1540:25188619,15797265:260192
x1,1540:25587297,15797265
x1,1540:25946107,15797265
k1,1540:26216265,15797265:260192
(1,1540:26216265,15797265:916960,538214,179404
x1,1540:26495340,15797265
x1,1540:26854150,15797265
x1,1540:27133225,15797265
)
x1,1540:27332564,15797265
k1,1540:27598002,15797265:265438
x1,1540:28239873,15797265
k1,1540:28500065,15797265:260192
x1,1540:29576495,15797265
k1,1540:29836687,15797265:260192
x1,1540:31076575,15797265
k1,1540:31336767,15797265:260192
$1,1540:31336767,15797265
x1,1540:32032958,15797265
(1,1540:32032958,15904907:311300,337875,0
x1,1540:32311490,15904907
)
k1,1540:32578569,15797265:234311
x1,1540:33296190,15797265
k1,1540:33530501,15797265:234311
x1,1540:33889311,15797265
$1,1540:33889311,15797265
x1,1540:34088650,15797265
k1,1540:34470549,15797265:381899
x1,1540:35427377,15797265
k1,1540:35427377,15797265:0
)
(1,1541:7246594,16649233:28180783,498346,139537
x1,1541:8243289,16649233
g1,1540:8482495,16649233
x1,1540:10119068,16649233
g1,1540:10358274,16649233
x1,1540:12112457,16649233
k1,1541:35427377,16649233:23314920
g1,1541:35427377,16649233
)
(1,1547:7246594,18637792:28180783,1417044,764538
g1,1547:9478419,18637792
(1,1547:9478419,18637792:4342815,1417044,764538
g1,1547:9478419,18637792
(1,1547:9478419,18637792:0,498071,288361
[1,1547:9478419,18670560:0,530839,255593
(1,253:9478419,18670560:0,596375,255593
r1,1547:9478419,18670560:0,851968,255593
)
]
)
(1,1547:9478419,18637792:4342815,490372,139537
$1,1547:9478419,18637792
(1,1547:9478419,18637792:4342815,490372,139537
x1,1547:10045736,18637792
(1,1547:10045736,18745434:837416,322479,0
x1,1547:10850384,18745434
)
g1,1547:11042620,18637792
x1,1547:11600770,18637792
g1,1547:11760238,18637792
x1,1547:12327555,18637792
(1,1547:12327555,18745434:496988,351606,0
x1,1547:12791775,18745434
)
g1,1547:13023878,18637792
x1,1547:13582028,18637792
g1,1547:13821234,18637792
)
$1,1547:13821234,18637792
)
)
g1,1547:13821234,18637792
(1,1547:13821234,18637792:20650088,1417044,764538
(1,1547:13821234,18637792:20650088,1417044,764538
$1,1547:13821234,18637792
(1,1547:13821234,18637792:20650088,1417044,764538
h1,1547:13821234,18637792:0,0,0
(1,1547:13821234,18637792:8750272,1417044,764538
(1,1547:13821234,17278156:717621,28704,2124174
x1,1547:14538855,17278156
)
[1,1547:14538855,18637792:8032651,1417044,681748
(1,1547:14538855,18637792:8032651,1170899,681748
(1,1547:14538855,18637792:3725283,1040555,681748
(1,1547:14538855,17625941:528249,28704,1693599
x1,1547:15067104,17625941
)
(1,1547:15067104,18637792:553472,947939,492251
(1,1547:15067104,18637792:553472,947939,492251
h1,1547:15067104,18637792:78643,0,0
[1,1547:15145747,18637792:396186,947939,492251
(1,1547:15145747,18152318:396186,462465,0
k1,1547:15164435,18152318:18688
x1,1547:15523245,18152318
k1,1547:15541933,18152318:18688
)
(1,1547:15145747,19130043:396186,498346,0
x1,1547:15519342,19130043
)
]
h1,1547:15541933,18637792:78643,0,0
)
)
x1,1547:16236034,18637792
g1,1547:16395502,18637792
x1,1547:16953652,18637792
g1,1547:17113120,18637792
x1,1547:17436880,18637792
x1,1547:17735889,18637792
(1,1547:17735889,17625941:528249,28704,1693599
x1,1547:18264138,17625941
)
)
(1,1547:18264138,17804768:311300,337875,0
x1,1547:18542670,17804768
)
g1,1547:18734906,18637792
x1,1547:19293056,18637792
g1,1547:19452524,18637792
x1,1547:20686930,18637792
(1,1547:20745235,18430480:311300,337875,0
x1,1547:21023767,18430480
)
g1,1547:21216003,18637792
x1,1547:21774153,18637792
g1,1547:21933621,18637792
x1,1547:22571506,18637792
)
]
)
g1,1547:22730974,18637792
x1,1547:23289124,18637792
g1,1547:23448592,18637792
(1,1547:23448592,18637792:9986168,1417044,764538
(1,1547:23448592,17278156:717621,28704,2124174
x1,1547:24166213,17278156
)
[1,1547:24166213,18637792:9268547,1417044,681748
(1,1547:24166213,18637792:9268547,1170899,681748
(1,1547:24166213,18637792:4961179,1040555,681748
(1,1547:24166213,17625941:528249,28704,1693599
x1,1547:24694462,17625941
)
(1,1547:24694462,18637792:553472,947939,492251
(1,1547:24694462,18637792:553472,947939,492251
h1,1547:24694462,18637792:78643,0,0
[1,1547:24773105,18637792:396186,947939,492251
(1,1547:24773105,18152318:396186,462465,0
k1,1547:24791793,18152318:18688
x1,1547:25150603,18152318
k1,1547:25169291,18152318:18688
)
(1,1547:24773105,19130043:396186,498346,0
x1,1547:25146700,19130043
)
]
h1,1547:25169291,18637792:78643,0,0
)
)
x1,1547:25863392,18637792
g1,1547:26022860,18637792
x1,1547:26581010,18637792
g1,1547:26740478,18637792
x1,1547:27064238,18637792
x1,1547:27363247,18637792
g1,1547:27522715,18637792
x1,1547:28080865,18637792
g1,1547:28240333,18637792
x1,1547:28599143,18637792
(1,1547:28599143,17625941:528249,28704,1693599
x1,1547:29127392,17625941
)
)
(1,1547:29127392,17804768:311300,337875,0
x1,1547:29405924,17804768
)
g1,1547:29598160,18637792
x1,1547:30156310,18637792
g1,1547:30315778,18637792
x1,1547:31550184,18637792
(1,1547:31608489,18430480:311300,337875,0
x1,1547:31887021,18430480
)
g1,1547:32079257,18637792
x1,1547:32637407,18637792
g1,1547:32796875,18637792
x1,1547:33434760,18637792
)
]
)
g1,1547:33673966,18637792
g1,1547:33913172,18637792
x1,1547:34471322,18637792
)
$1,1547:34471322,18637792
)
g1,1547:34471322,18637792
)
g1,1547:35427377,18637792
(1,1547:35427377,18637792:0,1417044,764538
(1,1547:7246594,18637792:0,538214,288361
(1,1547:7246594,18637792:1275770,538214,288361
(1,1547:7246594,18637792:0,498071,288361
[1,1547:7246594,18670560:0,530839,255593
(1,253:7246594,18670560:0,596375,255593
r1,1547:7246594,18670560:0,851968,255593
)
]
)
(1,1547:7246594,18637792:0,0,0
(1,1547:7246594,17572832:0,0,0
)
)
(1,1547:7246594,18637792:1275770,538214,179404
x1,1547:8243289,18637792
x1,1547:8522364,18637792
)
)
k1,1547:7246594,18637792:-1275770
)
)
g1,1547:35427377,18637792
)
(1,1547:7246594,21097902:28180783,1417044,764538
g1,1547:9478419,21097902
(1,1547:9478419,21097902:4342815,1417044,764538
k1,1547:13821234,21097902:4342815
(1,1547:13821234,21097902:0,498071,288361
[1,1547:13821234,21130670:0,530839,255593
(1,253:13821234,21130670:0,596375,255593
r1,1547:13821234,21130670:0,851968,255593
)
]
)
(1,1547:13821234,21097902:0,0,0
$1,1547:13821234,21097902
h1,1547:13821234,21097902:0,0,0
$1,1547:13821234,21097902
)
)
g1,1547:13821234,21097902
(1,1547:13821234,21097902:20650088,1417044,764538
(1,1547:13821234,21097902:16583079,1417044,764538
$1,1547:13821234,21097902
(1,1547:13821234,21097902:16583079,1417044,764538
h1,1547:13821234,21097902:0,0,0
(1,1547:13821234,21097902:15546517,1417044,764538
(1,1547:13821234,19738266:717621,28704,2124174
x1,1547:14538855,19738266
)
[1,1547:14538855,21097902:14828896,1417044,681748
(1,1547:14538855,21097902:14828896,1170899,681748
(1,1547:14538855,21097902:10521528,1040555,681748
(1,1547:14538855,20086051:528249,28704,1693599
x1,1547:15067104,20086051
)
(1,1547:15067104,21097902:1774252,947939,552053
(1,1547:15067104,21097902:1774252,947939,552053
h1,1547:15067104,21097902:78643,0,0
[1,1547:15145747,21097902:1616966,947939,552053
(1,1547:15145747,20612428:1616966,462465,0
k1,1547:15774825,20612428:629078
x1,1547:16133635,20612428
k1,1547:16762713,20612428:629078
)
(1,1547:15145747,21590153:1616966,498346,59802
x1,1547:15469507,21590153
g1,1547:15648909,21590153
x1,1547:16207059,21590153
g1,1547:16366527,21590153
x1,1547:16740122,21590153
)
]
h1,1547:16762713,21097902:78643,0,0
)
)
g1,1547:16960957,21097902
(1,1547:16960957,21097902:7571177,825267,492251
(1,1547:16960957,20301339:428579,28704,1263023
x1,1547:17389536,20301339
)
x1,1547:18321281,21097902
x1,1547:18940393,21097902
(1,1547:18998698,20890590:311300,337875,0
x1,1547:19277230,20890590
)
g1,1547:19469466,21097902
x1,1547:20027616,21097902
g1,1547:20187084,21097902
(1,1547:20187084,21097902:516096,794448,492251
(1,1547:20187084,21097902:516096,794448,492251
h1,1547:20187084,21097902:78643,0,0
[1,1547:20265727,21097902:358810,794448,492251
(1,1547:20265727,20612428:358810,308974,0
k1,1547:20273285,20612428:7558
x1,1547:20597045,20612428
k1,1547:20624537,20612428:7558
)
(1,1547:20265727,21590153:358810,462465,0
x1,1547:20624537,21590153
)
]
h1,1547:20624537,21097902:78643,0,0
)
)
x1,1547:21299701,21097902
(1,1547:21358006,20890590:311300,337875,0
x1,1547:21636538,20890590
)
g1,1547:21828774,21097902
x1,1547:22386924,21097902
g1,1547:22546392,21097902
x1,1547:22882775,21097902
g1,1547:23042243,21097902
x1,1547:23600393,21097902
g1,1547:23759861,21097902
x1,1547:24083621,21097902
(1,1547:24103555,20301339:428579,28704,1263023
x1,1547:24532134,20301339
)
)
(1,1547:24532134,20086051:528249,28704,1693599
x1,1547:25060383,20086051
)
)
(1,1547:25060383,20264878:311300,337875,0
x1,1547:25338915,20264878
)
g1,1547:25531151,21097902
x1,1547:26089301,21097902
g1,1547:26248769,21097902
x1,1547:27483175,21097902
(1,1547:27541480,20890590:311300,337875,0
x1,1547:27820012,20890590
)
g1,1547:28012248,21097902
x1,1547:28570398,21097902
g1,1547:28729866,21097902
x1,1547:29367751,21097902
)
]
)
g1,1547:29606957,21097902
g1,1547:29846163,21097902
x1,1547:30404313,21097902
)
$1,1547:30404313,21097902
)
k1,1547:34471322,21097902:4067009
)
g1,1547:35427377,21097902
(1,1547:35427377,21097902:0,1417044,764538
)
g1,1547:35427377,21097902
)
(1,1547:7246594,23558012:28180783,1417044,764538
g1,1547:9478419,23558012
(1,1547:9478419,23558012:4342815,1417044,764538
k1,1547:13821234,23558012:4342815
(1,1547:13821234,23558012:0,498071,288361
[1,1547:13821234,23590780:0,530839,255593
(1,253:13821234,23590780:0,596375,255593
r1,1547:13821234,23590780:0,851968,255593
)
]
)
(1,1547:13821234,23558012:0,0,0
$1,1547:13821234,23558012
h1,1547:13821234,23558012:0,0,0
$1,1547:13821234,23558012
)
)
g1,1547:13821234,23558012
(1,1547:13821234,23558012:20650088,1417044,764538
(1,1547:13821234,23558012:16782413,1417044,764538
$1,1547:13821234,23558012
(1,1547:13821234,23558012:16782413,1417044,764538
h1,1547:13821234,23558012:0,0,0
(1,1547:13821234,23558012:16782413,1417044,764538
(1,1547:13821234,22198376:717621,28704,2124174
x1,1547:14538855,22198376
)
[1,1547:14538855,23558012:16064792,1417044,681748
(1,1547:14538855,23558012:16064792,1170899,681748
(1,1547:14538855,23558012:11757424,1040555,681748
(1,1547:14538855,22546161:528249,28704,1693599
x1,1547:15067104,22546161
)
(1,1547:15067104,23558012:1774252,947939,552053
(1,1547:15067104,23558012:1774252,947939,552053
h1,1547:15067104,23558012:78643,0,0
[1,1547:15145747,23558012:1616966,947939,552053
(1,1547:15145747,23072538:1616966,462465,0
k1,1547:15774825,23072538:629078
x1,1547:16133635,23072538
k1,1547:16762713,23072538:629078
)
(1,1547:15145747,24050263:1616966,498346,59802
x1,1547:15469507,24050263
g1,1547:15648909,24050263
x1,1547:16207059,24050263
g1,1547:16366527,24050263
x1,1547:16740122,24050263
)
]
h1,1547:16762713,23558012:78643,0,0
)
)
g1,1547:16960957,23558012
(1,1547:16960957,23558012:7571177,825267,492251
(1,1547:16960957,22761449:428579,28704,1263023
x1,1547:17389536,22761449
)
x1,1547:18321281,23558012
x1,1547:18940393,23558012
(1,1547:18998698,23350700:311300,337875,0
x1,1547:19277230,23350700
)
g1,1547:19469466,23558012
x1,1547:20027616,23558012
g1,1547:20187084,23558012
(1,1547:20187084,23558012:516096,794448,492251
(1,1547:20187084,23558012:516096,794448,492251
h1,1547:20187084,23558012:78643,0,0
[1,1547:20265727,23558012:358810,794448,492251
(1,1547:20265727,23072538:358810,308974,0
k1,1547:20273285,23072538:7558
x1,1547:20597045,23072538
k1,1547:20624537,23072538:7558
)
(1,1547:20265727,24050263:358810,462465,0
x1,1547:20624537,24050263
)
]
h1,1547:20624537,23558012:78643,0,0
)
)
x1,1547:21299701,23558012
(1,1547:21358006,23350700:311300,337875,0
x1,1547:21636538,23350700
)
g1,1547:21828774,23558012
x1,1547:22386924,23558012
g1,1547:22546392,23558012
x1,1547:22882775,23558012
g1,1547:23042243,23558012
x1,1547:23600393,23558012
g1,1547:23759861,23558012
x1,1547:24083621,23558012
(1,1547:24103555,22761449:428579,28704,1263023
x1,1547:24532134,22761449
)
)
g1,1547:24691602,23558012
x1,1547:25249752,23558012
g1,1547:25409220,23558012
x1,1547:25768030,23558012
(1,1547:25768030,22546161:528249,28704,1693599
x1,1547:26296279,22546161
)
)
(1,1547:26296279,22724988:311300,337875,0
x1,1547:26574811,22724988
)
g1,1547:26767047,23558012
x1,1547:27325197,23558012
g1,1547:27484665,23558012
x1,1547:28719071,23558012
(1,1547:28777376,23350700:311300,337875,0
x1,1547:29055908,23350700
)
g1,1547:29248144,23558012
x1,1547:29806294,23558012
g1,1547:29965762,23558012
x1,1547:30603647,23558012
)
]
)
)
$1,1547:30603647,23558012
)
k1,1547:34471322,23558012:3867675
)
g1,1547:35427377,23558012
(1,1547:35427377,23558012:0,1417044,764538
)
g1,1547:35427377,23558012
)
(1,1549:7246594,25374952:28180783,620424,247464
x1,1549:8133654,25374952
g1,1548:8382826,25374952
(1,1548:8382826,25374952:916960,538214,179404
x1,1548:8661901,25374952
x1,1548:9020711,25374952
x1,1548:9299786,25374952
)
x1,1548:9499125,25374952
g1,1548:9738331,25374952
x1,1548:11372910,25374952
g1,1548:11612116,25374952
$1,1548:11612116,25374952
x1,1548:12208637,25374952
(1,1548:12266942,25114534:311300,337875,0
x1,1548:12545474,25114534
)
g1,1548:12777577,25374952
x1,1548:13495198,25374952
g1,1548:13694533,25374952
x1,1548:14970304,25374952
$1,1548:14970304,25374952
x1,1548:15169643,25374952
g1,1548:15408849,25374952
x1,1548:15927130,25374952
x1,1548:16226137,25374952
g1,1548:16465343,25374952
x1,1548:17222831,25374952
x1,1548:17581641,25374952
x1,1548:17880648,25374952
g1,1548:18119854,25374952
$1,1548:18119854,25374952
(1,1548:18119854,25374952:461304,620424,247464
(1,1548:18119854,25374952:461304,620424,247464
h1,1548:18119854,25374952:78643,0,0
[1,1548:18198497,25374952:304018,620424,247464
(1,1548:18198497,25092403:304018,337875,0
k1,1548:18211240,25092403:12743
x1,1548:18489772,25092403
k1,1548:18502515,25092403:12743
)
(1,1548:18198497,25622416:304018,364089,0
x1,1548:18488558,25622416
)
]
h1,1548:18502515,25374952:78643,0,0
)
)
x1,1548:19196616,25374952
g1,1548:19356084,25374952
x1,1548:19914234,25374952
g1,1548:20073702,25374952
x1,1548:20397462,25374952
x1,1548:20696471,25374952
g1,1548:20895806,25374952
x1,1548:21453956,25374952
g1,1548:21653291,25374952
x1,1548:22012101,25374952
$1,1548:22012101,25374952
g1,1548:22251307,25374952
x1,1548:23407473,25374952
k1,1549:35427377,25374952:12019904
g1,1549:35427377,25374952
)
(1,1553:7246594,27138161:26292060,1083767,681748
g1,1553:9135316,27138161
(1,1553:9135316,27138161:10615375,1083767,681748
g1,1553:9135316,27138161
(1,1553:9135316,27138161:0,498071,288361
[1,1553:9135316,27170929:0,530839,255593
(1,253:9135316,27170929:0,596375,255593
r1,1553:9135316,27170929:0,851968,255593
)
]
)
(1,1553:9135316,27138161:10615375,1062651,552053
$1,1553:9135316,27138161
(1,1553:9135316,27138161:10615375,1062651,552053
(1,1553:9135316,27138161:1774252,947939,552053
(1,1553:9135316,27138161:1774252,947939,552053
h1,1553:9135316,27138161:78643,0,0
[1,1553:9213959,27138161:1616966,947939,552053
(1,1553:9213959,26652687:1616966,462465,0
k1,1553:9843037,26652687:629078
x1,1553:10201847,26652687
k1,1553:10830925,26652687:629078
)
(1,1553:9213959,27630412:1616966,498346,59802
x1,1553:9537719,27630412
g1,1553:9717121,27630412
x1,1553:10275271,27630412
g1,1553:10434739,27630412
x1,1553:10808334,27630412
)
]
h1,1553:10830925,27138161:78643,0,0
)
)
g1,1553:11029169,27138161
(1,1553:11029169,27138161:7571177,825267,492251
(1,1553:11029169,26341598:428579,28704,1263023
x1,1553:11457748,26341598
)
x1,1553:12389493,27138161
x1,1553:13008605,27138161
(1,1553:13066910,26841862:311300,337875,0
x1,1553:13345442,26841862
)
g1,1553:13537678,27138161
x1,1553:14095828,27138161
g1,1553:14255296,27138161
(1,1553:14255296,27138161:516096,794448,492251
(1,1553:14255296,27138161:516096,794448,492251
h1,1553:14255296,27138161:78643,0,0
[1,1553:14333939,27138161:358810,794448,492251
(1,1553:14333939,26652687:358810,308974,0
k1,1553:14341497,26652687:7558
x1,1553:14665257,26652687
k1,1553:14692749,26652687:7558
)
(1,1553:14333939,27630412:358810,462465,0
x1,1553:14692749,27630412
)
]
h1,1553:14692749,27138161:78643,0,0
)
)
x1,1553:15367913,27138161
(1,1553:15426218,26841862:311300,337875,0
x1,1553:15704750,26841862
)
g1,1553:15896986,27138161
x1,1553:16455136,27138161
g1,1553:16614604,27138161
x1,1553:16950987,27138161
g1,1553:17110455,27138161
x1,1553:17668605,27138161
g1,1553:17828073,27138161
x1,1553:18151833,27138161
(1,1553:18171767,26341598:428579,28704,1263023
x1,1553:18600346,26341598
)
)
g1,1553:18799681,27138161
(1,1553:18799681,27138161:711804,1062651,28057
[1,1553:18799681,27138161:711804,1062651,28057
(1,1553:18799681,26540488:711804,393216,131072
(1,1553:18799681,26540488:711804,393216,131072
x1,1553:19016317,26540488
x1,1553:19294849,26540488
x1,1553:19511485,26540488
)
)
(1,1553:18799681,27138161:711804,386866,28057
k1,1553:18876508,27138161:76827
x1,1553:19434658,27138161
k1,1553:19511485,27138161:76827
)
]
)
g1,1553:19750691,27138161
)
$1,1553:19750691,27138161
)
)
g1,1553:19750691,27138161
(1,1553:19750691,27138161:13787963,1083767,681748
(1,1553:19750691,27138161:13787963,1083767,681748
$1,1553:19750691,27138161
(1,1553:19750691,27138161:13787963,1083767,681748
h1,1553:19750691,27138161:0,0,0
(1,1553:19750691,27138161:1774252,947939,552053
(1,1553:19750691,27138161:1774252,947939,552053
h1,1553:19750691,27138161:78643,0,0
[1,1553:19829334,27138161:1616966,947939,552053
(1,1553:19829334,26652687:1616966,462465,0
k1,1553:20458412,26652687:629078
x1,1553:20817222,26652687
k1,1553:21446300,26652687:629078
)
(1,1553:19829334,27630412:1616966,498346,59802
x1,1553:20153094,27630412
g1,1553:20332496,27630412
x1,1553:20890646,27630412
g1,1553:21050114,27630412
x1,1553:21423709,27630412
)
]
h1,1553:21446300,27138161:78643,0,0
)
)
g1,1553:21644544,27138161
(1,1553:21644544,27138161:11894110,1083767,681748
(1,1553:21644544,26126310:528249,28704,1693599
x1,1553:22172793,26126310
)
x1,1553:23104538,27138161
x1,1553:23723650,27138161
(1,1553:23781955,26841862:311300,337875,0
x1,1553:24060487,26841862
)
g1,1553:24252723,27138161
x1,1553:24810873,27138161
g1,1553:24970341,27138161
(1,1553:24970341,27138161:516096,794448,492251
(1,1553:24970341,27138161:516096,794448,492251
h1,1553:24970341,27138161:78643,0,0
[1,1553:25048984,27138161:358810,794448,492251
(1,1553:25048984,26652687:358810,308974,0
k1,1553:25056542,26652687:7558
x1,1553:25380302,26652687
k1,1553:25407794,26652687:7558
)
(1,1553:25048984,27630412:358810,462465,0
x1,1553:25407794,27630412
)
]
h1,1553:25407794,27138161:78643,0,0
)
)
x1,1553:26082958,27138161
(1,1553:26141263,26841862:311300,337875,0
x1,1553:26419795,26841862
)
g1,1553:26612031,27138161
x1,1553:27170181,27138161
g1,1553:27329649,27138161
(1,1553:27329649,27138161:864772,1083767,492251
(1,1553:27329649,27138161:864772,1083767,492251
h1,1553:27329649,27138161:78643,0,0
[1,1553:27408292,27138161:707486,1083767,492251
(1,1553:27408292,26652687:707486,598293,0
x1,1553:27781887,26652687
(1,1553:27804478,26392269:311300,337875,0
x1,1553:28083010,26392269
)
)
(1,1553:27408292,27630412:707486,462465,0
k1,1553:27410783,27630412:2491
x1,1553:28093353,27630412
k1,1553:28115778,27630412:2491
)
]
h1,1553:28115778,27138161:78643,0,0
)
)
x1,1553:28790942,27138161
(1,1553:28849247,26841862:311300,337875,0
x1,1553:29127779,26841862
)
g1,1553:29320015,27138161
x1,1553:29878165,27138161
g1,1553:30037633,27138161
x1,1553:30361393,27138161
g1,1553:30540795,27138161
x1,1553:31098945,27138161
g1,1553:31258413,27138161
x1,1553:31617223,27138161
g1,1553:31776691,27138161
x1,1553:32334841,27138161
g1,1553:32494309,27138161
(1,1553:32494309,27138161:516096,947939,492251
(1,1553:32494309,27138161:516096,947939,492251
h1,1553:32494309,27138161:78643,0,0
[1,1553:32572952,27138161:358810,947939,492251
(1,1553:32572952,26652687:358810,462465,0
x1,1553:32931762,26652687
)
(1,1553:32572952,27630412:358810,308974,0
k1,1553:32580510,27630412:7558
x1,1553:32904270,27630412
k1,1553:32931762,27630412:7558
)
]
h1,1553:32931762,27138161:78643,0,0
)
)
(1,1553:33010405,26126310:528249,28704,1693599
x1,1553:33538654,26126310
)
)
)
$1,1553:33538654,27138161
)
g1,1553:33538654,27138161
)
g1,1553:35427376,27138161
(1,1553:35427376,27138161:-1888722,1083767,681748
)
g1,1553:33538654,27138161
)
(1,1553:7246594,29138992:26292060,1040555,681748
g1,1553:9135316,29138992
(1,1553:9135316,29138992:10615375,1040555,681748
k1,1553:18953335,29138992:9818019
(1,1553:18953335,29138992:0,498071,288361
[1,1553:18953335,29171760:0,530839,255593
(1,253:18953335,29171760:0,596375,255593
r1,1553:18953335,29171760:0,851968,255593
)
]
)
(1,1553:18953335,29138992:797356,263276,0
$1,1553:18953335,29138992
(1,1553:18953335,29138992:797356,263276,0
x1,1553:19511485,29138992
g1,1553:19750691,29138992
)
$1,1553:19750691,29138992
)
)
g1,1553:19750691,29138992
(1,1553:19750691,29138992:13787963,1040555,681748
(1,1553:19750691,29138992:10098737,1040555,681748
$1,1553:19750691,29138992
(1,1553:19750691,29138992:10098737,1040555,681748
h1,1553:19750691,29138992:0,0,0
(1,1553:19750691,29138992:1774252,983820,492251
(1,1553:19750691,29138992:1774252,983820,492251
h1,1553:19750691,29138992:78643,0,0
[1,1553:19829334,29138992:1616966,983820,492251
(1,1553:19829334,28653518:1616966,498346,59802
x1,1553:20153094,28653518
g1,1553:20332496,28653518
x1,1553:20890646,28653518
g1,1553:21050114,28653518
x1,1553:21423709,28653518
)
(1,1553:19829334,29631243:1616966,462465,0
k1,1553:20286565,29631243:457231
x1,1553:20969135,29631243
k1,1553:21446300,29631243:457231
)
]
h1,1553:21446300,29138992:78643,0,0
)
)
x1,1553:22121464,29138992
(1,1553:22179769,28842693:311300,337875,0
x1,1553:22458301,28842693
)
g1,1553:22650537,29138992
x1,1553:23208687,29138992
g1,1553:23368155,29138992
(1,1553:23368155,29138992:1774252,947939,552053
(1,1553:23368155,29138992:1774252,947939,552053
h1,1553:23368155,29138992:78643,0,0
[1,1553:23446798,29138992:1616966,947939,552053
(1,1553:23446798,28653518:1616966,462465,0
k1,1553:24075876,28653518:629078
x1,1553:24434686,28653518
k1,1553:25063764,28653518:629078
)
(1,1553:23446798,29631243:1616966,498346,59802
x1,1553:23770558,29631243
g1,1553:23949960,29631243
x1,1553:24508110,29631243
g1,1553:24667578,29631243
x1,1553:25041173,29631243
)
]
h1,1553:25063764,29138992:78643,0,0
)
)
g1,1553:25262008,29138992
(1,1553:25262008,29138992:4587420,1040555,681748
(1,1553:25262008,28127141:528249,28704,1693599
x1,1553:25790257,28127141
)
x1,1553:26672167,29138992
g1,1553:26851569,29138992
x1,1553:27409719,29138992
g1,1553:27569187,29138992
x1,1553:27927997,29138992
g1,1553:28087465,29138992
x1,1553:28645615,29138992
g1,1553:28805083,29138992
(1,1553:28805083,29138992:516096,947939,492251
(1,1553:28805083,29138992:516096,947939,492251
h1,1553:28805083,29138992:78643,0,0
[1,1553:28883726,29138992:358810,947939,492251
(1,1553:28883726,28653518:358810,462465,0
x1,1553:29242536,28653518
)
(1,1553:28883726,29631243:358810,308974,0
k1,1553:28891284,29631243:7558
x1,1553:29215044,29631243
k1,1553:29242536,29631243:7558
)
]
h1,1553:29242536,29138992:78643,0,0
)
)
(1,1553:29321179,28127141:528249,28704,1693599
x1,1553:29849428,28127141
)
)
)
$1,1553:29849428,29138992
)
k1,1553:33538654,29138992:3689226
)
g1,1553:35427376,29138992
(1,1553:35427376,29138992:-1888722,1040555,681748
)
g1,1553:33538654,29138992
)
(1,1553:7246594,30597339:26292060,498071,288361
g1,1553:9135316,30597339
(1,1553:9135316,30597339:10615375,498071,288361
k1,1553:18953335,30597339:9818019
(1,1553:18953335,30597339:0,498071,288361
[1,1553:18953335,30630107:0,530839,255593
(1,253:18953335,30630107:0,596375,255593
r1,1553:18953335,30630107:0,851968,255593
)
]
)
(1,1553:18953335,30597339:797356,386866,28057
$1,1553:18953335,30597339
(1,1553:18953335,30597339:797356,386866,28057
x1,1553:19511485,30597339
g1,1553:19750691,30597339
)
$1,1553:19750691,30597339
)
)
g1,1553:19750691,30597339
(1,1553:19750691,30597339:13787963,498071,288361
(1,1553:19750691,30597339:677750,462465,0
$1,1553:19750691,30597339
(1,1553:19750691,30597339:677750,462465,0
h1,1553:19750691,30597339:0,0,0
x1,1553:20109501,30597339
g1,1553:20229102,30597339
x1,1553:20428441,30597339
)
$1,1553:20428441,30597339
)
k1,1553:33538654,30597339:13110213
)
g1,1553:35427376,30597339
(1,1553:35427376,30597339:-1888722,498071,288361
)
g1,1553:33538654,30597339
)
(1,1555:7246594,31855892:28180783,538214,179404
x1,1555:8163553,31855892
x1,1554:8825357,31855892
g1,1554:9064563,31855892
(1,1554:9064563,31855892:1275770,538214,179404
x1,1554:9343638,31855892
x1,1554:10061258,31855892
x1,1554:10340333,31855892
)
g1,1554:10579539,31855892
x1,1554:11516433,31855892
x1,1554:12098501,31855892
k1,1555:35427377,31855892:23328876
g1,1555:35427377,31855892
)
(1,1557:7246594,33915725:27936952,1448451,1241491
g1,1557:7490424,33915725
(1,1557:7490424,33915725:4342815,1448451,1241491
g1,1557:7490424,33915725
(1,1557:7490424,33915725:0,498071,288361
[1,1557:7490424,33948493:0,530839,255593
(1,253:7490424,33948493:0,596375,255593
r1,1557:7490424,33948493:0,851968,255593
)
]
)
(1,1557:7490424,33915725:4342815,490372,139537
$1,1557:7490424,33915725
(1,1557:7490424,33915725:4342815,490372,139537
x1,1557:8057741,33915725
(1,1557:8057741,34023367:837416,322479,0
x1,1557:8862389,34023367
)
g1,1557:9054625,33915725
x1,1557:9612775,33915725
g1,1557:9772243,33915725
x1,1557:10339560,33915725
(1,1557:10339560,34023367:496988,351606,0
x1,1557:10803780,34023367
)
g1,1557:11035883,33915725
x1,1557:11594033,33915725
g1,1557:11833239,33915725
)
$1,1557:11833239,33915725
)
)
g1,1557:11833239,33915725
(1,1557:11833239,33915725:23350307,1448451,1241491
(1,1557:11833239,33915725:23350307,1448451,1241491
$1,1557:11833239,33915725
(1,1557:11833239,33915725:23350307,1448451,1241491
h1,1557:11833239,33915725:0,0,0
(1,1557:11833239,33915725:8031955,1147756,1241491
(1,1557:11833239,33915725:8031955,1147756,1241491
h1,1557:11833239,33915725:78643,0,0
[1,1557:11911882,33915725:7874669,1147756,1241491
(1,1557:11911882,33388393:7874669,620424,247464
k1,1557:14635263,33388393:2723381
(1,1557:14635263,33388393:1115004,599309,247464
(1,1557:14635263,33388393:1115004,599309,247464
h1,1557:14635263,33388393:78643,0,0
[1,1557:14713906,33388393:957718,599309,247464
(1,1557:14713906,33105844:957718,316760,54616
x1,1557:15656150,33105844
)
(1,1557:14713906,33635857:957718,364089,0
k1,1557:15040756,33635857:326850
x1,1557:15330817,33635857
k1,1557:15671624,33635857:326850
)
]
h1,1557:15671624,33388393:78643,0,0
)
)
g1,1557:15909735,33388393
x1,1557:16467885,33388393
g1,1557:16627353,33388393
(1,1557:16627353,33388393:435818,620424,247464
(1,1557:16627353,33388393:435818,620424,247464
h1,1557:16627353,33388393:78643,0,0
[1,1557:16705996,33388393:278532,620424,247464
(1,1557:16705996,33105844:278532,337875,0
x1,1557:16984528,33105844
)
(1,1557:16705996,33635857:278532,337875,0
x1,1557:16984528,33635857
)
]
h1,1557:16984528,33388393:78643,0,0
)
)
k1,1557:19786551,33388393:2723380
)
(1,1557:11911882,34720690:7874669,883905,436526
(1,1557:11911882,33894193:717621,28704,1263023
x1,1557:12629503,33894193
)
[1,1557:12629503,34720690:7157048,883905,266333
(1,1557:12629503,34720690:7157048,620424,266333
(1,1557:12629503,34720690:734367,620424,266333
(1,1557:12629503,34720690:734367,620424,266333
h1,1557:12629503,34720690:78643,0,0
[1,1557:12708146,34720690:577081,620424,266333
(1,1557:12708146,34438141:577081,337875,0
k1,1557:12857421,34438141:149275
x1,1557:13135953,34438141
k1,1557:13285227,34438141:149274
)
(1,1557:12708146,34987023:577081,402681,0
x1,1557:12998207,34987023
(1,1557:13012164,34837747:273063,253405,0
x1,1557:13252459,34837747
)
)
]
h1,1557:13285227,34720690:78643,0,0
)
)
x1,1557:13979328,34720690
g1,1557:14138796,34720690
x1,1557:14696946,34720690
g1,1557:14856414,34720690
x1,1557:15180174,34720690
x1,1557:15479183,34720690
(1,1557:15479183,34513378:311300,337875,0
x1,1557:15757715,34513378
)
g1,1557:15949951,34720690
x1,1557:16508101,34720690
g1,1557:16667569,34720690
x1,1557:17901975,34720690
(1,1557:17960280,34513378:311300,337875,0
x1,1557:18238812,34513378
)
g1,1557:18431048,34720690
x1,1557:18989198,34720690
g1,1557:19148666,34720690
x1,1557:19786551,34720690
)
]
)
]
h1,1557:19786551,33915725:78643,0,0
)
)
g1,1557:20024662,33915725
x1,1557:20582812,33915725
g1,1557:20742280,33915725
(1,1557:20742280,33915725:14241927,1448451,1241491
(1,1557:20742280,33915725:14241927,1448451,1241491
h1,1557:20742280,33915725:78643,0,0
[1,1557:20820923,33915725:14084641,1448451,1241491
(1,1557:20820923,33333777:14084641,866503,302080
k1,1557:24877303,33333777:4056380
(1,1557:24877303,33333777:4658978,866503,302080
(1,1557:24877303,33333777:4658978,866503,302080
h1,1557:24877303,33333777:78643,0,0
[1,1557:24955946,33333777:4501692,866503,302080
(1,1557:24955946,32905709:4501692,438435,205608
x1,1557:25679279,32905709
x1,1557:26150856,32905709
(1,1557:26191224,32720679:273063,253405,0
x1,1557:26431519,32720679
)
x1,1557:26897559,32905709
(1,1557:26897559,32905709:398038,383646,205608
(1,1557:26897559,32905709:398038,383646,205608
h1,1557:26897559,32905709:78643,0,0
[1,1557:26976202,32905709:240752,383646,205608
(1,1557:26976202,32691363:240752,169300,0
x1,1557:27204212,32691363
)
(1,1557:26976202,33111316:240752,253405,0
k1,1557:26976431,33111316:229
x1,1557:27216726,33111316
k1,1557:27216954,33111316:228
)
]
h1,1557:27216954,32905709:78643,0,0
)
)
x1,1557:27753217,32905709
(1,1557:27793585,32720679:273063,253405,0
x1,1557:28033880,32720679
)
x1,1557:29442164,32905709
)
(1,1557:24955946,33581241:4501692,364089,54616
k1,1557:26704722,33581241:1748776
x1,1557:26956098,33581241
x1,1557:27694905,33581241
k1,1557:29457638,33581241:1748776
)
]
h1,1557:29457638,33333777:78643,0,0
)
)
g1,1557:29695749,33333777
x1,1557:30253899,33333777
g1,1557:30413367,33333777
(1,1557:30413367,33333777:435818,620424,247464
(1,1557:30413367,33333777:435818,620424,247464
h1,1557:30413367,33333777:78643,0,0
[1,1557:30492010,33333777:278532,620424,247464
(1,1557:30492010,33051228:278532,337875,0
x1,1557:30770542,33051228
)
(1,1557:30492010,33581241:278532,337875,0
x1,1557:30770542,33581241
)
]
h1,1557:30770542,33333777:78643,0,0
)
)
k1,1557:34905564,33333777:4056379
)
(1,1557:20820923,34655154:14084641,818369,502062
(1,1557:20820923,33894193:717621,28704,1263023
x1,1557:21538544,33894193
)
[1,1557:21538544,34655154:13367020,818369,397405
(1,1557:21538544,34655154:13367020,620424,397405
(1,1557:21538544,34655154:1867761,620424,397405
(1,1557:21538544,34655154:1867761,620424,397405
h1,1557:21538544,34655154:78643,0,0
[1,1557:21617187,34655154:1710475,620424,397405
(1,1557:21617187,34372605:1710475,337875,0
k1,1557:22333159,34372605:715972
x1,1557:22611691,34372605
k1,1557:23327662,34372605:715971
)
(1,1557:21617187,34921487:1710475,402681,131072
x1,1557:22085199,34921487
x1,1557:22824006,34921487
x1,1557:23054599,34921487
(1,1557:23054599,34772211:273063,253405,0
x1,1557:23294894,34772211
)
)
]
h1,1557:23327662,34655154:78643,0,0
)
)
x1,1557:24617125,34655154
x1,1557:25236237,34655154
(1,1557:25294542,34447842:311300,337875,0
x1,1557:25573074,34447842
)
g1,1557:25765310,34655154
x1,1557:26323460,34655154
g1,1557:26482928,34655154
(1,1557:26482928,34655154:435818,508284,247464
(1,1557:26482928,34655154:435818,508284,247464
h1,1557:26482928,34655154:78643,0,0
[1,1557:26561571,34655154:278532,508284,247464
(1,1557:26561571,34372605:278532,225735,0
k1,1557:26567412,34372605:5841
x1,1557:26818788,34372605
k1,1557:26840103,34372605:5841
)
(1,1557:26561571,34902618:278532,337875,0
x1,1557:26840103,34902618
)
]
h1,1557:26840103,34655154:78643,0,0
)
)
x1,1557:27515267,34655154
(1,1557:27573572,34447842:311300,337875,0
x1,1557:27852104,34447842
)
g1,1557:28044340,34655154
x1,1557:28602490,34655154
g1,1557:28761958,34655154
x1,1557:29098341,34655154
g1,1557:29257809,34655154
x1,1557:29815959,34655154
g1,1557:29975427,34655154
x1,1557:30299187,34655154
x1,1557:30598196,34655154
(1,1557:30598196,34447842:311300,337875,0
x1,1557:30876728,34447842
)
g1,1557:31068964,34655154
x1,1557:31627114,34655154
g1,1557:31786582,34655154
x1,1557:33020988,34655154
(1,1557:33079293,34447842:311300,337875,0
x1,1557:33357825,34447842
)
g1,1557:33550061,34655154
x1,1557:34108211,34655154
g1,1557:34267679,34655154
x1,1557:34905564,34655154
)
]
)
]
h1,1557:34905564,33915725:78643,0,0
)
)
x1,1557:35183546,33915725
)
$1,1557:35183546,33915725
)
g1,1557:35183546,33915725
)
g1,1557:35838906,33915725
(1,1557:35838906,33915725:-655360,1448451,1241491
)
g1,1557:35183546,33915725
)
(1,1559:7246594,36310178:28180783,720984,247464
x1,1559:9100446,36310178
g1,1558:9339652,36310178
$1,1558:9339652,36310178
x1,1558:9676035,36310178
g1,1558:9875370,36310178
x1,1558:10592991,36310178
g1,1558:10792326,36310178
(1,1558:10792326,36310178:734367,720984,247464
(1,1558:10792326,36310178:734367,720984,247464
h1,1558:10792326,36310178:78643,0,0
[1,1558:10870969,36310178:577081,720984,247464
(1,1558:10870969,36027629:577081,438435,0
x1,1558:11161030,36027629
(1,1558:11174987,35842599:273063,253405,0
x1,1558:11415282,35842599
)
)
(1,1558:10870969,36557642:577081,337875,0
k1,1558:10886819,36557642:15850
x1,1558:11416727,36557642
k1,1558:11448050,36557642:15849
)
]
h1,1558:11448050,36310178:78643,0,0
)
)
x1,1558:12123214,36310178
(1,1558:12181519,36049760:311300,337875,0
x1,1558:12460051,36049760
)
g1,1558:12692154,36310178
x1,1558:13409775,36310178
g1,1558:13609110,36310178
x1,1558:14884881,36310178
$1,1558:14884881,36310178
x1,1558:15084220,36310178
g1,1558:15323426,36310178
x1,1558:16320121,36310178
g1,1558:16559327,36310178
x1,1558:17797222,36310178
x1,1558:18056362,36310178
g1,1558:18295568,36310178
x1,1558:19850412,36310178
g1,1558:20089618,36310178
x1,1558:21289638,36310178
g1,1558:21528844,36310178
x1,1558:22246464,36310178
x1,1558:22868401,36310178
g1,1558:23107607,36310178
x1,1558:23745492,36310178
g1,1558:23984698,36310178
$1,1558:23984698,36310178
x1,1558:24343508,36310178
$1,1558:24343508,36310178
x1,1558:24542847,36310178
g1,1558:24782053,36310178
x1,1558:25459806,36310178
x1,1558:26121610,36310178
g1,1558:26360816,36310178
x1,1558:27219967,36310178
g1,1558:27459173,36310178
$1,1558:27459173,36310178
x1,1558:27801454,36310178
g1,1558:28026536,36310178
x1,1558:28744157,36310178
g1,1558:28943492,36310178
x1,1558:29302302,36310178
$1,1558:29302302,36310178
x1,1558:29501641,36310178
g1,1558:29740847,36310178
x1,1558:30259128,36310178
x1,1558:30558135,36310178
g1,1558:30797341,36310178
x1,1558:32790731,36310178
k1,1559:35427377,36310178:2636646
g1,1559:35427377,36310178
)
(1,1561:7246594,37528588:16985618,538214,179404
(1,1561:7246594,37528588:1275770,538214,179404
(1,1561:7246594,37528588:1275770,538214,179404
x1,1561:8243289,37528588
x1,1561:8522364,37528588
)
)
(1,1561:18441758,37528588:5790454,490372,177407
h1,1561:18441758,37528588:0,0,0
(1,1559:18441758,37528588:0,0,0
$1,1559:18441758,37528588
(1,1559:18441758,36676620:0,0,0
)
$1,1559:18441758,37528588
)
x1,1559:19091852,37528588
[1,1561:19091852,37705995:837416,473706,0
h1,1561:19091852,37232289:32768,0,0
(1,1560:19091852,37705995:837416,322479,0
x1,1560:19896500,37705995
)
]
g1,1561:20128603,37528588
x1,1561:20686753,37528588
g1,1561:20886088,37528588
x1,1561:21453405,37528588
(1,1560:21453405,37636230:837416,322479,0
x1,1560:22258053,37636230
)
g1,1561:22450289,37528588
x1,1561:23008439,37528588
g1,1561:23167907,37528588
x1,1561:23735224,37528588
(1,1560:23735224,37636230:496988,351606,0
x1,1560:24199444,37636230
)
)
)
(1,1563:7246594,38746999:28180783,498346,0
x1,1563:7888465,38746999
g1,1562:8127671,38746999
x1,1562:10719077,38746999
h1,1563:10719077,38746999:0,0,0
k1,1563:34151605,38746999:23432528
g1,1563:34869226,38746999
(1,1563:34869226,38746999:558150,484392,0
x1,1563:35427376,38746999
)
g1,1563:35427376,38746999
g1,1563:35427376,38746999
)
(1,1572:7246594,40082190:28180783,538214,179404
(1,1565:7246594,40082190:7251458,498346,139537
g1,1565:7246594,40082190
g1,1565:7246594,40082190
g1,1565:6918914,40082190
(1,1565:6918914,40082190:7251458,498346,139537
g1,1565:7246594,40082190
x1,1565:8035970,40082190
x1,1565:8366072,40082190
x1,1565:8916242,40082190
g1,1565:9172988,40082190
x1,1565:9759837,40082190
g1,1565:10016583,40082190
x1,1565:11226959,40082190
x1,1565:11859655,40082190
x1,1565:12739928,40082190
g1,1565:12996674,40082190
x1,1565:13950304,40082190
x1,1565:14170372,40082190
)
g1,1565:14498052,40082190
)
x1,1565:15385112,40082190
g1,1571:15624318,40082190
x1,1571:17151254,40082190
x1,1571:19248300,40082190
g1,1571:19487506,40082190
x1,1571:20404465,40082190
x1,1571:21560632,40082190
g1,1571:21799838,40082190
x1,1571:23396543,40082190
g1,1571:23635749,40082190
x1,1571:24118149,40082190
g1,1571:24357355,40082190
x1,1571:24716165,40082190
g1,1571:24955371,40082190
x1,1571:25473652,40082190
x1,1571:26410543,40082190
x1,1571:27128163,40082190
x1,1571:28643139,40082190
g1,1571:28882345,40082190
x1,1571:30237850,40082190
k1,1572:35427377,40082190:5189527
g1,1572:35427377,40082190
)
(1,1575:7246594,41327746:19216629,634174,288361
g1,1575:16210747,41327746
(1,1575:16210747,41327746:3203484,634174,288361
g1,1575:16210747,41327746
(1,1575:16210747,41327746:0,498071,288361
[1,1575:16210747,41360514:0,530839,255593
(1,253:16210747,41360514:0,596375,255593
r1,1575:16210747,41360514:0,851968,255593
)
]
)
(1,1575:16210747,41327746:3203484,538214,179404
$1,1575:16210747,41327746
(1,1575:16210747,41327746:3203484,538214,179404
x1,1575:16768897,41327746
g1,1575:16848631,41327746
h1,1575:16848631,41327746:0,0,0
g1,1575:16848631,41327746
g1,1575:16848631,41327746
(1,1575:16848631,41327746:199339,308974,0
x1,1575:17047970,41327746
)
g1,1575:17287172,41327746
x1,1575:17983363,41327746
(1,1575:17983363,41438830:531849,358263,0
x1,1575:18441530,41438830
)
x1,1575:19125190,41327746
x1,1575:19414231,41327746
)
$1,1575:19414231,41327746
)
)
g1,1575:19414231,41327746
(1,1575:19414231,41327746:7048992,634174,288361
(1,1575:19414231,41327746:7048992,634174,179404
$1,1575:19414231,41327746
(1,1575:19414231,41327746:7048992,634174,179404
h1,1575:19414231,41327746:0,0,0
g1,1575:19613566,41327746
x1,1575:20331187,41327746
g1,1575:20530522,41327746
(1,1575:20530522,41327746:1046530,490372,0
x1,1575:21577052,41327746
)
(1,1575:21577052,41438830:466840,358263,0
x1,1575:21974078,41438830
)
x1,1575:22646727,41327746
x1,1575:22826132,41327746
g1,1575:22945733,41327746
x1,1575:23319328,41327746
x1,1575:23938440,41327746
(1,1575:23996745,41031447:311300,337875,0
x1,1575:24275277,41031447
)
x1,1575:24507384,41327746
g1,1575:24626985,41327746
x1,1575:24950745,41327746
g1,1575:25130147,41327746
x1,1575:25688297,41327746
g1,1575:25847765,41327746
x1,1575:26463223,41327746
)
$1,1575:26463223,41327746
)
g1,1575:26463223,41327746
)
g1,1575:35427376,41327746
(1,1575:35427376,41327746:-8964153,634174,288361
)
g1,1575:26463223,41327746
)
(1,1575:7246594,42432849:19216629,538214,288361
g1,1575:16210747,42432849
(1,1575:16210747,42432849:3203484,538214,288361
k1,1575:18843126,42432849:2632379
(1,1575:18843126,42432849:0,498071,288361
[1,1575:18843126,42465617:0,530839,255593
(1,253:18843126,42465617:0,596375,255593
r1,1575:18843126,42465617:0,851968,255593
)
]
)
(1,1575:18843126,42432849:571105,490372,0
$1,1575:18843126,42432849
x1,1575:19372869,42432849
$1,1575:19414231,42432849
)
)
g1,1575:19414231,42432849
(1,1575:19414231,42432849:7048992,538214,288361
(1,1575:19414231,42432849:2552914,538214,179404
$1,1575:19414231,42432849
(1,1575:19414231,42432849:2552914,538214,179404
h1,1575:19414231,42432849:0,0,0
g1,1575:19613566,42432849
x1,1575:20331187,42432849
g1,1575:20530522,42432849
x1,1575:21060265,42432849
x1,1575:21300966,42432849
(1,1575:21300966,42543933:466840,358263,0
x1,1575:21697992,42543933
)
x1,1575:21967145,42432849
)
$1,1575:21967145,42432849
)
k1,1575:26463223,42432849:4496078
)
g1,1575:35427376,42432849
(1,1575:35427376,42432849:-8964153,538214,288361
)
g1,1575:26463223,42432849
)
]
(1,1578:7246594,43507642:28180783,0,0
h1,1578:7246594,43507642:28180783,0,0
)
]
]
]
!57211
}20
!11
{21
[1,1631:4736286,43507642:28275557,38771356,0
h1,1631:4736286,4736286:0,0,0
[1,1631:4736286,4736286:0,0,0
(1,1631:4736286,4744389:0,0,0
k1,1631:4736286,4744389:-28993
)
]
[1,1631:4736286,43507642:28275557,38771356,0
[1,1631:4831060,43507642:28180783,38697472,0
[1,1631:4831060,5334458:28180783,524288,0
(1,1631:4831060,5334458:28180783,484134,0
(1,1631:4831060,5334458:28180783,484134,0
k1,1631:7775273,5334458:2944213
g1,1631:8016667,5334458
k1,1631:10960880,5334458:2944213
x1,1631:13395578,5334458
(1,1631:13464938,5201930:278532,351606,0
x1,1631:13743470,5201930
)
x1,1631:15366602,5334458
g1,1631:15607996,5334458
x1,1631:16025248,5334458
x1,1631:18661108,5334458
g1,1631:18902502,5334458
x1,1631:19629234,5334458
g1,1631:19870628,5334458
x1,1631:24594386,5334458
g1,1631:24835780,5334458
x1,1631:26219884,5334458
g1,1631:26461278,5334458
x1,1631:27311802,5334458
g1,1631:27553196,5334458
x1,1631:28782560,5334458
x1,1631:29826236,5334458
g1,1631:30067630,5334458
g1,1631:30067630,5334458
k1,1631:33011843,5334458:2944213
(1,1631:33011843,5334458:0,337875,0
k1,1631:32454779,5334458:-557064
x1,1631:33011843,5334458
)
)
)
]
[1,1631:4831060,42721210:28180783,36469248,0
(1,1578:4831060,6907322:28180783,538214,179404
x1,1578:5568614,6907322
x1,1576:5827753,6907322
k1,1576:6082763,6907322:255010
x1,1576:7218996,6907322
x1,1576:7717342,6907322
k1,1576:7972352,6907322:255010
x1,1576:8969047,6907322
k1,1576:9224057,6907322:255010
x1,1576:10878571,6907322
k1,1576:11133581,6907322:255010
x1,1576:13868509,6907322
k1,1576:14123518,6907322:255009
$1,1576:14123518,6907322
x1,1576:14653261,6907322
k1,1576:14920298,6907322:225675
x1,1576:15637919,6907322
k1,1576:15863593,6907322:225674
x1,1576:16117585,6907322
(1,1576:16117585,7014964:311300,243940,0
x1,1576:16396117,7014964
)
x1,1576:16958628,6907322
x1,1576:17199329,6907322
(1,1576:17199329,7018406:466840,358263,0
x1,1576:17596355,7018406
)
k1,1576:17891844,6907322:225675
x1,1576:18609465,6907322
k1,1576:18835139,6907322:225674
x1,1576:19364882,6907322
x1,1576:20839990,6907322
x1,1576:21934858,6907322
$1,1576:21934858,6907322
k1,1576:22189868,6907322:255010
x1,1576:22787885,6907322
k1,1576:23042895,6907322:255010
$1,1576:23042895,6907322
x1,1576:24202946,6907322
k1,1576:24428620,6907322:225674
x1,1576:24986770,6907322
k1,1576:25212444,6907322:225674
x1,1576:25850329,6907322
$1,1576:25850329,6907322
k1,1576:26105339,6907322:255010
x1,1576:26587739,6907322
k1,1576:26842749,6907322:255010
x1,1576:27839444,6907322
k1,1576:28094454,6907322:255010
x1,1576:29170884,6907322
k1,1576:29425878,6907322:254994
x1,1576:32178750,6907322
k1,1576:32433760,6907322:255010
x1,1576:33011843,6907322
k1,1576:33011843,6907322:0
)
(1,1578:4831060,7859915:28180783,707653,179404
x1,1578:5085052,7859915
(1,1576:5085052,7967557:311300,243940,0
x1,1576:5363584,7967557
)
x1,1576:5926095,7859915
x1,1576:6166796,7859915
(1,1576:6166796,7970999:466840,358263,0
x1,1576:6563822,7970999
)
$1,1576:6633636,7859915
k1,1576:6868590,7859915:234954
x1,1576:7267268,7859915
x1,1576:8164293,7859915
x1,1576:8662639,7859915
k1,1576:8897593,7859915:234954
x1,1576:9894288,7859915
k1,1576:10129241,7859915:234953
x1,1576:10647522,7859915
x1,1576:11385075,7859915
k1,1576:11620029,7859915:234954
$1,1576:11620029,7859915
[1,1576:11620029,7859915:299010,707653,0
(1,1576:11649932,7670543:0,518281,0
x1,1576:12048610,7670543
)
(1,1576:11620029,7859915:299010,498346,0
x1,1576:11919039,7859915
)
]
$1,1576:11919039,7859915
x1,1576:12118378,7859915
k1,1576:12354182,7859915:235804
x1,1576:12996053,7859915
k1,1576:13231007,7859915:234954
x1,1576:14227702,7859915
k1,1576:14462656,7859915:234954
x1,1576:17839456,7859915
k1,1576:18074410,7859915:234954
x1,1576:18652493,7859915
k1,1576:18887447,7859915:234954
x1,1576:19963877,7859915
k1,1576:20198826,7859915:234949
x1,1576:22297865,7859915
k1,1576:22532819,7859915:234954
x1,1576:24729534,7859915
k1,1576:24964488,7859915:234954
$1,1576:24964488,7859915
x1,1576:25522638,7859915
$1,1576:25522638,7859915
k1,1576:25757592,7859915:234954
x1,1576:26239992,7859915
k1,1576:26474945,7859915:234953
x1,1576:28787278,7859915
x1,1576:29285624,7859915
k1,1576:29603148,7859915:317524
x1,1576:31078256,7859915
x1,1576:33011843,7859915
k1,1576:33011843,7859915:0
)
(1,1578:4831060,8711883:28180783,538214,179404
x1,1578:7153359,8711883
k1,1576:7420063,8711883:266704
x1,1576:8337022,8711883
k1,1576:8603726,8711883:266704
x1,1576:9999099,8711883
k1,1576:10265803,8711883:266704
x1,1576:11792739,8711883
x1,1576:13889785,8711883
k1,1576:14156489,8711883:266704
x1,1576:15432258,8711883
k1,1576:15698962,8711883:266704
x1,1576:16739511,8711883
x1,1576:17520918,8711883
k1,1576:17787622,8711883:266704
$1,1576:17787622,8711883
x1,1576:18345772,8711883
$1,1576:18345772,8711883
k1,1576:18612476,8711883:266704
x1,1576:19094876,8711883
k1,1576:19361580,8711883:266704
x1,1576:22038703,8711883
x1,1576:22537049,8711883
k1,1576:22938484,8711883:401435
x1,1576:23855443,8711883
k1,1577:22938484,8711883:-19935
x1,1577:24517247,8711883
k1,1577:24783951,8711883:266704
x1,1577:26310887,8711883
x1,1577:28407933,8711883
k1,1577:28674637,8711883:266704
x1,1577:29591596,8711883
x1,1577:30548424,8711883
k1,1577:30815128,8711883:266704
x1,1577:33011843,8711883
k1,1577:33011843,8711883:0
)
(1,1578:4831060,9563851:28180783,538214,179404
x1,1578:6146698,9563851
k1,1577:6374490,9563851:227792
x1,1577:7131978,9563851
x1,1577:7490788,9563851
k1,1577:7718580,9563851:227792
x1,1577:8097325,9563851
x1,1577:9634227,9563851
k1,1577:9862019,9563851:227792
x1,1577:11975012,9563851
k1,1577:12202803,9563851:227791
$1,1577:12202803,9563851
x1,1577:12664272,9563851
$1,1577:12763942,9563851
k1,1577:12991734,9563851:227792
x1,1577:13589751,9563851
k1,1577:13817543,9563851:227792
x1,1577:14814238,9563851
k1,1577:15042030,9563851:227792
x1,1577:16668636,9563851
x1,1577:17565661,9563851
x1,1577:19182300,9563851
k1,1577:19410092,9563851:227792
x1,1577:19968241,9563851
x1,1577:20988856,9563851
k1,1577:21216648,9563851:227792
$1,1577:21216648,9563851
(1,1577:21216648,9563851:1046530,490372,0
x1,1577:22263178,9563851
)
(1,1577:22263178,9674935:466840,358263,0
x1,1577:22660204,9674935
)
x1,1577:23332853,9563851
x1,1577:23512258,9563851
k1,1577:23631859,9563851:119601
k1,1577:23751460,9563851:119601
x1,1577:24125055,9563851
x1,1577:25127812,9563851
k1,1577:25290199,9563851:136640
x1,1577:25848349,9563851
k1,1577:25984989,9563851:136640
x1,1577:26822213,9563851
k1,1577:26941814,9563851:119601
k1,1577:27061415,9563851:119601
x1,1577:27385175,9563851
k1,1577:27541748,9563851:136639
x1,1577:28099898,9563851
k1,1577:28236538,9563851:136640
x1,1577:28851996,9563851
$1,1577:28851996,9563851
k1,1577:29079788,9563851:227792
x1,1577:29562188,9563851
k1,1577:29789980,9563851:227792
x1,1577:31627885,9563851
k1,1577:31855677,9563851:227792
x1,1577:33011843,9563851
k1,1577:33011843,9563851:0
)
(1,1578:4831060,10415819:28180783,598293,179404
x1,1578:5244522,10415819
(1,1577:5244522,10155401:311300,337875,0
x1,1577:5523054,10155401
)
x1,1577:6296366,10415819
x1,1577:6675111,10415819
k1,1577:6874446,10415819:199335
x1,1577:7432596,10415819
k1,1577:7631931,10415819:199335
x1,1577:7955691,10415819
k1,1577:8101370,10415819:125745
x1,1577:8659520,10415819
k1,1577:8785265,10415819:125745
x1,1577:9121648,10415819
$1,1577:9121648,10415819
x1,1577:9320987,10415819
k1,1577:9634307,10415819:313320
x1,1577:10870208,10415819
k1,1577:11092553,10415819:222345
x1,1577:13231461,10415819
k1,1577:13453805,10415819:222344
x1,1577:15566798,10415819
x1,1577:15825938,10415819
k1,1577:16048282,10415819:222344
x1,1577:17726715,10415819
k1,1577:17949060,10415819:222345
x1,1577:18586945,10415819
k1,1577:18809289,10415819:222344
x1,1577:19805984,10415819
k1,1577:20028328,10415819:222344
x1,1577:21654934,10415819
x1,1577:22551959,10415819
x1,1577:24168598,10415819
k1,1577:24390942,10415819:222344
x1,1577:24949091,10415819
x1,1577:25969706,10415819
k1,1577:26192051,10415819:222345
x1,1577:26829936,10415819
k1,1577:27052280,10415819:222344
x1,1577:28048975,10415819
k1,1577:28271319,10415819:222344
x1,1577:28669997,10415819
x1,1577:29646758,10415819
x1,1577:29905898,10415819
k1,1577:30128242,10415819:222344
$1,1577:30128242,10415819
x1,1577:30789050,10415819
x1,1577:31088059,10415819
$1,1577:31088059,10415819
k1,1577:31310404,10415819:222345
x1,1577:31792804,10415819
k1,1577:32015148,10415819:222344
x1,1577:33011843,10415819
k1,1577:33011843,10415819:0
)
(1,1578:4831060,11267787:28180783,498346,139537
x1,1578:5209805,11267787
x1,1577:6706839,11267787
g1,1577:6946045,11267787
x1,1577:7524128,11267787
g1,1577:7763334,11267787
x1,1577:8760029,11267787
g1,1577:8999235,11267787
x1,1577:10354740,11267787
k1,1578:33011844,11267787:22657104
g1,1578:33011844,11267787
)
(1,1580:11808872,12219773:14225160,634174,251172
x1,1580:12182467,12219773
(1,1580:12182467,12327415:311300,337875,0
x1,1580:12460999,12327415
)
g1,1579:12573501,12219773
h1,1580:12573501,12219773:0,0,0
g1,1579:12573501,12219773
g1,1580:12573501,12219773
(1,1580:12573501,12219773:199339,308974,0
x1,1580:12772840,12219773
)
g1,1579:13012042,12219773
(1,1580:13012042,12219773:1146200,490372,0
(1,1579:13012042,12219773:1146200,490372,0
x1,1579:14158242,12219773
)
)
(1,1580:14158242,11923474:311300,337875,0
x1,1580:14436774,11923474
)
x1,1580:15210086,12219773
x1,1580:15429359,12219773
g1,1580:15548960,12219773
x1,1580:16010429,12219773
x1,1580:16389174,12219773
g1,1580:16588509,12219773
x1,1580:17306130,12219773
g1,1580:17505465,12219773
(1,1580:17505465,12219773:1495042,490372,0
(1,1579:17505465,12219773:1495042,490372,0
x1,1579:19000507,12219773
)
)
(1,1579:19000507,12219773:328910,609979,251172
$1,1579:19000507,12219773
(1,1579:19000507,12219773:328910,609979,251172
(1,1579:19000507,11638498:328910,28704,832447
x1,1579:19329417,11638498
)
v1,1579:19329417,12219773:0,609974,251165
h1,1579:19329417,12219773:0,0,0
)
$1,1579:19329417,12219773
)
x1,1579:19925938,12219773
k1,1580:19329417,12219773:58305
(1,1580:19984243,11923474:311300,337875,0
x1,1580:20262775,11923474
)
x1,1580:21087515,12219773
x1,1580:21298315,12219773
g1,1580:21417916,12219773
x1,1580:21879385,12219773
x1,1580:22457469,12219773
g1,1580:22577070,12219773
x1,1580:23173591,12219773
(1,1580:23231896,11923474:311300,337875,0
x1,1580:23510428,11923474
)
x1,1580:24335168,12219773
x1,1580:24545968,12219773
g1,1580:24665569,12219773
x1,1580:25127038,12219773
x1,1580:25505783,12219773
(1,1579:25505783,12219773:328910,609979,251172
$1,1579:25505783,12219773
(1,1579:25505783,12219773:328910,609979,251172
(1,1579:25505783,11638498:328910,28704,832447
x1,1579:25834693,11638498
)
v1,1579:25834693,12219773:0,609974,251165
h1,1579:25834693,12219773:0,0,0
)
$1,1579:25834693,12219773
)
x1,1579:26034032,12219773
)
(1,1582:4831060,13406309:28180783,620716,179404
x1,1582:6666971,13406309
g1,1581:6906177,13406309
x1,1581:7663665,13406309
x1,1581:8022475,13406309
g1,1581:8261681,13406309
$1,1581:8261681,13406309
x1,1581:8613017,13406309
g1,1581:8769995,13406309
h1,1581:8769995,13406309:0,0,0
g1,1581:8769995,13406309
g1,1581:8769995,13406309
(1,1581:8769995,13406309:199339,308974,0
x1,1581:8969334,13406309
)
g1,1581:9208536,13406309
x1,1581:9670005,13406309
g1,1581:9969010,13406309
x1,1581:10686631,13406309
g1,1581:10885966,13406309
x1,1581:11347435,13406309
x1,1581:12204593,13406309
g1,1581:12403928,13406309
x1,1581:12882342,13406309
g1,1581:13081677,13406309
(1,1581:13081677,13406309:1146200,490372,0
(1,1581:13081677,13406309:1146200,490372,0
x1,1581:14227877,13406309
)
)
(1,1581:14227877,13123468:311300,337875,0
x1,1581:14506409,13123468
)
x1,1581:15279721,13406309
x1,1581:15498994,13406309
g1,1581:15618595,13406309
x1,1581:16080064,13406309
x1,1581:16458809,13406309
g1,1581:16658144,13406309
x1,1581:17216294,13406309
g1,1581:17415629,13406309
(1,1581:17415629,13406309:1495042,490372,0
(1,1581:17415629,13406309:1495042,490372,0
x1,1581:18910671,13406309
)
)
(1,1581:18910671,13517393:466840,358263,0
x1,1581:19307697,13517393
)
x1,1581:20118055,13406309
x1,1581:20337328,13406309
g1,1581:20456929,13406309
x1,1581:20918398,13406309
x1,1581:22054631,13406309
$1,1581:22054631,13406309
g1,1581:22293837,13406309
x1,1581:23011457,13406309
x1,1581:23633394,13406309
g1,1581:23872600,13406309
x1,1581:24510485,13406309
k1,1582:33011843,13406309:8501358
g1,1582:33011843,13406309
)
(1,1584:10896848,14683628:16049208,634174,179404
x1,1584:11270443,14683628
(1,1584:11270443,14791270:311300,337875,0
x1,1584:11548975,14791270
)
x1,1584:12212154,14683628
x1,1584:12568473,14683628
g1,1584:12767808,14683628
x1,1584:13325958,14683628
g1,1584:13525293,14683628
x1,1584:14121814,14683628
(1,1584:14180119,14387329:311300,337875,0
x1,1584:14458651,14387329
)
x1,1584:15121830,14683628
x1,1584:15478149,14683628
g1,1583:15557883,14683628
h1,1584:15557883,14683628:0,0,0
g1,1583:15557883,14683628
g1,1584:15557883,14683628
(1,1584:15557883,14683628:199339,308974,0
x1,1584:15757222,14683628
)
g1,1583:15996424,14683628
(1,1584:15996424,14683628:1495042,490372,0
(1,1583:15996424,14683628:1495042,490372,0
x1,1583:17491466,14683628
)
)
(1,1584:17491466,14794712:466840,358263,0
x1,1584:17888492,14794712
)
x1,1584:18808687,14683628
(1,1584:18808687,14794712:466840,358263,0
x1,1584:19205713,14794712
)
x1,1584:19474866,14683628
g1,1584:19594467,14683628
x1,1584:20055936,14683628
x1,1584:20434681,14683628
g1,1584:20634016,14683628
x1,1584:21351637,14683628
g1,1584:21550972,14683628
(1,1584:21550972,14683628:1495042,490372,0
(1,1583:21550972,14683628:1495042,490372,0
x1,1583:23046014,14683628
)
)
(1,1584:23046014,14794712:466840,358263,0
x1,1584:23443040,14794712
)
x1,1584:24363235,14683628
(1,1584:24363235,14794712:466840,358263,0
x1,1584:24760261,14794712
)
x1,1584:25029414,14683628
g1,1584:25149015,14683628
x1,1584:25610484,14683628
x1,1584:26946056,14683628
)
(1,1586:4831060,15933801:28180783,538214,179404
x1,1586:5752005,15933801
k1,1585:5985827,15933801:233822
x1,1585:6185166,15933801
(1,1585:6185166,15933801:1624613,490372,0
x1,1585:7809779,15933801
)
x1,1585:8009118,15933801
k1,1585:8244016,15933801:234898
x1,1585:9770952,15933801
x1,1585:11867998,15933801
k1,1585:12101820,15933801:233822
x1,1585:13218118,15933801
k1,1585:13451940,15933801:233822
x1,1585:14311091,15933801
k1,1585:14544912,15933801:233821
x1,1585:16101749,15933801
k1,1585:16335571,15933801:233822
x1,1585:18572154,15933801
k1,1585:18889300,15933801:317146
x1,1585:20384342,15933801
k1,1585:20618164,15933801:233822
x1,1585:21933802,15933801
k1,1585:22167623,15933801:233821
x1,1585:23164318,15933801
k1,1585:23398140,15933801:233822
x1,1585:24436696,15933801
x1,1585:25034713,15933801
k1,1585:25268535,15933801:233822
x1,1585:25866552,15933801
k1,1585:26100373,15933801:233821
x1,1585:26299712,15933801
(1,1585:26299712,15933801:1624613,490372,0
x1,1585:27924325,15933801
)
x1,1585:28123664,15933801
k1,1585:28357486,15933801:233822
x1,1585:28839886,15933801
k1,1585:29073708,15933801:233822
x1,1585:29452453,15933801
x1,1585:30568751,15933801
k1,1585:30802572,15933801:233821
x1,1585:31661723,15933801
k1,1585:31895545,15933801:233822
x1,1585:32653033,15933801
x1,1585:33011843,15933801
k1,1585:33011843,15933801:0
)
(1,1586:4831060,16785769:28180783,498346,139537
x1,1586:6784583,16785769
g1,1585:7023789,16785769
x1,1585:7601872,16785769
g1,1585:7841078,16785769
x1,1585:9838454,16785769
g1,1585:10077660,16785769
x1,1585:11437151,16785769
x1,1585:11795961,16785769
x1,1585:12378029,16785769
g1,1585:12617235,16785769
x1,1585:13374723,16785769
g1,1585:13613929,16785769
x1,1585:13972739,16785769
g1,1585:14211945,16785769
x1,1585:14590690,16785769
x1,1585:15988056,16785769
x1,1585:16346866,16785769
x1,1585:16486402,16785769
k1,1586:33011843,16785769:16525441
g1,1586:33011843,16785769
)
(1,1588:4831060,17637737:28180783,538214,179404
h1,1587:4831060,17637737:786432,0,0
x1,1587:6853393,17637737
k1,1587:7127186,17637737:273793
x1,1587:8084013,17637737
x1,1587:8502625,17637737
x1,1587:9299981,17637737
k1,1587:9573774,17637737:273793
x1,1587:11252207,17637737
k1,1587:11526001,17637737:273794
$1,1587:11526001,17637737
x1,1587:12222192,17637737
(1,1587:12222192,17748821:531849,358263,0
x1,1587:12680359,17748821
)
x1,1587:13364019,17637737
x1,1587:13653060,17637737
$1,1587:13653060,17637737
k1,1587:13926853,17637737:273793
x1,1587:14409253,17637737
k1,1587:14683046,17637737:273793
x1,1587:15041856,17637737
k1,1587:15315649,17637737:273793
x1,1587:16990096,17637737
x1,1587:18584808,17637737
x1,1587:19222693,17637737
k1,1587:19496486,17637737:273793
x1,1587:20736374,17637737
x1,1587:21792871,17637737
k1,1587:22066665,17637737:273794
x1,1587:23924502,17637737
x1,1587:24963058,17637737
x1,1587:26717241,17637737
x1,1587:27016248,17637737
k1,1587:27290041,17637737:273793
x1,1587:27668786,17637737
x1,1587:27987728,17637737
x1,1587:28468135,17637737
x1,1587:29066152,17637737
x1,1587:29424962,17637737
x1,1587:29564498,17637737
k1,1587:29846938,17637737:282440
x1,1587:30767883,17637737
k1,1587:31041676,17637737:273793
x1,1587:31900827,17637737
k1,1587:32174620,17637737:273793
x1,1587:32772637,17637737
x1,1587:33011843,17637737
k1,1588:33011843,17637737:0
)
(1,1588:4831060,18489705:28180783,538214,179404
x1,1588:6788568,18489705
k1,1587:7058527,18489705:269959
x1,1587:7257866,18489705
(1,1587:7257866,18489705:2033258,490372,139537
x1,1587:9291124,18489705
)
x1,1587:9490463,18489705
k1,1587:9768110,18489705:277647
x1,1587:11442557,18489705
x1,1587:12321642,18489705
k1,1587:12591600,18489705:269958
x1,1587:13508559,18489705
k1,1587:13786206,18489705:277647
x1,1587:15502514,18489705
x1,1587:16720476,18489705
k1,1587:16990435,18489705:269959
x1,1587:17907394,18489705
k1,1587:18177353,18489705:269959
x1,1587:18735503,18489705
k1,1587:19005462,18489705:269959
x1,1587:20241363,18489705
x1,1587:20600173,18489705
x1,1587:21798200,18489705
k1,1587:22068158,18489705:269958
x1,1587:23383795,18489705
k1,1587:23794995,18489705:411200
x1,1587:25688714,18489705
k1,1587:25958673,18489705:269959
x1,1587:26596558,18489705
k1,1587:26866516,18489705:269958
x1,1587:27905072,18489705
x1,1587:28263882,18489705
x1,1587:28562889,18489705
k1,1587:28832848,18489705:269959
x1,1587:30068749,18489705
x1,1587:30427559,18489705
x1,1587:31625586,18489705
k1,1587:31895545,18489705:269959
x1,1587:32812504,18489705
x1,1587:33011843,18489705
k1,1587:33011843,18489705:0
)
(1,1588:4831060,19341673:28180783,498346,139537
x1,1588:5349341,19341673
x1,1587:5648348,19341673
g1,1587:5887554,19341673
x1,1587:7223126,19341673
g1,1587:7462332,19341673
x1,1587:8897572,19341673
g1,1587:9136778,19341673
x1,1587:9774663,19341673
g1,1587:10013869,19341673
x1,1587:11054418,19341673
x1,1587:11552764,19341673
g1,1587:11791970,19341673
x1,1587:12788665,19341673
g1,1587:13027871,19341673
x1,1587:13745491,19341673
x1,1587:14225898,19341673
x1,1587:14604643,19341673
x1,1587:14923585,19341673
x1,1587:15780744,19341673
x1,1587:16079751,19341673
g1,1587:16318957,19341673
x1,1587:16897040,19341673
g1,1587:17136246,19341673
x1,1587:18132941,19341673
g1,1587:18372147,19341673
x1,1587:18972157,19341673
x1,1587:20333642,19341673
x1,1587:21569544,19341673
g1,1587:21808750,19341673
x1,1587:23164255,19341673
k1,1588:33011843,19341673:9847588
g1,1588:33011843,19341673
)
(1,1590:14400933,20591847:9041037,538214,277109
x1,1590:15332594,20591847
g1,1589:15412328,20591847
h1,1590:15412328,20591847:0,0,0
g1,1589:15412328,20591847
g1,1590:15412328,20591847
(1,1590:15412328,20591847:199339,308974,0
x1,1590:15611667,20591847
)
g1,1589:15850869,20591847
x1,1589:16270228,20591847
(1,1590:16270228,20737884:779888,393216,131072
x1,1590:16833208,20737884
x1,1590:17017348,20737884
)
x1,1590:17746307,20591847
(1,1590:17746307,20702931:531849,358263,0
x1,1590:18204474,20702931
)
x1,1590:18888134,20591847
x1,1590:19177175,20591847
g1,1590:19376510,20591847
x1,1590:20094131,20591847
g1,1590:20293466,20591847
x1,1590:20712825,20591847
(1,1590:20712825,20737884:1342096,393216,131072
x1,1590:21275805,20737884
x1,1590:21459945,20737884
(1,1590:21459945,20825994:407468,268698,0
x1,1590:21807429,20825994
)
x1,1590:22022153,20737884
)
(1,1590:22054921,20591847:1187710,490372,0
x1,1590:22526260,20591847
x1,1590:23136883,20591847
)
x1,1590:23441970,20591847
)
(1,1592:4831060,21870911:28180783,538214,179404
x1,1592:5313460,21870911
k1,1591:5610043,21870911:296583
x1,1591:8287166,21870911
x1,1591:8785512,21870911
k1,1591:9276583,21870911:491071
x1,1591:9814798,21870911
k1,1591:10111381,21870911:296583
x1,1591:11793801,21870911
k1,1591:12090384,21870911:296583
x1,1591:12847872,21870911
x1,1591:13206682,21870911
k1,1591:13503265,21870911:296583
$1,1591:13503265,21870911
x1,1591:13854601,21870911
k1,1591:14011579,21870911:79734
h1,1591:14011579,21870911:0,0,0
k1,1591:14011579,21870911:0
k1,1591:14011579,21870911:119601
(1,1591:14011579,21870911:199339,308974,0
x1,1591:14210918,21870911
)
k1,1591:14469245,21870911:258327
x1,1591:14998988,21870911
k1,1591:15335312,21870911:294962
x1,1591:16052933,21870911
k1,1591:16347894,21870911:294961
x1,1591:16877637,21870911
x1,1591:17676487,21870911
k1,1591:17971448,21870911:294961
x1,1591:18449862,21870911
k1,1591:18744824,21870911:294962
(1,1591:18744824,21870911:1495042,490372,0
(1,1591:18744824,21870911:1495042,490372,0
x1,1591:20239866,21870911
)
)
(1,1591:20239866,21981995:531849,358263,0
x1,1591:20698033,21981995
)
x1,1591:21580533,21870911
x1,1591:21821234,21870911
k1,1591:21940835,21870911:119601
x1,1591:22470578,21870911
x1,1591:23548503,21870911
$1,1591:23548503,21870911
k1,1591:23845086,21870911:296583
x1,1591:24482971,21870911
k1,1591:24779554,21870911:296583
x1,1591:25541029,21870911
k1,1591:25837611,21870911:296582
x1,1591:29035008,21870911
k1,1591:29331591,21870911:296583
$1,1591:29331591,21870911
x1,1591:29585583,21870911
(1,1591:29585583,21610493:311300,243940,0
x1,1591:29864115,21610493
)
x1,1591:30248219,21870911
k1,1591:30405197,21870911:79734
h1,1591:30405197,21870911:0,0,0
k1,1591:30405197,21870911:0
k1,1591:30405197,21870911:119601
(1,1591:30405197,21870911:199339,308974,0
x1,1591:30604536,21870911
)
k1,1591:30862864,21870911:258328
x1,1591:31116856,21870911
(1,1591:31116856,21610493:311300,243940,0
x1,1591:31395388,21610493
)
x1,1591:31957899,21870911
k1,1591:32294222,21870911:294961
x1,1591:33011843,21870911
k1,1592:33011843,21870911:0
)
(1,1592:4831060,22722879:28180783,538214,179404
x1,1592:5085052,22722879
(1,1591:5085052,22462461:311300,243940,0
x1,1591:5363584,22462461
)
x1,1591:5926095,22722879
x1,1591:6724945,22722879
k1,1591:6949927,22722879:224982
x1,1591:7428341,22722879
k1,1591:7653324,22722879:224983
(1,1591:7653324,22722879:958820,498346,0
x1,1591:8032069,22722879
x1,1591:8612144,22722879
)
x1,1591:9264814,22722879
(1,1591:9264814,22830521:311300,337875,0
x1,1591:9543346,22830521
)
x1,1591:9855189,22722879
$1,1591:9855189,22722879
x1,1591:10054528,22722879
k1,1591:10419635,22722879:365107
x1,1591:11306695,22722879
k1,1591:11561290,22722879:254595
x1,1591:13088226,22722879
x1,1591:15185272,22722879
k1,1591:15439867,22722879:254595
x1,1591:16356826,22722879
x1,1591:17433257,22722879
k1,1591:17691698,22722879:258441
x1,1591:18209979,22722879
x1,1591:18508986,22722879
k1,1591:18763581,22722879:254595
x1,1591:19840011,22722879
k1,1591:20094606,22722879:254595
x1,1591:21828856,22722879
k1,1591:22083451,22722879:254595
x1,1591:23080146,22722879
k1,1591:23334740,22722879:254594
x1,1591:24893570,22722879
k1,1591:25148165,22722879:254595
x1,1591:27861168,22722879
x1,1591:28120308,22722879
k1,1591:28374903,22722879:254595
x1,1591:29016774,22722879
k1,1591:29271369,22722879:254595
x1,1591:29869386,22722879
k1,1591:30123980,22722879:254594
x1,1591:31120675,22722879
k1,1591:31375270,22722879:254595
x1,1591:32413826,22722879
x1,1591:33011843,22722879
k1,1591:33011843,22722879:0
)
(1,1592:4831060,23574847:28180783,538214,179404
x1,1592:5409143,23574847
g1,1591:5648349,23574847
x1,1591:5847688,23574847
(1,1591:5847688,23574847:2182761,490372,139537
x1,1591:6316135,23574847
x1,1591:8030449,23574847
)
x1,1591:8229788,23574847
g1,1591:8468994,23574847
x1,1591:11261732,23574847
g1,1591:11500938,23574847
x1,1591:12617236,23574847
g1,1591:12856442,23574847
x1,1591:13494327,23574847
g1,1591:13733533,23574847
x1,1591:14774082,23574847
x1,1591:15272428,23574847
g1,1591:15511634,23574847
x1,1591:18667171,23574847
x1,1591:19025981,23574847
g1,1591:19265187,23574847
x1,1591:19843270,23574847
g1,1591:20082476,23574847
$1,1591:20082476,23574847
x1,1591:21014137,23574847
$1,1591:21014137,23574847
x1,1591:21213476,23574847
g1,1591:21452682,23574847
x1,1591:23206864,23574847
g1,1591:23446070,23574847
$1,1591:23446070,23574847
x1,1591:24004220,23574847
$1,1591:24004220,23574847
g1,1591:24243426,23574847
x1,1591:24725826,23574847
g1,1591:24965032,23574847
x1,1591:25722520,23574847
g1,1591:25961726,23574847
x1,1591:30117943,23574847
h1,1592:30117943,23574847:0,0,0
k1,1592:31736072,23574847:1618129
g1,1592:32453693,23574847
(1,1592:32453693,23574847:558150,484392,0
x1,1592:33011843,23574847
)
g1,1592:33011843,23574847
g1,1592:33011843,23574847
)
(1,1595:4831060,25308958:28180783,462465,0
k1,1595:13529768,25308958:8698708
(1,1595:13529768,25308958:916959,462465,0
g1,1595:13529768,25308958
x1,1595:14087917,25308958
)
x1,1595:16135516,25308958
x1,1595:17624966,25308958
g1,1595:17896063,25308958
x1,1595:18736472,25308958
g1,1595:19007569,25308958
x1,1595:20272167,25308958
g1,1595:20543264,25308958
x1,1595:22329329,25308958
g1,1595:22600426,25308958
x1,1595:23200034,25308958
x1,1595:24313136,25308958
g1,1595:24313136,25308958
k1,1595:33011844,25308958:8698708
)
(1,1597:4831060,26586910:28180783,498346,139537
h1,1596:4831060,26586910:786432,0,0
x1,1596:6275310,26586910
k1,1596:6518394,26586910:243084
x1,1596:7678547,26586910
k1,1596:7921630,26586910:243083
x1,1596:10277816,26586910
k1,1596:10521870,26586910:244054
x1,1596:11040151,26586910
x1,1596:11339158,26586910
k1,1596:11582241,26586910:243083
x1,1596:12620797,26586910
x1,1596:12979607,26586910
x1,1596:13278614,26586910
k1,1596:13521698,26586910:243084
x1,1596:15048634,26586910
x1,1596:17145680,26586910
k1,1596:17388764,26586910:243084
x1,1596:18305723,26586910
k1,1596:18548806,26586910:243083
x1,1596:19704972,26586910
k1,1596:19948056,26586910:243084
x1,1596:22270355,26586910
k1,1596:22513439,26586910:243084
x1,1596:23430398,26586910
k1,1596:23673482,26586910:243084
x1,1596:24532633,26586910
k1,1596:24775716,26586910:243083
$1,1596:24775716,26586910
x1,1596:25117997,26586910
k1,1596:25349542,26586910:205798
x1,1596:26067163,26586910
k1,1596:26272961,26586910:205798
x1,1596:26631771,26586910
$1,1596:26631771,26586910
x1,1596:26831110,26586910
k1,1596:27161684,26586910:330574
x1,1596:28397585,26586910
k1,1596:28640669,26586910:243084
x1,1596:29882551,26586910
k1,1596:30125635,26586910:243084
x1,1596:31405391,26586910
k1,1596:31648474,26586910:243083
x1,1596:32130874,26586910
k1,1596:32373958,26586910:243084
x1,1596:33011843,26586910
k1,1596:33011843,26586910:0
)
(1,1597:4831060,27438878:28180783,498346,139537
x1,1597:5907490,27438878
x1,1596:7005847,27438878
g1,1596:7245053,27438878
x1,1596:8241748,27438878
g1,1596:8480954,27438878
x1,1596:8879632,27438878
x1,1596:10976678,27438878
g1,1596:11215884,27438878
x1,1596:11793967,27438878
g1,1596:12033173,27438878
x1,1596:13029868,27438878
g1,1596:13269074,27438878
x1,1596:14668433,27438878
g1,1596:14907639,27438878
$1,1596:14907639,27438878
x1,1596:15206649,27438878
(1,1596:15206649,27546520:297191,233017,0
x1,1596:15463335,27546520
)
$1,1596:15503840,27438878
g1,1596:15743046,27438878
x1,1596:16899212,27438878
g1,1596:17138418,27438878
$1,1596:17138418,27438878
x1,1596:17437428,27438878
(1,1596:17437428,27546520:390551,225735,0
x1,1596:17795211,27546520
)
$1,1596:17827979,27438878
x1,1596:18027318,27438878
k1,1597:33011843,27438878:14984525
g1,1597:33011843,27438878
)
(1,1601:4831060,28773983:28180783,620424,247464
(1,1599:4831060,28773983:0,0,0
(1,1599:4831060,27922015:0,0,0
)
)
x1,1599:6606160,28773983
k1,1598:4831060,28773983:22923
x1,1598:9017742,28773983
g1,1598:9292827,28773983
x1,1598:10347321,28773983
x1,1598:10576559,28773983
g1,1598:10904239,28773983
x1,1598:11925643,28773983
g1,1599:12182389,28773983
$1,1599:12182389,28773983
x1,1599:12541199,28773983
g1,1599:12740534,28773983
x1,1599:13298684,28773983
g1,1599:13498019,28773983
x1,1599:13988642,28773983
g1,1599:14108243,28773983
x1,1599:14399527,28773983
(1,1599:14399527,28513565:183865,291272,0
x1,1599:14550624,28513565
)
g1,1599:14782727,28773983
x1,1599:15340877,28773983
g1,1599:15540212,28773983
(1,1599:15540212,28773983:702668,620424,247464
(1,1599:15540212,28773983:702668,620424,247464
h1,1599:15540212,28773983:78643,0,0
[1,1599:15618855,28773983:545382,620424,247464
(1,1599:15618855,28491434:545382,337875,0
k1,1599:15752280,28491434:133425
x1,1599:16030812,28491434
k1,1599:16164237,28491434:133425
)
(1,1599:15618855,29021447:545382,337875,0
x1,1599:16148763,29021447
)
]
h1,1599:16164237,28773983:78643,0,0
)
)
$1,1599:16242880,28773983
x1,1599:16462948,28773983
g1,1599:16793050,28773983
x1,1599:17289798,28773983
g1,1599:17546544,28773983
$1,1599:17546544,28773983
x1,1599:17888825,28773983
g1,1599:18113907,28773983
x1,1599:18831528,28773983
g1,1599:19030863,28773983
x1,1599:19389673,28773983
$1,1599:19389673,28773983
x1,1599:19609741,28773983
g1,1599:19866487,28773983
x1,1599:21205236,28773983
k1,1601:33011843,28773983:11806607
g1,1601:33011843,28773983
)
(1,1602:7480084,29825053:25531759,538214,179404
(1,1601:7480084,29825053:0,538214,179404
g1,1601:7480084,29825053
g1,1601:7480084,29825053
g1,1601:7152404,29825053
(1,1601:7152404,29825053:0,538214,179404
g1,1601:7152404,29825053
(1,1601:7152404,29825053:0,538214,179404
k1,1601:6198773,29825053:-953631
x1,1601:7152404,29825053
)
)
g1,1601:7480084,29825053
)
x1,1601:8690460,29825053
k1,1601:8944875,29825053:254415
x1,1601:10081894,29825053
k1,1601:10336308,29825053:254414
$1,1601:10336308,29825053
x1,1601:10635318,29825053
(1,1601:10635318,29932695:297191,233017,0
x1,1601:10892004,29932695
)
$1,1601:10932509,29825053
k1,1601:11186924,29825053:254415
x1,1601:11553705,29825053
x1,1601:13424286,29825053
k1,1601:13678701,29825053:254415
x1,1601:14586483,29825053
x1,1601:15998588,29825053
k1,1601:16253002,29825053:254414
$1,1601:16253002,29825053
x1,1601:17401195,29825053
x1,1601:17690236,29825053
$1,1601:17690236,29825053
k1,1601:17944651,29825053:254415
x1,1601:19081672,29825053
k1,1601:19336087,29825053:254415
x1,1601:20271377,29825053
k1,1601:20525791,29825053:254414
x1,1601:22368863,29825053
k1,1601:22623278,29825053:254415
x1,1601:24741435,29825053
x1,1601:25566690,29825053
k1,1601:25821104,29825053:254414
$1,1601:25821104,29825053
x1,1601:26269617,29825053
$1,1601:26269617,29825053
k1,1601:26524032,29825053:254415
x1,1601:27129220,29825053
k1,1601:27383635,29825053:254415
x1,1601:28465638,29825053
k1,1601:28720052,29825053:254414
x1,1601:29086833,29825053
x1,1601:30572294,29825053
k1,1601:30826709,29825053:254415
x1,1601:32113232,29825053
x1,1601:33011843,29825053
k1,1601:33011843,29825053:0
)
(1,1602:7480084,30677021:25531759,538214,192273
x1,1602:8415374,30677021
g1,1601:8672120,30677021
x1,1601:10808617,30677021
g1,1601:11065363,30677021
x1,1601:12367434,30677021
g1,1601:12624180,30677021
$1,1601:12624180,30677021
x1,1601:12932158,30677021
$1,1601:12932158,30677021
x1,1601:13188904,30677021
x1,1601:15077824,30677021
g1,1601:15334570,30677021
$1,1601:15334570,30677021
x1,1601:15642548,30677021
[1,1601:15642548,30869294:311300,685708,0
(1,1601:15642548,30416603:297191,233017,0
x1,1601:15899234,30416603
)
(1,1601:15642548,30869294:311300,337875,0
x1,1601:15921080,30869294
)
]
g1,1601:16153183,30677021
x1,1601:16711333,30677021
g1,1601:16910668,30677021
x1,1601:17269478,30677021
g1,1601:17468813,30677021
x1,1601:18026963,30677021
g1,1601:18226298,30677021
x1,1601:18534276,30677021
[1,1601:18534276,30869294:311300,685708,0
(1,1601:18534276,30416603:297191,233017,0
x1,1601:18790962,30416603
)
(1,1601:18534276,30869294:311300,337875,0
x1,1601:18812808,30869294
)
]
$1,1601:18845576,30677021
g1,1601:19102322,30677021
x1,1601:20477750,30677021
g1,1601:20734496,30677021
x1,1601:21944872,30677021
k1,1602:33011843,30677021:11066971
g1,1602:33011843,30677021
)
(1,1604:11914353,32316855:14014198,983820,671655
x1,1604:12222331,32316855
[1,1604:12222331,32494262:311300,706723,0
(1,1604:12222331,32020556:297191,233017,0
x1,1604:12479017,32020556
)
(1,1604:12222331,32494262:311300,337875,0
x1,1604:12500863,32494262
)
]
g1,1604:12732966,32316855
x1,1604:13291116,32316855
g1,1604:13490451,32316855
x1,1604:14048601,32316855
(1,1604:14048601,32316855:553472,983820,492251
(1,1604:14048601,32316855:553472,983820,492251
h1,1604:14048601,32316855:78643,0,0
[1,1604:14127244,32316855:396186,983820,492251
(1,1604:14127244,31831381:396186,498346,0
x1,1604:14500839,31831381
)
(1,1604:14127244,32809106:396186,308974,0
k1,1604:14157146,32809106:29902
x1,1604:14493529,32809106
k1,1604:14523430,32809106:29901
)
]
h1,1604:14523430,32316855:78643,0,0
)
)
g1,1604:14761541,32316855
x1,1604:15319691,32316855
g1,1604:15479159,32316855
(1,1604:15479159,32316855:2624098,947939,671655
(1,1604:15479159,32316855:2624098,947939,671655
h1,1604:15479159,32316855:78643,0,0
[1,1604:15557802,32316855:2466812,947939,671655
(1,1604:15557802,31831381:2466812,462465,0
k1,1604:16611803,31831381:1054001
x1,1604:16970613,31831381
k1,1604:18024614,31831381:1054001
)
(1,1604:15557802,32809106:2466812,538214,179404
x1,1604:16509643,32809106
g1,1604:16669111,32809106
x1,1604:17227261,32809106
g1,1604:17386729,32809106
x1,1604:18024614,32809106
)
]
h1,1604:18024614,32316855:78643,0,0
)
)
g1,1603:19570381,32316855
(1,1604:19570381,32316855:1137021,498346,0
(1,1603:19570381,32316855:1137021,498346,0
x1,1603:20707402,32316855
)
)
g1,1603:22174526,32316855
(1,1604:22174526,32316855:553472,983820,492251
(1,1604:22174526,32316855:553472,983820,492251
h1,1604:22174526,32316855:78643,0,0
[1,1604:22253169,32316855:396186,983820,492251
(1,1604:22253169,31831381:396186,498346,0
x1,1604:22626764,31831381
)
(1,1604:22253169,32809106:396186,308974,0
k1,1604:22279415,32809106:26246
x1,1604:22603175,32809106
k1,1604:22649355,32809106:26246
)
]
h1,1604:22649355,32316855:78643,0,0
)
)
g1,1604:22887466,32316855
x1,1604:23445616,32316855
g1,1604:23605084,32316855
x1,1604:23896368,32316855
g1,1604:24095703,32316855
x1,1604:24653853,32316855
g1,1604:24853188,32316855
x1,1604:25161166,32316855
[1,1604:25161166,32494262:311300,706723,0
(1,1604:25161166,32020556:297191,233017,0
x1,1604:25417852,32020556
)
(1,1604:25161166,32494262:311300,337875,0
x1,1604:25439698,32494262
)
]
g1,1603:25729212,32316855
x1,1603:25928551,32316855
)
(1,1606:7480084,33990466:25531759,538214,179404
(1,1605:7480084,33990466:0,538214,179404
g1,1605:7480084,33990466
g1,1605:7480084,33990466
g1,1605:7152404,33990466
(1,1605:7152404,33990466:0,538214,179404
g1,1605:7152404,33990466
(1,1605:7152404,33990466:0,538214,179404
k1,1605:6235452,33990466:-916952
x1,1605:7152404,33990466
)
)
g1,1605:7480084,33990466
)
x1,1605:8690460,33990466
k1,1605:8982819,33990466:292359
x1,1605:10119838,33990466
k1,1605:10412196,33990466:292358
$1,1605:10412196,33990466
x1,1605:10711206,33990466
(1,1605:10711206,34098108:390551,225735,0
x1,1605:11068989,34098108
)
$1,1605:11101757,33990466
k1,1605:11394116,33990466:292359
x1,1605:11760897,33990466
x1,1605:13631478,33990466
k1,1605:13923836,33990466:292358
x1,1605:14831618,33990466
x1,1605:16243723,33990466
k1,1605:16536082,33990466:292359
$1,1605:16536082,33990466
x1,1605:17684275,33990466
x1,1605:19127987,33990466
x1,1605:19744442,33990466
$1,1605:19744442,33990466
k1,1605:20036800,33990466:292358
x1,1605:21173821,33990466
k1,1605:21466180,33990466:292359
$1,1605:21466180,33990466
x1,1605:22742532,33990466
x1,1605:23024263,33990466
$1,1605:23024263,33990466
k1,1605:23316621,33990466:292358
x1,1605:25434778,33990466
x1,1605:26260033,33990466
k1,1605:26552392,33990466:292359
$1,1605:26552392,33990466
x1,1605:27000905,33990466
$1,1605:27000905,33990466
k1,1605:27293263,33990466:292358
x1,1605:27898451,33990466
k1,1605:28190810,33990466:292359
x1,1605:29272813,33990466
k1,1605:29565171,33990466:292358
x1,1605:29931952,33990466
x1,1605:31417413,33990466
k1,1605:31709772,33990466:292359
x1,1605:33011843,33990466
k1,1605:33011843,33990466:0
)
(1,1606:7480084,34842434:25531759,498346,192273
x1,1606:7788062,34842434
$1,1605:7788062,34842434
x1,1605:8044808,34842434
x1,1605:9933728,34842434
g1,1605:10190474,34842434
$1,1605:10190474,34842434
x1,1605:10498452,34842434
[1,1605:10498452,35034707:390551,678426,0
(1,1605:10498452,34582016:390551,225735,0
x1,1605:10856235,34582016
)
(1,1605:10498452,35034707:311300,337875,0
x1,1605:10776984,35034707
)
]
g1,1605:11088338,34842434
x1,1605:11646488,34842434
g1,1605:11845823,34842434
x1,1605:12153801,34842434
[1,1605:12153801,35034707:390551,678426,0
(1,1605:12153801,34582016:390551,225735,0
x1,1605:12511584,34582016
)
(1,1605:12153801,35034707:311300,337875,0
x1,1605:12432333,35034707
)
]
$1,1605:12544352,34842434
g1,1605:12801098,34842434
x1,1605:14176526,34842434
g1,1605:14433272,34842434
x1,1605:15643648,34842434
k1,1606:33011844,34842434:17368196
g1,1606:33011844,34842434
)
(1,1608:11101684,36482268:15639535,983820,671655
x1,1608:11409662,36482268
[1,1608:11409662,36659675:390551,699441,0
(1,1608:11409662,36185969:390551,225735,0
x1,1608:11767445,36185969
)
(1,1608:11409662,36659675:311300,337875,0
x1,1608:11688194,36659675
)
]
g1,1608:11999548,36482268
x1,1608:12557698,36482268
g1,1608:12757033,36482268
(1,1608:12757033,36482268:1774252,983820,492251
(1,1608:12757033,36482268:1774252,983820,492251
h1,1608:12757033,36482268:78643,0,0
[1,1608:12835676,36482268:1616966,983820,492251
(1,1608:12835676,35996794:1616966,498346,59802
x1,1608:13209271,35996794
g1,1608:13391330,35996794
x1,1608:13949480,35996794
g1,1608:14108948,35996794
x1,1608:14432708,35996794
)
(1,1608:12835676,36974519:1616966,308974,0
k1,1608:13472312,36974519:636636
x1,1608:13796072,36974519
k1,1608:14452642,36974519:636636
)
]
h1,1608:14452642,36482268:78643,0,0
)
)
g1,1608:14690753,36482268
x1,1608:15248903,36482268
g1,1608:15408371,36482268
x1,1608:15699655,36482268
(1,1608:15699655,36185969:183865,291272,0
x1,1608:15850752,36185969
)
g1,1607:17350644,36482268
(1,1608:17350644,36482268:1137021,498346,0
(1,1607:17350644,36482268:1137021,498346,0
x1,1607:18487665,36482268
)
)
g1,1607:19954789,36482268
g1,1608:20114257,36482268
x1,1608:20672407,36482268
g1,1608:20831875,36482268
(1,1608:20831875,36482268:553472,983820,492251
(1,1608:20831875,36482268:553472,983820,492251
h1,1608:20831875,36482268:78643,0,0
[1,1608:20910518,36482268:396186,983820,492251
(1,1608:20910518,35996794:396186,498346,0
x1,1608:21284113,35996794
)
(1,1608:20910518,36974519:396186,308974,0
k1,1608:20940420,36974519:29902
x1,1608:21276803,36974519
k1,1608:21306704,36974519:29901
)
]
h1,1608:21306704,36482268:78643,0,0
)
)
g1,1608:21544815,36482268
x1,1608:22102965,36482268
g1,1608:22262433,36482268
(1,1608:22262433,36482268:2624098,947939,671655
(1,1608:22262433,36482268:2624098,947939,671655
h1,1608:22262433,36482268:78643,0,0
[1,1608:22341076,36482268:2466812,947939,671655
(1,1608:22341076,35996794:2466812,462465,0
k1,1608:23395077,35996794:1054001
x1,1608:23753887,35996794
k1,1608:24807888,35996794:1054001
)
(1,1608:22341076,36974519:2466812,538214,179404
x1,1608:23292917,36974519
g1,1608:23452385,36974519
x1,1608:24010535,36974519
g1,1608:24170003,36974519
x1,1608:24807888,36974519
)
]
h1,1608:24807888,36482268:78643,0,0
)
)
g1,1608:25085866,36482268
x1,1608:25644016,36482268
g1,1608:25843351,36482268
x1,1608:26151329,36482268
[1,1608:26151329,36659675:390551,699441,0
(1,1608:26151329,36185969:390551,225735,0
x1,1608:26509112,36185969
)
(1,1608:26151329,36659675:311300,337875,0
x1,1608:26429861,36659675
)
]
x1,1608:26741219,36482268
)
(1,1625:4831060,38301905:28180783,599309,247464
(1,1621:4831060,38301905:2217396,498346,139537
g1,1621:4831060,38301905
g1,1621:4831060,38301905
g1,1621:4503380,38301905
(1,1621:4503380,38301905:2217396,498346,139537
g1,1621:4831060,38301905
x1,1621:5620436,38301905
x1,1621:5950538,38301905
x1,1621:6720776,38301905
)
g1,1621:7048456,38301905
)
x1,1621:8284357,38301905
k1,1621:8517212,38301905:232855
x1,1621:9633510,38301905
k1,1621:9866366,38301905:232856
$1,1621:9866366,38301905
x1,1621:10165376,38301905
(1,1621:10165376,38409547:297191,233017,0
x1,1621:10422062,38409547
)
$1,1621:10462567,38301905
k1,1621:10695422,38301905:232855
x1,1621:12130662,38301905
x1,1621:12509405,38301905
k1,1621:12742261,38301905:232856
x1,1621:13224661,38301905
k1,1621:13457516,38301905:232855
x1,1621:14035599,38301905
k1,1621:14268455,38301905:232856
x1,1621:16959530,38301905
k1,1621:17192385,38301905:232855
$1,1621:17192385,38301905
x1,1621:17706141,38301905
k1,1621:17924786,38301905:199335
x1,1621:18482936,38301905
k1,1621:18682271,38301905:199335
(1,1621:18682271,38301905:1115004,599309,247464
(1,1621:18682271,38301905:1115004,599309,247464
h1,1621:18682271,38301905:78643,0,0
[1,1621:18760914,38301905:957718,599309,247464
(1,1621:18760914,38019356:957718,316760,54616
x1,1621:19703158,38019356
)
(1,1621:18760914,38549369:957718,364089,0
k1,1621:19087764,38549369:326850
x1,1621:19377825,38549369
k1,1621:19718632,38549369:326850
)
]
h1,1621:19718632,38301905:78643,0,0
)
)
x1,1621:20105253,38301905
$1,1621:20105253,38301905
k1,1621:20338108,38301905:232855
x1,1621:23013236,38301905
k1,1621:23246092,38301905:232856
x1,1621:24242787,38301905
k1,1621:24475642,38301905:232855
x1,1621:24874320,38301905
x1,1621:25851081,38301905
x1,1621:26110221,38301905
k1,1621:26343077,38301905:232856
$1,1621:26343077,38301905
x1,1621:27491270,38301905
x1,1621:27780311,38301905
$1,1621:27780311,38301905
k1,1621:28013166,38301905:232855
x1,1621:29448406,38301905
x1,1621:29827149,38301905
k1,1621:30060005,38301905:232856
x1,1621:30542405,38301905
k1,1621:30775260,38301905:232855
x1,1621:33011843,38301905
k1,1621:33011843,38301905:0
)
(1,1625:4831060,39153873:28180783,538214,179404
x1,1625:5470938,39153873
k1,1621:5762041,39153873:291103
x1,1621:6519529,39153873
k1,1621:6810631,39153873:291102
$1,1621:6810631,39153873
x1,1621:7259144,39153873
$1,1621:7259144,39153873
k1,1621:7550247,39153873:291103
x1,1621:8188132,39153873
k1,1621:8479234,39153873:291102
x1,1621:9475929,39153873
k1,1621:9767032,39153873:291103
x1,1621:10165710,39153873
x1,1621:11142471,39153873
x1,1621:11401611,39153873
k1,1621:11692713,39153873:291102
$1,1621:11692713,39153873
x1,1621:12529937,39153873
k1,1621:12649538,39153873:119601
x1,1621:13287423,39153873
$1,1621:13287423,39153873
x1,1621:13486762,39153873
k1,1621:13790839,39153873:304077
x1,1621:14432710,39153873
k1,1621:14723812,39153873:291102
x1,1621:15202226,39153873
k1,1621:15493329,39153873:291103
x1,1621:16091346,39153873
x1,1621:18433577,39153873
k1,1621:18724679,39153873:291102
$1,1621:18724679,39153873
x1,1621:19173192,39153873
$1,1621:19173192,39153873
k1,1621:19464295,39153873:291103
x1,1621:20102180,39153873
k1,1621:20393283,39153873:291103
x1,1621:20672358,39153873
x1,1621:21170704,39153873
x1,1621:21509579,39153873
k1,1621:21800681,39153873:291102
x1,1621:23437254,39153873
k1,1621:23728357,39153873:291103
x1,1621:24127035,39153873
x1,1621:25103796,39153873
x1,1621:25645997,39153873
k1,1621:25937099,39153873:291102
x1,1621:27950423,39153873
k1,1621:28241526,39153873:291103
x1,1621:29238221,39153873
k1,1621:29529323,39153873:291102
x1,1621:31325367,39153873
k1,1621:31616470,39153873:291103
x1,1621:33011843,39153873
k1,1621:33011843,39153873:0
)
(1,1625:4831060,40119797:28180783,720984,247464
x1,1625:5139038,40119797
$1,1621:5139038,40119797
x1,1621:5378244,40119797
x1,1621:5756989,40119797
x1,1621:7275951,40119797
g1,1621:7515157,40119797
$1,1621:7515157,40119797
x1,1621:7823135,40119797
[1,1621:7823135,40312070:311300,685708,0
(1,1621:7823135,39859379:297191,233017,0
x1,1621:8079821,39859379
)
(1,1621:7823135,40312070:311300,337875,0
x1,1621:8101667,40312070
)
]
g1,1621:8333770,40119797
x1,1621:8891920,40119797
g1,1621:9091255,40119797
x1,1621:9399233,40119797
[1,1621:9399233,40312070:311300,685708,0
(1,1621:9399233,39859379:297191,233017,0
x1,1621:9655919,39859379
)
(1,1621:9399233,40312070:311300,337875,0
x1,1621:9677765,40312070
)
]
$1,1621:9710533,40119797
x1,1621:9909872,40119797
g1,1621:10228813,40119797
x1,1621:11464714,40119797
g1,1621:11703920,40119797
x1,1621:14394995,40119797
g1,1621:14634201,40119797
x1,1621:15212284,40119797
g1,1621:15451490,40119797
$1,1621:15451490,40119797
x1,1621:15900003,40119797
$1,1621:15900003,40119797
g1,1621:16139209,40119797
x1,1621:16998360,40119797
g1,1621:17237566,40119797
$1,1621:17237566,40119797
x1,1621:17545544,40119797
g1,1621:17744879,40119797
x1,1621:18303029,40119797
g1,1621:18502364,40119797
x1,1621:18861174,40119797
$1,1621:18861174,40119797
g1,1621:19100380,40119797
x1,1621:19582780,40119797
g1,1621:19821986,40119797
$1,1621:19821986,40119797
x1,1621:21136627,40119797
g1,1621:21335962,40119797
x1,1621:21894112,40119797
g1,1621:22093447,40119797
x1,1621:22731332,40119797
g1,1621:22890800,40119797
x1,1621:23448950,40119797
g1,1621:23608418,40119797
(1,1621:23608418,40119797:928337,720984,247464
(1,1621:23608418,40119797:928337,720984,247464
h1,1621:23608418,40119797:78643,0,0
[1,1621:23687061,40119797:771051,720984,247464
(1,1621:23687061,39837248:771051,438435,0
x1,1621:24144681,39837248
(1,1621:24185049,39652218:273063,253405,0
x1,1621:24425344,39652218
)
)
(1,1621:23687061,40367261:771051,337875,0
k1,1621:23933321,40367261:246260
x1,1621:24211853,40367261
k1,1621:24458112,40367261:246259
)
]
h1,1621:24458112,40119797:78643,0,0
)
)
x1,1621:25123808,40119797
(1,1621:25123808,39859379:311300,337875,0
x1,1621:25402340,39859379
)
g1,1621:25594576,40119797
x1,1621:26152726,40119797
g1,1621:26312194,40119797
x1,1621:26671004,40119797
$1,1621:26671004,40119797
x1,1621:26870343,40119797
g1,1621:27109549,40119797
x1,1621:27787302,40119797
x1,1621:28449106,40119797
k1,1625:33011843,40119797:4562737
g1,1625:33011843,40119797
)
(1,1627:13419940,42431301:11003024,1600299,552053
x1,1627:13727918,42431301
[1,1627:13727918,42608708:311300,706723,0
(1,1627:13727918,42135002:297191,233017,0
x1,1627:13984604,42135002
)
(1,1627:13727918,42608708:311300,337875,0
x1,1627:14006450,42608708
)
]
x1,1627:14238557,42431301
g1,1627:14358158,42431301
x1,1627:14666136,42431301
[1,1627:14666136,42608708:311300,706723,0
(1,1627:14666136,42135002:297191,233017,0
x1,1627:14922822,42135002
)
(1,1627:14666136,42608708:311300,337875,0
x1,1627:14944668,42608708
)
]
g1,1627:15176771,42431301
x1,1627:15734921,42431301
g1,1627:15934256,42431301
(1,1627:15934256,42431301:8289369,1600299,552053
(1,1627:15934256,42431301:8289369,1600299,552053
h1,1627:15934256,42431301:78643,0,0
[1,1627:16012899,42431301:8132083,1600299,552053
(1,1627:16012899,41713784:8132083,882782,437649
(1,1627:16012899,41713784:1115004,599309,247464
(1,1627:16012899,41713784:1115004,599309,247464
h1,1627:16012899,41713784:78643,0,0
[1,1627:16091542,41713784:957718,599309,247464
(1,1627:16091542,41431235:957718,316760,54616
x1,1627:17033786,41431235
)
(1,1627:16091542,41961248:957718,364089,0
k1,1627:16418392,41961248:326850
x1,1627:16708453,41961248
k1,1627:17049260,41961248:326850
)
]
h1,1627:17049260,41713784:78643,0,0
)
)
g1,1627:17287371,41713784
x1,1627:17845521,41713784
g1,1627:18004989,41713784
(1,1627:18004989,41713784:6139993,882782,437649
(1,1627:18004989,40888410:717621,28704,1263023
x1,1627:18722610,40888410
)
[1,1627:18722610,41713784:5422372,882782,247464
(1,1627:18722610,41713784:5422372,599309,247464
x1,1627:19001685,41713784
(1,1627:19001685,41713784:1115004,599309,247464
(1,1627:19001685,41713784:1115004,599309,247464
h1,1627:19001685,41713784:78643,0,0
[1,1627:19080328,41713784:957718,599309,247464
(1,1627:19080328,41431235:957718,316760,54616
x1,1627:20022572,41431235
)
(1,1627:19080328,41961248:957718,364089,0
k1,1627:19407178,41961248:326850
x1,1627:19697239,41961248
k1,1627:20038046,41961248:326850
)
]
h1,1627:20038046,41713784:78643,0,0
)
)
x1,1627:20395764,41713784
(1,1627:20395764,41506472:311300,337875,0
x1,1627:20674296,41506472
)
g1,1627:20866532,41713784
x1,1627:21424682,41713784
g1,1627:21584150,41713784
x1,1627:22539481,41713784
(1,1627:22597786,41506472:311300,337875,0
x1,1627:22876318,41506472
)
g1,1627:23068554,41713784
x1,1627:23626704,41713784
g1,1627:23786172,41713784
x1,1627:24144982,41713784
)
]
)
)
(1,1627:16012899,42923552:8132083,545187,59802
k1,1627:18977930,42923552:2965031
x1,1627:19574451,42923552
(1,1627:19632756,42716240:311300,337875,0
x1,1627:19911288,42716240
)
g1,1627:20103524,42923552
x1,1627:20661674,42923552
g1,1627:20821142,42923552
x1,1627:21179952,42923552
k1,1627:24144982,42923552:2965030
)
]
h1,1627:24144982,42431301:78643,0,0
)
)
x1,1627:24422964,42431301
)
]
(1,1631:4831060,43507642:28180783,0,0
h1,1631:4831060,43507642:28180783,0,0
)
]
]
]
!48776
}21
!11
{22
[1,1691:4736286,43507642:30691091,38771356,0
h1,1691:4736286,4736286:0,0,0
[1,1691:4736286,4736286:0,0,0
(1,1691:4736286,4744389:0,0,0
k1,1691:4736286,4744389:-2444527
)
]
[1,1691:4736286,43507642:30691091,38771356,0
[1,1691:7246594,43507642:28180783,38697472,0
[1,1691:7246594,5334458:28180783,524288,0
(1,1691:7246594,5334458:28180783,358263,0
(1,1691:7246594,5334458:28180783,358263,0
(1,1691:7246594,5334458:0,337875,0
x1,1691:7803658,5334458
k1,1691:7246594,5334458:-557064
)
k1,1691:17939440,5334458:10692846
x1,1691:20660680,5334458
g1,1691:20846368,5334458
x1,1691:24734530,5334458
k1,1691:35427376,5334458:10692846
)
)
]
[1,1691:7246594,42721210:28180783,36469248,0
(1,1629:7246594,6907322:28180783,498346,139537
x1,1629:7984148,6907322
x1,1628:8243287,6907322
g1,1628:8482493,6907322
x1,1628:10156940,6907322
g1,1628:10396146,6907322
x1,1628:10814758,6907322
g1,1628:11053964,6907322
$1,1628:11053964,6907322
x1,1628:11396245,6907322
g1,1628:11621327,6907322
x1,1628:12338948,6907322
g1,1628:12538283,6907322
x1,1628:12897093,6907322
$1,1628:12897093,6907322
x1,1628:13096432,6907322
g1,1628:13335638,6907322
x1,1628:14731011,6907322
k1,1629:35427377,6907322:20696366
g1,1629:35427377,6907322
)
(1,1631:18242534,8212067:6188904,983820,671655
x1,1631:18550512,8212067
[1,1631:18550512,8389474:311300,706723,0
(1,1631:18550512,7915768:297191,233017,0
x1,1631:18807198,7915768
)
(1,1631:18550512,8389474:311300,337875,0
x1,1631:18829044,8389474
)
]
g1,1631:19061147,8212067
x1,1631:19619297,8212067
g1,1631:19818632,8212067
x1,1631:20376782,8212067
(1,1631:20376782,8212067:553472,983820,492251
(1,1631:20376782,8212067:553472,983820,492251
h1,1631:20376782,8212067:78643,0,0
[1,1631:20455425,8212067:396186,983820,492251
(1,1631:20455425,7726593:396186,498346,0
x1,1631:20829020,7726593
)
(1,1631:20455425,8704318:396186,308974,0
k1,1631:20485327,8704318:29902
x1,1631:20821710,8704318
k1,1631:20851611,8704318:29901
)
]
h1,1631:20851611,8212067:78643,0,0
)
)
g1,1631:21089722,8212067
x1,1631:21647872,8212067
g1,1631:21807340,8212067
(1,1631:21807340,8212067:2624098,947939,671655
(1,1631:21807340,8212067:2624098,947939,671655
h1,1631:21807340,8212067:78643,0,0
[1,1631:21885983,8212067:2466812,947939,671655
(1,1631:21885983,7726593:2466812,462465,0
k1,1631:22939984,7726593:1054001
x1,1631:23298794,7726593
k1,1631:24352795,7726593:1054001
)
(1,1631:21885983,8704318:2466812,538214,179404
x1,1631:22837824,8704318
g1,1631:22997292,8704318
x1,1631:23555442,8704318
g1,1631:23714910,8704318
x1,1631:24352795,8704318
)
]
h1,1631:24352795,8212067:78643,0,0
)
)
)
(1,1633:7246594,9693470:28180783,479268,0
x1,1633:8163553,9693470
k1,1633:35427377,9693470:27263824
g1,1633:35427377,9693470
)
(1,1635:12055748,11291902:18562475,1417044,764538
(1,1635:12055748,11291902:1714449,904085,492251
(1,1635:12055748,11291902:1714449,904085,492251
h1,1635:12055748,11291902:78643,0,0
[1,1635:12134391,11291902:1557163,904085,492251
(1,1635:12134391,10806428:1557163,418611,59802
x1,1635:12470774,10806428
g1,1635:12630242,10806428
x1,1635:13188392,10806428
g1,1635:13347860,10806428
x1,1635:13671620,10806428
)
(1,1635:12134391,11784153:1557163,498346,0
k1,1635:12714880,11784153:580489
x1,1635:13088475,11784153
k1,1635:13691554,11784153:580488
)
]
h1,1635:13691554,11291902:78643,0,0
)
)
g1,1635:13929665,11291902
x1,1635:14487815,11291902
g1,1635:14647283,11291902
(1,1635:14647283,11291902:7337789,1141019,671655
(1,1635:14647283,11291902:7337789,1141019,671655
h1,1635:14647283,11291902:78643,0,0
[1,1635:14725926,11291902:7180503,1141019,671655
(1,1635:14725926,10760862:7180503,609979,251172
(1,1634:14725926,10760862:328910,609979,251172
$1,1634:14725926,10760862
(1,1634:14725926,10760862:328910,609979,251172
(1,1634:14725926,10179587:328910,28704,832447
x1,1634:15054836,10179587
)
v1,1634:15054836,10760862:0,609974,251165
h1,1634:15054836,10760862:0,0,0
)
$1,1634:15054836,10760862
)
x1,1634:15428431,10760862
k1,1635:15054836,10760862:22591
x1,1635:16066480,10760862
g1,1635:16225948,10760862
x1,1635:16784098,10760862
g1,1635:16943566,10760862
x1,1635:17581451,10760862
g1,1635:17740919,10760862
x1,1635:18299069,10760862
g1,1635:18458537,10760862
x1,1635:18817347,10760862
(1,1634:18817347,10760862:328910,609979,251172
$1,1634:18817347,10760862
(1,1634:18817347,10760862:328910,609979,251172
(1,1634:18817347,10179587:328910,28704,832447
x1,1634:19146257,10179587
)
v1,1634:19146257,10760862:0,609974,251165
h1,1634:19146257,10760862:0,0,0
)
$1,1634:19146257,10760862
)
x1,1634:20021853,10760862
k1,1635:19146257,10760862:58305
(1,1635:20080158,10500444:311300,337875,0
x1,1635:20358690,10500444
)
g1,1635:20550926,10760862
x1,1635:21109076,10760862
g1,1635:21268544,10760862
x1,1635:21906429,10760862
)
(1,1635:14725926,11784153:7180503,538214,179404
k1,1635:17082772,11784153:2356846
x1,1635:18034613,11784153
g1,1635:18194081,11784153
x1,1635:18752231,11784153
g1,1635:18911699,11784153
x1,1635:19549584,11784153
k1,1635:21906429,11784153:2356845
)
]
h1,1635:21906429,11291902:78643,0,0
)
)
g1,1635:22184407,11291902
x1,1635:22742557,11291902
g1,1635:22941892,11291902
(1,1635:22941892,11291902:7237786,1417044,764538
(1,1635:22941892,9932266:717621,28704,2124174
x1,1635:23659513,9932266
)
[1,1635:23659513,11291902:6520165,1417044,681748
(1,1635:23659513,11291902:6520165,1170899,681748
(1,1635:23659513,11291902:2770947,1040555,681748
(1,1635:23659513,10280051:528249,28704,1693599
x1,1635:24187762,10280051
)
(1,1635:24187762,11291902:1714449,904085,492251
(1,1635:24187762,11291902:1714449,904085,492251
h1,1635:24187762,11291902:78643,0,0
[1,1635:24266405,11291902:1557163,904085,492251
(1,1635:24266405,10806428:1557163,418611,59802
x1,1635:24602788,10806428
g1,1635:24762256,10806428
x1,1635:25320406,10806428
g1,1635:25479874,10806428
x1,1635:25803634,10806428
)
(1,1635:24266405,11784153:1557163,498346,0
k1,1635:24846894,11784153:580489
x1,1635:25220489,11784153
k1,1635:25823568,11784153:580488
)
]
h1,1635:25823568,11291902:78643,0,0
)
)
(1,1635:25902211,10280051:528249,28704,1693599
x1,1635:26430460,10280051
)
)
(1,1635:26430460,10458878:311300,337875,0
x1,1635:26708992,10458878
)
g1,1635:26901228,11291902
x1,1635:27459378,11291902
g1,1635:27618846,11291902
x1,1635:28574177,11291902
(1,1635:28632482,11084590:311300,337875,0
x1,1635:28911014,11084590
)
g1,1635:29103250,11291902
x1,1635:29661400,11291902
g1,1635:29820868,11291902
x1,1635:30179678,11291902
)
]
)
g1,1634:30418884,11291902
x1,1634:30618223,11291902
)
(1,1637:7246594,12885266:28180783,498346,139537
x1,1637:7764875,12885266
x1,1636:9399454,12885266
g1,1636:9638660,12885266
x1,1636:10635355,12885266
g1,1636:10874561,12885266
x1,1636:11273239,12885266
x1,1636:11651983,12885266
x1,1636:12150329,12885266
x1,1636:12730404,12885266
g1,1636:12969610,12885266
x1,1636:13328420,12885266
g1,1636:13567626,12885266
x1,1636:14145709,12885266
g1,1636:14384915,12885266
x1,1636:14783593,12885266
x1,1636:15840090,12885266
g1,1636:16079296,12885266
x1,1636:17562377,12885266
g1,1636:17801583,12885266
x1,1636:18842132,12885266
x1,1636:19623539,12885266
g1,1636:19862745,12885266
x1,1636:21178383,12885266
g1,1636:21417589,12885266
x1,1636:21935870,12885266
x1,1636:22234877,12885266
g1,1636:22474083,12885266
x1,1636:23809655,12885266
g1,1636:24048861,12885266
x1,1636:25484101,12885266
g1,1636:25723307,12885266
x1,1636:26361192,12885266
g1,1636:26600398,12885266
x1,1636:27638954,12885266
x1,1636:27997764,12885266
x1,1636:28296771,12885266
k1,1637:35427377,12885266:7130606
g1,1637:35427377,12885266
)
(1,1639:10037420,14544933:22599132,1040555,681748
(1,1638:10037420,14544933:328910,609979,251172
$1,1638:10037420,14544933
(1,1638:10037420,14544933:328910,609979,251172
(1,1638:10037420,13963658:328910,28704,832447
x1,1638:10366330,13963658
)
v1,1638:10366330,14544933:0,609974,251165
h1,1638:10366330,14544933:0,0,0
)
$1,1638:10366330,14544933
)
x1,1638:10739925,14544933
k1,1639:10366330,14544933:22591
x1,1639:11377974,14544933
g1,1639:11537442,14544933
x1,1639:12095592,14544933
g1,1639:12255060,14544933
x1,1639:12892945,14544933
g1,1639:13052413,14544933
x1,1639:13610563,14544933
g1,1639:13770031,14544933
x1,1639:14128841,14544933
(1,1638:14128841,14544933:328910,609979,251172
$1,1638:14128841,14544933
(1,1638:14128841,14544933:328910,609979,251172
(1,1638:14128841,13963658:328910,28704,832447
x1,1638:14457751,13963658
)
v1,1638:14457751,14544933:0,609974,251165
h1,1638:14457751,14544933:0,0,0
)
$1,1638:14457751,14544933
)
g1,1639:14577352,14544933
(1,1639:14577352,14544933:13654158,1040555,681748
(1,1639:14577352,13533082:528249,28704,1693599
x1,1639:15105601,13533082
)
x1,1639:15464411,14544933
(1,1639:15464411,14544933:1714449,904085,492251
(1,1639:15464411,14544933:1714449,904085,492251
h1,1639:15464411,14544933:78643,0,0
[1,1639:15543054,14544933:1557163,904085,492251
(1,1639:15543054,14059459:1557163,418611,59802
x1,1639:15879437,14059459
g1,1639:16038905,14059459
x1,1639:16597055,14059459
g1,1639:16756523,14059459
x1,1639:17080283,14059459
)
(1,1639:15543054,15037184:1557163,498346,0
k1,1639:16123543,15037184:580489
x1,1639:16497138,15037184
k1,1639:17100217,15037184:580488
)
]
h1,1639:17100217,14544933:78643,0,0
)
)
x1,1639:18130701,14544933
g1,1639:18290169,14544933
x1,1639:18848319,14544933
g1,1639:19007787,14544933
x1,1639:19645672,14544933
g1,1639:19805140,14544933
x1,1639:20363290,14544933
g1,1639:20522758,14544933
(1,1638:20522758,14544933:328910,609979,251172
$1,1638:20522758,14544933
(1,1638:20522758,14544933:328910,609979,251172
(1,1638:20522758,13963658:328910,28704,832447
x1,1638:20851668,13963658
)
v1,1638:20851668,14544933:0,609974,251165
h1,1638:20851668,14544933:0,0,0
)
$1,1638:20851668,14544933
)
x1,1638:21225263,14544933
k1,1639:20851668,14544933:22591
x1,1639:21863312,14544933
g1,1639:22022780,14544933
x1,1639:22580930,14544933
g1,1639:22740398,14544933
x1,1639:23378283,14544933
g1,1639:23537751,14544933
x1,1639:24095901,14544933
g1,1639:24255369,14544933
x1,1639:24614179,14544933
(1,1638:24614179,14544933:328910,609979,251172
$1,1638:24614179,14544933
(1,1638:24614179,14544933:328910,609979,251172
(1,1638:24614179,13963658:328910,28704,832447
x1,1638:24943089,13963658
)
v1,1638:24943089,14544933:0,609974,251165
h1,1638:24943089,14544933:0,0,0
)
$1,1638:24943089,14544933
)
x1,1638:25818685,14544933
k1,1639:24943089,14544933:58305
(1,1639:25876990,14248634:311300,337875,0
x1,1639:26155522,14248634
)
g1,1639:26347758,14544933
x1,1639:26905908,14544933
g1,1639:27065376,14544933
x1,1639:27703261,14544933
(1,1639:27703261,13533082:528249,28704,1693599
x1,1639:28231510,13533082
)
)
g1,1639:28430845,14544933
x1,1639:28988995,14544933
g1,1639:29188330,14544933
x1,1639:29883523,14544933
(1,1639:29883523,14248634:311300,337875,0
x1,1639:30162055,14248634
)
x1,1639:30810281,14544933
g1,1639:30969749,14544933
x1,1639:31527899,14544933
g1,1639:31687367,14544933
x1,1639:32325252,14544933
(1,1639:32325252,14248634:311300,337875,0
x1,1639:32603784,14248634
)
)
(1,1641:7246594,16204601:28180783,498346,139537
x1,1641:8681834,16204601
x1,1640:9060577,16204601
g1,1640:9299783,16204601
x1,1640:9782183,16204601
g1,1640:10021389,16204601
x1,1640:11695836,16204601
x1,1640:12931737,16204601
x1,1640:13190877,16204601
g1,1640:13430083,16204601
x1,1640:14067968,16204601
k1,1641:35427376,16204601:21359408
g1,1641:35427376,16204601
)
(1,1643:7246594,17864268:24139258,1040555,681748
(1,1643:7246594,17864268:1275770,538214,179404
(1,1643:7246594,17864268:1275770,538214,179404
x1,1643:8243289,17864268
x1,1643:8522364,17864268
)
)
(1,1643:11288118,17864268:20097734,1040555,681748
h1,1643:11288118,17864268:0,0,0
(1,1641:11288118,17864268:0,0,0
$1,1641:11288118,17864268
(1,1641:11288118,17012300:0,0,0
)
$1,1641:11288118,17864268
)
g1,1643:11447586,17864268
x1,1643:12005736,17864268
g1,1643:12165204,17864268
(1,1643:12165204,17864268:553472,947939,492251
(1,1643:12165204,17864268:553472,947939,492251
h1,1643:12165204,17864268:78643,0,0
[1,1643:12243847,17864268:396186,947939,492251
(1,1643:12243847,17378794:396186,462465,0
k1,1643:12262535,17378794:18688
x1,1643:12621345,17378794
k1,1643:12640033,17378794:18688
)
(1,1643:12243847,18356519:396186,498346,0
x1,1643:12617442,18356519
)
]
h1,1643:12640033,17864268:78643,0,0
)
)
x1,1643:13670517,17864268
g1,1643:13829985,17864268
x1,1643:14388135,17864268
g1,1643:14547603,17864268
x1,1643:14871363,17864268
x1,1643:15170372,17864268
g1,1643:15329840,17864268
x1,1643:15887990,17864268
g1,1643:16047458,17864268
x1,1643:16923054,17864268
(1,1643:16981359,17567969:311300,337875,0
x1,1643:17259891,17567969
)
g1,1643:17452127,17864268
x1,1643:18010277,17864268
g1,1643:18169745,17864268
x1,1643:18807630,17864268
g1,1643:18927231,17864268
(1,1643:18927231,17864268:8133146,1040555,681748
(1,1643:18927231,16852417:528249,28704,1693599
x1,1643:19455480,16852417
)
x1,1643:19829075,17864268
(1,1643:19851666,17567969:311300,337875,0
x1,1643:20130198,17567969
)
x1,1643:20778424,17864268
g1,1643:20937892,17864268
x1,1643:21496042,17864268
g1,1643:21655510,17864268
x1,1643:22293395,17864268
g1,1643:22452863,17864268
x1,1643:23011013,17864268
g1,1643:23170481,17864268
(1,1643:23170481,17864268:1729565,947939,552053
(1,1643:23170481,17864268:1729565,947939,552053
h1,1643:23170481,17864268:78643,0,0
[1,1643:23249124,17864268:1572279,947939,552053
(1,1643:23249124,17378794:1572279,462465,0
k1,1643:23855859,17378794:606735
x1,1643:24214669,17378794
k1,1643:24821403,17378794:606734
)
(1,1643:23249124,18356519:1572279,462465,59802
x1,1643:23585507,18356519
g1,1643:23744975,18356519
x1,1643:24303125,18356519
g1,1643:24462593,18356519
x1,1643:24821403,18356519
)
]
h1,1643:24821403,17864268:78643,0,0
)
)
g1,1643:25059514,17864268
x1,1643:25617664,17864268
g1,1643:25777132,17864268
x1,1643:26509537,17864268
(1,1643:26532128,16852417:528249,28704,1693599
x1,1643:27060377,16852417
)
)
g1,1643:27259712,17864268
x1,1643:27817862,17864268
g1,1643:28017197,17864268
x1,1643:28699767,17864268
x1,1643:29671542,17864268
g1,1643:29831010,17864268
x1,1643:30389160,17864268
g1,1643:30548628,17864268
x1,1643:31385852,17864268
)
)
(1,1648:7246594,19746574:28180783,720984,247464
x1,1648:9100446,19746574
k1,1647:9407155,19746574:306709
$1,1647:9407155,19746574
x1,1647:10003676,19746574
(1,1647:10061981,19486156:311300,337875,0
x1,1647:10340513,19486156
)
k1,1647:10685120,19746574:311839
x1,1647:11402741,19746574
k1,1647:11714580,19746574:311839
x1,1647:12990351,19746574
$1,1647:12990351,19746574
x1,1647:13189690,19746574
k1,1647:13513274,19746574:323584
x1,1647:14908647,19746574
k1,1647:15215357,19746574:306710
$1,1647:15215357,19746574
x1,1647:15551740,19746574
k1,1647:15863578,19746574:311838
x1,1647:16581199,19746574
k1,1647:16893038,19746574:311839
(1,1647:16893038,19746574:734367,720984,247464
(1,1647:16893038,19746574:734367,720984,247464
h1,1647:16893038,19746574:78643,0,0
[1,1647:16971681,19746574:577081,720984,247464
(1,1647:16971681,19464025:577081,438435,0
x1,1647:17261742,19464025
(1,1647:17275699,19278995:273063,253405,0
x1,1647:17515994,19278995
)
)
(1,1647:16971681,19994038:577081,337875,0
k1,1647:16987531,19994038:15850
x1,1647:17517439,19994038
k1,1647:17548762,19994038:15849
)
]
h1,1647:17548762,19746574:78643,0,0
)
)
x1,1647:18223926,19746574
(1,1647:18282231,19486156:311300,337875,0
x1,1647:18560763,19486156
)
k1,1647:18905370,19746574:311839
x1,1647:19622991,19746574
k1,1647:19934829,19746574:311838
x1,1647:21210600,19746574
$1,1647:21210600,19746574
k1,1647:21517310,19746574:306710
x1,1647:21915988,19746574
x1,1647:22274798,19746574
k1,1647:22591473,19746574:306709
(1,1647:22591473,19746574:916960,538214,179404
x1,1647:22870548,19746574
x1,1647:23229358,19746574
x1,1647:23508433,19746574
)
x1,1647:23707772,19746574
k1,1647:24031357,19746574:323585
x1,1647:24673228,19746574
k1,1647:24979937,19746574:306709
x1,1647:25976632,19746574
k1,1647:26283341,19746574:306709
x1,1647:27758450,19746574
k1,1647:28065160,19746574:306710
x1,1647:28643243,19746574
k1,1647:28949952,19746574:306709
x1,1647:29946647,19746574
k1,1647:30253356,19746574:306709
x1,1647:31269985,19746574
k1,1647:31576695,19746574:306710
x1,1647:33131539,19746574
k1,1647:33438248,19746574:306709
x1,1647:34638268,19746574
k1,1647:34944977,19746574:306709
x1,1647:35427377,19746574
k1,1647:35427377,19746574:0
)
(1,1648:7246594,20780558:28180783,720984,251172
x1,1648:8122190,20780558
(1,1647:8180495,20520140:311300,337875,0
x1,1647:8459027,20520140
)
x1,1647:8770870,20780558
(1,1647:8770870,20520140:311300,337875,0
x1,1647:9049402,20520140
)
g1,1647:9201771,20780558
(1,1647:9201771,20780558:734367,720984,247464
(1,1647:9201771,20780558:734367,720984,247464
h1,1647:9201771,20780558:78643,0,0
[1,1647:9280414,20780558:577081,720984,247464
(1,1647:9280414,20498009:577081,438435,0
x1,1647:9570475,20498009
(1,1647:9584432,20312979:273063,253405,0
x1,1647:9824727,20312979
)
)
(1,1647:9280414,21028022:577081,337875,0
k1,1647:9296264,21028022:15850
x1,1647:9826172,21028022
k1,1647:9857495,21028022:15849
)
]
h1,1647:9857495,20780558:78643,0,0
)
)
g1,1647:10055739,20780558
(1,1647:10055739,20780558:2366910,620424,251172
(1,1647:10055739,20199283:328910,28704,832447
x1,1647:10384649,20199283
)
x1,1647:10758244,20780558
g1,1647:10940303,20780558
x1,1647:11498453,20780558
g1,1647:11657921,20780558
(1,1647:11657921,20780558:435818,620424,247464
(1,1647:11657921,20780558:435818,620424,247464
h1,1647:11657921,20780558:78643,0,0
[1,1647:11736564,20780558:278532,620424,247464
(1,1647:11736564,20498009:278532,337875,0
x1,1647:12015096,20498009
)
(1,1647:11736564,21028022:278532,225735,0
k1,1647:11742405,21028022:5841
x1,1647:11993781,21028022
k1,1647:12015096,21028022:5841
)
]
h1,1647:12015096,20780558:78643,0,0
)
)
(1,1647:12093739,20199283:328910,28704,832447
x1,1647:12422649,20199283
)
)
$1,1647:12422649,20780558
g1,1647:12661855,20780558
x1,1647:13738286,20780558
g1,1647:13977492,20780558
x1,1647:14974187,20780558
g1,1647:15213393,20780558
x1,1647:16688502,20780558
g1,1647:16927708,20780558
x1,1647:17505791,20780558
g1,1647:17744997,20780558
x1,1647:18741692,20780558
g1,1647:18980898,20780558
x1,1647:20218793,20780558
x1,1647:20477933,20780558
g1,1647:20717139,20780558
x1,1647:22271983,20780558
g1,1647:22511189,20780558
x1,1647:23711209,20780558
g1,1647:23950415,20780558
x1,1647:24432815,20780558
g1,1647:24672021,20780558
$1,1647:24672021,20780558
x1,1647:25547617,20780558
(1,1647:25605922,20520140:311300,337875,0
x1,1647:25884454,20520140
)
x1,1647:26196297,20780558
(1,1647:26196297,20520140:311300,337875,0
x1,1647:26474829,20520140
)
g1,1647:26627198,20780558
(1,1647:26627198,20780558:734367,720984,247464
(1,1647:26627198,20780558:734367,720984,247464
h1,1647:26627198,20780558:78643,0,0
[1,1647:26705841,20780558:577081,720984,247464
(1,1647:26705841,20498009:577081,438435,0
x1,1647:26995902,20498009
(1,1647:27009859,20312979:273063,253405,0
x1,1647:27250154,20312979
)
)
(1,1647:26705841,21028022:577081,337875,0
k1,1647:26721691,21028022:15850
x1,1647:27251599,21028022
k1,1647:27282922,21028022:15849
)
]
h1,1647:27282922,20780558:78643,0,0
)
)
$1,1647:27361565,20780558
x1,1647:27560904,20780558
g1,1647:27800110,20780558
x1,1647:28477863,20780558
x1,1647:29139667,20780558
g1,1647:29378873,20780558
x1,1647:30375568,20780558
g1,1647:30614774,20780558
x1,1647:32289221,20780558
g1,1647:32528427,20780558
x1,1647:33863998,20780558
x1,1647:34844744,20780558
k1,1648:35427377,20780558:582633
g1,1648:35427377,20780558
)
(1,1657:7246594,22460605:28180783,498346,139537
h1,1656:7246594,22460605:786432,0,0
x1,1656:9268927,22460605
g1,1656:9508133,22460605
x1,1656:10883573,22460605
g1,1656:11122779,22460605
x1,1656:12402535,22460605
g1,1656:12641741,22460605
x1,1656:13124141,22460605
g1,1656:13363347,22460605
x1,1656:14001232,22460605
g1,1656:14240438,22460605
x1,1656:15280987,22460605
x1,1656:15779333,22460605
g1,1656:16018539,22460605
x1,1656:16877690,22460605
g1,1656:17116896,22460605
$1,1656:17116896,22460605
x1,1656:17459177,22460605
g1,1656:17684259,22460605
x1,1656:18401880,22460605
g1,1656:18601215,22460605
x1,1656:18960025,22460605
$1,1656:18960025,22460605
x1,1656:19159364,22460605
g1,1656:19398570,22460605
x1,1656:19916851,22460605
x1,1656:20215858,22460605
g1,1656:20455064,22460605
x1,1656:21212552,22460605
x1,1656:21571362,22460605
x1,1656:21870369,22460605
k1,1657:35427377,22460605:13557008
g1,1657:35427377,22460605
)
(1,1659:7246594,24680016:20521926,1600299,552053
(1,1659:7246594,24680016:1275770,538214,179404
(1,1659:7246594,24680016:1275770,538214,179404
x1,1659:8243289,24680016
x1,1659:8522364,24680016
)
)
(1,1659:14905451,24680016:12863069,1600299,552053
h1,1659:14905451,24680016:0,0,0
(1,1657:14905451,24680016:0,0,0
$1,1657:14905451,24680016
(1,1657:14905451,23828048:0,0,0
)
$1,1657:14905451,24680016
)
x1,1657:15213429,24680016
[1,1659:15213429,24857423:311300,706723,0
(1,1659:15213429,24383717:297191,233017,0
x1,1659:15470115,24383717
)
(1,1659:15213429,24857423:311300,337875,0
x1,1659:15491961,24857423
)
]
g1,1659:15724064,24680016
x1,1659:16282214,24680016
g1,1659:16481549,24680016
(1,1659:16481549,24680016:8289369,1600299,552053
(1,1659:16481549,24680016:8289369,1600299,552053
h1,1659:16481549,24680016:78643,0,0
[1,1659:16560192,24680016:8132083,1600299,552053
(1,1659:16560192,23962499:8132083,882782,437649
(1,1659:16560192,23962499:1115004,599309,247464
(1,1659:16560192,23962499:1115004,599309,247464
h1,1659:16560192,23962499:78643,0,0
[1,1659:16638835,23962499:957718,599309,247464
(1,1659:16638835,23679950:957718,316760,54616
x1,1659:17581079,23679950
)
(1,1659:16638835,24209963:957718,364089,0
k1,1659:16965685,24209963:326850
x1,1659:17255746,24209963
k1,1659:17596553,24209963:326850
)
]
h1,1659:17596553,23962499:78643,0,0
)
)
g1,1659:17834664,23962499
x1,1659:18392814,23962499
g1,1659:18552282,23962499
(1,1659:18552282,23962499:6139993,882782,437649
(1,1659:18552282,23137125:717621,28704,1263023
x1,1659:19269903,23137125
)
[1,1659:19269903,23962499:5422372,882782,247464
(1,1659:19269903,23962499:5422372,599309,247464
x1,1659:19548978,23962499
(1,1659:19548978,23962499:1115004,599309,247464
(1,1659:19548978,23962499:1115004,599309,247464
h1,1659:19548978,23962499:78643,0,0
[1,1659:19627621,23962499:957718,599309,247464
(1,1659:19627621,23679950:957718,316760,54616
x1,1659:20569865,23679950
)
(1,1659:19627621,24209963:957718,364089,0
k1,1659:19954471,24209963:326850
x1,1659:20244532,24209963
k1,1659:20585339,24209963:326850
)
]
h1,1659:20585339,23962499:78643,0,0
)
)
x1,1659:20943057,23962499
(1,1659:20943057,23755187:311300,337875,0
x1,1659:21221589,23755187
)
g1,1659:21413825,23962499
x1,1659:21971975,23962499
g1,1659:22131443,23962499
x1,1659:23086774,23962499
(1,1659:23145079,23755187:311300,337875,0
x1,1659:23423611,23755187
)
g1,1659:23615847,23962499
x1,1659:24173997,23962499
g1,1659:24333465,23962499
x1,1659:24692275,23962499
)
]
)
)
(1,1659:16560192,25172267:8132083,545187,59802
k1,1659:19525223,25172267:2965031
x1,1659:20121744,25172267
(1,1659:20180049,24964955:311300,337875,0
x1,1659:20458581,24964955
)
g1,1659:20650817,25172267
x1,1659:21208967,25172267
g1,1659:21368435,25172267
x1,1659:21727245,25172267
k1,1659:24692275,25172267:2965030
)
]
h1,1659:24692275,24680016:78643,0,0
)
)
g1,1659:24970253,24680016
x1,1659:25528403,24680016
g1,1659:25727738,24680016
(1,1659:25727738,24680016:553472,983820,492251
(1,1659:25727738,24680016:553472,983820,492251
h1,1659:25727738,24680016:78643,0,0
[1,1659:25806381,24680016:396186,983820,492251
(1,1659:25806381,24194542:396186,498346,0
x1,1659:26179976,24194542
)
(1,1659:25806381,25172267:396186,308974,0
k1,1659:25832627,25172267:26246
x1,1659:26156387,25172267
k1,1659:26202567,25172267:26246
)
]
h1,1659:26202567,24680016:78643,0,0
)
)
g1,1659:26440678,24680016
x1,1659:26998828,24680016
g1,1659:27158296,24680016
x1,1659:27449580,24680016
g1,1658:27569181,24680016
x1,1658:27768520,24680016
)
)
(1,1661:7246594,26209989:28180783,498346,0
x1,1661:8645953,26209989
g1,1660:8885159,26209989
x1,1660:10523725,26209989
g1,1660:10762931,26209989
x1,1660:11181543,26209989
k1,1661:35427377,26209989:24245834
g1,1661:35427377,26209989
)
(1,1663:14472408,27562276:13729156,1170899,681748
(1,1663:14472408,27562276:516096,947939,492251
(1,1663:14472408,27562276:516096,947939,492251
h1,1663:14472408,27562276:78643,0,0
[1,1663:14551051,27562276:358810,947939,492251
(1,1663:14551051,27076802:358810,462465,0
x1,1663:14909861,27076802
)
(1,1663:14551051,28054527:358810,462465,0
x1,1663:14909861,28054527
)
]
h1,1663:14909861,27562276:78643,0,0
)
)
g1,1663:15108105,27562276
(1,1663:15108105,27562276:2778340,1040555,681748
(1,1663:15108105,26550425:528249,28704,1693599
x1,1663:15636354,26550425
)
(1,1663:15636354,27562276:553472,983820,492251
(1,1663:15636354,27562276:553472,983820,492251
h1,1663:15636354,27562276:78643,0,0
[1,1663:15714997,27562276:396186,983820,492251
(1,1663:15714997,27076802:396186,498346,0
x1,1663:16088592,27076802
)
(1,1663:15714997,28054527:396186,308974,0
k1,1663:15741243,28054527:26246
x1,1663:16065003,28054527
k1,1663:16111183,28054527:26246
)
]
h1,1663:16111183,27562276:78643,0,0
)
)
g1,1663:16349294,27562276
x1,1663:16907444,27562276
g1,1663:17066912,27562276
x1,1663:17358196,27562276
(1,1663:17358196,26550425:528249,28704,1693599
x1,1663:17886445,26550425
)
)
(1,1663:17886445,26729252:311300,337875,0
x1,1663:18164977,26729252
)
g1,1663:18317346,27562276
x1,1663:19192942,27562276
(1,1663:19251247,27265977:311300,337875,0
x1,1663:19529779,27265977
)
g1,1663:19722015,27562276
x1,1663:20280165,27562276
g1,1663:20439633,27562276
x1,1663:21077518,27562276
g1,1663:21276853,27562276
x1,1663:21835003,27562276
g1,1663:22034338,27562276
(1,1663:22034338,27562276:1714449,904085,492251
(1,1663:22034338,27562276:1714449,904085,492251
h1,1663:22034338,27562276:78643,0,0
[1,1663:22112981,27562276:1557163,904085,492251
(1,1663:22112981,27076802:1557163,418611,59802
x1,1663:22449364,27076802
g1,1663:22608832,27076802
x1,1663:23166982,27076802
g1,1663:23326450,27076802
x1,1663:23650210,27076802
)
(1,1663:22112981,28054527:1557163,498346,0
k1,1663:22693470,28054527:580489
x1,1663:23067065,28054527
k1,1663:23670144,28054527:580488
)
]
h1,1663:23670144,27562276:78643,0,0
)
)
g1,1663:23868388,27562276
(1,1663:23868388,27562276:2778340,1040555,681748
(1,1663:23868388,26550425:528249,28704,1693599
x1,1663:24396637,26550425
)
(1,1663:24396637,27562276:553472,983820,492251
(1,1663:24396637,27562276:553472,983820,492251
h1,1663:24396637,27562276:78643,0,0
[1,1663:24475280,27562276:396186,983820,492251
(1,1663:24475280,27076802:396186,498346,0
x1,1663:24848875,27076802
)
(1,1663:24475280,28054527:396186,308974,0
k1,1663:24501526,28054527:26246
x1,1663:24825286,28054527
k1,1663:24871466,28054527:26246
)
]
h1,1663:24871466,27562276:78643,0,0
)
)
g1,1663:25109577,27562276
x1,1663:25667727,27562276
g1,1663:25827195,27562276
x1,1663:26118479,27562276
(1,1663:26118479,26550425:528249,28704,1693599
x1,1663:26646728,26550425
)
)
g1,1663:26806196,27562276
x1,1663:27364346,27562276
g1,1663:27523814,27562276
x1,1663:27882624,27562276
g1,1662:28002225,27562276
x1,1662:28201564,27562276
)
(1,1665:7246594,29295488:28180783,720984,251172
x1,1665:8482495,29295488
k1,1664:8774108,29295488:291613
x1,1664:10249217,29295488
k1,1664:10540830,29295488:291613
x1,1664:11118913,29295488
k1,1664:11410526,29295488:291613
x1,1664:12407221,29295488
k1,1664:12698834,29295488:291613
x1,1664:13936729,29295488
x1,1664:14195869,29295488
k1,1664:14487482,29295488:291613
x1,1664:16042326,29295488
k1,1664:16333939,29295488:291613
x1,1664:17533959,29295488
k1,1664:17825572,29295488:291613
x1,1664:19460151,29295488
k1,1664:19751764,29295488:291613
$1,1664:19751764,29295488
x1,1664:20088147,29295488
k1,1664:20374825,29295488:286678
x1,1664:21092446,29295488
k1,1664:21379125,29295488:286679
(1,1664:21379125,29295488:734367,720984,247464
(1,1664:21379125,29295488:734367,720984,247464
h1,1664:21379125,29295488:78643,0,0
[1,1664:21457768,29295488:577081,720984,247464
(1,1664:21457768,29012939:577081,438435,0
x1,1664:21747829,29012939
(1,1664:21761786,28827909:273063,253405,0
x1,1664:22002081,28827909
)
)
(1,1664:21457768,29542952:577081,337875,0
k1,1664:21473618,29542952:15850
x1,1664:22003526,29542952
k1,1664:22034849,29542952:15849
)
]
h1,1664:22034849,29295488:78643,0,0
)
)
x1,1664:22710013,29295488
(1,1664:22768318,29035070:311300,337875,0
x1,1664:23046850,29035070
)
k1,1664:23366296,29295488:286678
x1,1664:24083917,29295488
k1,1664:24370596,29295488:286679
x1,1664:25646367,29295488
$1,1664:25646367,29295488
k1,1664:25937980,29295488:291613
x1,1664:26420380,29295488
k1,1664:26711993,29295488:291613
$1,1664:26711993,29295488
(1,1664:26711993,29295488:702668,646638,247464
(1,1664:26711993,29295488:702668,646638,247464
h1,1664:26711993,29295488:78643,0,0
[1,1664:26790636,29295488:545382,646638,247464
(1,1664:26790636,29012939:545382,364089,0
k1,1664:26911318,29012939:120682
x1,1664:27201379,29012939
k1,1664:27336018,29012939:120682
)
(1,1664:26790636,29542952:545382,337875,0
x1,1664:27320544,29542952
)
]
h1,1664:27336018,29295488:78643,0,0
)
)
k1,1664:27534262,29295488:119601
(1,1664:27534262,29295488:2287494,646638,251172
(1,1664:27534262,28714213:328910,28704,832447
x1,1664:27863172,28714213
)
(1,1664:27863172,29295488:461304,646638,247464
(1,1664:27863172,29295488:461304,646638,247464
h1,1664:27863172,29295488:78643,0,0
[1,1664:27941815,29295488:304018,646638,247464
(1,1664:27941815,29012939:304018,364089,0
x1,1664:28231876,29012939
)
(1,1664:27941815,29542952:304018,225735,0
k1,1664:27960399,29542952:18584
x1,1664:28211775,29542952
k1,1664:28245833,29542952:18584
)
]
h1,1664:28245833,29295488:78643,0,0
)
)
g1,1664:28483944,29295488
x1,1664:29042094,29295488
g1,1664:29201562,29295488
x1,1664:29492846,29295488
(1,1664:29492846,28714213:328910,28704,832447
x1,1664:29821756,28714213
)
)
k1,1664:29941357,29295488:119601
x1,1664:30537878,29295488
(1,1664:30596183,29035070:311300,337875,0
x1,1664:30874715,29035070
)
$1,1664:30907483,29295488
x1,1664:31106822,29295488
k1,1664:31411536,29295488:304714
x1,1664:32053407,29295488
k1,1664:32345020,29295488:291613
x1,1664:33341715,29295488
k1,1664:33633328,29295488:291613
x1,1664:34390816,29295488
x1,1664:34769560,29295488
x1,1664:35128370,29295488
x1,1664:35427377,29295488
k1,1664:35427377,29295488:0
)
(1,1665:7246594,30150410:28180783,538214,179404
x1,1665:8885160,30150410
g1,1664:9124366,30150410
x1,1664:10758945,30150410
g1,1664:10998151,30150410
$1,1664:10998151,30150410
x1,1664:11340432,30150410
g1,1664:11565514,30150410
x1,1664:12283135,30150410
g1,1664:12482470,30150410
x1,1664:12841280,30150410
$1,1664:12841280,30150410
x1,1664:13040619,30150410
g1,1664:13359560,30150410
x1,1664:14758919,30150410
g1,1664:14998125,30150410
x1,1664:18071931,30150410
g1,1664:18311137,30150410
x1,1664:19307832,30150410
g1,1664:19547038,30150410
x1,1664:20585594,30150410
x1,1664:21183611,30150410
g1,1664:21422817,30150410
x1,1664:22000900,30150410
g1,1664:22240106,30150410
x1,1664:23557737,30150410
g1,1664:23796943,30150410
x1,1664:24913242,30150410
k1,1665:35427377,30150410:10514135
g1,1665:35427377,30150410
)
(1,1667:7246594,31002378:28180783,538214,179404
h1,1666:7246594,31002378:786432,0,0
x1,1666:9268927,31002378
g1,1666:9508133,31002378
x1,1666:10624431,31002378
g1,1666:10863637,31002378
$1,1666:10863637,31002378
x1,1666:11162647,31002378
(1,1666:11162647,31110020:390551,225735,0
x1,1666:11520430,31110020
)
$1,1666:11553198,31002378
g1,1666:11792404,31002378
x1,1666:12390421,31002378
g1,1666:12629627,31002378
x1,1666:13947258,31002378
g1,1666:14186464,31002378
x1,1666:15143292,31002378
g1,1666:15382498,31002378
x1,1666:15864898,31002378
g1,1666:16104104,31002378
x1,1666:16682187,31002378
g1,1666:16921393,31002378
x1,1666:19612468,31002378
g1,1666:19851674,31002378
$1,1666:19851674,31002378
x1,1666:20365430,31002378
g1,1666:20584075,31002378
x1,1666:21142225,31002378
g1,1666:21341560,31002378
x1,1666:21678442,31002378
x1,1666:22006354,31002378
g1,1666:22165822,31002378
x1,1666:22723972,31002378
g1,1666:22883440,31002378
x1,1666:23289344,31002378
g1,1666:23486686,31002378
x1,1666:24044836,31002378
g1,1666:24204304,31002378
x1,1666:24563114,31002378
$1,1666:24563114,31002378
g1,1666:24802320,31002378
x1,1666:25661471,31002378
k1,1667:35427377,31002378:9765906
g1,1667:35427377,31002378
)
(1,1670:7246594,32835327:25118165,1173970,671655
(1,1670:7246594,32835327:1275770,538214,179404
(1,1670:7246594,32835327:1275770,538214,179404
x1,1670:8243289,32835327
x1,1670:8522364,32835327
)
)
(1,1670:10309211,32835327:22055548,1173970,671655
h1,1670:10309211,32835327:0,0,0
(1,1667:10309211,32835327:0,0,0
$1,1667:10309211,32835327
(1,1667:10309211,31983359:0,0,0
)
$1,1667:10309211,32835327
)
x1,1667:10646093,32835327
k1,1670:10309211,32835327:19934
g1,1670:10865362,32835327
(1,1670:10865362,32835327:199339,333891,0
[1,1670:10865362,32835327:199339,333891,0
(1,1670:10865362,32835327:199339,333891,0
(1,1670:10865362,32810410:199339,308974,0
x1,1670:11064701,32810410
)
)
]
)
(1,1670:11064701,32835327:-47840,0,0
)
x1,1670:11575011,32835327
g1,1670:11774346,32835327
(1,1670:11774346,32835327:7437774,1125625,671655
(1,1670:11774346,32835327:7437774,1125625,671655
h1,1670:11774346,32835327:78643,0,0
[1,1670:11852989,32835327:7280488,1125625,671655
(1,1670:11852989,32307995:7280488,598293,247464
x1,1670:12189372,32307995
(1,1670:12189372,32047577:311300,337875,0
x1,1670:12467904,32047577
)
g1,1670:12660140,32307995
x1,1670:13218290,32307995
g1,1670:13377758,32307995
x1,1670:13701518,32307995
(1,1670:13721452,32047577:311300,337875,0
x1,1670:13999984,32047577
)
g1,1670:14192220,32307995
x1,1670:14750370,32307995
g1,1670:14909838,32307995
x1,1670:15619816,32307995
x1,1670:16238928,32307995
(1,1670:16297233,32047577:311300,337875,0
x1,1670:16575765,32047577
)
g1,1670:16768001,32307995
x1,1670:17326151,32307995
g1,1670:17485619,32307995
(1,1670:17485619,32307995:681732,508284,247464
(1,1670:17485619,32307995:681732,508284,247464
h1,1670:17485619,32307995:78643,0,0
[1,1670:17564262,32307995:524446,508284,247464
(1,1670:17564262,32025446:524446,225735,0
x1,1670:17815638,32025446
x1,1670:18088708,32025446
)
(1,1670:17564262,32555459:524446,337875,0
k1,1670:17687219,32555459:122957
x1,1670:17965751,32555459
k1,1670:18088708,32555459:122957
)
]
h1,1670:18088708,32307995:78643,0,0
)
)
x1,1670:18763872,32307995
(1,1670:18822177,32047577:311300,337875,0
x1,1670:19100709,32047577
)
)
(1,1670:11852989,33327578:7280488,538214,179404
k1,1670:13429001,33327578:1576012
x1,1670:14418054,33327578
g1,1670:14600113,33327578
x1,1670:15158263,33327578
g1,1670:15317731,33327578
x1,1670:15641491,33327578
x1,1670:15940500,33327578
g1,1670:16099968,33327578
x1,1670:16658118,33327578
g1,1670:16817586,33327578
x1,1670:17191181,33327578
x1,1670:17537532,33327578
k1,1670:19133477,33327578:1576011
)
]
h1,1670:19133477,32835327:78643,0,0
)
)
g1,1668:19451326,32835327
x1,1668:19650665,32835327
g1,1668:21085907,32835327
g1,1670:21205508,32835327
x1,1670:21611412,32835327
g1,1670:21848621,32835327
(1,1670:21848621,32835327:199339,333891,0
[1,1670:21848621,32835327:199339,333891,0
(1,1670:21848621,32835327:199339,333891,0
(1,1670:21848621,32810410:199339,308974,0
x1,1670:22047960,32810410
)
)
]
)
(1,1670:22047960,32835327:-47840,0,0
)
x1,1670:22558270,32835327
g1,1670:22757605,32835327
(1,1670:22757605,32835327:9407815,1173970,671655
(1,1670:22757605,32835327:9407815,1173970,671655
h1,1670:22757605,32835327:78643,0,0
[1,1670:22836248,32835327:9250529,1173970,671655
(1,1670:22836248,32307995:9250529,646638,247464
x1,1670:23160008,32307995
x1,1670:23832612,32307995
g1,1670:24014671,32307995
x1,1670:24572821,32307995
g1,1670:24732289,32307995
x1,1670:25056049,32307995
x1,1670:25355058,32307995
g1,1670:25514526,32307995
x1,1670:26072676,32307995
g1,1670:26232144,32307995
x1,1670:26942122,32307995
g1,1670:27124181,32307995
x1,1670:27682331,32307995
g1,1670:27841799,32307995
x1,1670:28215394,32307995
(1,1670:28237985,32047577:311300,337875,0
x1,1670:28516517,32047577
)
x1,1670:29145806,32307995
(1,1670:29204111,32047577:311300,337875,0
x1,1670:29482643,32047577
)
g1,1670:29674879,32307995
x1,1670:30233029,32307995
g1,1670:30392497,32307995
(1,1670:30392497,32307995:728154,646638,247464
(1,1670:30392497,32307995:728154,646638,247464
h1,1670:30392497,32307995:78643,0,0
[1,1670:30471140,32307995:570868,646638,247464
(1,1670:30471140,32025446:570868,364089,0
x1,1670:30761201,32025446
x1,1670:31026534,32025446
)
(1,1670:30471140,32555459:570868,337875,0
k1,1670:30617308,32555459:146168
x1,1670:30895840,32555459
k1,1670:31042008,32555459:146168
)
]
h1,1670:31042008,32307995:78643,0,0
)
)
x1,1670:31717172,32307995
(1,1670:31775477,32047577:311300,337875,0
x1,1670:32054009,32047577
)
)
(1,1670:22836248,33327578:9250529,538214,179404
k1,1670:25397280,33327578:2561032
x1,1670:26386333,33327578
g1,1670:26568392,33327578
x1,1670:27126542,33327578
g1,1670:27286010,33327578
x1,1670:27609770,33327578
x1,1670:27908779,33327578
g1,1670:28068247,33327578
x1,1670:28626397,33327578
g1,1670:28785865,33327578
x1,1670:29159460,33327578
x1,1670:29505811,33327578
k1,1670:32086777,33327578:2561032
)
]
h1,1670:32086777,32835327:78643,0,0
)
)
x1,1670:32364759,32835327
)
)
(1,1672:7246594,34707540:28180783,720984,247464
x1,1672:9100446,34707540
g1,1671:9339652,34707540
$1,1671:9339652,34707540
x1,1671:9676035,34707540
g1,1671:9875370,34707540
x1,1671:10592991,34707540
g1,1671:10792326,34707540
(1,1671:10792326,34707540:734367,720984,247464
(1,1671:10792326,34707540:734367,720984,247464
h1,1671:10792326,34707540:78643,0,0
[1,1671:10870969,34707540:577081,720984,247464
(1,1671:10870969,34424991:577081,438435,0
x1,1671:11161030,34424991
(1,1671:11174987,34239961:273063,253405,0
x1,1671:11415282,34239961
)
)
(1,1671:10870969,34955004:577081,337875,0
k1,1671:10886819,34955004:15850
x1,1671:11416727,34955004
k1,1671:11448050,34955004:15849
)
]
h1,1671:11448050,34707540:78643,0,0
)
)
x1,1671:12123214,34707540
(1,1671:12181519,34447122:311300,337875,0
x1,1671:12460051,34447122
)
g1,1671:12692154,34707540
x1,1671:13409775,34707540
g1,1671:13609110,34707540
x1,1671:14884881,34707540
$1,1671:14884881,34707540
x1,1671:15084220,34707540
g1,1671:15323426,34707540
x1,1671:15841707,34707540
x1,1671:16140714,34707540
g1,1671:16379920,34707540
x1,1671:17516153,34707540
x1,1671:18014499,34707540
k1,1672:35427377,34707540:17412878
g1,1672:35427377,34707540
)
(1,1674:7246594,36418399:20455701,983820,492251
(1,1674:7246594,36418399:1275770,538214,179404
(1,1674:7246594,36418399:1275770,538214,179404
x1,1674:8243289,36418399
x1,1674:8522364,36418399
)
)
(1,1674:14971676,36418399:12730619,983820,492251
h1,1674:14971676,36418399:0,0,0
(1,1672:14971676,36418399:0,0,0
$1,1672:14971676,36418399
(1,1672:14971676,35566431:0,0,0
)
$1,1672:14971676,36418399
)
x1,1672:15308558,36418399
k1,1674:14971676,36418399:19934
g1,1673:15567698,36418399
g1,1674:15767033,36418399
x1,1674:16484654,36418399
g1,1673:16723860,36418399
g1,1674:16923195,36418399
(1,1674:16923195,36418399:1774252,983820,492251
(1,1674:16923195,36418399:1774252,983820,492251
h1,1674:16923195,36418399:78643,0,0
[1,1674:17001838,36418399:1616966,983820,492251
(1,1674:17001838,35932925:1616966,498346,59802
x1,1674:17375433,35932925
g1,1674:17557492,35932925
x1,1674:18115642,35932925
g1,1674:18275110,35932925
x1,1674:18598870,35932925
)
(1,1674:17001838,36910650:1616966,462465,0
k1,1674:17459069,36910650:457231
x1,1674:18141639,36910650
k1,1674:18618804,36910650:457231
)
]
h1,1674:18618804,36418399:78643,0,0
)
)
x1,1674:19293968,36418399
(1,1674:19352273,36122100:311300,337875,0
x1,1674:19630805,36122100
)
g1,1673:21098815,36418399
(1,1674:21098815,36418399:1156166,498346,0
(1,1673:21098815,36418399:1156166,498346,0
x1,1673:22254981,36418399
)
)
g1,1673:23690223,36418399
x1,1673:24096127,36418399
k1,1674:23690223,36418399:37874
g1,1673:24373207,36418399
g1,1674:24572542,36418399
x1,1674:25290163,36418399
g1,1673:25529369,36418399
g1,1674:25728704,36418399
(1,1674:25728704,36418399:1774252,983820,492251
(1,1674:25728704,36418399:1774252,983820,492251
h1,1674:25728704,36418399:78643,0,0
[1,1674:25807347,36418399:1616966,983820,492251
(1,1674:25807347,35932925:1616966,498346,59802
x1,1674:26180942,35932925
g1,1674:26363001,35932925
x1,1674:26921151,35932925
g1,1674:27080619,35932925
x1,1674:27404379,35932925
)
(1,1674:25807347,36910650:1616966,498346,0
k1,1674:26417737,36910650:610390
x1,1674:26791332,36910650
k1,1674:27424313,36910650:610390
)
]
h1,1674:27424313,36418399:78643,0,0
)
)
x1,1674:27702295,36418399
)
)
(1,1680:7246594,37888570:28180783,498346,139537
x1,1680:9140313,37888570
g1,1679:9379519,37888570
x1,1679:9798131,37888570
g1,1679:10037337,37888570
$1,1679:10037337,37888570
x1,1679:10379618,37888570
g1,1679:10604700,37888570
x1,1679:11322321,37888570
g1,1679:11521656,37888570
x1,1679:11880466,37888570
$1,1679:11880466,37888570
x1,1679:12079805,37888570
g1,1679:12319011,37888570
x1,1679:12837292,37888570
x1,1679:13136299,37888570
g1,1679:13375505,37888570
x1,1679:14132993,37888570
x1,1679:14491803,37888570
x1,1679:14790810,37888570
k1,1680:35427378,37888570:20636568
g1,1680:35427378,37888570
)
(1,1682:7246594,39154577:17401857,634174,179404
(1,1682:7246594,39154577:1275770,538214,179404
(1,1682:7246594,39154577:1275770,538214,179404
x1,1682:8243289,39154577
x1,1682:8522364,39154577
)
)
(1,1682:18025520,39154577:6622931,634174,179404
h1,1682:18025520,39154577:0,0,0
(1,1680:18025520,39154577:0,0,0
$1,1680:18025520,39154577
(1,1680:18025520,38302609:0,0,0
)
$1,1680:18025520,39154577
)
x1,1680:18362402,39154577
k1,1682:18025520,39154577:19934
(1,1682:18382336,38858278:311300,337875,0
x1,1682:18660868,38858278
)
g1,1682:18853104,39154577
x1,1682:19411254,39154577
g1,1682:19570722,39154577
x1,1682:20335436,39154577
x1,1682:21248906,39154577
(1,1682:21307211,38858278:311300,337875,0
x1,1682:21585743,38858278
)
g1,1682:21777979,39154577
x1,1682:22336129,39154577
g1,1682:22495597,39154577
x1,1682:23133482,39154577
g1,1682:23332817,39154577
x1,1682:23890967,39154577
g1,1682:24090302,39154577
x1,1682:24648451,39154577
)
)
(1,1685:7246594,40534540:28180783,720984,247464
x1,1685:10260598,40534540
g1,1683:10499804,40534540
$1,1683:10499804,40534540
x1,1683:10798814,40534540
(1,1683:10798814,40642182:390551,225735,0
x1,1683:11156597,40642182
)
$1,1683:11189365,40534540
g1,1683:11428571,40534540
x1,1683:12026588,40534540
x1,1683:14368819,40534540
g1,1683:14608025,40534540
x1,1683:15604720,40534540
g1,1683:15843926,40534540
x1,1683:17639970,40534540
x1,1683:18576863,40534540
g1,1683:18816069,40534540
$1,1683:18816069,40534540
x1,1683:19329825,40534540
g1,1683:19548470,40534540
x1,1683:20106620,40534540
g1,1683:20305955,40534540
x1,1683:20613933,40534540
(1,1683:20613933,40274122:311300,337875,0
x1,1683:20892465,40274122
)
x1,1683:21204308,40534540
(1,1683:21204308,40534540:928337,720984,247464
(1,1683:21204308,40534540:928337,720984,247464
h1,1683:21204308,40534540:78643,0,0
[1,1683:21282951,40534540:771051,720984,247464
(1,1683:21282951,40251991:771051,438435,0
x1,1683:21740571,40251991
(1,1683:21780939,40066961:273063,253405,0
x1,1683:22021234,40066961
)
)
(1,1683:21282951,40782004:771051,337875,0
k1,1683:21529211,40782004:246260
x1,1683:21807743,40782004
k1,1683:22054002,40782004:246259
)
]
h1,1683:22054002,40534540:78643,0,0
)
)
g1,1683:22292113,40534540
x1,1683:22850263,40534540
g1,1683:23009731,40534540
x1,1683:23647616,40534540
g1,1683:23807084,40534540
x1,1683:24365234,40534540
g1,1683:24524702,40534540
x1,1683:24883512,40534540
$1,1683:24883512,40534540
g1,1683:25122718,40534540
x1,1683:25760603,40534540
g1,1683:25999809,40534540
x1,1683:26278884,40534540
x1,1683:26777230,40534540
x1,1683:27116105,40534540
g1,1683:27355311,40534540
x1,1683:27753989,40534540
x1,1683:28730750,40534540
x1,1683:29272951,40534540
g1,1683:29512157,40534540
x1,1683:30907530,40534540
g1,1683:31146736,40534540
$1,1683:31146736,40534540
x1,1683:31454714,40534540
$1,1683:31454714,40534540
x1,1683:31693920,40534540
x1,1683:32072665,40534540
x1,1683:33591627,40534540
k1,1685:35427377,40534540:1835750
g1,1685:35427377,40534540
)
(1,1687:16172921,42431301:10328130,1169723,552053
x1,1687:16480899,42431301
[1,1687:16480899,42608708:390551,699441,0
(1,1687:16480899,42135002:390551,225735,0
x1,1687:16838682,42135002
)
(1,1687:16480899,42608708:311300,337875,0
x1,1687:16759431,42608708
)
]
x1,1687:17070789,42431301
g1,1686:17190390,42431301
g1,1687:17309991,42431301
x1,1687:17617969,42431301
[1,1687:17617969,42608708:390551,699441,0
(1,1687:17617969,42135002:390551,225735,0
x1,1687:17975752,42135002
)
(1,1687:17617969,42608708:311300,337875,0
x1,1687:17896501,42608708
)
]
g1,1687:18207855,42431301
x1,1687:18766005,42431301
g1,1687:18965340,42431301
(1,1687:18965340,42431301:7216771,1169723,552053
(1,1687:18965340,42431301:7216771,1169723,552053
h1,1687:18965340,42431301:78643,0,0
[1,1687:19043983,42431301:7059485,1169723,552053
(1,1687:19043983,41936041:7059485,674463,215392
x1,1687:19380865,41936041
g1,1687:19560267,41936041
x1,1687:20118417,41936041
g1,1687:20277885,41936041
(1,1687:20277885,41936041:5825583,674463,215392
(1,1687:20277885,41318986:717621,28704,832447
x1,1687:20995506,41318986
)
[1,1687:20995506,41936041:5107962,674463,179404
(1,1687:20995506,41936041:5107962,545187,179404
x1,1687:21332388,41936041
(1,1687:21352322,41728729:311300,337875,0
x1,1687:21630854,41728729
)
g1,1687:21823090,41936041
x1,1687:22381240,41936041
g1,1687:22540708,41936041
x1,1687:23305422,41936041
x1,1687:24218892,41936041
(1,1687:24277197,41728729:311300,337875,0
x1,1687:24555729,41728729
)
g1,1687:24747965,41936041
x1,1687:25306115,41936041
g1,1687:25465583,41936041
x1,1687:26103468,41936041
)
]
)
)
(1,1687:19043983,42923552:7059485,545187,59802
k1,1687:21472715,42923552:2428732
x1,1687:22069236,42923552
(1,1687:22127541,42716240:311300,337875,0
x1,1687:22406073,42716240
)
g1,1687:22598309,42923552
x1,1687:23156459,42923552
g1,1687:23315927,42923552
x1,1687:23674737,42923552
k1,1687:26103468,42923552:2428731
)
]
h1,1687:26103468,42431301:78643,0,0
)
)
g1,1686:26301712,42431301
x1,1686:26501051,42431301
)
]
(1,1691:7246594,43507642:28180783,0,0
h1,1691:7246594,43507642:28180783,0,0
)
]
]
]
!46106
}22
!11
{23
[1,1740:4736286,43507642:28275557,38771356,0
h1,1740:4736286,4736286:0,0,0
[1,1740:4736286,4736286:0,0,0
(1,1740:4736286,4744389:0,0,0
k1,1740:4736286,4744389:-28993
)
]
[1,1740:4736286,43507642:28275557,38771356,0
[1,1740:4831060,43507642:28180783,38697472,0
[1,1740:4831060,5334458:28180783,524288,0
(1,1740:4831060,5334458:28180783,484134,0
(1,1740:4831060,5334458:28180783,484134,0
k1,1740:7775273,5334458:2944213
g1,1740:8016667,5334458
k1,1740:10960880,5334458:2944213
x1,1740:13395578,5334458
(1,1740:13464938,5201930:278532,351606,0
x1,1740:13743470,5201930
)
x1,1740:15366602,5334458
g1,1740:15607996,5334458
x1,1740:16025248,5334458
x1,1740:18661108,5334458
g1,1740:18902502,5334458
x1,1740:19629234,5334458
g1,1740:19870628,5334458
x1,1740:24594386,5334458
g1,1740:24835780,5334458
x1,1740:26219884,5334458
g1,1740:26461278,5334458
x1,1740:27311802,5334458
g1,1740:27553196,5334458
x1,1740:28782560,5334458
x1,1740:29826236,5334458
g1,1740:30067630,5334458
g1,1740:30067630,5334458
k1,1740:33011843,5334458:2944213
(1,1740:33011843,5334458:0,337875,0
k1,1740:32454779,5334458:-557064
x1,1740:33011843,5334458
)
)
)
]
[1,1740:4831060,42721210:28180783,36469248,0
(1,1689:4831060,6907322:28180783,498346,139537
x1,1689:5568614,6907322
x1,1688:5827753,6907322
g1,1688:6066959,6907322
x1,1688:7741406,6907322
g1,1688:7980612,6907322
x1,1688:8399224,6907322
g1,1688:8638430,6907322
$1,1688:8638430,6907322
x1,1688:8980711,6907322
g1,1688:9205793,6907322
x1,1688:9923414,6907322
g1,1688:10122749,6907322
x1,1688:10481559,6907322
$1,1688:10481559,6907322
x1,1688:10680898,6907322
g1,1688:10920104,6907322
x1,1688:12315477,6907322
k1,1689:33011843,6907322:20696366
g1,1689:33011843,6907322
)
(1,1691:4831060,8682885:21470732,1169723,671655
(1,1691:4831060,8682885:1275770,538214,179404
(1,1691:4831060,8682885:1275770,538214,179404
x1,1691:5827755,8682885
x1,1691:6106830,8682885
)
)
(1,1691:11541110,8682885:14760682,1169723,671655
h1,1691:11541110,8682885:0,0,0
(1,1689:11541110,8682885:0,0,0
$1,1689:11541110,8682885
(1,1689:11541110,7830917:0,0,0
)
$1,1689:11541110,8682885
)
g1,1691:11700578,8682885
x1,1691:12258728,8682885
g1,1691:12418196,8682885
(1,1691:12418196,8682885:553472,983820,492251
(1,1691:12418196,8682885:553472,983820,492251
h1,1691:12418196,8682885:78643,0,0
[1,1691:12496839,8682885:396186,983820,492251
(1,1691:12496839,8197411:396186,498346,0
x1,1691:12870434,8197411
)
(1,1691:12496839,9175136:396186,308974,0
k1,1691:12526741,9175136:29902
x1,1691:12863124,9175136
k1,1691:12893025,9175136:29901
)
]
h1,1691:12893025,8682885:78643,0,0
)
)
g1,1691:13131136,8682885
x1,1691:13689286,8682885
g1,1691:13848754,8682885
(1,1691:13848754,8682885:2624098,947939,671655
(1,1691:13848754,8682885:2624098,947939,671655
h1,1691:13848754,8682885:78643,0,0
[1,1691:13927397,8682885:2466812,947939,671655
(1,1691:13927397,8197411:2466812,462465,0
k1,1691:14981398,8197411:1054001
x1,1691:15340208,8197411
k1,1691:16394209,8197411:1054001
)
(1,1691:13927397,9175136:2466812,538214,179404
x1,1691:14879238,9175136
g1,1691:15038706,9175136
x1,1691:15596856,9175136
g1,1691:15756324,9175136
x1,1691:16394209,9175136
)
]
h1,1691:16394209,8682885:78643,0,0
)
)
g1,1691:16672187,8682885
x1,1691:17230337,8682885
g1,1691:17429672,8682885
x1,1691:17737650,8682885
[1,1691:17737650,8860292:390551,699441,0
(1,1691:17737650,8386586:390551,225735,0
x1,1691:18095433,8386586
)
(1,1691:17737650,8860292:311300,337875,0
x1,1691:18016182,8860292
)
]
g1,1691:18327536,8682885
x1,1691:18885686,8682885
g1,1691:19085021,8682885
(1,1691:19085021,8682885:7216771,1169723,552053
(1,1691:19085021,8682885:7216771,1169723,552053
h1,1691:19085021,8682885:78643,0,0
[1,1691:19163664,8682885:7059485,1169723,552053
(1,1691:19163664,8187625:7059485,674463,215392
x1,1691:19500546,8187625
g1,1691:19679948,8187625
x1,1691:20238098,8187625
g1,1691:20397566,8187625
(1,1691:20397566,8187625:5825583,674463,215392
(1,1691:20397566,7570570:717621,28704,832447
x1,1691:21115187,7570570
)
[1,1691:21115187,8187625:5107962,674463,179404
(1,1691:21115187,8187625:5107962,545187,179404
x1,1691:21452069,8187625
(1,1691:21472003,7980313:311300,337875,0
x1,1691:21750535,7980313
)
g1,1691:21942771,8187625
x1,1691:22500921,8187625
g1,1691:22660389,8187625
x1,1691:23425103,8187625
x1,1691:24338573,8187625
(1,1691:24396878,7980313:311300,337875,0
x1,1691:24675410,7980313
)
g1,1691:24867646,8187625
x1,1691:25425796,8187625
g1,1691:25585264,8187625
x1,1691:26223149,8187625
)
]
)
)
(1,1691:19163664,9175136:7059485,545187,59802
k1,1691:21592396,9175136:2428732
x1,1691:22188917,9175136
(1,1691:22247222,8967824:311300,337875,0
x1,1691:22525754,8967824
)
g1,1691:22717990,9175136
x1,1691:23276140,9175136
g1,1691:23435608,9175136
x1,1691:23794418,9175136
k1,1691:26223149,9175136:2428731
)
]
h1,1691:26223149,8682885:78643,0,0
)
)
)
)
(1,1693:4831060,10319190:28180783,498346,0
x1,1693:6266300,10319190
x1,1692:6645043,10319190
g1,1692:6884249,10319190
x1,1692:8522815,10319190
g1,1692:8762021,10319190
x1,1692:9180633,10319190
k1,1693:33011843,10319190:23831210
g1,1693:33011843,10319190
)
(1,1695:4831060,11956392:22133170,1170899,681748
(1,1695:4831060,11956392:1275770,538214,179404
(1,1695:4831060,11956392:1275770,538214,179404
x1,1695:5827755,11956392
x1,1695:6106830,11956392
)
)
(1,1695:10878672,11956392:16085558,1170899,681748
h1,1695:10878672,11956392:0,0,0
(1,1693:10878672,11956392:0,0,0
$1,1693:10878672,11956392
(1,1693:10878672,11104424:0,0,0
)
$1,1693:10878672,11956392
)
(1,1695:10878672,11956392:2359308,1083767,492251
(1,1695:10878672,11956392:2359308,1083767,492251
h1,1695:10878672,11956392:78643,0,0
[1,1695:10957315,11956392:2202022,1083767,492251
(1,1695:10957315,11470918:2202022,598293,59802
x1,1695:11553836,11470918
(1,1695:11612141,11210500:311300,337875,0
x1,1695:11890673,11210500
)
g1,1695:12082909,11470918
x1,1695:12641059,11470918
g1,1695:12800527,11470918
x1,1695:13159337,11470918
)
(1,1695:10957315,12448643:2202022,462465,0
k1,1695:11878921,12448643:921606
x1,1695:12237731,12448643
k1,1695:13159337,12448643:921606
)
]
h1,1695:13159337,11956392:78643,0,0
)
)
g1,1695:13357581,11956392
(1,1695:13357581,11956392:5111154,1040555,681748
(1,1695:13357581,10944541:528249,28704,1693599
x1,1695:13885830,10944541
)
(1,1695:13885830,11956392:553472,983820,492251
(1,1695:13885830,11956392:553472,983820,492251
h1,1695:13885830,11956392:78643,0,0
[1,1695:13964473,11956392:396186,983820,492251
(1,1695:13964473,11470918:396186,498346,0
x1,1695:14338068,11470918
)
(1,1695:13964473,12448643:396186,308974,0
k1,1695:13994375,12448643:29902
x1,1695:14330758,12448643
k1,1695:14360659,12448643:29901
)
]
h1,1695:14360659,11956392:78643,0,0
)
)
g1,1695:14598770,11956392
x1,1695:15156920,11956392
g1,1695:15316388,11956392
(1,1695:15316388,11956392:2624098,947939,671655
(1,1695:15316388,11956392:2624098,947939,671655
h1,1695:15316388,11956392:78643,0,0
[1,1695:15395031,11956392:2466812,947939,671655
(1,1695:15395031,11470918:2466812,462465,0
k1,1695:16449032,11470918:1054001
x1,1695:16807842,11470918
k1,1695:17861843,11470918:1054001
)
(1,1695:15395031,12448643:2466812,538214,179404
x1,1695:16346872,12448643
g1,1695:16506340,12448643
x1,1695:17064490,12448643
g1,1695:17223958,12448643
x1,1695:17861843,12448643
)
]
h1,1695:17861843,11956392:78643,0,0
)
)
(1,1695:17940486,10944541:528249,28704,1693599
x1,1695:18468735,10944541
)
)
(1,1695:18468735,11123368:311300,337875,0
x1,1695:18747267,11123368
)
g1,1695:18979370,11956392
x1,1695:19537520,11956392
g1,1695:19736855,11956392
x1,1695:20142759,11956392
g1,1695:20340101,11956392
x1,1695:20898251,11956392
g1,1695:21057719,11956392
x1,1695:21394601,11956392
g1,1695:21534136,11956392
(1,1695:21534136,11956392:5111154,1040555,681748
(1,1695:21534136,10944541:528249,28704,1693599
x1,1695:22062385,10944541
)
(1,1695:22062385,11956392:553472,983820,492251
(1,1695:22062385,11956392:553472,983820,492251
h1,1695:22062385,11956392:78643,0,0
[1,1695:22141028,11956392:396186,983820,492251
(1,1695:22141028,11470918:396186,498346,0
x1,1695:22514623,11470918
)
(1,1695:22141028,12448643:396186,308974,0
k1,1695:22170930,12448643:29902
x1,1695:22507313,12448643
k1,1695:22537214,12448643:29901
)
]
h1,1695:22537214,11956392:78643,0,0
)
)
g1,1695:22775325,11956392
x1,1695:23333475,11956392
g1,1695:23492943,11956392
(1,1695:23492943,11956392:2624098,947939,671655
(1,1695:23492943,11956392:2624098,947939,671655
h1,1695:23492943,11956392:78643,0,0
[1,1695:23571586,11956392:2466812,947939,671655
(1,1695:23571586,11470918:2466812,462465,0
k1,1695:24625587,11470918:1054001
x1,1695:24984397,11470918
k1,1695:26038398,11470918:1054001
)
(1,1695:23571586,12448643:2466812,538214,179404
x1,1695:24523427,12448643
g1,1695:24682895,12448643
x1,1695:25241045,12448643
g1,1695:25400513,12448643
x1,1695:26038398,12448643
)
]
h1,1695:26038398,11956392:78643,0,0
)
)
(1,1695:26117041,10944541:528249,28704,1693599
x1,1695:26645290,10944541
)
)
g1,1695:26764891,11956392
x1,1695:26964230,11956392
)
)
(1,1697:4831060,13602789:28180783,498346,139537
x1,1697:6066961,13602789
g1,1696:6306167,13602789
x1,1696:7544062,13602789
x1,1696:7803202,13602789
g1,1696:8042408,13602789
x1,1696:9597252,13602789
g1,1696:9836458,13602789
x1,1696:11036478,13602789
g1,1696:11275684,13602789
x1,1696:11758084,13602789
g1,1696:11997290,13602789
x1,1696:13651802,13602789
g1,1696:13891008,13602789
x1,1696:14528893,13602789
k1,1697:33011843,13602789:18482950
g1,1697:33011843,13602789
)
(1,1701:8117277,15597422:21608349,1388792,681748
x1,1701:8523181,15597422
g1,1701:8720523,15597422
x1,1701:9278673,15597422
g1,1701:9438141,15597422
x1,1701:9775023,15597422
g1,1701:9914558,15597422
(1,1701:9914558,15597422:5111154,1040555,681748
(1,1701:9914558,14585571:528249,28704,1693599
x1,1701:10442807,14585571
)
(1,1701:10442807,15597422:553472,983820,492251
(1,1701:10442807,15597422:553472,983820,492251
h1,1701:10442807,15597422:78643,0,0
[1,1701:10521450,15597422:396186,983820,492251
(1,1701:10521450,15111948:396186,498346,0
x1,1701:10895045,15111948
)
(1,1701:10521450,16089673:396186,308974,0
k1,1701:10551352,16089673:29902
x1,1701:10887735,16089673
k1,1701:10917636,16089673:29901
)
]
h1,1701:10917636,15597422:78643,0,0
)
)
g1,1701:11155747,15597422
x1,1701:11713897,15597422
g1,1701:11873365,15597422
(1,1701:11873365,15597422:2624098,947939,671655
(1,1701:11873365,15597422:2624098,947939,671655
h1,1701:11873365,15597422:78643,0,0
[1,1701:11952008,15597422:2466812,947939,671655
(1,1701:11952008,15111948:2466812,462465,0
k1,1701:13006009,15111948:1054001
x1,1701:13364819,15111948
k1,1701:14418820,15111948:1054001
)
(1,1701:11952008,16089673:2466812,538214,179404
x1,1701:12903849,16089673
g1,1701:13063317,16089673
x1,1701:13621467,16089673
g1,1701:13780935,16089673
x1,1701:14418820,16089673
)
]
h1,1701:14418820,15597422:78643,0,0
)
)
(1,1701:14497463,14585571:528249,28704,1693599
x1,1701:15025712,14585571
)
)
g1,1701:15225047,15597422
x1,1701:15783197,15597422
g1,1701:15982532,15597422
(1,1701:15982532,15597422:13743094,1388792,671655
(1,1701:15982532,15597422:13743094,1388792,671655
h1,1701:15982532,15597422:78643,0,0
[1,1701:16061175,15597422:13585808,1388792,671655
(1,1701:16061175,14929614:13585808,720984,387940
(1,1701:16061175,14929614:1126686,720984,302080
(1,1701:16061175,14929614:1126686,720984,302080
h1,1701:16061175,14929614:78643,0,0
[1,1701:16139818,14929614:969400,720984,302080
(1,1701:16139818,14647065:969400,438435,0
k1,1701:16238993,14647065:99175
x1,1701:16696613,14647065
(1,1701:16736981,14462035:273063,253405,0
x1,1701:16977276,14462035
)
k1,1701:17109218,14647065:99174
)
(1,1701:16139818,15177078:969400,337875,54616
x1,1701:17109218,15177078
)
]
h1,1701:17109218,14929614:78643,0,0
)
)
g1,1701:17307462,14929614
(1,1701:17307462,14929614:2366910,609979,251172
(1,1701:17307462,14348339:328910,28704,832447
x1,1701:17636372,14348339
)
x1,1701:18009967,14929614
g1,1701:18192026,14929614
x1,1701:18750176,14929614
g1,1701:18909644,14929614
(1,1701:18909644,14929614:435818,508284,247464
(1,1701:18909644,14929614:435818,508284,247464
h1,1701:18909644,14929614:78643,0,0
[1,1701:18988287,14929614:278532,508284,247464
(1,1701:18988287,14647065:278532,225735,0
k1,1701:18994128,14647065:5841
x1,1701:19245504,14647065
k1,1701:19266819,14647065:5841
)
(1,1701:18988287,15177078:278532,337875,0
x1,1701:19266819,15177078
)
]
h1,1701:19266819,14929614:78643,0,0
)
)
(1,1701:19345462,14348339:328910,28704,832447
x1,1701:19674372,14348339
)
)
g1,1701:19833840,14929614
x1,1701:20391990,14929614
g1,1701:20551458,14929614
x1,1701:20875218,14929614
x1,1701:21547822,14929614
g1,1701:21729881,14929614
x1,1701:22288031,14929614
g1,1701:22447499,14929614
x1,1701:22771259,14929614
x1,1701:23070268,14929614
g1,1701:23229736,14929614
x1,1701:23787886,14929614
g1,1701:23947354,14929614
(1,1701:23947354,14929614:1126686,508284,302080
(1,1701:23947354,14929614:1126686,508284,302080
h1,1701:23947354,14929614:78643,0,0
[1,1701:24025997,14929614:969400,508284,302080
(1,1701:24025997,14647065:969400,225735,0
k1,1701:24381899,14647065:355902
x1,1701:24639495,14647065
k1,1701:24995397,14647065:355902
)
(1,1701:24025997,15177078:969400,337875,54616
x1,1701:24995397,15177078
)
]
h1,1701:24995397,14929614:78643,0,0
)
)
g1,1701:25233508,14929614
x1,1701:25791658,14929614
g1,1701:25951126,14929614
(1,1701:25951126,14929614:1001217,720984,247464
(1,1701:25951126,14929614:1001217,720984,247464
h1,1701:25951126,14929614:78643,0,0
[1,1701:26029769,14929614:843931,720984,247464
(1,1701:26029769,14647065:843931,438435,0
x1,1701:26319830,14647065
x1,1701:26585163,14647065
(1,1701:26600637,14462035:273063,253405,0
x1,1701:26840932,14462035
)
)
(1,1701:26029769,15177078:843931,225735,0
k1,1701:26322937,15177078:293168
x1,1701:26580533,15177078
k1,1701:26873700,15177078:293167
)
]
h1,1701:26873700,14929614:78643,0,0
)
)
g1,1701:27111811,14929614
x1,1701:27669961,14929614
g1,1701:27829429,14929614
(1,1701:27829429,14929614:1817554,720984,387940
(1,1701:27829429,14929614:1817554,720984,387940
h1,1701:27829429,14929614:78643,0,0
[1,1701:27908072,14929614:1660268,720984,387940
(1,1701:27908072,14647065:1660268,438435,0
k1,1701:28468250,14647065:560178
x1,1701:28719626,14647065
(1,1701:28735100,14462035:273063,253405,0
x1,1701:28975395,14462035
)
k1,1701:29568340,14647065:560177
)
(1,1701:27908072,15186482:1660268,393216,131072
x1,1701:29568340,15186482
)
]
h1,1701:29568340,14929614:78643,0,0
)
)
)
(1,1701:16061175,16089673:13585808,538214,179404
k1,1701:20789847,16089673:4728672
x1,1701:21778900,16089673
g1,1701:21960959,16089673
x1,1701:22519109,16089673
g1,1701:22678577,16089673
x1,1701:23002337,16089673
x1,1701:23301346,16089673
g1,1701:23460814,16089673
x1,1701:24018964,16089673
g1,1701:24178432,16089673
x1,1701:24552027,16089673
x1,1701:24898378,16089673
k1,1701:29646983,16089673:4728671
)
]
h1,1701:29646983,15597422:78643,0,0
)
)
)
(1,1703:4831060,17570740:28180783,825267,466460
x1,1703:5508813,17570740
x1,1702:6170617,17570740
k1,1702:6448561,17570740:277944
x1,1702:7210036,17570740
k1,1702:7487980,17570740:277944
x1,1702:8963089,17570740
k1,1702:9241034,17570740:277945
x1,1702:10875613,17570740
k1,1702:11153557,17570740:277944
$1,1702:11153557,17570740
x1,1702:11489940,17570740
k1,1702:11753838,17570740:263898
x1,1702:12471459,17570740
k1,1702:12735356,17570740:263897
(1,1702:12735356,17570740:734367,720984,247464
(1,1702:12735356,17570740:734367,720984,247464
h1,1702:12735356,17570740:78643,0,0
[1,1702:12813999,17570740:577081,720984,247464
(1,1702:12813999,17288191:577081,438435,0
x1,1702:13104060,17288191
(1,1702:13118017,17103161:273063,253405,0
x1,1702:13358312,17103161
)
)
(1,1702:12813999,17818204:577081,337875,0
k1,1702:12829849,17818204:15850
x1,1702:13359757,17818204
k1,1702:13391080,17818204:15849
)
]
h1,1702:13391080,17570740:78643,0,0
)
)
x1,1702:14066244,17570740
(1,1702:14124549,17310322:311300,337875,0
x1,1702:14403081,17310322
)
k1,1702:14699747,17570740:263898
x1,1702:15417368,17570740
k1,1702:15681266,17570740:263898
x1,1702:16957037,17570740
$1,1702:16957037,17570740
k1,1702:17234981,17570740:277944
x1,1702:17717381,17570740
k1,1702:17995325,17570740:277944
x1,1702:19649837,17570740
k1,1702:19927781,17570740:277944
x1,1702:20565666,17570740
k1,1702:20843611,17570740:277945
$1,1702:20843611,17570740
(1,1702:20843611,17570740:928337,620424,266333
(1,1702:20843611,17570740:928337,620424,266333
h1,1702:20843611,17570740:78643,0,0
[1,1702:20922254,17570740:771051,620424,266333
(1,1702:20922254,17288191:771051,337875,0
k1,1702:21168514,17288191:246260
x1,1702:21447046,17288191
k1,1702:21693305,17288191:246259
)
(1,1702:20922254,17837073:771051,402681,0
x1,1702:21379874,17837073
(1,1702:21420242,17687797:273063,253405,0
x1,1702:21660537,17687797
)
)
]
h1,1702:21693305,17570740:78643,0,0
)
)
k1,1702:21891549,17570740:119601
(1,1702:21891549,17570740:4967501,825267,466460
(1,1702:21891549,16774177:428579,28704,1263023
x1,1702:22320128,16774177
)
x1,1702:22678938,17570740
(1,1702:22678938,17570740:734367,720984,266333
(1,1702:22678938,17570740:734367,720984,266333
h1,1702:22678938,17570740:78643,0,0
[1,1702:22757581,17570740:577081,720984,266333
(1,1702:22757581,17288191:577081,438435,0
k1,1702:22776165,17288191:18584
x1,1702:23027541,17288191
(1,1702:23043015,17103161:273063,253405,0
x1,1702:23283310,17103161
)
k1,1702:23334662,17288191:18584
)
(1,1702:22757581,17837073:577081,402681,0
x1,1702:23047642,17837073
(1,1702:23061599,17687797:273063,253405,0
x1,1702:23301894,17687797
)
)
]
h1,1702:23334662,17570740:78643,0,0
)
)
g1,1702:23572773,17570740
x1,1702:24130923,17570740
g1,1702:24290391,17570740
(1,1702:24290391,17570740:2140080,746748,266333
(1,1702:24290391,17570740:2140080,746748,266333
h1,1702:24290391,17570740:78643,0,0
[1,1702:24369034,17570740:1982794,746748,266333
(1,1702:24369034,17217208:1982794,393216,131072
x1,1702:24898942,17217208
x1,1702:25382428,17217208
x1,1702:26121235,17217208
x1,1702:26351828,17217208
)
(1,1702:24369034,17837073:1982794,402681,0
k1,1702:25071891,17837073:702857
x1,1702:25361952,17837073
(1,1702:25375909,17687797:273063,253405,0
x1,1702:25616204,17687797
)
k1,1702:26351828,17837073:702856
)
]
h1,1702:26351828,17570740:78643,0,0
)
)
(1,1702:26430471,16774177:428579,28704,1263023
x1,1702:26859050,16774177
)
)
$1,1702:26859050,17570740
x1,1702:27058389,17570740
k1,1702:27493544,17570740:435155
x1,1702:29128123,17570740
k1,1702:29406068,17570740:277945
x1,1702:30402763,17570740
k1,1702:30680707,17570740:277944
x1,1702:32155816,17570740
k1,1702:32433760,17570740:277944
x1,1702:33011843,17570740
k1,1702:33011843,17570740:0
)
(1,1703:4831060,18823720:28180783,720984,266333
x1,1703:5827755,18823720
g1,1702:6066961,18823720
x1,1702:7083590,18823720
g1,1702:7322796,18823720
x1,1702:8877640,18823720
g1,1702:9116846,18823720
x1,1702:10316866,18823720
g1,1702:10556072,18823720
x1,1702:11134155,18823720
g1,1702:11429176,18823720
(1,1702:11429176,18823720:1275770,538214,179404
x1,1702:11708251,18823720
x1,1702:12425871,18823720
x1,1702:12704946,18823720
)
g1,1702:12944152,18823720
x1,1702:13426552,18823720
g1,1702:13665758,18823720
x1,1702:15320270,18823720
g1,1702:15559476,18823720
x1,1702:16197361,18823720
g1,1702:16436567,18823720
$1,1702:16436567,18823720
(1,1702:16436567,18823720:1505418,720984,266333
(1,1702:16436567,18823720:1505418,720984,266333
h1,1702:16436567,18823720:78643,0,0
[1,1702:16515210,18823720:1348132,720984,266333
(1,1702:16515210,18541171:1348132,438435,0
k1,1702:16780054,18541171:264844
x1,1702:17309962,18541171
(1,1702:17325436,18356141:273063,253405,0
x1,1702:17565731,18356141
)
k1,1702:17863342,18541171:264843
)
(1,1702:16515210,19090053:1348132,402681,0
x1,1702:16972830,19090053
(1,1702:17013198,18940777:273063,253405,0
x1,1702:17253493,18940777
)
x1,1702:17576322,19090053
(1,1702:17590279,18940777:273063,253405,0
x1,1702:17830574,18940777
)
)
]
h1,1702:17863342,18823720:78643,0,0
)
)
$1,1702:17941985,18823720
g1,1702:18181191,18823720
x1,1702:19177886,18823720
g1,1702:19417092,18823720
x1,1702:21091539,18823720
g1,1702:21330745,18823720
(1,1702:21330745,18823720:1275770,538214,179404
x1,1702:21609820,18823720
x1,1702:22327440,18823720
x1,1702:22606515,18823720
)
g1,1702:22845721,18823720
x1,1702:24181292,18823720
x1,1702:25162038,18823720
k1,1703:33011843,18823720:7849805
g1,1703:33011843,18823720
)
(1,1707:4831060,20477224:28180783,498346,139537
h1,1706:4831060,20477224:786432,0,0
x1,1706:6853393,20477224
g1,1706:7092599,20477224
x1,1706:8729172,20477224
g1,1706:8968378,20477224
x1,1706:9566395,20477224
x1,1706:12582392,20477224
g1,1706:12821598,20477224
x1,1706:13220276,20477224
x1,1706:14197037,20477224
x1,1706:14456177,20477224
g1,1706:14695383,20477224
x1,1706:15273466,20477224
g1,1706:15512672,20477224
$1,1706:15512672,20477224
x1,1706:15811682,20477224
(1,1706:15811682,20584866:390551,225735,0
x1,1706:16169465,20584866
)
$1,1706:16202233,20477224
g1,1706:16441439,20477224
x1,1706:17836812,20477224
g1,1706:18076018,20477224
$1,1706:18076018,20477224
x1,1706:18524531,20477224
$1,1706:18524531,20477224
g1,1706:18763737,20477224
x1,1706:20167083,20477224
x1,1706:21167764,20477224
k1,1707:33011843,20477224:11844079
g1,1707:33011843,20477224
)
(1,1709:12443738,22252787:12955427,1169723,552053
x1,1709:12751716,22252787
[1,1709:12751716,22430194:390551,699441,0
(1,1709:12751716,21956488:390551,225735,0
x1,1709:13109499,21956488
)
(1,1709:12751716,22430194:311300,337875,0
x1,1709:13030248,22430194
)
]
g1,1709:13341602,22252787
x1,1709:13899752,22252787
g1,1709:14099087,22252787
(1,1709:14099087,22252787:7216771,1169723,552053
(1,1709:14099087,22252787:7216771,1169723,552053
h1,1709:14099087,22252787:78643,0,0
[1,1709:14177730,22252787:7059485,1169723,552053
(1,1709:14177730,21757527:7059485,674463,215392
x1,1709:14514612,21757527
g1,1709:14694014,21757527
x1,1709:15252164,21757527
g1,1709:15411632,21757527
(1,1709:15411632,21757527:5825583,674463,215392
(1,1709:15411632,21140472:717621,28704,832447
x1,1709:16129253,21140472
)
[1,1709:16129253,21757527:5107962,674463,179404
(1,1709:16129253,21757527:5107962,545187,179404
x1,1709:16466135,21757527
(1,1709:16486069,21550215:311300,337875,0
x1,1709:16764601,21550215
)
g1,1709:16956837,21757527
x1,1709:17514987,21757527
g1,1709:17674455,21757527
x1,1709:18439169,21757527
x1,1709:19352639,21757527
(1,1709:19410944,21550215:311300,337875,0
x1,1709:19689476,21550215
)
g1,1709:19881712,21757527
x1,1709:20439862,21757527
g1,1709:20599330,21757527
x1,1709:21237215,21757527
)
]
)
)
(1,1709:14177730,22745038:7059485,545187,59802
k1,1709:16606462,22745038:2428732
x1,1709:17202983,22745038
(1,1709:17261288,22537726:311300,337875,0
x1,1709:17539820,22537726
)
g1,1709:17732056,22745038
x1,1709:18290206,22745038
g1,1709:18449674,22745038
x1,1709:18808484,22745038
k1,1709:21237215,22745038:2428731
)
]
h1,1709:21237215,22252787:78643,0,0
)
)
g1,1709:21515193,22252787
x1,1709:22073343,22252787
g1,1709:22272678,22252787
(1,1709:22272678,22252787:1774252,983820,492251
(1,1709:22272678,22252787:1774252,983820,492251
h1,1709:22272678,22252787:78643,0,0
[1,1709:22351321,22252787:1616966,983820,492251
(1,1709:22351321,21767313:1616966,498346,59802
x1,1709:22724916,21767313
g1,1709:22906975,21767313
x1,1709:23465125,21767313
g1,1709:23624593,21767313
x1,1709:23948353,21767313
)
(1,1709:22351321,22745038:1616966,308974,0
k1,1709:22987957,22745038:636636
x1,1709:23311717,22745038
k1,1709:23968287,22745038:636636
)
]
h1,1709:23968287,22252787:78643,0,0
)
)
g1,1709:24206398,22252787
x1,1709:24764548,22252787
g1,1709:24924016,22252787
x1,1709:25215300,22252787
(1,1709:25215300,21956488:183865,291272,0
x1,1709:25366397,21956488
)
)
(1,1711:4831060,23769490:28180783,498346,139537
x1,1711:5249672,23769490
g1,1710:5488878,23769490
x1,1710:6645044,23769490
g1,1710:6884250,23769490
x1,1710:8219822,23769490
g1,1710:8459028,23769490
x1,1710:8877640,23769490
k1,1711:33011844,23769490:24134204
g1,1711:33011844,23769490
)
(1,1713:4831060,25415885:21789393,1040555,681748
(1,1713:4831060,25415885:1275770,538214,179404
(1,1713:4831060,25415885:1275770,538214,179404
x1,1713:5827755,25415885
x1,1713:6106830,25415885
)
)
(1,1713:11222450,25415885:15398003,1040555,681748
h1,1713:11222450,25415885:0,0,0
(1,1711:11222450,25415885:0,0,0
$1,1711:11222450,25415885
(1,1711:11222450,24563917:0,0,0
)
$1,1711:11222450,25415885
)
x1,1711:11559332,25415885
k1,1713:11222450,25415885:19934
g1,1713:11738734,25415885
x1,1713:12296884,25415885
g1,1713:12456352,25415885
x1,1713:13331948,25415885
(1,1713:13390253,25119586:311300,337875,0
x1,1713:13668785,25119586
)
g1,1713:13861021,25415885
x1,1713:14419171,25415885
g1,1713:14578639,25415885
x1,1713:15216524,25415885
g1,1713:15336125,25415885
(1,1713:15336125,25415885:4182985,1040555,681748
(1,1713:15336125,24404034:528249,28704,1693599
x1,1713:15864374,24404034
)
(1,1713:15864374,25415885:1774252,983820,492251
(1,1713:15864374,25415885:1774252,983820,492251
h1,1713:15864374,25415885:78643,0,0
[1,1713:15943017,25415885:1616966,983820,492251
(1,1713:15943017,24930411:1616966,498346,59802
x1,1713:16316612,24930411
g1,1713:16498671,24930411
x1,1713:17056821,24930411
g1,1713:17216289,24930411
x1,1713:17540049,24930411
)
(1,1713:15943017,25908136:1616966,308974,0
k1,1713:16579653,25908136:636636
x1,1713:16903413,25908136
k1,1713:17559983,25908136:636636
)
]
h1,1713:17559983,25415885:78643,0,0
)
)
g1,1713:17798094,25415885
x1,1713:18356244,25415885
g1,1713:18515712,25415885
x1,1713:18806996,25415885
(1,1713:18806996,25119586:183865,291272,0
x1,1713:18958093,25119586
)
(1,1713:18990861,24404034:528249,28704,1693599
x1,1713:19519110,24404034
)
)
g1,1713:19718445,25415885
x1,1713:20276595,25415885
g1,1713:20475930,25415885
(1,1713:20475930,25415885:5825583,709497,180358
(1,1713:20475930,24763796:717621,28704,832447
x1,1713:21193551,24763796
)
[1,1713:21193551,25415885:5107962,709497,179404
(1,1713:21193551,25415885:5107962,545187,179404
x1,1713:21530433,25415885
(1,1713:21550367,25208573:311300,337875,0
x1,1713:21828899,25208573
)
g1,1713:22021135,25415885
x1,1713:22579285,25415885
g1,1713:22738753,25415885
x1,1713:23503467,25415885
x1,1713:24416937,25415885
(1,1713:24475242,25208573:311300,337875,0
x1,1713:24753774,25208573
)
g1,1713:24946010,25415885
x1,1713:25504160,25415885
g1,1713:25663628,25415885
x1,1713:26301513,25415885
)
]
)
g1,1712:26421114,25415885
x1,1712:26620453,25415885
)
)
(1,1715:4831060,27102150:28180783,538214,179404
x1,1715:5349341,27102150
x1,1714:6983920,27102150
g1,1714:7223126,27102150
x1,1714:7621804,27102150
x1,1714:8000548,27102150
x1,1714:8498894,27102150
x1,1714:9078969,27102150
g1,1714:9318175,27102150
x1,1714:9676985,27102150
g1,1714:9916191,27102150
x1,1714:11373359,27102150
g1,1714:11612565,27102150
x1,1714:12011243,27102150
x1,1714:13067740,27102150
g1,1714:13306946,27102150
x1,1714:14790027,27102150
g1,1714:15029233,27102150
x1,1714:16069782,27102150
x1,1714:16851189,27102150
g1,1714:17090395,27102150
x1,1714:18406033,27102150
g1,1714:18645239,27102150
(1,1714:18645239,27102150:1275770,538214,179404
x1,1714:18924314,27102150
x1,1714:19641934,27102150
x1,1714:19921009,27102150
)
g1,1714:20160215,27102150
x1,1714:21798781,27102150
g1,1714:22037987,27102150
x1,1714:22456599,27102150
k1,1715:33011843,27102150:10555244
g1,1715:33011843,27102150
)
(1,1717:11966312,28918757:13910280,1170899,681748
(1,1717:11966312,28918757:2359308,1083767,492251
(1,1717:11966312,28918757:2359308,1083767,492251
h1,1717:11966312,28918757:78643,0,0
[1,1717:12044955,28918757:2202022,1083767,492251
(1,1717:12044955,28433283:2202022,598293,59802
x1,1717:12641476,28433283
(1,1717:12699781,28172865:311300,337875,0
x1,1717:12978313,28172865
)
g1,1717:13170549,28433283
x1,1717:13728699,28433283
g1,1717:13888167,28433283
x1,1717:14246977,28433283
)
(1,1717:12044955,29411008:2202022,462465,0
k1,1717:12966561,29411008:921606
x1,1717:13325371,29411008
k1,1717:14246977,29411008:921606
)
]
h1,1717:14246977,28918757:78643,0,0
)
)
g1,1717:14445221,28918757
(1,1717:14445221,28918757:4182985,1040555,681748
(1,1717:14445221,27906906:528249,28704,1693599
x1,1717:14973470,27906906
)
(1,1717:14973470,28918757:1774252,983820,492251
(1,1717:14973470,28918757:1774252,983820,492251
h1,1717:14973470,28918757:78643,0,0
[1,1717:15052113,28918757:1616966,983820,492251
(1,1717:15052113,28433283:1616966,498346,59802
x1,1717:15375873,28433283
g1,1717:15555275,28433283
x1,1717:16113425,28433283
g1,1717:16272893,28433283
x1,1717:16646488,28433283
)
(1,1717:15052113,29411008:1616966,308974,0
k1,1717:15688749,29411008:636636
x1,1717:16012509,29411008
k1,1717:16669079,29411008:636636
)
]
h1,1717:16669079,28918757:78643,0,0
)
)
g1,1717:16907190,28918757
x1,1717:17465340,28918757
g1,1717:17624808,28918757
x1,1717:17916092,28918757
(1,1717:17916092,28622458:183865,291272,0
x1,1717:18067189,28622458
)
(1,1717:18099957,27906906:528249,28704,1693599
x1,1717:18628206,27906906
)
)
(1,1717:18628206,28085733:311300,337875,0
x1,1717:18906738,28085733
)
g1,1717:19138841,28918757
x1,1717:19696991,28918757
g1,1717:19896326,28918757
x1,1717:20302230,28918757
g1,1717:20499572,28918757
x1,1717:21057722,28918757
g1,1717:21217190,28918757
x1,1717:21554072,28918757
g1,1717:21693607,28918757
(1,1717:21693607,28918757:4182985,1040555,681748
(1,1717:21693607,27906906:528249,28704,1693599
x1,1717:22221856,27906906
)
(1,1717:22221856,28918757:1774252,983820,492251
(1,1717:22221856,28918757:1774252,983820,492251
h1,1717:22221856,28918757:78643,0,0
[1,1717:22300499,28918757:1616966,983820,492251
(1,1717:22300499,28433283:1616966,498346,59802
x1,1717:22624259,28433283
g1,1717:22803661,28433283
x1,1717:23361811,28433283
g1,1717:23521279,28433283
x1,1717:23894874,28433283
)
(1,1717:22300499,29411008:1616966,308974,0
k1,1717:22937135,29411008:636636
x1,1717:23260895,29411008
k1,1717:23917465,29411008:636636
)
]
h1,1717:23917465,28918757:78643,0,0
)
)
g1,1717:24155576,28918757
x1,1717:24713726,28918757
g1,1717:24873194,28918757
x1,1717:25164478,28918757
(1,1717:25164478,28622458:183865,291272,0
x1,1717:25315575,28622458
)
(1,1717:25348343,27906906:528249,28704,1693599
x1,1717:25876592,27906906
)
)
)
(1,1719:4831060,30687232:28180783,620424,247464
x1,1719:6266300,30687232
x1,1718:6645043,30687232
g1,1718:6884249,30687232
x1,1718:7366649,30687232
g1,1718:7605855,30687232
x1,1718:9009201,30687232
x1,1718:10125499,30687232
g1,1718:10364705,30687232
x1,1718:10763383,30687232
x1,1718:11122193,30687232
g1,1718:11371365,30687232
(1,1718:11371365,30687232:1275770,538214,179404
x1,1718:11650440,30687232
x1,1718:12368060,30687232
x1,1718:12647135,30687232
)
g1,1718:12886341,30687232
x1,1718:13745492,30687232
g1,1718:13984698,30687232
$1,1718:13984698,30687232
x1,1718:14326979,30687232
g1,1718:14552061,30687232
x1,1718:15269682,30687232
g1,1718:15469017,30687232
x1,1718:15827827,30687232
$1,1718:15827827,30687232
g1,1718:16067033,30687232
x1,1718:17223199,30687232
g1,1718:17462405,30687232
$1,1718:17462405,30687232
x1,1718:17753689,30687232
(1,1718:17753689,30426814:183865,291272,0
x1,1718:17904786,30426814
)
g1,1718:18136889,30687232
x1,1718:18695039,30687232
g1,1718:18894374,30687232
(1,1718:18894374,30687232:702668,620424,247464
(1,1718:18894374,30687232:702668,620424,247464
h1,1718:18894374,30687232:78643,0,0
[1,1718:18973017,30687232:545382,620424,247464
(1,1718:18973017,30404683:545382,337875,0
k1,1718:19106442,30404683:133425
x1,1718:19384974,30404683
k1,1718:19518399,30404683:133425
)
(1,1718:18973017,30934696:545382,337875,0
x1,1718:19502925,30934696
)
]
h1,1718:19518399,30687232:78643,0,0
)
)
$1,1718:19597042,30687232
x1,1718:19796381,30687232
k1,1719:33011843,30687232:13215462
g1,1719:33011843,30687232
)
(1,1720:4831060,31539200:28180783,484392,0
h1,1720:4831060,31539200:786432,0,0
h1,1720:5617492,31539200:0,0,0
k1,1720:31736072,31539200:26118580
g1,1720:32453693,31539200
(1,1720:32453693,31539200:558150,484392,0
x1,1720:33011843,31539200
)
g1,1720:33011843,31539200
g1,1720:33011843,31539200
)
(1,1724:4831060,32919655:28180783,538214,179404
h1,1723:4831060,32919655:786432,0,0
x1,1723:6095905,32919655
g1,1723:6335111,32919655
$1,1723:6335111,32919655
x1,1723:6677392,32919655
g1,1723:6902474,32919655
x1,1723:7620095,32919655
g1,1723:7819430,32919655
x1,1723:8178240,32919655
$1,1723:8178240,32919655
x1,1723:8377579,32919655
g1,1723:8616785,32919655
(1,1723:8616785,32919655:1275770,538214,179404
x1,1723:8895860,32919655
x1,1723:9613480,32919655
x1,1723:9892555,32919655
)
g1,1723:10131761,32919655
x1,1723:12328476,32919655
k1,1724:33011844,32919655:20683368
g1,1724:33011844,32919655
)
(1,1726:4831060,34172391:15588043,538214,179404
(1,1726:4831060,34172391:1275770,538214,179404
(1,1726:4831060,34172391:1275770,538214,179404
x1,1726:5827755,34172391
x1,1726:6106830,34172391
)
)
(1,1726:17423799,34172391:2995304,498346,139537
h1,1726:17423799,34172391:0,0,0
(1,1724:17423799,34172391:0,0,0
$1,1724:17423799,34172391
(1,1724:17423799,33320423:0,0,0
)
$1,1724:17423799,34172391
)
x1,1724:17829703,34172391
k1,1726:17423799,34172391:37874
g1,1726:18027045,34172391
x1,1726:18585195,34172391
g1,1726:18744663,34172391
x1,1726:19103473,34172391
g1,1726:19302808,34172391
x1,1726:19860958,34172391
g1,1726:20060293,34172391
x1,1726:20419103,34172391
)
)
(1,1728:4831060,35425126:28180783,538214,179404
x1,1728:6666971,35425126
k1,1727:6840579,35425126:173608
$1,1727:6840579,35425126
x1,1727:7246483,35425126
$1,1727:7284357,35425126
k1,1727:7457964,35425126:173607
x1,1727:7940364,35425126
k1,1727:8113972,35425126:173608
x1,1727:8831592,35425126
x1,1727:10346568,35425126
k1,1727:10520175,35425126:173607
x1,1727:11162046,35425126
k1,1727:11335654,35425126:173608
x1,1727:11933671,35425126
k1,1727:12107278,35425126:173607
(1,1727:12107278,35425126:1275770,538214,179404
x1,1727:12386353,35425126
x1,1727:13103973,35425126
x1,1727:13383048,35425126
)
x1,1727:13582387,35425126
k1,1727:13879462,35425126:297075
x1,1727:14796421,35425126
x1,1727:15458225,35425126
k1,1727:15631833,35425126:173608
x1,1727:16628528,35425126
k1,1727:16802136,35425126:173608
x1,1727:18598180,35425126
k1,1727:18771787,35425126:173607
x1,1727:19170465,35425126
x1,1727:20147226,35425126
x1,1727:20406366,35425126
k1,1727:20579974,35425126:173608
$1,1727:20579974,35425126
x1,1727:21417198,35425126
k1,1727:21536799,35425126:119601
x1,1727:22174684,35425126
$1,1727:22174684,35425126
k1,1727:22348291,35425126:173607
x1,1727:23504457,35425126
k1,1727:23678065,35425126:173608
x1,1727:24319936,35425126
k1,1727:24493543,35425126:173607
x1,1727:25490238,35425126
k1,1727:25663846,35425126:173608
x1,1727:26780144,35425126
k1,1727:26953751,35425126:173607
x1,1727:29230201,35425126
x1,1727:29489341,35425126
k1,1727:29662949,35425126:173608
x1,1727:33011843,35425126
k1,1727:33011843,35425126:0
)
(1,1728:4831060,36277094:28180783,538214,179404
x1,1728:5979253,36277094
x1,1727:7422965,36277094
x1,1727:8039420,36277094
$1,1727:8039420,36277094
k1,1727:8242160,36277094:202740
x1,1727:8880045,36277094
k1,1727:9082784,36277094:202739
x1,1727:10079479,36277094
k1,1727:10282219,36277094:202740
x1,1727:12078263,36277094
k1,1727:12281002,36277094:202739
x1,1727:13281683,36277094
k1,1727:13484423,36277094:202740
x1,1727:14241911,36277094
x1,1727:14620655,36277094
x1,1727:14979465,36277094
x1,1727:15278472,36277094
k1,1727:15481211,36277094:202739
$1,1727:15481211,36277094
x1,1727:15780221,36277094
(1,1727:15780221,36384736:390551,225735,0
x1,1727:16138004,36384736
)
$1,1727:16170772,36277094
x1,1727:16370111,36277094
k1,1727:16676897,36277094:306786
x1,1727:17593856,36277094
x1,1727:18255660,36277094
k1,1727:18458400,36277094:202740
x1,1727:18936814,36277094
k1,1727:19139553,36277094:202739
x1,1727:19737570,36277094
x1,1727:22079801,36277094
k1,1727:22282541,36277094:202740
x1,1727:23279236,36277094
k1,1727:23481975,36277094:202739
x1,1727:24859408,36277094
x1,1727:25158415,36277094
k1,1727:25361155,36277094:202740
$1,1727:25361155,36277094
x1,1727:25809668,36277094
$1,1727:25809668,36277094
k1,1727:26012408,36277094:202740
x1,1727:26650293,36277094
k1,1727:26853032,36277094:202739
x1,1727:27211842,36277094
k1,1727:27414582,36277094:202740
x1,1727:27813260,36277094
x1,1727:28790021,36277094
x1,1727:29049161,36277094
k1,1727:29251900,36277094:202739
x1,1727:30647273,36277094
k1,1727:30850013,36277094:202740
$1,1727:30850013,36277094
x1,1727:31157991,36277094
$1,1727:31157991,36277094
x1,1727:31397197,36277094
x1,1727:31775942,36277094
x1,1727:33011843,36277094
k1,1727:33011843,36277094:0
)
(1,1728:4831060,37293501:28180783,771467,205512
x1,1728:5139038,37293501
[1,1727:5139038,37499013:1661723,976979,0
(1,1727:5139038,36915250:1661723,393216,131072
x1,1727:5395724,36915250
x1,1727:6510989,36915250
x1,1727:6767993,36915250
)
(1,1727:5139038,37499013:311300,337875,0
x1,1727:5417570,37499013
)
]
$1,1727:6800761,37293501
g1,1727:7039967,37293501
x1,1727:9998158,37293501
k1,1728:33011842,37293501:23013684
g1,1728:33011842,37293501
)
(1,1730:4831060,38949136:17726927,983820,492251
(1,1730:4831060,38949136:1275770,538214,179404
(1,1730:4831060,38949136:1275770,538214,179404
x1,1730:5827755,38949136
x1,1730:6106830,38949136
)
)
(1,1730:15284916,38949136:7273071,983820,492251
h1,1730:15284916,38949136:0,0,0
(1,1728:15284916,38949136:0,0,0
$1,1728:15284916,38949136
(1,1728:15284916,38097168:0,0,0
)
$1,1728:15284916,38949136
)
(1,1730:15284916,38949136:1774252,983820,492251
(1,1730:15284916,38949136:1774252,983820,492251
h1,1730:15284916,38949136:78643,0,0
[1,1730:15363559,38949136:1616966,983820,492251
(1,1730:15363559,38463662:1616966,498346,59802
x1,1730:15737154,38463662
g1,1730:15919213,38463662
x1,1730:16477363,38463662
g1,1730:16636831,38463662
x1,1730:16960591,38463662
)
(1,1730:15363559,39441387:1616966,308974,0
k1,1730:16000195,39441387:636636
x1,1730:16323955,39441387
k1,1730:16980525,39441387:636636
)
]
h1,1730:16980525,38949136:78643,0,0
)
)
g1,1729:17178769,38949136
g1,1730:17378104,38949136
x1,1730:17936254,38949136
g1,1729:18055855,38949136
g1,1730:18255190,38949136
x1,1730:18563168,38949136
[1,1730:18563168,39154648:1661723,976979,0
(1,1730:18563168,38570885:1661723,393216,131072
x1,1730:18819854,38570885
x1,1730:19935119,38570885
x1,1730:20192123,38570885
)
(1,1730:18563168,39154648:311300,337875,0
x1,1730:18841700,39154648
)
]
g1,1729:20344492,38949136
g1,1730:20543827,38949136
x1,1730:21101977,38949136
g1,1729:21221578,38949136
g1,1730:21420913,38949136
x1,1730:21728891,38949136
[1,1730:21728891,39126543:390551,699441,0
(1,1730:21728891,38652837:390551,225735,0
x1,1730:22086674,38652837
)
(1,1730:21728891,39126543:311300,337875,0
x1,1730:22007423,39126543
)
]
g1,1729:22358648,38949136
x1,1729:22557987,38949136
)
)
(1,1734:4831060,40615344:28180783,707653,179404
x1,1734:7587917,40615344
g1,1733:7827123,40615344
x1,1733:8823818,40615344
g1,1733:9063024,40615344
x1,1733:10179322,40615344
g1,1733:10418528,40615344
$1,1733:10418528,40615344
[1,1733:10418528,40615344:299010,707653,0
(1,1733:10448431,40425972:0,518281,0
x1,1733:10847109,40425972
)
(1,1733:10418528,40615344:299010,498346,0
x1,1733:10717538,40615344
)
]
$1,1733:10717538,40615344
g1,1733:10956744,40615344
x1,1733:13237181,40615344
g1,1733:13476387,40615344
x1,1733:15950184,40615344
g1,1733:16189390,40615344
$1,1733:16189390,40615344
x1,1733:17337583,40615344
x1,1733:17626624,40615344
$1,1733:17626624,40615344
g1,1733:17865830,40615344
x1,1733:19021996,40615344
g1,1733:19261202,40615344
$1,1733:19261202,40615344
x1,1733:20409395,40615344
x1,1733:21853107,40615344
x1,1733:22469562,40615344
$1,1733:22469562,40615344
x1,1733:22668901,40615344
g1,1733:22987842,40615344
x1,1733:23526057,40615344
g1,1733:23765263,40615344
x1,1733:24247663,40615344
g1,1733:24486869,40615344
x1,1733:25064952,40615344
g1,1733:25304158,40615344
x1,1733:27995233,40615344
k1,1734:33011843,40615344:5016610
g1,1734:33011843,40615344
)
(1,1736:11692110,42301606:14458683,1040555,681748
x1,1736:12205866,42301606
g1,1736:12424511,42301606
x1,1736:12982661,42301606
g1,1736:13181996,42301606
x1,1736:13778517,42301606
(1,1736:13836822,42005307:311300,337875,0
x1,1736:14115354,42005307
)
g1,1736:14267723,42301606
(1,1736:14267723,42301606:3003152,1040555,681748
(1,1736:14267723,41289755:528249,28704,1693599
x1,1736:14795972,41289755
)
(1,1736:14795972,42301606:553472,983820,492251
(1,1736:14795972,42301606:553472,983820,492251
h1,1736:14795972,42301606:78643,0,0
[1,1736:14874615,42301606:396186,983820,492251
(1,1736:14874615,41816132:396186,498346,0
x1,1736:15248210,41816132
)
(1,1736:14874615,42793857:396186,308974,0
k1,1736:14900861,42793857:26246
x1,1736:15224621,42793857
k1,1736:15270801,42793857:26246
)
]
h1,1736:15270801,42301606:78643,0,0
)
)
g1,1736:15508912,42301606
x1,1736:16067062,42301606
g1,1736:16226530,42301606
(1,1736:16226530,42301606:516096,947939,492251
(1,1736:16226530,42301606:516096,947939,492251
h1,1736:16226530,42301606:78643,0,0
[1,1736:16305173,42301606:358810,947939,492251
(1,1736:16305173,41816132:358810,462465,0
x1,1736:16663983,41816132
)
(1,1736:16305173,42793857:358810,462465,0
x1,1736:16663983,42793857
)
]
h1,1736:16663983,42301606:78643,0,0
)
)
(1,1736:16742626,41289755:528249,28704,1693599
x1,1736:17270875,41289755
)
)
g1,1736:17390476,42301606
x1,1736:17698454,42301606
g1,1735:17818055,42301606
g1,1736:17977523,42301606
x1,1736:18535673,42301606
g1,1736:18695141,42301606
(1,1736:18695141,42301606:500980,794448,492251
(1,1736:18695141,42301606:500980,794448,492251
h1,1736:18695141,42301606:78643,0,0
[1,1736:18773784,42301606:343694,794448,492251
(1,1736:18773784,41816132:343694,308974,0
k1,1736:18777440,41816132:3656
x1,1736:19113823,41816132
k1,1736:19117478,41816132:3655
)
(1,1736:18773784,42793857:343694,308974,0
x1,1736:19097544,42793857
)
]
h1,1736:19117478,42301606:78643,0,0
)
)
g1,1736:19355589,42301606
x1,1736:19913739,42301606
g1,1736:20073207,42301606
x1,1736:20669728,42301606
(1,1736:20728033,42005307:311300,337875,0
x1,1736:21006565,42005307
)
(1,1736:21039333,42301606:553472,983820,492251
(1,1736:21039333,42301606:553472,983820,492251
h1,1736:21039333,42301606:78643,0,0
[1,1736:21117976,42301606:396186,983820,492251
(1,1736:21117976,41816132:396186,498346,0
x1,1736:21491571,41816132
)
(1,1736:21117976,42793857:396186,308974,0
k1,1736:21144222,42793857:26246
x1,1736:21467982,42793857
k1,1736:21514162,42793857:26246
)
]
h1,1736:21514162,42301606:78643,0,0
)
)
g1,1736:21712406,42301606
(1,1736:21712406,42301606:3003152,1040555,681748
(1,1736:21712406,41289755:528249,28704,1693599
x1,1736:22240655,41289755
)
(1,1736:22240655,42301606:553472,983820,492251
(1,1736:22240655,42301606:553472,983820,492251
h1,1736:22240655,42301606:78643,0,0
[1,1736:22319298,42301606:396186,983820,492251
(1,1736:22319298,41816132:396186,498346,0
x1,1736:22692893,41816132
)
(1,1736:22319298,42793857:396186,308974,0
k1,1736:22345544,42793857:26246
x1,1736:22669304,42793857
k1,1736:22715484,42793857:26246
)
]
h1,1736:22715484,42301606:78643,0,0
)
)
g1,1736:22953595,42301606
x1,1736:23511745,42301606
g1,1736:23671213,42301606
(1,1736:23671213,42301606:516096,947939,492251
(1,1736:23671213,42301606:516096,947939,492251
h1,1736:23671213,42301606:78643,0,0
[1,1736:23749856,42301606:358810,947939,492251
(1,1736:23749856,41816132:358810,462465,0
x1,1736:24108666,41816132
)
(1,1736:23749856,42793857:358810,462465,0
x1,1736:24108666,42793857
)
]
h1,1736:24108666,42301606:78643,0,0
)
)
(1,1736:24187309,41289755:528249,28704,1693599
x1,1736:24715558,41289755
)
)
g1,1736:24875026,42301606
x1,1736:25433176,42301606
g1,1736:25592644,42301606
x1,1736:26150793,42301606
)
]
(1,1740:4831060,43507642:28180783,0,0
h1,1740:4831060,43507642:28180783,0,0
)
]
]
]
!43486
}23
!11
{24
[1,1787:4736286,43507642:30691091,38771356,0
h1,1787:4736286,4736286:0,0,0
[1,1787:4736286,4736286:0,0,0
(1,1787:4736286,4744389:0,0,0
k1,1787:4736286,4744389:-2444527
)
]
[1,1787:4736286,43507642:30691091,38771356,0
[1,1787:7246594,43507642:28180783,38697472,0
[1,1787:7246594,5334458:28180783,524288,0
(1,1787:7246594,5334458:28180783,358263,0
(1,1787:7246594,5334458:28180783,358263,0
(1,1787:7246594,5334458:0,337875,0
x1,1787:7803658,5334458
k1,1787:7246594,5334458:-557064
)
k1,1787:17939440,5334458:10692846
x1,1787:20660680,5334458
g1,1787:20846368,5334458
x1,1787:24734530,5334458
k1,1787:35427376,5334458:10692846
)
)
]
[1,1787:7246594,42721210:28180783,36469248,0
(1,1738:7246594,6972946:28180783,720984,247464
x1,1738:9100446,6972946
g1,1737:9339652,6972946
$1,1737:9339652,6972946
x1,1737:9676035,6972946
g1,1737:9875370,6972946
x1,1737:10592991,6972946
g1,1737:10792326,6972946
(1,1737:10792326,6972946:734367,720984,247464
(1,1737:10792326,6972946:734367,720984,247464
h1,1737:10792326,6972946:78643,0,0
[1,1737:10870969,6972946:577081,720984,247464
(1,1737:10870969,6690397:577081,438435,0
x1,1737:11161030,6690397
(1,1737:11174987,6505367:273063,253405,0
x1,1737:11415282,6505367
)
)
(1,1737:10870969,7220410:577081,337875,0
k1,1737:10886819,7220410:15850
x1,1737:11416727,7220410
k1,1737:11448050,7220410:15849
)
]
h1,1737:11448050,6972946:78643,0,0
)
)
x1,1737:12123214,6972946
(1,1737:12181519,6712528:311300,337875,0
x1,1737:12460051,6712528
)
g1,1737:12692154,6972946
x1,1737:13409775,6972946
g1,1737:13609110,6972946
x1,1737:14884881,6972946
$1,1737:14884881,6972946
x1,1737:15084220,6972946
g1,1737:15323426,6972946
x1,1737:15841707,6972946
x1,1737:16140714,6972946
g1,1737:16379920,6972946
x1,1737:17336747,6972946
k1,1738:35427377,6972946:18090630
g1,1738:35427377,6972946
)
(1,1740:7246594,8779199:18715238,1040555,681748
(1,1740:7246594,8779199:1275770,538214,179404
(1,1740:7246594,8779199:1275770,538214,179404
x1,1740:8243289,8779199
x1,1740:8522364,8779199
)
)
(1,1740:16712138,8779199:9249694,1040555,681748
h1,1740:16712138,8779199:0,0,0
(1,1738:16712138,8779199:0,0,0
$1,1738:16712138,8779199
(1,1738:16712138,7927231:0,0,0
)
$1,1738:16712138,8779199
)
(1,1740:16712138,8779199:500980,794448,492251
(1,1740:16712138,8779199:500980,794448,492251
h1,1740:16712138,8779199:78643,0,0
[1,1740:16790781,8779199:343694,794448,492251
(1,1740:16790781,8293725:343694,308974,0
k1,1740:16794437,8293725:3656
x1,1740:17130820,8293725
k1,1740:17134475,8293725:3655
)
(1,1740:16790781,9271450:343694,308974,0
x1,1740:17114541,9271450
)
]
h1,1740:17134475,8779199:78643,0,0
)
)
g1,1740:17372586,8779199
x1,1740:17930736,8779199
g1,1740:18090204,8779199
x1,1740:18686725,8779199
(1,1740:18745030,8482900:311300,337875,0
x1,1740:19023562,8482900
)
(1,1740:19056330,8779199:553472,983820,492251
(1,1740:19056330,8779199:553472,983820,492251
h1,1740:19056330,8779199:78643,0,0
[1,1740:19134973,8779199:396186,983820,492251
(1,1740:19134973,8293725:396186,498346,0
x1,1740:19508568,8293725
)
(1,1740:19134973,9271450:396186,308974,0
k1,1740:19161219,9271450:26246
x1,1740:19484979,9271450
k1,1740:19531159,9271450:26246
)
]
h1,1740:19531159,8779199:78643,0,0
)
)
g1,1740:19729403,8779199
(1,1740:19729403,8779199:3003152,1040555,681748
(1,1740:19729403,7767348:528249,28704,1693599
x1,1740:20257652,7767348
)
(1,1740:20257652,8779199:553472,983820,492251
(1,1740:20257652,8779199:553472,983820,492251
h1,1740:20257652,8779199:78643,0,0
[1,1740:20336295,8779199:396186,983820,492251
(1,1740:20336295,8293725:396186,498346,0
x1,1740:20709890,8293725
)
(1,1740:20336295,9271450:396186,308974,0
k1,1740:20362541,9271450:26246
x1,1740:20686301,9271450
k1,1740:20732481,9271450:26246
)
]
h1,1740:20732481,8779199:78643,0,0
)
)
g1,1740:20970592,8779199
x1,1740:21528742,8779199
g1,1740:21688210,8779199
(1,1740:21688210,8779199:516096,947939,492251
(1,1740:21688210,8779199:516096,947939,492251
h1,1740:21688210,8779199:78643,0,0
[1,1740:21766853,8779199:358810,947939,492251
(1,1740:21766853,8293725:358810,462465,0
x1,1740:22125663,8293725
)
(1,1740:21766853,9271450:358810,462465,0
x1,1740:22125663,9271450
)
]
h1,1740:22125663,8779199:78643,0,0
)
)
(1,1740:22204306,7767348:528249,28704,1693599
x1,1740:22732555,7767348
)
)
g1,1740:22892023,8779199
x1,1740:23450173,8779199
g1,1740:23609641,8779199
x1,1740:23968451,8779199
g1,1739:24207657,8779199
g1,1740:24406992,8779199
x1,1740:24965142,8779199
g1,1739:25204348,8779199
g1,1740:25403683,8779199
x1,1740:25961832,8779199
)
)
(1,1742:7246594,10686834:28180783,707653,179404
x1,1742:8645953,10686834
k1,1741:8909469,10686834:263516
x1,1741:11106184,10686834
k1,1741:11369700,10686834:263516
x1,1741:12366395,10686834
k1,1741:12629911,10686834:263516
x1,1741:14425955,10686834
k1,1741:14689472,10686834:263517
$1,1741:14689472,10686834
x1,1741:15526696,10686834
k1,1741:15646297,10686834:119601
x1,1741:16284182,10686834
$1,1741:16284182,10686834
k1,1741:16547698,10686834:263516
x1,1741:17548379,10686834
k1,1741:17811895,10686834:263516
x1,1741:18210573,10686834
x1,1741:19107598,10686834
x1,1741:19605944,10686834
k1,1741:19869460,10686834:263516
$1,1741:19869460,10686834
[1,1741:19869460,10686834:299010,707653,0
(1,1741:19899363,10497462:0,518281,0
x1,1741:20298041,10497462
)
(1,1741:19869460,10686834:299010,498346,0
x1,1741:20168470,10686834
)
]
$1,1741:20168470,10686834
x1,1741:20367809,10686834
k1,1741:20759680,10686834:391871
x1,1741:23773684,10686834
k1,1741:24037200,10686834:263516
x1,1741:25033895,10686834
k1,1741:25297412,10686834:263517
x1,1741:26413710,10686834
k1,1741:26677226,10686834:263516
x1,1741:28953676,10686834
x1,1741:29212816,10686834
k1,1741:29476332,10686834:263516
x1,1741:32825226,10686834
k1,1741:33088742,10686834:263516
$1,1741:33088742,10686834
x1,1741:34236935,10686834
x1,1741:34525976,10686834
$1,1741:34525976,10686834
k1,1741:34789492,10686834:263516
x1,1741:35427377,10686834
k1,1741:35427377,10686834:0
)
(1,1742:7246594,11639427:28180783,707653,277109
x1,1742:8394787,11639427
x1,1741:9838499,11639427
x1,1741:10454954,11639427
$1,1741:10454954,11639427
k1,1741:10666826,11639427:211872
x1,1741:12381141,11639427
x1,1741:12759884,11639427
k1,1741:12971756,11639427:211872
x1,1741:13454156,11639427
k1,1741:13666028,11639427:211872
x1,1741:14983659,11639427
k1,1741:15195531,11639427:211872
x1,1741:15773614,11639427
k1,1741:15985485,11639427:211871
$1,1741:15985485,11639427
[1,1741:15985485,11639427:299010,707653,0
(1,1741:16015388,11450055:0,518281,0
x1,1741:16414066,11450055
)
(1,1741:15985485,11639427:299010,498346,0
x1,1741:16284495,11639427
)
]
$1,1741:16284495,11639427
x1,1741:16563570,11639427
k1,1741:16775442,11639427:211872
x1,1741:17776123,11639427
k1,1741:17987995,11639427:211872
x1,1741:18745483,11639427
x1,1741:19124227,11639427
x1,1741:19483037,11639427
x1,1741:19782044,11639427
k1,1741:19993916,11639427:211872
$1,1741:19993916,11639427
x1,1741:20292926,11639427
(1,1741:20292926,11747069:297191,233017,0
x1,1741:20549612,11747069
)
$1,1741:20590117,11639427
k1,1741:20801989,11639427:211872
x1,1741:21958155,11639427
k1,1741:22170027,11639427:211872
$1,1741:22170027,11639427
x1,1741:22469037,11639427
(1,1741:22469037,11785464:1661723,393216,131072
x1,1741:22725723,11785464
x1,1741:23840988,11785464
x1,1741:24097992,11785464
)
$1,1741:24130760,11639427
x1,1741:24330099,11639427
k1,1741:24547438,11639427:217339
x1,1741:25189309,11639427
k1,1741:25401181,11639427:211872
$1,1741:25401181,11639427
[1,1741:25401181,11639427:299010,707653,0
(1,1741:25431084,11450055:0,518281,0
x1,1741:25829762,11450055
)
(1,1741:25401181,11639427:299010,498346,0
x1,1741:25700191,11639427
)
]
$1,1741:25700191,11639427
k1,1741:25912062,11639427:211871
x1,1741:26510079,11639427
x1,1741:28852310,11639427
k1,1741:29064182,11639427:211872
$1,1741:29064182,11639427
x1,1741:29512695,11639427
$1,1741:29512695,11639427
k1,1741:29724567,11639427:211872
x1,1741:30362452,11639427
k1,1741:30574324,11639427:211872
x1,1741:30853399,11639427
x1,1741:31351745,11639427
x1,1741:31690620,11639427
k1,1741:31902492,11639427:211872
x1,1741:32301170,11639427
x1,1741:33277931,11639427
x1,1741:33820132,11639427
k1,1741:34032004,11639427:211872
x1,1741:35427377,11639427
k1,1741:35427377,11639427:0
)
(1,1742:7246594,12689725:28180783,707653,139537
x1,1742:7554572,12689725
$1,1741:7554572,12689725
x1,1741:7793778,12689725
x1,1741:8172523,12689725
x1,1741:9691485,12689725
g1,1741:9930691,12689725
$1,1741:9930691,12689725
[1,1741:9930691,12689725:619278,707653,107642
(1,1741:9885341,12500353:0,518281,0
x1,1741:10284019,12500353
)
(1,1741:9930691,12689725:619278,498346,107642
x1,1741:10238669,12689725
(1,1741:10238669,12797367:311300,337875,0
x1,1741:10517201,12797367
)
)
]
g1,1741:10749304,12689725
x1,1741:11307454,12689725
g1,1741:11506789,12689725
[1,1741:11506789,12689725:619278,707653,107642
(1,1741:11461439,12500353:0,518281,0
x1,1741:11860117,12500353
)
(1,1741:11506789,12689725:619278,498346,107642
x1,1741:11814767,12689725
(1,1741:11814767,12797367:311300,337875,0
x1,1741:12093299,12797367
)
)
]
$1,1741:12126067,12689725
g1,1741:12365273,12689725
x1,1741:15323464,12689725
k1,1742:35427376,12689725:20103912
g1,1742:35427376,12689725
)
(1,1746:13754318,14331316:15165336,983820,492251
(1,1746:13754318,14331316:1774252,983820,492251
(1,1746:13754318,14331316:1774252,983820,492251
h1,1746:13754318,14331316:78643,0,0
[1,1746:13832961,14331316:1616966,983820,492251
(1,1746:13832961,13845842:1616966,498346,59802
x1,1746:14206556,13845842
g1,1746:14388615,13845842
x1,1746:14946765,13845842
g1,1746:15106233,13845842
x1,1746:15429993,13845842
)
(1,1746:13832961,14823567:1616966,308974,0
k1,1746:14469597,14823567:636636
x1,1746:14793357,14823567
k1,1746:15449927,14823567:636636
)
]
h1,1746:15449927,14331316:78643,0,0
)
)
g1,1743:15648171,14331316
g1,1746:15847506,14331316
x1,1746:16405656,14331316
g1,1743:16525257,14331316
g1,1746:16724592,14331316
[1,1746:16724592,14331316:619278,707653,107642
(1,1746:16679242,14141944:0,518281,0
x1,1746:17077920,14141944
)
(1,1746:16724592,14331316:619278,498346,107642
x1,1746:17032570,14331316
(1,1746:17032570,14438958:311300,337875,0
x1,1746:17311102,14438958
)
)
]
g1,1743:17463471,14331316
g1,1746:17662806,14331316
x1,1746:18220956,14331316
g1,1743:18340557,14331316
g1,1746:18539892,14331316
x1,1746:18847870,14331316
[1,1746:18847870,14536828:1661723,976979,0
(1,1746:18847870,13953065:1661723,393216,131072
x1,1746:19104556,13953065
x1,1746:20219821,13953065
x1,1746:20476825,13953065
)
(1,1746:18847870,14536828:311300,337875,0
x1,1746:19126402,14536828
)
]
g1,1744:21944835,14331316
(1,1746:21944835,14331316:1156166,498346,0
(1,1744:21944835,14331316:1156166,498346,0
x1,1744:23101001,14331316
)
)
g1,1744:24536243,14331316
x1,1744:24844221,14331316
[1,1746:24844221,14508723:311300,706723,0
(1,1746:24844221,14035017:297191,233017,0
x1,1746:25100907,14035017
)
(1,1746:24844221,14508723:311300,337875,0
x1,1746:25122753,14508723
)
]
g1,1745:25275122,14331316
g1,1746:25474457,14331316
x1,1746:26032607,14331316
g1,1745:26152208,14331316
g1,1746:26351543,14331316
[1,1746:26351543,14331316:619278,707653,107642
(1,1746:26306193,14141944:0,518281,0
x1,1746:26704871,14141944
)
(1,1746:26351543,14331316:619278,498346,107642
x1,1746:26659521,14331316
(1,1746:26659521,14438958:311300,337875,0
x1,1746:26938053,14438958
)
)
]
g1,1745:27090422,14331316
g1,1746:27289757,14331316
x1,1746:27847907,14331316
g1,1745:27967508,14331316
g1,1746:28166843,14331316
(1,1746:28166843,14331316:553472,983820,492251
(1,1746:28166843,14331316:553472,983820,492251
h1,1746:28166843,14331316:78643,0,0
[1,1746:28245486,14331316:396186,983820,492251
(1,1746:28245486,13845842:396186,498346,0
x1,1746:28619081,13845842
)
(1,1746:28245486,14823567:396186,308974,0
k1,1746:28271732,14823567:26246
x1,1746:28595492,14823567
k1,1746:28641672,14823567:26246
)
]
h1,1746:28641672,14331316:78643,0,0
)
)
x1,1746:28919654,14331316
)
(1,1748:7246594,15880016:28180783,538214,179404
x1,1748:8163553,15880016
x1,1747:8825357,15880016
g1,1747:9064563,15880016
(1,1747:9064563,15880016:1275770,538214,179404
x1,1747:9343638,15880016
x1,1747:10061258,15880016
x1,1747:10340333,15880016
)
g1,1747:10579539,15880016
x1,1747:13172939,15880016
g1,1747:13412145,15880016
x1,1747:14807518,15880016
g1,1747:15046724,15880016
x1,1747:16573660,15880016
x1,1747:18670706,15880016
g1,1747:18909912,15880016
x1,1747:19826871,15880016
g1,1747:20066077,15880016
x1,1747:22262792,15880016
k1,1748:35427377,15880016:13164585
g1,1748:35427377,15880016
)
(1,1750:7246594,17561474:22862535,983820,492251
(1,1750:7246594,17561474:1275770,538214,179404
(1,1750:7246594,17561474:1275770,538214,179404
x1,1750:8243289,17561474
x1,1750:8522364,17561474
)
)
(1,1750:12564842,17561474:17544287,983820,492251
h1,1750:12564842,17561474:0,0,0
(1,1748:12564842,17561474:0,0,0
$1,1748:12564842,17561474
(1,1748:12564842,16709506:0,0,0
)
$1,1748:12564842,17561474
)
(1,1750:12564842,17561474:1774252,983820,492251
(1,1750:12564842,17561474:1774252,983820,492251
h1,1750:12564842,17561474:78643,0,0
[1,1750:12643485,17561474:1616966,983820,492251
(1,1750:12643485,17076000:1616966,498346,59802
x1,1750:13017080,17076000
g1,1750:13199139,17076000
x1,1750:13757289,17076000
g1,1750:13916757,17076000
x1,1750:14240517,17076000
)
(1,1750:12643485,18053725:1616966,308974,0
k1,1750:13280121,18053725:636636
x1,1750:13603881,18053725
k1,1750:14260451,18053725:636636
)
]
h1,1750:14260451,17561474:78643,0,0
)
)
g1,1749:14458695,17561474
g1,1750:14658030,17561474
x1,1750:15216180,17561474
g1,1749:15335781,17561474
g1,1750:15535116,17561474
[1,1750:15535116,17561474:619278,707653,107642
(1,1750:15489766,17372102:0,518281,0
x1,1750:15888444,17372102
)
(1,1750:15535116,17561474:619278,498346,107642
x1,1750:15843094,17561474
(1,1750:15843094,17669116:311300,337875,0
x1,1750:16121626,17669116
)
)
]
g1,1749:16273995,17561474
g1,1750:16473330,17561474
x1,1750:17031480,17561474
g1,1749:17151081,17561474
g1,1750:17350416,17561474
(1,1750:17350416,17561474:1774252,983820,492251
(1,1750:17350416,17561474:1774252,983820,492251
h1,1750:17350416,17561474:78643,0,0
[1,1750:17429059,17561474:1616966,983820,492251
(1,1750:17429059,17076000:1616966,498346,59802
x1,1750:17802654,17076000
g1,1750:17984713,17076000
x1,1750:18542863,17076000
g1,1750:18702331,17076000
x1,1750:19026091,17076000
)
(1,1750:17429059,18053725:1616966,308974,0
k1,1750:18065695,18053725:636636
x1,1750:18389455,18053725
k1,1750:19046025,18053725:636636
)
]
h1,1750:19046025,17561474:78643,0,0
)
)
g1,1750:19284136,17561474
x1,1750:19842286,17561474
g1,1750:20001754,17561474
x1,1750:20293038,17561474
(1,1750:20293038,17265175:183865,291272,0
x1,1750:20444135,17265175
)
g1,1749:21912145,17561474
(1,1750:21912145,17561474:1156166,498346,0
(1,1749:21912145,17561474:1156166,498346,0
x1,1749:23068311,17561474
)
)
g1,1749:24503553,17561474
(1,1750:24503553,17561474:553472,983820,492251
(1,1750:24503553,17561474:553472,983820,492251
h1,1750:24503553,17561474:78643,0,0
[1,1750:24582196,17561474:396186,983820,492251
(1,1750:24582196,17076000:396186,498346,0
x1,1750:24955791,17076000
)
(1,1750:24582196,18053725:396186,308974,0
k1,1750:24608442,18053725:26246
x1,1750:24932202,18053725
k1,1750:24978382,18053725:26246
)
]
h1,1750:24978382,17561474:78643,0,0
)
)
g1,1750:25216493,17561474
x1,1750:25774643,17561474
g1,1750:25934111,17561474
x1,1750:26225395,17561474
g1,1749:26344996,17561474
g1,1750:26544331,17561474
x1,1750:27102481,17561474
g1,1749:27222082,17561474
g1,1750:27421417,17561474
[1,1750:27421417,17561474:619278,707653,107642
(1,1750:27376067,17372102:0,518281,0
x1,1750:27774745,17372102
)
(1,1750:27421417,17561474:619278,498346,107642
x1,1750:27729395,17561474
(1,1750:27729395,17669116:311300,337875,0
x1,1750:28007927,17669116
)
)
]
g1,1749:28160296,17561474
g1,1750:28359631,17561474
x1,1750:28917781,17561474
g1,1749:29037382,17561474
g1,1750:29236717,17561474
(1,1750:29236717,17561474:553472,983820,492251
(1,1750:29236717,17561474:553472,983820,492251
h1,1750:29236717,17561474:78643,0,0
[1,1750:29315360,17561474:396186,983820,492251
(1,1750:29315360,17076000:396186,498346,0
x1,1750:29688955,17076000
)
(1,1750:29315360,18053725:396186,308974,0
k1,1750:29341606,18053725:26246
x1,1750:29665366,18053725
k1,1750:29711546,18053725:26246
)
]
h1,1750:29711546,17561474:78643,0,0
)
)
g1,1749:29909790,17561474
x1,1749:30109129,17561474
)
)
(1,1752:7246594,19279612:28180783,707653,139537
x1,1752:8163553,19279612
x1,1751:8825357,19279612
k1,1751:9146663,19279612:321306
x1,1751:9565275,19279612
k1,1751:9886582,19279612:321307
x1,1751:10404863,19279612
x1,1751:10703870,19279612
k1,1751:11025176,19279612:321306
x1,1751:13265745,19279612
k1,1751:13587052,19279612:321307
$1,1751:13587052,19279612
x1,1751:14183573,19279612
(1,1751:14241878,19019194:311300,337875,0
x1,1751:14520410,19019194
)
$1,1751:14553178,19279612
k1,1751:14874484,19279612:321306
x1,1751:15356884,19279612
k1,1751:15678190,19279612:321306
x1,1751:17195159,19279612
k1,1751:17516466,19279612:321307
x1,1751:19948401,19279612
k1,1751:20290232,19279612:341831
x1,1751:21286927,19279612
k1,1751:21608233,19279612:321306
x1,1751:22724531,19279612
k1,1751:23045837,19279612:321306
$1,1751:23045837,19279612
[1,1751:23045837,19279612:299010,707653,0
(1,1751:23075740,19090240:0,518281,0
x1,1751:23474418,19090240
)
(1,1751:23045837,19279612:299010,498346,0
x1,1751:23344847,19279612
)
]
$1,1751:23344847,19279612
k1,1751:23666154,19279612:321307
x1,1751:24264171,19279612
x1,1751:26606402,19279612
k1,1751:26927708,19279612:321306
$1,1751:26927708,19279612
x1,1751:27376221,19279612
$1,1751:27376221,19279612
k1,1751:27697528,19279612:321307
x1,1751:28335413,19279612
k1,1751:28656719,19279612:321306
x1,1751:28935794,19279612
x1,1751:29434140,19279612
x1,1751:29773015,19279612
k1,1751:30094321,19279612:321306
x1,1751:30492999,19279612
x1,1751:31469760,19279612
x1,1751:32011961,19279612
k1,1751:32333268,19279612:321307
x1,1751:33768508,19279612
x1,1751:34147251,19279612
k1,1751:34468557,19279612:321306
x1,1751:35427377,19279612
k1,1751:35427377,19279612:0
)
(1,1752:7246594,20131580:28180783,538214,179404
x1,1752:10063255,20131580
g1,1751:10302461,20131580
x1,1751:11781555,20131580
g1,1751:12020761,20131580
x1,1751:12658646,20131580
g1,1751:12897852,20131580
$1,1751:12897852,20131580
x1,1751:14046045,20131580
x1,1751:14335086,20131580
$1,1751:14335086,20131580
g1,1751:14574292,20131580
x1,1751:15730458,20131580
g1,1751:15969664,20131580
$1,1751:15969664,20131580
x1,1751:17117857,20131580
x1,1751:18561569,20131580
x1,1751:19178024,20131580
$1,1751:19178024,20131580
x1,1751:19377363,20131580
g1,1751:19696304,20131580
x1,1751:22453161,20131580
g1,1751:22692367,20131580
x1,1751:23689062,20131580
g1,1751:23928268,20131580
x1,1751:25044566,20131580
g1,1751:25283772,20131580
$1,1751:25283772,20131580
x1,1751:25582782,20131580
(1,1751:25582782,19871162:311300,243940,0
x1,1751:25861314,19871162
)
$1,1751:25894082,20131580
g1,1751:26133288,20131580
x1,1751:26775159,20131580
g1,1751:27014365,20131580
x1,1751:27612382,20131580
g1,1751:27851588,20131580
x1,1751:28718712,20131580
x1,1751:30951309,20131580
g1,1751:31190515,20131580
x1,1751:32107474,20131580
x1,1751:32306813,20131580
g1,1751:32625754,20131580
x1,1751:33363308,20131580
x1,1751:33622447,20131580
g1,1751:33861653,20131580
x1,1751:34742731,20131580
k1,1752:35427377,20131580:684646
g1,1752:35427377,20131580
)
(1,1754:7246594,21813038:20263449,983820,492251
(1,1754:7246594,21813038:1275770,538214,179404
(1,1754:7246594,21813038:1275770,538214,179404
x1,1754:8243289,21813038
x1,1754:8522364,21813038
)
)
(1,1754:15163928,21813038:12346115,983820,492251
h1,1754:15163928,21813038:0,0,0
(1,1752:15163928,21813038:0,0,0
$1,1752:15163928,21813038
(1,1752:15163928,20961070:0,0,0
)
$1,1752:15163928,21813038
)
x1,1752:15455212,21813038
(1,1754:15455212,21516739:183865,291272,0
x1,1754:15606309,21516739
)
g1,1754:15838412,21813038
x1,1754:16396562,21813038
g1,1754:16595897,21813038
x1,1754:16903875,21813038
[1,1754:16903875,21990445:311300,717646,0
(1,1754:16903875,21516739:311300,243940,0
x1,1754:17182407,21516739
)
(1,1754:16903875,21990445:311300,337875,0
x1,1754:17182407,21990445
)
]
g1,1754:17374643,21813038
x1,1754:17932793,21813038
g1,1754:18092261,21813038
(1,1754:18092261,21813038:1774252,983820,492251
(1,1754:18092261,21813038:1774252,983820,492251
h1,1754:18092261,21813038:78643,0,0
[1,1754:18170904,21813038:1616966,983820,492251
(1,1754:18170904,21327564:1616966,498346,59802
x1,1754:18544499,21327564
g1,1754:18726558,21327564
x1,1754:19284708,21327564
g1,1754:19444176,21327564
x1,1754:19767936,21327564
)
(1,1754:18170904,22305289:1616966,308974,0
k1,1754:18807540,22305289:636636
x1,1754:19131300,22305289
k1,1754:19787870,22305289:636636
)
]
h1,1754:19787870,21813038:78643,0,0
)
)
g1,1753:21301755,21813038
(1,1754:21301755,21813038:1156166,498346,0
(1,1753:21301755,21813038:1156166,498346,0
x1,1753:22457921,21813038
)
)
g1,1753:23893163,21813038
x1,1753:24184447,21813038
g1,1754:24383782,21813038
x1,1754:24941932,21813038
g1,1754:25141267,21813038
(1,1754:25141267,21813038:553472,983820,492251
(1,1754:25141267,21813038:553472,983820,492251
h1,1754:25141267,21813038:78643,0,0
[1,1754:25219910,21813038:396186,983820,492251
(1,1754:25219910,21327564:396186,498346,0
x1,1754:25593505,21327564
)
(1,1754:25219910,22305289:396186,308974,0
k1,1754:25246156,22305289:26246
x1,1754:25569916,22305289
k1,1754:25616096,22305289:26246
)
]
h1,1754:25616096,21813038:78643,0,0
)
)
g1,1754:25854207,21813038
x1,1754:26412357,21813038
g1,1754:26571825,21813038
x1,1754:26879803,21813038
[1,1754:26879803,21990445:311300,717646,0
(1,1754:26879803,21516739:311300,243940,0
x1,1754:27158335,21516739
)
(1,1754:26879803,21990445:311300,337875,0
x1,1754:27158335,21990445
)
]
g1,1753:27310704,21813038
x1,1753:27510043,21813038
)
)
(1,1756:7246594,23531176:28180783,707653,139537
x1,1756:8881173,23531176
g1,1755:9120379,23531176
x1,1755:10117074,23531176
g1,1755:10356280,23531176
x1,1755:11472578,23531176
g1,1755:11711784,23531176
$1,1755:11711784,23531176
x1,1755:12010794,23531176
(1,1755:12010794,23270758:311300,243940,0
x1,1755:12289326,23270758
)
$1,1755:12322094,23531176
g1,1755:12561300,23531176
x1,1755:13561981,23531176
g1,1755:13801187,23531176
x1,1755:14199865,23531176
x1,1755:15096890,23531176
x1,1755:15595236,23531176
g1,1755:15834442,23531176
x1,1755:16831137,23531176
g1,1755:17070343,23531176
x1,1755:19384668,23531176
g1,1755:19623874,23531176
x1,1755:20740172,23531176
g1,1755:20979378,23531176
$1,1755:20979378,23531176
[1,1755:20979378,23531176:299010,707653,0
(1,1755:21009281,23341804:0,518281,0
x1,1755:21407959,23341804
)
(1,1755:20979378,23531176:299010,498346,0
x1,1755:21278388,23531176
)
]
$1,1755:21278388,23531176
x1,1755:21477727,23531176
k1,1756:35427377,23531176:13949650
g1,1756:35427377,23531176
)
(1,1758:7246594,24897420:28180783,538214,179404
(1,1757:7246594,24897420:0,0,0
(1,1757:7246594,24045452:0,0,0
)
)
x1,1757:9897781,24897420
g1,1757:10172866,24897420
x1,1757:11227360,24897420
x1,1757:11456598,24897420
g1,1757:11784278,24897420
x1,1757:12994654,24897420
g1,1757:13251400,24897420
x1,1757:15094472,24897420
g1,1757:15351218,24897420
x1,1757:15717999,24897420
x1,1757:16910035,24897420
g1,1757:17166781,24897420
$1,1757:17166781,24897420
x1,1757:18004005,24897420
g1,1757:18123606,24897420
x1,1757:18761491,24897420
$1,1757:18761491,24897420
g1,1757:19018237,24897420
x1,1757:20045222,24897420
g1,1757:20301968,24897420
x1,1757:20632070,24897420
x1,1757:21952479,24897420
g1,1757:22209225,24897420
$1,1757:22209225,24897420
x1,1757:22508235,24897420
(1,1757:22508235,24637002:311300,243940,0
x1,1757:22786767,24637002
)
$1,1757:22819535,24897420
g1,1757:23076281,24897420
x1,1757:24213302,24897420
k1,1758:35427377,24897420:11214075
g1,1758:35427377,24897420
)
(1,1760:7246594,26578878:18066246,983820,492251
(1,1760:7246594,26578878:1275770,538214,179404
(1,1760:7246594,26578878:1275770,538214,179404
x1,1760:8243289,26578878
x1,1760:8522364,26578878
)
)
(1,1760:17361131,26578878:7951709,983820,492251
h1,1760:17361131,26578878:0,0,0
(1,1758:17361131,26578878:0,0,0
$1,1758:17361131,26578878
(1,1758:17361131,25726910:0,0,0
)
$1,1758:17361131,26578878
)
(1,1760:17361131,26578878:1774252,983820,492251
(1,1760:17361131,26578878:1774252,983820,492251
h1,1760:17361131,26578878:78643,0,0
[1,1760:17439774,26578878:1616966,983820,492251
(1,1760:17439774,26093404:1616966,498346,59802
x1,1760:17813369,26093404
g1,1760:17995428,26093404
x1,1760:18553578,26093404
g1,1760:18713046,26093404
x1,1760:19036806,26093404
)
(1,1760:17439774,27071129:1616966,308974,0
k1,1760:18076410,27071129:636636
x1,1760:18400170,27071129
k1,1760:19056740,27071129:636636
)
]
h1,1760:19056740,26578878:78643,0,0
)
)
g1,1760:19334718,26578878
x1,1760:19892868,26578878
g1,1760:20092203,26578878
x1,1760:20400181,26578878
[1,1760:20400181,26756285:311300,717646,0
(1,1760:20400181,26282579:311300,243940,0
x1,1760:20678713,26282579
)
(1,1760:20400181,26756285:311300,337875,0
x1,1760:20678713,26756285
)
]
g1,1760:20910816,26578878
x1,1760:21468966,26578878
g1,1760:21668301,26578878
x1,1760:22027111,26578878
g1,1760:22226446,26578878
x1,1760:22784596,26578878
g1,1760:22983931,26578878
x1,1760:23291909,26578878
[1,1760:23291909,26756285:311300,717646,0
(1,1760:23291909,26282579:311300,243940,0
x1,1760:23570441,26282579
)
(1,1760:23291909,26756285:311300,337875,0
x1,1760:23570441,26756285
)
]
g1,1760:23802544,26578878
x1,1760:24360694,26578878
g1,1760:24560029,26578878
(1,1760:24560029,26578878:553472,983820,492251
(1,1760:24560029,26578878:553472,983820,492251
h1,1760:24560029,26578878:78643,0,0
[1,1760:24638672,26578878:396186,983820,492251
(1,1760:24638672,26093404:396186,498346,0
x1,1760:25012267,26093404
)
(1,1760:24638672,27071129:396186,308974,0
k1,1760:24664918,27071129:26246
x1,1760:24988678,27071129
k1,1760:25034858,27071129:26246
)
]
h1,1760:25034858,26578878:78643,0,0
)
)
x1,1760:25312840,26578878
)
)
(1,1764:7246594,28297578:28180783,646638,251172
(1,1763:7246594,28297578:2217396,498346,139537
g1,1763:7246594,28297578
g1,1763:7246594,28297578
g1,1763:6918914,28297578
(1,1763:6918914,28297578:2217396,498346,139537
g1,1763:7246594,28297578
x1,1763:8035970,28297578
x1,1763:8366072,28297578
x1,1763:9136310,28297578
)
g1,1763:9463990,28297578
)
x1,1763:10699891,28297578
k1,1763:10940184,28297578:240293
x1,1763:13631259,28297578
k1,1763:13871552,28297578:240293
x1,1763:14449635,28297578
k1,1763:14689928,28297578:240293
$1,1763:14689928,28297578
x1,1763:14988938,28297578
(1,1763:14988938,28037160:311300,243940,0
x1,1763:15267470,28037160
)
$1,1763:15300238,28297578
k1,1763:15540530,28297578:240292
x1,1763:16022930,28297578
k1,1763:16263223,28297578:240293
x1,1763:17200117,28297578
x1,1763:17897802,28297578
k1,1763:18138095,28297578:240293
x1,1763:18536773,28297578
x1,1763:18895583,28297578
k1,1763:19135876,28297578:240293
$1,1763:19135876,28297578
x1,1763:19649632,28297578
k1,1763:19870088,28297578:201146
x1,1763:20428238,28297578
k1,1763:20629385,28297578:201147
x1,1763:21225906,28297578
(1,1763:21284211,28037160:311300,337875,0
x1,1763:21562743,28037160
)
k1,1763:21715112,28297578:119601
(1,1763:21715112,28297578:2432028,646638,251172
(1,1763:21715112,27716303:328910,28704,832447
x1,1763:22044022,27716303
)
(1,1763:22044022,28297578:461304,646638,247464
(1,1763:22044022,28297578:461304,646638,247464
h1,1763:22044022,28297578:78643,0,0
[1,1763:22122665,28297578:304018,646638,247464
(1,1763:22122665,28015029:304018,364089,0
x1,1763:22412726,28015029
)
(1,1763:22122665,28545042:304018,225735,0
k1,1763:22141249,28545042:18584
x1,1763:22392625,28545042
k1,1763:22426683,28545042:18584
)
]
h1,1763:22426683,28297578:78643,0,0
)
)
g1,1763:22664794,28297578
x1,1763:23222944,28297578
g1,1763:23382412,28297578
(1,1763:23382412,28297578:435818,620424,247464
(1,1763:23382412,28297578:435818,620424,247464
h1,1763:23382412,28297578:78643,0,0
[1,1763:23461055,28297578:278532,620424,247464
(1,1763:23461055,28015029:278532,337875,0
x1,1763:23739587,28015029
)
(1,1763:23461055,28545042:278532,337875,0
x1,1763:23739587,28545042
)
]
h1,1763:23739587,28297578:78643,0,0
)
)
(1,1763:23818230,27716303:328910,28704,832447
x1,1763:24147140,27716303
)
)
k1,1763:24266741,28297578:119601
x1,1763:24574719,28297578
k1,1763:24734911,28297578:160192
x1,1763:25293061,28297578
k1,1763:25453254,28297578:160193
x1,1763:25912316,28297578
k1,1763:26075165,28297578:160193
x1,1763:26633315,28297578
k1,1763:26793507,28297578:160192
x1,1763:27152317,28297578
$1,1763:27152317,28297578
k1,1763:27392610,28297578:240293
x1,1763:28251761,28297578
k1,1763:28492054,28297578:240293
x1,1763:30050884,28297578
k1,1763:30291177,28297578:240293
$1,1763:30291177,28297578
x1,1763:30750239,28297578
k1,1763:30954041,28297578:201146
x1,1763:31432455,28297578
k1,1763:31633602,28297578:201147
x1,1763:32151883,28297578
$1,1763:32151883,28297578
x1,1763:32351222,28297578
k1,1763:32673423,28297578:322201
x1,1763:33191704,28297578
x1,1763:33490711,28297578
k1,1763:33731004,28297578:240293
x1,1763:34769560,28297578
x1,1763:35128370,28297578
x1,1763:35427377,28297578
k1,1763:35427377,28297578:0
)
(1,1764:7246594,29149546:28180783,504358,139537
x1,1764:8243289,29149546
k1,1763:8428593,29149546:185304
x1,1763:9670475,29149546
k1,1763:9855779,29149546:185304
x1,1763:11530226,29149546
k1,1763:11715530,29149546:185304
x1,1763:12233811,29149546
x1,1763:12532818,29149546
k1,1763:12718122,29149546:185304
x1,1763:14153362,29149546
k1,1763:14338666,29149546:185304
x1,1763:14976551,29149546
k1,1763:15161855,29149546:185304
x1,1763:16202404,29149546
x1,1763:16700750,29149546
k1,1763:16886054,29149546:185304
$1,1763:16886054,29149546
x1,1763:17345116,29149546
k1,1763:17547107,29149546:199335
x1,1763:18105257,29149546
k1,1763:18304592,29149546:199335
x1,1763:18663402,29149546
$1,1763:18663402,29149546
x1,1763:18862741,29149546
k1,1763:19163714,29149546:300973
x1,1763:19901268,29149546
x1,1763:20160407,29149546
k1,1763:20345711,29149546:185304
x1,1763:21481944,29149546
x1,1763:21980290,29149546
k1,1763:22165594,29149546:185304
x1,1763:23162289,29149546
k1,1763:23347593,29149546:185304
x1,1763:23945610,29149546
x1,1763:26961607,29149546
k1,1763:27146911,29149546:185304
x1,1763:27545589,29149546
x1,1763:28522350,29149546
x1,1763:29064551,29149546
k1,1763:29249855,29149546:185304
x1,1763:29827938,29149546
k1,1763:30013242,29149546:185304
$1,1763:30013242,29149546
x1,1763:30312252,29149546
(1,1763:30312252,28889128:311300,243940,0
x1,1763:30590784,28889128
)
$1,1763:30623552,29149546
k1,1763:30808856,29149546:185304
x1,1763:32204229,29149546
k1,1763:32389533,29149546:185304
$1,1763:32389533,29149546
x1,1763:32838046,29149546
$1,1763:32838046,29149546
k1,1763:33023350,29149546:185304
x1,1763:34426696,29149546
x1,1763:35427377,29149546
k1,1764:35427377,29149546:0
k1,1764:35427377,29149546:0
)
(1,1766:8697830,31407616:25278312,1600299,671655
x1,1766:9005808,31407616
[1,1766:9005808,31585023:311300,717646,0
(1,1766:9005808,31111317:311300,243940,0
x1,1766:9284340,31111317
)
(1,1766:9005808,31585023:311300,337875,0
x1,1766:9284340,31585023
)
]
g1,1766:9476576,31407616
x1,1766:10034726,31407616
g1,1766:10194194,31407616
x1,1766:10502172,31407616
[1,1766:10502172,31585023:311300,717646,0
(1,1766:10502172,31111317:311300,243940,0
x1,1766:10780704,31111317
)
(1,1766:10502172,31585023:311300,337875,0
x1,1766:10780704,31585023
)
]
g1,1766:11012807,31407616
x1,1766:11570957,31407616
g1,1766:11770292,31407616
(1,1766:11770292,31407616:10390008,1600299,552053
(1,1766:11770292,31407616:10390008,1600299,552053
h1,1766:11770292,31407616:78643,0,0
[1,1766:11848935,31407616:10232722,1600299,552053
(1,1766:11848935,30777082:10232722,969765,350666
x1,1766:12207745,30777082
(1,1766:12207745,30777082:9873912,969765,350666
(1,1766:12207745,29864725:717621,28704,1263023
x1,1766:12925366,29864725
)
[1,1766:12925366,30777082:9156291,969765,251172
(1,1766:12925366,30777082:9156291,776982,251172
x1,1766:13800962,30777082
(1,1766:13859267,30569770:311300,337875,0
x1,1766:14137799,30569770
)
x1,1766:14449642,30777082
(1,1766:14449642,30569770:311300,337875,0
x1,1766:14728174,30569770
)
g1,1766:14880543,30777082
(1,1766:14880543,30777082:2432028,646638,251172
(1,1766:14880543,30195807:328910,28704,832447
x1,1766:15209453,30195807
)
(1,1766:15209453,30777082:461304,646638,247464
(1,1766:15209453,30777082:461304,646638,247464
h1,1766:15209453,30777082:78643,0,0
[1,1766:15288096,30777082:304018,646638,247464
(1,1766:15288096,30494533:304018,364089,0
x1,1766:15578157,30494533
)
(1,1766:15288096,31024546:304018,225735,0
k1,1766:15306680,31024546:18584
x1,1766:15558056,31024546
k1,1766:15592114,31024546:18584
)
]
h1,1766:15592114,30777082:78643,0,0
)
)
g1,1766:15830225,30777082
x1,1766:16388375,30777082
g1,1766:16547843,30777082
(1,1766:16547843,30777082:435818,620424,247464
(1,1766:16547843,30777082:435818,620424,247464
h1,1766:16547843,30777082:78643,0,0
[1,1766:16626486,30777082:278532,620424,247464
(1,1766:16626486,30494533:278532,337875,0
x1,1766:16905018,30494533
)
(1,1766:16626486,31024546:278532,337875,0
x1,1766:16905018,31024546
)
]
h1,1766:16905018,30777082:78643,0,0
)
)
(1,1766:16983661,30195807:328910,28704,832447
x1,1766:17312571,30195807
)
)
(1,1766:17312571,30337975:311300,337875,0
x1,1766:17591103,30337975
)
g1,1766:17783339,30777082
x1,1766:18341489,30777082
g1,1766:18500957,30777082
x1,1766:19318829,30777082
x1,1766:20197081,30777082
(1,1766:20255386,30569770:311300,337875,0
x1,1766:20533918,30569770
)
g1,1766:20726154,30777082
x1,1766:21284304,30777082
g1,1766:21443772,30777082
x1,1766:22081657,30777082
)
]
)
)
(1,1766:11848935,31899867:10232722,545187,59802
k1,1766:15864285,31899867:4015350
x1,1766:16460806,31899867
(1,1766:16519111,31692555:311300,337875,0
x1,1766:16797643,31692555
)
g1,1766:16989879,31899867
x1,1766:17548029,31899867
g1,1766:17707497,31899867
x1,1766:18066307,31899867
k1,1766:22081657,31899867:4015350
)
]
h1,1766:22081657,31407616:78643,0,0
)
)
g1,1766:22359635,31407616
x1,1766:22917785,31407616
g1,1766:23117120,31407616
(1,1766:23117120,31407616:553472,983820,492251
(1,1766:23117120,31407616:553472,983820,492251
h1,1766:23117120,31407616:78643,0,0
[1,1766:23195763,31407616:396186,983820,492251
(1,1766:23195763,30922142:396186,498346,0
x1,1766:23569358,30922142
)
(1,1766:23195763,31899867:396186,308974,0
k1,1766:23222009,31899867:26246
x1,1766:23545769,31899867
k1,1766:23591949,31899867:26246
)
]
h1,1766:23591949,31407616:78643,0,0
)
)
g1,1766:23830060,31407616
x1,1766:24388210,31407616
g1,1766:24547678,31407616
(1,1766:24547678,31407616:2950020,947939,671655
(1,1766:24547678,31407616:2950020,947939,671655
h1,1766:24547678,31407616:78643,0,0
[1,1766:24626321,31407616:2792734,947939,671655
(1,1766:24626321,30922142:2792734,462465,0
k1,1766:25843283,30922142:1216962
x1,1766:26202093,30922142
k1,1766:27419055,30922142:1216962
)
(1,1766:24626321,31899867:2792734,545187,179404
x1,1766:24950081,31899867
(1,1766:24970015,31692555:311300,337875,0
x1,1766:25248547,31692555
)
x1,1766:25884150,31899867
g1,1766:26063552,31899867
x1,1766:26621702,31899867
g1,1766:26781170,31899867
x1,1766:27419055,31899867
)
]
h1,1766:27419055,31407616:78643,0,0
)
)
g1,1766:27657166,31407616
x1,1766:28215316,31407616
g1,1766:28374784,31407616
(1,1766:28374784,31407616:1774252,983820,492251
(1,1766:28374784,31407616:1774252,983820,492251
h1,1766:28374784,31407616:78643,0,0
[1,1766:28453427,31407616:1616966,983820,492251
(1,1766:28453427,30922142:1616966,498346,59802
x1,1766:28827022,30922142
g1,1766:29009081,30922142
x1,1766:29567231,30922142
g1,1766:29726699,30922142
x1,1766:30050459,30922142
)
(1,1766:28453427,31899867:1616966,308974,0
k1,1766:29090063,31899867:636636
x1,1766:29413823,31899867
k1,1766:30070393,31899867:636636
)
]
h1,1766:30070393,31407616:78643,0,0
)
)
g1,1766:30308504,31407616
x1,1766:30866654,31407616
g1,1766:31026122,31407616
(1,1766:31026122,31407616:2950020,947939,671655
(1,1766:31026122,31407616:2950020,947939,671655
h1,1766:31026122,31407616:78643,0,0
[1,1766:31104765,31407616:2792734,947939,671655
(1,1766:31104765,30922142:2792734,462465,0
k1,1766:32321727,30922142:1216962
x1,1766:32680537,30922142
k1,1766:33897499,30922142:1216962
)
(1,1766:31104765,31899867:2792734,545187,179404
x1,1766:31428525,31899867
(1,1766:31448459,31692555:311300,337875,0
x1,1766:31726991,31692555
)
x1,1766:32362594,31899867
g1,1766:32541996,31899867
x1,1766:33100146,31899867
g1,1766:33259614,31899867
x1,1766:33897499,31899867
)
]
h1,1766:33897499,31407616:78643,0,0
)
)
)
(1,1768:7246594,33095851:28180783,498346,139537
x1,1768:8645953,33095851
g1,1767:8885159,33095851
x1,1767:11081874,33095851
g1,1767:11321080,33095851
x1,1767:12180231,33095851
g1,1767:12419437,33095851
$1,1767:12419437,33095851
x1,1767:12761718,33095851
g1,1767:12986800,33095851
x1,1767:13704421,33095851
g1,1767:13903756,33095851
x1,1767:14262566,33095851
$1,1767:14262566,33095851
x1,1767:14461905,33095851
g1,1767:14701111,33095851
x1,1767:15219392,33095851
x1,1767:15518399,33095851
g1,1767:15757605,33095851
x1,1767:16515093,33095851
x1,1767:16873903,33095851
x1,1767:17172910,33095851
k1,1768:35427378,33095851:18254468
g1,1768:35427378,33095851
)
(1,1770:7246594,34924521:23367160,1170899,681748
(1,1770:7246594,34924521:1275770,538214,179404
(1,1770:7246594,34924521:1275770,538214,179404
x1,1770:8243289,34924521
x1,1770:8522364,34924521
)
)
(1,1770:12060217,34924521:18553537,1170899,681748
h1,1770:12060217,34924521:0,0,0
(1,1768:12060217,34924521:0,0,0
$1,1768:12060217,34924521
(1,1768:12060217,34072553:0,0,0
)
$1,1768:12060217,34924521
)
x1,1768:12878089,34924521
k1,1770:12060217,34924521:2656
g1,1770:13080080,34924521
x1,1770:13638230,34924521
g1,1770:13837565,34924521
x1,1770:14713161,34924521
(1,1770:14771466,34628222:311300,337875,0
x1,1770:15049998,34628222
)
g1,1770:15242234,34924521
x1,1770:15800384,34924521
g1,1770:15959852,34924521
x1,1770:16597737,34924521
g1,1770:16717338,34924521
(1,1770:16717338,34924521:5399700,1040555,681748
(1,1770:16717338,33912670:528249,28704,1693599
x1,1770:17245587,33912670
)
(1,1770:17245587,34924521:516096,947939,492251
(1,1770:17245587,34924521:516096,947939,492251
h1,1770:17245587,34924521:78643,0,0
[1,1770:17324230,34924521:358810,947939,492251
(1,1770:17324230,34439047:358810,462465,0
x1,1770:17683040,34439047
)
(1,1770:17324230,35416772:358810,462465,0
x1,1770:17683040,35416772
)
]
h1,1770:17683040,34924521:78643,0,0
)
)
g1,1770:17921151,34924521
x1,1770:18479301,34924521
g1,1770:18638769,34924521
(1,1770:18638769,34924521:2950020,947939,671655
(1,1770:18638769,34924521:2950020,947939,671655
h1,1770:18638769,34924521:78643,0,0
[1,1770:18717412,34924521:2792734,947939,671655
(1,1770:18717412,34439047:2792734,462465,0
k1,1770:19934374,34439047:1216962
x1,1770:20293184,34439047
k1,1770:21510146,34439047:1216962
)
(1,1770:18717412,35416772:2792734,545187,179404
x1,1770:19041172,35416772
(1,1770:19061106,35209460:311300,337875,0
x1,1770:19339638,35209460
)
x1,1770:19975241,35416772
g1,1770:20154643,35416772
x1,1770:20712793,35416772
g1,1770:20872261,35416772
x1,1770:21510146,35416772
)
]
h1,1770:21510146,34924521:78643,0,0
)
)
(1,1770:21588789,33912670:528249,28704,1693599
x1,1770:22117038,33912670
)
)
(1,1770:22117038,34091497:311300,337875,0
x1,1770:22395570,34091497
)
g1,1770:22587806,34924521
x1,1770:23145956,34924521
g1,1770:23305424,34924521
(1,1770:23305424,34924521:2359308,1083767,552053
(1,1770:23305424,34924521:2359308,1083767,552053
h1,1770:23305424,34924521:78643,0,0
[1,1770:23384067,34924521:2202022,1083767,552053
(1,1770:23384067,34439047:2202022,598293,179404
k1,1770:23567290,34439047:183223
x1,1770:24442886,34439047
(1,1770:24501191,34178629:311300,337875,0
x1,1770:24779723,34178629
)
x1,1770:25091566,34439047
(1,1770:25091566,34178629:311300,337875,0
x1,1770:25370098,34178629
)
k1,1770:25586089,34439047:183223
)
(1,1770:23384067,35416772:2202022,545187,59802
x1,1770:23980588,35416772
(1,1770:24038893,35209460:311300,337875,0
x1,1770:24317425,35209460
)
g1,1770:24509661,35416772
x1,1770:25067811,35416772
g1,1770:25227279,35416772
x1,1770:25586089,35416772
)
]
h1,1770:25586089,34924521:78643,0,0
)
)
g1,1770:25784333,34924521
(1,1770:25784333,34924521:3003152,1040555,681748
(1,1770:25784333,33912670:528249,28704,1693599
x1,1770:26312582,33912670
)
(1,1770:26312582,34924521:553472,983820,492251
(1,1770:26312582,34924521:553472,983820,492251
h1,1770:26312582,34924521:78643,0,0
[1,1770:26391225,34924521:396186,983820,492251
(1,1770:26391225,34439047:396186,498346,0
x1,1770:26764820,34439047
)
(1,1770:26391225,35416772:396186,308974,0
k1,1770:26417471,35416772:26246
x1,1770:26741231,35416772
k1,1770:26787411,35416772:26246
)
]
h1,1770:26787411,34924521:78643,0,0
)
)
g1,1770:27025522,34924521
x1,1770:27583672,34924521
g1,1770:27743140,34924521
(1,1770:27743140,34924521:516096,947939,492251
(1,1770:27743140,34924521:516096,947939,492251
h1,1770:27743140,34924521:78643,0,0
[1,1770:27821783,34924521:358810,947939,492251
(1,1770:27821783,34439047:358810,462465,0
x1,1770:28180593,34439047
)
(1,1770:27821783,35416772:358810,462465,0
x1,1770:28180593,35416772
)
]
h1,1770:28180593,34924521:78643,0,0
)
)
(1,1770:28259236,33912670:528249,28704,1693599
x1,1770:28787485,33912670
)
)
(1,1770:28787485,34091497:311300,337875,0
x1,1770:29066017,34091497
)
g1,1770:29298120,34924521
x1,1770:29856270,34924521
g1,1770:30055605,34924521
x1,1770:30613754,34924521
)
)
(1,1773:7246594,36676194:28180783,551690,179404
x1,1773:8482495,36676194
k1,1772:8723342,36676194:240847
x1,1772:10800453,36676194
k1,1772:11041300,36676194:240847
x1,1772:12715747,36676194
k1,1772:12956593,36676194:240846
(1,1772:12956593,36676194:1275770,538214,179404
x1,1772:13235668,36676194
x1,1772:13953288,36676194
x1,1772:14232363,36676194
)
k1,1772:14473210,36676194:240847
x1,1772:15808781,36676194
x1,1772:16590188,36676194
k1,1772:16831035,36676194:240847
x1,1772:18288203,36676194
k1,1772:18529050,36676194:240847
(1,1772:18529050,36676194:1275770,538214,179404
x1,1772:18808125,36676194
x1,1772:19525745,36676194
x1,1772:19804820,36676194
)
k1,1772:20045667,36676194:240847
x1,1772:21201833,36676194
k1,1772:21442679,36676194:240846
x1,1772:22439374,36676194
k1,1772:22680221,36676194:240847
x1,1772:23078899,36676194
x1,1772:24055660,36676194
x1,1772:24314800,36676194
k1,1772:24555647,36676194:240847
x1,1772:25871285,36676194
k1,1772:26112132,36676194:240847
x1,1772:26510810,36676194
x1,1772:26869620,36676194
k1,1772:27110466,36676194:240846
x1,1772:28107161,36676194
k1,1772:28348008,36676194:240847
x1,1772:28666950,36676194
x1,1772:30241726,36676194
k1,1772:30482573,36676194:240847
x1,1772:31060656,36676194
k1,1772:31301503,36676194:240847
$1,1772:31301503,36676194
x1,1772:31592787,36676194
$1,1772:31592787,36676194
k1,1772:31833634,36676194:240847
x1,1772:32989800,36676194
k1,1772:33230646,36676194:240846
$1,1772:33230646,36676194
x1,1772:33521930,36676194
(1,1772:33521930,36415776:183865,291272,0
x1,1772:33673027,36415776
)
$1,1772:33705795,36676194
k1,1772:33946642,36676194:240847
x1,1772:34588513,36676194
k1,1772:34829360,36676194:240847
x1,1772:35427377,36676194
k1,1773:35427377,36676194:0
)
(1,1773:7246594,37628787:28180783,707653,179404
(1,1772:7246594,37628787:1275770,538214,179404
x1,1772:7525669,37628787
x1,1772:8243289,37628787
x1,1772:8522364,37628787
)
x1,1772:8721703,37628787
g1,1772:8960909,37628787
x1,1772:9479190,37628787
x1,1772:9778197,37628787
g1,1772:10017403,37628787
x1,1772:11153636,37628787
x1,1772:11651982,37628787
g1,1772:11891188,37628787
$1,1772:11891188,37628787
[1,1772:11891188,37628787:299010,707653,0
(1,1772:11921091,37439415:0,518281,0
x1,1772:12319769,37439415
)
(1,1772:11891188,37628787:299010,498346,0
x1,1772:12190198,37628787
)
]
$1,1772:12190198,37628787
g1,1772:12429404,37628787
x1,1772:13430085,37628787
g1,1772:13669291,37628787
x1,1772:14426779,37628787
x1,1772:14805523,37628787
x1,1772:15164333,37628787
x1,1772:15463340,37628787
g1,1772:15702546,37628787
$1,1772:15702546,37628787
x1,1772:16001556,37628787
(1,1772:16001556,37368369:311300,243940,0
x1,1772:16280088,37368369
)
$1,1772:16312856,37628787
x1,1772:16512195,37628787
h1,1773:16512195,37628787:0,0,0
k1,1773:34151607,37628787:17639412
g1,1773:34869228,37628787
(1,1773:34869228,37628787:558150,484392,0
x1,1773:35427378,37628787
)
g1,1773:35427378,37628787
g1,1773:35427378,37628787
)
(1,1782:7246594,39077723:28180783,498346,139537
h1,1776:7246594,39077723:786432,0,0
x1,1776:9268927,39077723
k1,1776:9505682,39077723:236755
x1,1776:10263170,39077723
x1,1776:10641914,39077723
x1,1776:11000724,39077723
x1,1776:11299731,39077723
k1,1776:11536486,39077723:236755
x1,1776:14249489,39077723
x1,1776:14791690,39077723
k1,1776:15028445,39077723:236755
x1,1776:18102251,39077723
k1,1776:18339006,39077723:236755
x1,1776:19335701,39077723
k1,1776:19572456,39077723:236755
x1,1776:20611012,39077723
x1,1776:21209029,39077723
k1,1776:21445784,39077723:236755
x1,1776:22023867,39077723
k1,1776:22260623,39077723:236756
x1,1776:23787559,39077723
x1,1776:25884605,39077723
k1,1776:26121360,39077723:236755
x1,1776:27038319,39077723
x1,1776:27237658,39077723
k1,1776:27555782,39077723:318124
x1,1776:28791683,39077723
k1,1777:29028438,39077723:236755
x1,1777:30383943,39077723
k1,1777:30620698,39077723:236755
x1,1777:31900454,39077723
k1,1777:32137209,39077723:236755
x1,1777:32619609,39077723
k1,1777:32856364,39077723:236755
x1,1777:33494249,39077723
k1,1777:33731004,39077723:236755
x1,1777:34769560,39077723
x1,1777:35128370,39077723
x1,1777:35427377,39077723
k1,1777:35427377,39077723:0
)
(1,1782:7246594,39929691:28180783,490372,0
x1,1782:9568893,39929691
g1,1777:9808099,39929691
x1,1777:10725058,39929691
x1,1777:10924397,39929691
k1,1782:35427377,39929691:24502980
g1,1782:35427377,39929691
)
(1,1785:7246594,41378627:28180783,646638,247464
(1,1782:7246594,41378627:6812120,498346,139537
g1,1782:7246594,41378627
g1,1782:7246594,41378627
g1,1782:6918914,41378627
(1,1782:6918914,41378627:6812120,498346,139537
g1,1782:7246594,41378627
x1,1782:8035970,41378627
x1,1782:8366072,41378627
x1,1782:8916242,41378627
g1,1782:9172988,41378627
x1,1782:9759837,41378627
g1,1782:10016583,41378627
x1,1782:10466686,41378627
x1,1782:12300590,41378627
g1,1782:12557336,41378627
x1,1782:13510966,41378627
x1,1782:13731034,41378627
)
g1,1782:14058714,41378627
)
x1,1782:15294615,41378627
k1,1784:15505040,41378627:210425
x1,1784:18196115,41378627
k1,1784:18406539,41378627:210424
x1,1784:18984622,41378627
k1,1784:19195047,41378627:210425
x1,1784:20191742,41378627
k1,1784:20402167,41378627:210425
x1,1784:21518465,41378627
k1,1784:21728889,41378627:210424
$1,1784:21728889,41378627
x1,1784:22027899,41378627
(1,1784:22027899,41118209:311300,243940,0
x1,1784:22306431,41118209
)
$1,1784:22339199,41378627
k1,1784:22549624,41378627:210425
x1,1784:23032024,41378627
k1,1784:23242449,41378627:210425
x1,1784:24179343,41378627
x1,1784:24877028,41378627
k1,1784:25087452,41378627:210424
x1,1784:25486130,41378627
x1,1784:25844940,41378627
k1,1784:26055365,41378627:210425
$1,1784:26055365,41378627
x1,1784:26569121,41378627
k1,1784:26787766,41378627:199335
x1,1784:27345916,41378627
k1,1784:27545251,41378627:199335
x1,1784:28141772,41378627
(1,1784:28200077,41118209:311300,337875,0
x1,1784:28478609,41118209
)
x1,1784:28790452,41378627
(1,1784:28790452,41378627:461304,646638,247464
(1,1784:28790452,41378627:461304,646638,247464
h1,1784:28790452,41378627:78643,0,0
[1,1784:28869095,41378627:304018,646638,247464
(1,1784:28869095,41096078:304018,364089,0
x1,1784:29159156,41096078
)
(1,1784:28869095,41626091:304018,225735,0
k1,1784:28887679,41626091:18584
x1,1784:29139055,41626091
k1,1784:29173113,41626091:18584
)
]
h1,1784:29173113,41378627:78643,0,0
)
)
k1,1784:29353662,41378627:101906
x1,1784:29911812,41378627
k1,1784:30013718,41378627:101906
(1,1784:30013718,41378627:435818,620424,247464
(1,1784:30013718,41378627:435818,620424,247464
h1,1784:30013718,41378627:78643,0,0
[1,1784:30092361,41378627:278532,620424,247464
(1,1784:30092361,41096078:278532,337875,0
x1,1784:30370893,41096078
)
(1,1784:30092361,41626091:278532,337875,0
x1,1784:30370893,41626091
)
]
h1,1784:30370893,41378627:78643,0,0
)
)
x1,1784:31036589,41378627
k1,1784:31138495,41378627:101906
x1,1784:31696645,41378627
k1,1784:31798551,41378627:101906
x1,1784:32257613,41378627
k1,1784:32362175,41378627:101906
x1,1784:32920325,41378627
k1,1784:33022231,41378627:101906
x1,1784:33381041,41378627
$1,1784:33381041,41378627
k1,1784:33591466,41378627:210425
x1,1784:35427377,41378627
k1,1784:35427377,41378627:0
)
(1,1785:7246594,42516894:28180783,825267,466460
x1,1785:7705656,42516894
k1,1784:7931776,42516894:223464
x1,1784:8489926,42516894
k1,1784:8713389,42516894:223463
x1,1784:9300442,42516894
[1,1784:9300442,42709167:311300,696631,0
(1,1784:9300442,42256476:311300,243940,0
x1,1784:9578974,42256476
)
(1,1784:9300442,42709167:311300,337875,0
x1,1784:9578974,42709167
)
]
x1,1784:9890817,42516894
(1,1784:9890817,42256476:311300,337875,0
x1,1784:10169349,42256476
)
k1,1784:10321718,42516894:119601
(1,1784:10321718,42516894:3021391,825267,466460
(1,1784:10321718,41720331:428579,28704,1263023
x1,1784:10750297,41720331
)
(1,1784:10750297,42516894:928337,720984,247464
(1,1784:10750297,42516894:928337,720984,247464
h1,1784:10750297,42516894:78643,0,0
[1,1784:10828940,42516894:771051,720984,247464
(1,1784:10828940,42234345:771051,438435,0
x1,1784:11286560,42234345
(1,1784:11326928,42049315:273063,253405,0
x1,1784:11567223,42049315
)
)
(1,1784:10828940,42764358:771051,337875,0
k1,1784:11075200,42764358:246260
x1,1784:11353732,42764358
k1,1784:11599991,42764358:246259
)
]
h1,1784:11599991,42516894:78643,0,0
)
)
g1,1784:11838102,42516894
x1,1784:12396252,42516894
g1,1784:12555720,42516894
x1,1784:12914530,42516894
(1,1784:12914530,41720331:428579,28704,1263023
x1,1784:13343109,41720331
)
)
k1,1784:13512229,42516894:169120
x1,1784:14070379,42516894
k1,1784:14239498,42516894:169119
x1,1784:14836019,42516894
(1,1784:14894324,42256476:311300,337875,0
x1,1784:15172856,42256476
)
x1,1784:15484699,42516894
(1,1784:15484699,42516894:461304,646638,247464
(1,1784:15484699,42516894:461304,646638,247464
h1,1784:15484699,42516894:78643,0,0
[1,1784:15563342,42516894:304018,646638,247464
(1,1784:15563342,42234345:304018,364089,0
x1,1784:15853403,42234345
)
(1,1784:15563342,42764358:304018,225735,0
k1,1784:15581926,42764358:18584
x1,1784:15833302,42764358
k1,1784:15867360,42764358:18584
)
]
h1,1784:15867360,42516894:78643,0,0
)
)
k1,1784:16115122,42516894:169119
x1,1784:16673272,42516894
k1,1784:16842392,42516894:169120
(1,1784:16842392,42516894:435818,620424,247464
(1,1784:16842392,42516894:435818,620424,247464
h1,1784:16842392,42516894:78643,0,0
[1,1784:16921035,42516894:278532,620424,247464
(1,1784:16921035,42234345:278532,337875,0
x1,1784:17199567,42234345
)
(1,1784:16921035,42764358:278532,337875,0
x1,1784:17199567,42764358
)
]
h1,1784:17199567,42516894:78643,0,0
)
)
x1,1784:17865263,42516894
[1,1784:17865263,42709167:311300,696631,0
(1,1784:17865263,42256476:311300,243940,0
x1,1784:18143795,42256476
)
(1,1784:17865263,42709167:311300,337875,0
x1,1784:18143795,42709167
)
]
$1,1784:18176563,42516894
k1,1784:18430246,42516894:253683
x1,1784:19586412,42516894
k1,1784:19840096,42516894:253684
x1,1784:22531171,42516894
k1,1784:22784854,42516894:253683
x1,1784:23362937,42516894
k1,1784:23616620,42516894:253683
x1,1784:24613315,42516894
k1,1784:24866999,42516894:253684
x1,1784:25983297,42516894
k1,1784:26236980,42516894:253683
$1,1784:26236980,42516894
x1,1784:26535990,42516894
(1,1784:26535990,42624536:311300,337875,0
x1,1784:26814522,42624536
)
$1,1784:26847290,42516894
k1,1784:27100974,42516894:253684
x1,1784:27583374,42516894
k1,1784:27837057,42516894:253683
x1,1784:28773951,42516894
x1,1784:29471636,42516894
k1,1784:29725319,42516894:253683
x1,1784:30123997,42516894
x1,1784:30482807,42516894
k1,1784:30736491,42516894:253684
$1,1784:30736491,42516894
x1,1784:31250247,42516894
k1,1784:31493020,42516894:223463
x1,1784:32051170,42516894
k1,1784:32274634,42516894:223464
(1,1784:32274634,42516894:461304,508284,247464
(1,1784:32274634,42516894:461304,508284,247464
h1,1784:32274634,42516894:78643,0,0
[1,1784:32353277,42516894:304018,508284,247464
(1,1784:32353277,42234345:304018,225735,0
k1,1784:32371861,42234345:18584
x1,1784:32623237,42234345
k1,1784:32657295,42234345:18584
)
(1,1784:32353277,42764358:304018,364089,0
x1,1784:32643338,42764358
)
]
h1,1784:32657295,42516894:78643,0,0
)
)
x1,1784:33249694,42516894
(1,1784:33249694,42624536:311300,337875,0
x1,1784:33528226,42624536
)
x1,1784:33868972,42516894
$1,1784:33868972,42516894
x1,1784:34068311,42516894
k1,1784:34430684,42516894:362373
x1,1784:35168238,42516894
x1,1784:35427377,42516894
k1,1784:35427377,42516894:0
)
]
(1,1787:7246594,43507642:28180783,0,0
h1,1787:7246594,43507642:28180783,0,0
)
]
]
]
!52785
}24
!11
{25
[1,1832:4736286,43507642:28275557,38771356,0
h1,1832:4736286,4736286:0,0,0
[1,1832:4736286,4736286:0,0,0
(1,1832:4736286,4744389:0,0,0
k1,1832:4736286,4744389:-28993
)
]
[1,1832:4736286,43507642:28275557,38771356,0
[1,1832:4831060,43507642:28180783,38697472,0
[1,1832:4831060,5334458:28180783,524288,0
(1,1832:4831060,5334458:28180783,484134,0
(1,1832:4831060,5334458:28180783,484134,0
k1,1832:7775273,5334458:2944213
g1,1832:8016667,5334458
k1,1832:10960880,5334458:2944213
x1,1832:13395578,5334458
(1,1832:13464938,5201930:278532,351606,0
x1,1832:13743470,5201930
)
x1,1832:15366602,5334458
g1,1832:15607996,5334458
x1,1832:16025248,5334458
x1,1832:18661108,5334458
g1,1832:18902502,5334458
x1,1832:19629234,5334458
g1,1832:19870628,5334458
x1,1832:24594386,5334458
g1,1832:24835780,5334458
x1,1832:26219884,5334458
g1,1832:26461278,5334458
x1,1832:27311802,5334458
g1,1832:27553196,5334458
x1,1832:28782560,5334458
x1,1832:29826236,5334458
g1,1832:30067630,5334458
g1,1832:30067630,5334458
k1,1832:33011843,5334458:2944213
(1,1832:33011843,5334458:0,337875,0
k1,1832:32454779,5334458:-557064
x1,1832:33011843,5334458
)
)
)
]
[1,1832:4831060,42721210:28180783,36469248,0
(1,1785:4831060,6907322:28180783,646638,247464
x1,1785:5967293,6907322
x1,1784:6465639,6907322
g1,1784:6704845,6907322
$1,1784:6704845,6907322
x1,1784:7012823,6907322
[1,1784:7012823,7099595:311300,696631,0
(1,1784:7012823,6646904:311300,243940,0
x1,1784:7291355,6646904
)
(1,1784:7012823,7099595:311300,337875,0
x1,1784:7291355,7099595
)
]
g1,1784:7523458,6907322
x1,1784:8081608,6907322
g1,1784:8280943,6907322
(1,1784:8280943,6907322:461304,646638,247464
(1,1784:8280943,6907322:461304,646638,247464
h1,1784:8280943,6907322:78643,0,0
[1,1784:8359586,6907322:304018,646638,247464
(1,1784:8359586,6624773:304018,364089,0
x1,1784:8649647,6624773
)
(1,1784:8359586,7154786:304018,225735,0
k1,1784:8378170,7154786:18584
x1,1784:8629546,7154786
k1,1784:8663604,7154786:18584
)
]
h1,1784:8663604,6907322:78643,0,0
)
)
g1,1784:8901715,6907322
x1,1784:9459865,6907322
g1,1784:9619333,6907322
x1,1784:9910617,6907322
$1,1784:9910617,6907322
x1,1784:10109956,6907322
g1,1784:10349162,6907322
x1,1784:10991033,6907322
k1,1785:33011843,6907322:22020810
g1,1785:33011843,6907322
)
(1,1787:10808236,8787395:16226431,1170899,681748
x1,1787:11267298,8787395
g1,1787:11469289,8787395
x1,1787:12027439,8787395
g1,1787:12226774,8787395
(1,1787:12226774,8787395:3415806,1083767,681748
(1,1787:12226774,7775544:528249,28704,1693599
x1,1787:12755023,7775544
)
(1,1787:12755023,8787395:1123412,1083767,492251
(1,1787:12755023,8787395:1123412,1083767,492251
h1,1787:12755023,8787395:78643,0,0
[1,1787:12833666,8787395:966126,1083767,492251
(1,1787:12833666,8301921:966126,598293,0
x1,1787:13430187,8301921
(1,1787:13488492,8041503:311300,337875,0
x1,1787:13767024,8041503
)
)
(1,1787:12833666,9279646:966126,462465,0
k1,1787:13137324,9279646:303658
x1,1787:13496134,9279646
k1,1787:13799792,9279646:303658
)
]
h1,1787:13799792,8787395:78643,0,0
)
)
g1,1787:14037903,8787395
x1,1787:14596053,8787395
g1,1787:14755521,8787395
x1,1787:15114331,8787395
(1,1787:15114331,7775544:528249,28704,1693599
x1,1787:15642580,7775544
)
)
g1,1787:15762181,8787395
(1,1787:15762181,8787395:2778340,1040555,681748
(1,1787:15762181,7775544:528249,28704,1693599
x1,1787:16290430,7775544
)
(1,1787:16290430,8787395:553472,983820,492251
(1,1787:16290430,8787395:553472,983820,492251
h1,1787:16290430,8787395:78643,0,0
[1,1787:16369073,8787395:396186,983820,492251
(1,1787:16369073,8301921:396186,498346,0
x1,1787:16742668,8301921
)
(1,1787:16369073,9279646:396186,308974,0
k1,1787:16395319,9279646:26246
x1,1787:16719079,9279646
k1,1787:16765259,9279646:26246
)
]
h1,1787:16765259,8787395:78643,0,0
)
)
g1,1787:17003370,8787395
x1,1787:17561520,8787395
g1,1787:17720988,8787395
x1,1787:18012272,8787395
(1,1787:18012272,7775544:528249,28704,1693599
x1,1787:18540521,7775544
)
)
(1,1787:18540521,7954371:311300,337875,0
x1,1787:18819053,7954371
)
g1,1787:19011289,8787395
x1,1787:19569439,8787395
g1,1787:19728907,8787395
x1,1787:20325428,8787395
(1,1787:20383733,8491096:311300,337875,0
x1,1787:20662265,8491096
)
g1,1787:20814634,8787395
(1,1787:20814634,8787395:3003152,1040555,681748
(1,1787:20814634,7775544:528249,28704,1693599
x1,1787:21342883,7775544
)
(1,1787:21342883,8787395:553472,983820,492251
(1,1787:21342883,8787395:553472,983820,492251
h1,1787:21342883,8787395:78643,0,0
[1,1787:21421526,8787395:396186,983820,492251
(1,1787:21421526,8301921:396186,498346,0
x1,1787:21795121,8301921
)
(1,1787:21421526,9279646:396186,308974,0
k1,1787:21447772,9279646:26246
x1,1787:21771532,9279646
k1,1787:21817712,9279646:26246
)
]
h1,1787:21817712,8787395:78643,0,0
)
)
g1,1787:22055823,8787395
x1,1787:22613973,8787395
g1,1787:22773441,8787395
(1,1787:22773441,8787395:516096,947939,492251
(1,1787:22773441,8787395:516096,947939,492251
h1,1787:22773441,8787395:78643,0,0
[1,1787:22852084,8787395:358810,947939,492251
(1,1787:22852084,8301921:358810,462465,0
x1,1787:23210894,8301921
)
(1,1787:22852084,9279646:358810,462465,0
x1,1787:23210894,9279646
)
]
h1,1787:23210894,8787395:78643,0,0
)
)
(1,1787:23289537,7775544:528249,28704,1693599
x1,1787:23817786,7775544
)
)
g1,1787:23937387,8787395
(1,1787:23937387,8787395:2778340,1040555,681748
(1,1787:23937387,7775544:528249,28704,1693599
x1,1787:24465636,7775544
)
(1,1787:24465636,8787395:553472,983820,492251
(1,1787:24465636,8787395:553472,983820,492251
h1,1787:24465636,8787395:78643,0,0
[1,1787:24544279,8787395:396186,983820,492251
(1,1787:24544279,8301921:396186,498346,0
x1,1787:24917874,8301921
)
(1,1787:24544279,9279646:396186,308974,0
k1,1787:24570525,9279646:26246
x1,1787:24894285,9279646
k1,1787:24940465,9279646:26246
)
]
h1,1787:24940465,8787395:78643,0,0
)
)
g1,1787:25178576,8787395
x1,1787:25736726,8787395
g1,1787:25896194,8787395
x1,1787:26187478,8787395
(1,1787:26187478,7775544:528249,28704,1693599
x1,1787:26715727,7775544
)
)
g1,1787:26835328,8787395
x1,1787:27034667,8787395
)
(1,1789:4831060,10529147:28180783,598293,139537
x1,1789:5748019,10529147
x1,1788:6409823,10529147
g1,1788:6649029,10529147
x1,1788:8283608,10529147
g1,1788:8522814,10529147
$1,1788:8522814,10529147
x1,1788:9119335,10529147
(1,1788:9177640,10268729:311300,337875,0
x1,1788:9456172,10268729
)
g1,1788:9688275,10529147
x1,1788:10405896,10529147
g1,1788:10605231,10529147
x1,1788:11881002,10529147
$1,1788:11881002,10529147
x1,1788:12080341,10529147
g1,1788:12319547,10529147
x1,1788:12837828,10529147
x1,1788:13136835,10529147
g1,1788:13376041,10529147
x1,1788:14512274,10529147
x1,1788:15010620,10529147
k1,1789:33011844,10529147:18001224
g1,1789:33011844,10529147
)
(1,1791:13536571,12214161:10769761,1083767,681748
x1,1791:13995633,12214161
g1,1790:14237495,12214161
g1,1791:14436830,12214161
x1,1791:15154451,12214161
g1,1790:15393657,12214161
g1,1791:15592992,12214161
(1,1791:15592992,12214161:1123412,1083767,492251
(1,1791:15592992,12214161:1123412,1083767,492251
h1,1791:15592992,12214161:78643,0,0
[1,1791:15671635,12214161:966126,1083767,492251
(1,1791:15671635,11728687:966126,598293,0
x1,1791:16268156,11728687
(1,1791:16326461,11468269:311300,337875,0
x1,1791:16604993,11468269
)
)
(1,1791:15671635,12706412:966126,462465,0
k1,1791:15975293,12706412:303658
x1,1791:16334103,12706412
k1,1791:16637761,12706412:303658
)
]
h1,1791:16637761,12214161:78643,0,0
)
)
g1,1791:16836005,12214161
(1,1791:16836005,12214161:2778340,1040555,681748
(1,1791:16836005,11202310:528249,28704,1693599
x1,1791:17364254,11202310
)
(1,1791:17364254,12214161:553472,983820,492251
(1,1791:17364254,12214161:553472,983820,492251
h1,1791:17364254,12214161:78643,0,0
[1,1791:17442897,12214161:396186,983820,492251
(1,1791:17442897,11728687:396186,498346,0
x1,1791:17816492,11728687
)
(1,1791:17442897,12706412:396186,308974,0
k1,1791:17469143,12706412:26246
x1,1791:17792903,12706412
k1,1791:17839083,12706412:26246
)
]
h1,1791:17839083,12214161:78643,0,0
)
)
g1,1791:18077194,12214161
x1,1791:18635344,12214161
g1,1791:18794812,12214161
x1,1791:19086096,12214161
(1,1791:19086096,11202310:528249,28704,1693599
x1,1791:19614345,11202310
)
)
g1,1791:19733946,12214161
(1,1791:19733946,12214161:4572386,1040555,681748
(1,1791:19733946,11202310:528249,28704,1693599
x1,1791:20262195,11202310
)
x1,1791:20820345,12214161
(1,1791:20820345,12214161:553472,983820,492251
(1,1791:20820345,12214161:553472,983820,492251
h1,1791:20820345,12214161:78643,0,0
[1,1791:20898988,12214161:396186,983820,492251
(1,1791:20898988,11728687:396186,498346,0
x1,1791:21272583,11728687
)
(1,1791:20898988,12706412:396186,308974,0
k1,1791:20925234,12706412:26246
x1,1791:21248994,12706412
k1,1791:21295174,12706412:26246
)
]
h1,1791:21295174,12214161:78643,0,0
)
)
g1,1791:21533285,12214161
x1,1791:22091435,12214161
g1,1791:22250903,12214161
x1,1791:22542187,12214161
g1,1791:22701655,12214161
x1,1791:23259805,12214161
g1,1791:23419273,12214161
x1,1791:23778083,12214161
(1,1791:23778083,11202310:528249,28704,1693599
x1,1791:24306332,11202310
)
)
)
(1,1793:4831060,13855966:28180783,498346,0
x1,1793:5987226,13855966
g1,1792:6226432,13855966
x1,1792:6868303,13855966
k1,1793:33011843,13855966:26143540
g1,1793:33011843,13855966
)
(1,1795:4831060,15401443:22747976,1083767,681748
(1,1795:4831060,15401443:1275770,538214,179404
(1,1795:4831060,15401443:1275770,538214,179404
x1,1795:5827755,15401443
x1,1795:6106830,15401443
)
)
(1,1795:10263866,15401443:17315170,1083767,681748
h1,1795:10263866,15401443:0,0,0
(1,1793:10263866,15401443:0,0,0
$1,1793:10263866,15401443
(1,1793:10263866,14549475:0,0,0
)
$1,1793:10263866,15401443
)
(1,1795:10263866,15401443:553472,794448,492251
(1,1795:10263866,15401443:553472,794448,492251
h1,1795:10263866,15401443:78643,0,0
[1,1795:10342509,15401443:396186,794448,492251
(1,1795:10342509,14915969:396186,308974,0
k1,1795:10368755,14915969:26246
x1,1795:10692515,14915969
k1,1795:10738695,14915969:26246
)
(1,1795:10342509,15893694:396186,498346,0
x1,1795:10716104,15893694
)
]
h1,1795:10738695,15401443:78643,0,0
)
)
x1,1795:11331094,15401443
(1,1795:11331094,15509085:311300,337875,0
x1,1795:11609626,15509085
)
g1,1794:11881600,15401443
g1,1795:12080935,15401443
x1,1795:12798556,15401443
g1,1794:13037762,15401443
g1,1795:13237097,15401443
x1,1795:13833618,15401443
(1,1795:13891923,15105144:311300,337875,0
x1,1795:14170455,15105144
)
g1,1795:14322824,15401443
(1,1795:14322824,15401443:3003152,1040555,681748
(1,1795:14322824,14389592:528249,28704,1693599
x1,1795:14851073,14389592
)
(1,1795:14851073,15401443:553472,983820,492251
(1,1795:14851073,15401443:553472,983820,492251
h1,1795:14851073,15401443:78643,0,0
[1,1795:14929716,15401443:396186,983820,492251
(1,1795:14929716,14915969:396186,498346,0
x1,1795:15303311,14915969
)
(1,1795:14929716,15893694:396186,308974,0
k1,1795:14955962,15893694:26246
x1,1795:15279722,15893694
k1,1795:15325902,15893694:26246
)
]
h1,1795:15325902,15401443:78643,0,0
)
)
g1,1795:15564013,15401443
x1,1795:16122163,15401443
g1,1795:16281631,15401443
(1,1795:16281631,15401443:516096,947939,492251
(1,1795:16281631,15401443:516096,947939,492251
h1,1795:16281631,15401443:78643,0,0
[1,1795:16360274,15401443:358810,947939,492251
(1,1795:16360274,14915969:358810,462465,0
x1,1795:16719084,14915969
)
(1,1795:16360274,15893694:358810,462465,0
x1,1795:16719084,15893694
)
]
h1,1795:16719084,15401443:78643,0,0
)
)
(1,1795:16797727,14389592:528249,28704,1693599
x1,1795:17325976,14389592
)
)
g1,1795:17485444,15401443
x1,1795:18043594,15401443
g1,1795:18203062,15401443
(1,1795:18203062,15401443:1467106,1083767,492251
(1,1795:18203062,15401443:1467106,1083767,492251
h1,1795:18203062,15401443:78643,0,0
[1,1795:18281705,15401443:1309820,1083767,492251
(1,1795:18281705,14915969:1309820,598293,0
x1,1795:18878226,14915969
(1,1795:18936531,14655551:311300,337875,0
x1,1795:19215063,14655551
)
x1,1795:19571591,14915969
)
(1,1795:18281705,15893694:1309820,498346,0
k1,1795:18559117,15893694:277412
x1,1795:19291522,15893694
k1,1795:19591525,15893694:277412
)
]
h1,1795:19591525,15401443:78643,0,0
)
)
g1,1795:19789769,15401443
(1,1795:19789769,15401443:2778340,1040555,681748
(1,1795:19789769,14389592:528249,28704,1693599
x1,1795:20318018,14389592
)
(1,1795:20318018,15401443:553472,983820,492251
(1,1795:20318018,15401443:553472,983820,492251
h1,1795:20318018,15401443:78643,0,0
[1,1795:20396661,15401443:396186,983820,492251
(1,1795:20396661,14915969:396186,498346,0
x1,1795:20770256,14915969
)
(1,1795:20396661,15893694:396186,308974,0
k1,1795:20422907,15893694:26246
x1,1795:20746667,15893694
k1,1795:20792847,15893694:26246
)
]
h1,1795:20792847,15401443:78643,0,0
)
)
g1,1795:21030958,15401443
x1,1795:21589108,15401443
g1,1795:21748576,15401443
x1,1795:22039860,15401443
(1,1795:22039860,14389592:528249,28704,1693599
x1,1795:22568109,14389592
)
)
g1,1795:22687710,15401443
(1,1795:22687710,15401443:4572386,1040555,681748
(1,1795:22687710,14389592:528249,28704,1693599
x1,1795:23215959,14389592
)
x1,1795:23774109,15401443
(1,1795:23774109,15401443:553472,983820,492251
(1,1795:23774109,15401443:553472,983820,492251
h1,1795:23774109,15401443:78643,0,0
[1,1795:23852752,15401443:396186,983820,492251
(1,1795:23852752,14915969:396186,498346,0
x1,1795:24226347,14915969
)
(1,1795:23852752,15893694:396186,308974,0
k1,1795:23878998,15893694:26246
x1,1795:24202758,15893694
k1,1795:24248938,15893694:26246
)
]
h1,1795:24248938,15401443:78643,0,0
)
)
g1,1795:24487049,15401443
x1,1795:25045199,15401443
g1,1795:25204667,15401443
x1,1795:25495951,15401443
g1,1795:25655419,15401443
x1,1795:26213569,15401443
g1,1795:26373037,15401443
x1,1795:26731847,15401443
(1,1795:26731847,14389592:528249,28704,1693599
x1,1795:27260096,14389592
)
)
g1,1795:27379697,15401443
x1,1795:27579036,15401443
)
)
(1,1797:4831060,17191540:28180783,646638,387940
x1,1797:6066961,17191540
k1,1796:6296475,17191540:229514
x1,1796:7412773,17191540
k1,1796:7642286,17191540:229513
$1,1796:7642286,17191540
x1,1796:7941296,17191540
(1,1796:7941296,17299182:311300,337875,0
x1,1796:8219828,17299182
)
$1,1796:8252596,17191540
k1,1796:8482110,17191540:229514
x1,1796:9080127,17191540
x1,1796:11422358,17191540
k1,1796:11651871,17191540:229513
x1,1796:12648566,17191540
k1,1796:12878080,17191540:229514
x1,1796:13256825,17191540
x1,1796:15192405,17191540
k1,1796:15421918,17191540:229513
x1,1796:16538216,17191540
k1,1796:16767730,17191540:229514
$1,1796:16767730,17191540
x1,1796:17075708,17191540
k1,1796:17275043,17191540:199335
x1,1796:17833193,17191540
k1,1796:18032528,17191540:199335
(1,1796:18032528,17191540:461304,646638,247464
(1,1796:18032528,17191540:461304,646638,247464
h1,1796:18032528,17191540:78643,0,0
[1,1796:18111171,17191540:304018,646638,247464
(1,1796:18111171,16908991:304018,364089,0
x1,1796:18401232,16908991
)
(1,1796:18111171,17439004:304018,225735,0
k1,1796:18129755,17439004:18584
x1,1796:18381131,17439004
k1,1796:18415189,17439004:18584
)
]
h1,1796:18415189,17191540:78643,0,0
)
)
k1,1796:18633915,17191540:140083
x1,1796:19192065,17191540
k1,1796:19332149,17191540:140084
(1,1796:19332149,17191540:1836062,620424,387940
(1,1796:19332149,17191540:1836062,620424,387940
h1,1796:19332149,17191540:78643,0,0
[1,1796:19410792,17191540:1678776,620424,387940
(1,1796:19410792,16908991:1678776,337875,0
k1,1796:20110914,16908991:700122
x1,1796:20389446,16908991
k1,1796:21089568,16908991:700122
)
(1,1796:19410792,17448408:1678776,393216,131072
x1,1796:19662168,17448408
x1,1796:20145654,17448408
x1,1796:21089568,17448408
)
]
h1,1796:21089568,17191540:78643,0,0
)
)
$1,1796:21168211,17191540
k1,1796:21397724,17191540:229513
x1,1796:22035609,17191540
k1,1796:22265123,17191540:229514
x1,1796:22623933,17191540
k1,1796:22853446,17191540:229513
x1,1796:23252124,17191540
x1,1796:24228885,17191540
x1,1796:24488025,17191540
k1,1796:24717539,17191540:229514
x1,1796:26112912,17191540
k1,1796:26342425,17191540:229513
$1,1796:26342425,17191540
x1,1796:26856181,17191540
k1,1796:27074826,17191540:199335
x1,1796:27632976,17191540
k1,1796:27832311,17191540:199335
(1,1796:27832311,17191540:461304,508284,247464
(1,1796:27832311,17191540:461304,508284,247464
h1,1796:27832311,17191540:78643,0,0
[1,1796:27910954,17191540:304018,508284,247464
(1,1796:27910954,16908991:304018,225735,0
k1,1796:27929538,16908991:18584
x1,1796:28180914,16908991
k1,1796:28214972,16908991:18584
)
(1,1796:27910954,17439004:304018,364089,0
x1,1796:28201015,17439004
)
]
h1,1796:28214972,17191540:78643,0,0
)
)
x1,1796:28807371,17191540
(1,1796:28807371,17299182:311300,337875,0
x1,1796:29085903,17299182
)
x1,1796:29397746,17191540
(1,1796:29397746,17191540:461304,646638,247464
(1,1796:29397746,17191540:461304,646638,247464
h1,1796:29397746,17191540:78643,0,0
[1,1796:29476389,17191540:304018,646638,247464
(1,1796:29476389,16908991:304018,364089,0
x1,1796:29766450,16908991
)
(1,1796:29476389,17439004:304018,225735,0
k1,1796:29494973,17439004:18584
x1,1796:29746349,17439004
k1,1796:29780407,17439004:18584
)
]
h1,1796:29780407,17191540:78643,0,0
)
)
k1,1796:29999134,17191540:140084
x1,1796:30557284,17191540
k1,1796:30697367,17191540:140083
(1,1796:30697367,17191540:1836062,620424,387940
(1,1796:30697367,17191540:1836062,620424,387940
h1,1796:30697367,17191540:78643,0,0
[1,1796:30776010,17191540:1678776,620424,387940
(1,1796:30776010,16908991:1678776,337875,0
k1,1796:31476132,16908991:700122
x1,1796:31754664,16908991
k1,1796:32454786,16908991:700122
)
(1,1796:30776010,17448408:1678776,393216,131072
x1,1796:31027386,17448408
x1,1796:31510872,17448408
x1,1796:32454786,17448408
)
]
h1,1796:32454786,17191540:78643,0,0
)
)
x1,1796:32812504,17191540
$1,1796:32812504,17191540
x1,1796:33011843,17191540
k1,1796:33011843,17191540:0
)
(1,1797:4831060,18143362:28180783,498346,139537
x1,1797:5568614,18143362
x1,1796:5827753,18143362
g1,1796:6066959,18143362
x1,1796:7741406,18143362
g1,1796:7980612,18143362
x1,1796:8399224,18143362
g1,1796:8638430,18143362
$1,1796:8638430,18143362
x1,1796:8980711,18143362
g1,1796:9205793,18143362
x1,1796:9923414,18143362
g1,1796:10122749,18143362
x1,1796:10481559,18143362
$1,1796:10481559,18143362
x1,1796:10680898,18143362
g1,1796:10920104,18143362
x1,1796:12080257,18143362
g1,1796:12319463,18143362
x1,1796:12718141,18143362
x1,1796:13694902,18143362
x1,1796:13954042,18143362
g1,1796:14193248,18143362
x1,1796:15193929,18143362
g1,1796:15433135,18143362
x1,1796:16031152,18143362
g1,1796:16270358,18143362
$1,1796:16270358,18143362
x1,1796:16760332,18143362
$1,1796:16838571,18143362
x1,1796:17037910,18143362
g1,1796:17277116,18143362
x1,1796:18194075,18143362
k1,1797:33011843,18143362:14817768
g1,1797:33011843,18143362
)
(1,1799:4831060,19785164:19990150,1040555,955638
(1,1799:4831060,19785164:1275770,538214,179404
(1,1799:4831060,19785164:1275770,538214,179404
x1,1799:5827755,19785164
x1,1799:6106830,19785164
)
)
(1,1799:13021693,19785164:11799517,1040555,955638
h1,1799:13021693,19785164:0,0,0
(1,1797:13021693,19785164:0,0,0
$1,1797:13021693,19785164
(1,1797:13021693,18933196:0,0,0
)
$1,1797:13021693,19785164
)
(1,1799:13021693,19785164:553472,794448,492251
(1,1799:13021693,19785164:553472,794448,492251
h1,1799:13021693,19785164:78643,0,0
[1,1799:13100336,19785164:396186,794448,492251
(1,1799:13100336,19299690:396186,308974,0
k1,1799:13126582,19299690:26246
x1,1799:13450342,19299690
k1,1799:13496522,19299690:26246
)
(1,1799:13100336,20277415:396186,498346,0
x1,1799:13473931,20277415
)
]
h1,1799:13496522,19785164:78643,0,0
)
)
x1,1799:14088921,19785164
(1,1799:14088921,19892806:311300,337875,0
x1,1799:14367453,19892806
)
g1,1799:14599556,19785164
x1,1799:15157706,19785164
g1,1799:15357041,19785164
x1,1799:15805554,19785164
g1,1799:15925155,19785164
(1,1799:15925155,19785164:5125776,1040555,681748
(1,1799:15925155,18773313:528249,28704,1693599
x1,1799:16453404,18773313
)
(1,1799:16453404,19785164:553472,983820,492251
(1,1799:16453404,19785164:553472,983820,492251
h1,1799:16453404,19785164:78643,0,0
[1,1799:16532047,19785164:396186,983820,492251
(1,1799:16532047,19299690:396186,498346,0
x1,1799:16905642,19299690
)
(1,1799:16532047,20277415:396186,308974,0
k1,1799:16558293,20277415:26246
x1,1799:16882053,20277415
k1,1799:16928233,20277415:26246
)
]
h1,1799:16928233,19785164:78643,0,0
)
)
g1,1799:17166344,19785164
x1,1799:17724494,19785164
g1,1799:17883962,19785164
(1,1799:17883962,19785164:2638720,947939,671655
(1,1799:17883962,19785164:2638720,947939,671655
h1,1799:17883962,19785164:78643,0,0
[1,1799:17962605,19785164:2481434,947939,671655
(1,1799:17962605,19299690:2481434,462465,0
k1,1799:19023917,19299690:1061312
x1,1799:19382727,19299690
k1,1799:20444039,19299690:1061312
)
(1,1799:17962605,20277415:2481434,538214,179404
x1,1799:18286365,20277415
x1,1799:18909134,20277415
g1,1799:19088536,20277415
x1,1799:19646686,20277415
g1,1799:19806154,20277415
x1,1799:20444039,20277415
)
]
h1,1799:20444039,19785164:78643,0,0
)
)
(1,1799:20522682,18773313:528249,28704,1693599
x1,1799:21050931,18773313
)
)
g1,1799:21170532,19785164
(1,1799:21170532,19785164:3331738,947939,955638
(1,1799:21170532,19785164:3331738,947939,955638
h1,1799:21170532,19785164:78643,0,0
[1,1799:21249175,19785164:3174452,947939,955638
(1,1799:21249175,19299690:3174452,462465,0
k1,1799:22656996,19299690:1407821
x1,1799:23015806,19299690
k1,1799:24423627,19299690:1407821
)
(1,1799:21249175,20352862:3174452,646638,387940
(1,1799:21249175,20352862:461304,646638,247464
(1,1799:21249175,20352862:461304,646638,247464
h1,1799:21249175,20352862:78643,0,0
[1,1799:21327818,20352862:304018,646638,247464
(1,1799:21327818,20070313:304018,364089,0
x1,1799:21617879,20070313
)
(1,1799:21327818,20600326:304018,225735,0
k1,1799:21346402,20600326:18584
x1,1799:21597778,20600326
k1,1799:21631836,20600326:18584
)
]
h1,1799:21631836,20352862:78643,0,0
)
)
g1,1799:21869947,20352862
x1,1799:22428097,20352862
g1,1799:22587565,20352862
(1,1799:22587565,20352862:1836062,620424,387940
(1,1799:22587565,20352862:1836062,620424,387940
h1,1799:22587565,20352862:78643,0,0
[1,1799:22666208,20352862:1678776,620424,387940
(1,1799:22666208,20070313:1678776,337875,0
k1,1799:23366330,20070313:700122
x1,1799:23644862,20070313
k1,1799:24344984,20070313:700122
)
(1,1799:22666208,20609730:1678776,393216,131072
x1,1799:22917584,20609730
x1,1799:23401070,20609730
x1,1799:24344984,20609730
)
]
h1,1799:24344984,20352862:78643,0,0
)
)
)
]
h1,1799:24423627,19785164:78643,0,0
)
)
g1,1798:24621871,19785164
x1,1798:24821210,19785164
)
)
(1,1801:4831060,21923497:28180783,720984,387940
x1,1801:6066961,21923497
k1,1800:6353931,21923497:286970
x1,1800:7829040,21923497
k1,1800:8116010,21923497:286970
x1,1800:8694093,21923497
k1,1800:8981063,21923497:286970
x1,1800:9977758,21923497
k1,1800:10264728,21923497:286970
x1,1800:11502623,21923497
x1,1800:11761763,21923497
k1,1800:12048733,21923497:286970
x1,1800:13603577,21923497
k1,1800:13890547,21923497:286970
x1,1800:15090567,21923497
k1,1800:15377537,21923497:286970
x1,1800:17012116,21923497
k1,1800:17299086,21923497:286970
$1,1800:17299086,21923497
x1,1800:17895607,21923497
(1,1800:17953912,21663079:311300,337875,0
x1,1800:18232444,21663079
)
k1,1800:18544153,21923497:278941
x1,1800:19261774,21923497
k1,1800:19540714,21923497:278940
x1,1800:20816485,21923497
$1,1800:20816485,21923497
k1,1800:21103455,21923497:286970
x1,1800:21585855,21923497
k1,1800:21872825,21923497:286970
$1,1800:21872825,21923497
(1,1800:21872825,21923497:928337,720984,247464
(1,1800:21872825,21923497:928337,720984,247464
h1,1800:21872825,21923497:78643,0,0
[1,1800:21951468,21923497:771051,720984,247464
(1,1800:21951468,21640948:771051,438435,0
x1,1800:22409088,21640948
(1,1800:22449456,21455918:273063,253405,0
x1,1800:22689751,21455918
)
)
(1,1800:21951468,22170961:771051,337875,0
k1,1800:22197728,22170961:246260
x1,1800:22476260,22170961
k1,1800:22722519,22170961:246259
)
]
h1,1800:22722519,21923497:78643,0,0
)
)
x1,1800:23080237,21923497
(1,1800:23080237,21923497:461304,646638,247464
(1,1800:23080237,21923497:461304,646638,247464
h1,1800:23080237,21923497:78643,0,0
[1,1800:23158880,21923497:304018,646638,247464
(1,1800:23158880,21640948:304018,364089,0
x1,1800:23448941,21640948
)
(1,1800:23158880,22170961:304018,225735,0
k1,1800:23177464,22170961:18584
x1,1800:23428840,22170961
k1,1800:23462898,22170961:18584
)
]
h1,1800:23462898,21923497:78643,0,0
)
)
k1,1800:23732851,21923497:191310
x1,1800:24291001,21923497
k1,1800:24482311,21923497:191310
(1,1800:24482311,21923497:1836062,620424,387940
(1,1800:24482311,21923497:1836062,620424,387940
h1,1800:24482311,21923497:78643,0,0
[1,1800:24560954,21923497:1678776,620424,387940
(1,1800:24560954,21640948:1678776,337875,0
k1,1800:25261076,21640948:700122
x1,1800:25539608,21640948
k1,1800:26239730,21640948:700122
)
(1,1800:24560954,22180365:1678776,393216,131072
x1,1800:24812330,22180365
x1,1800:25295816,22180365
x1,1800:26239730,22180365
)
]
h1,1800:26239730,21923497:78643,0,0
)
)
x1,1800:26597448,21923497
$1,1800:26597448,21923497
x1,1800:26796787,21923497
k1,1800:27095698,21923497:298911
x1,1800:27737569,21923497
k1,1800:28024539,21923497:286970
(1,1800:28024539,21923497:1275770,538214,179404
x1,1800:28303614,21923497
x1,1800:29021234,21923497
x1,1800:29300309,21923497
)
k1,1800:29587279,21923497:286970
x1,1800:30627828,21923497
x1,1800:31409235,21923497
k1,1800:31696205,21923497:286970
x1,1800:33011843,21923497
k1,1801:33011843,21923497:0
)
(1,1801:4831060,22915187:28180783,538214,179404
(1,1800:4831060,22915187:1275770,538214,179404
x1,1800:5110135,22915187
x1,1800:5827755,22915187
x1,1800:6106830,22915187
)
g1,1800:6346036,22915187
x1,1800:7984602,22915187
g1,1800:8223808,22915187
x1,1800:8642420,22915187
k1,1801:33011844,22915187:24369424
g1,1801:33011844,22915187
)
(1,1803:11031036,24298669:15780832,1040555,681748
(1,1803:11031036,24298669:2778340,1040555,681748
(1,1803:11031036,23286818:528249,28704,1693599
x1,1803:11559285,23286818
)
(1,1803:11559285,24298669:553472,983820,492251
(1,1803:11559285,24298669:553472,983820,492251
h1,1803:11559285,24298669:78643,0,0
[1,1803:11637928,24298669:396186,983820,492251
(1,1803:11637928,23813195:396186,498346,0
x1,1803:12011523,23813195
)
(1,1803:11637928,24790920:396186,308974,0
k1,1803:11664174,24790920:26246
x1,1803:11987934,24790920
k1,1803:12034114,24790920:26246
)
]
h1,1803:12034114,24298669:78643,0,0
)
)
g1,1803:12272225,24298669
x1,1803:12830375,24298669
g1,1803:12989843,24298669
x1,1803:13281127,24298669
(1,1803:13281127,23286818:528249,28704,1693599
x1,1803:13809376,23286818
)
)
g1,1803:13928977,24298669
(1,1803:13928977,24298669:4572386,1040555,681748
(1,1803:13928977,23286818:528249,28704,1693599
x1,1803:14457226,23286818
)
x1,1803:15015376,24298669
(1,1803:15015376,24298669:553472,983820,492251
(1,1803:15015376,24298669:553472,983820,492251
h1,1803:15015376,24298669:78643,0,0
[1,1803:15094019,24298669:396186,983820,492251
(1,1803:15094019,23813195:396186,498346,0
x1,1803:15467614,23813195
)
(1,1803:15094019,24790920:396186,308974,0
k1,1803:15120265,24790920:26246
x1,1803:15444025,24790920
k1,1803:15490205,24790920:26246
)
]
h1,1803:15490205,24298669:78643,0,0
)
)
g1,1803:15728316,24298669
x1,1803:16286466,24298669
g1,1803:16445934,24298669
x1,1803:16737218,24298669
g1,1803:16896686,24298669
x1,1803:17454836,24298669
g1,1803:17614304,24298669
x1,1803:17973114,24298669
(1,1803:17973114,23286818:528249,28704,1693599
x1,1803:18501363,23286818
)
)
g1,1803:18700698,24298669
x1,1803:19258848,24298669
g1,1803:19458183,24298669
(1,1803:19458183,24298669:553472,983820,492251
(1,1803:19458183,24298669:553472,983820,492251
h1,1803:19458183,24298669:78643,0,0
[1,1803:19536826,24298669:396186,983820,492251
(1,1803:19536826,23813195:396186,498346,0
x1,1803:19910421,23813195
)
(1,1803:19536826,24790920:396186,308974,0
k1,1803:19563072,24790920:26246
x1,1803:19886832,24790920
k1,1803:19933012,24790920:26246
)
]
h1,1803:19933012,24298669:78643,0,0
)
)
g1,1803:20131256,24298669
(1,1803:20131256,24298669:6361672,1040555,681748
(1,1803:20131256,23286818:528249,28704,1693599
x1,1803:20659505,23286818
)
x1,1803:21018315,24298669
g1,1803:21177783,24298669
x1,1803:21735933,24298669
g1,1803:21895401,24298669
(1,1803:21895401,24298669:553472,983820,492251
(1,1803:21895401,24298669:553472,983820,492251
h1,1803:21895401,24298669:78643,0,0
[1,1803:21974044,24298669:396186,983820,492251
(1,1803:21974044,23813195:396186,498346,0
x1,1803:22347639,23813195
)
(1,1803:21974044,24790920:396186,308974,0
k1,1803:22000290,24790920:26246
x1,1803:22324050,24790920
k1,1803:22370230,24790920:26246
)
]
h1,1803:22370230,24298669:78643,0,0
)
)
g1,1803:22608341,24298669
x1,1803:23166491,24298669
g1,1803:23325959,24298669
(1,1803:23325959,24298669:2638720,947939,671655
(1,1803:23325959,24298669:2638720,947939,671655
h1,1803:23325959,24298669:78643,0,0
[1,1803:23404602,24298669:2481434,947939,671655
(1,1803:23404602,23813195:2481434,462465,0
k1,1803:24465914,23813195:1061312
x1,1803:24824724,23813195
k1,1803:25886036,23813195:1061312
)
(1,1803:23404602,24790920:2481434,538214,179404
x1,1803:23728362,24790920
x1,1803:24351131,24790920
g1,1803:24530533,24790920
x1,1803:25088683,24790920
g1,1803:25248151,24790920
x1,1803:25886036,24790920
)
]
h1,1803:25886036,24298669:78643,0,0
)
)
(1,1803:25964679,23286818:528249,28704,1693599
x1,1803:26492928,23286818
)
)
g1,1803:26612529,24298669
x1,1803:26811868,24298669
)
(1,1805:4831060,25791380:28180783,498346,139537
x1,1805:6230419,25791380
g1,1804:6469625,25791380
x1,1804:6952025,25791380
g1,1804:7191231,25791380
x1,1804:8865678,25791380
x1,1804:10101579,25791380
x1,1804:10360719,25791380
g1,1804:10599925,25791380
x1,1804:11237810,25791380
k1,1805:33011842,25791380:21774032
g1,1805:33011842,25791380
)
(1,1807:16082555,27078260:5677794,983820,671655
x1,1807:16373839,27078260
g1,1807:16533307,27078260
x1,1807:17091457,27078260
g1,1807:17250925,27078260
x1,1807:17542209,27078260
(1,1807:17542209,26781961:311300,337875,0
x1,1807:17820741,26781961
)
g1,1807:18052844,27078260
x1,1807:18610994,27078260
g1,1807:18810329,27078260
(1,1807:18810329,27078260:2950020,983820,671655
(1,1807:18810329,27078260:2950020,983820,671655
h1,1807:18810329,27078260:78643,0,0
[1,1807:18888972,27078260:2792734,983820,671655
(1,1807:18888972,26592786:2792734,498346,0
k1,1807:20087246,26592786:1198274
x1,1807:20460841,26592786
k1,1807:21681706,26592786:1198274
)
(1,1807:18888972,27570511:2792734,545187,179404
x1,1807:19212732,27570511
(1,1807:19232666,27363199:311300,337875,0
x1,1807:19511198,27363199
)
x1,1807:20146801,27570511
g1,1807:20326203,27570511
x1,1807:20884353,27570511
g1,1807:21043821,27570511
x1,1807:21681706,27570511
)
]
h1,1807:21681706,27078260:78643,0,0
)
)
)
(1,1809:4831060,28709170:28180783,646638,247464
x1,1809:6266300,28709170
x1,1808:6645043,28709170
g1,1808:6884249,28709170
x1,1808:7366649,28709170
g1,1808:7605855,28709170
x1,1808:9009201,28709170
x1,1808:10125499,28709170
g1,1808:10364705,28709170
x1,1808:10763383,28709170
x1,1808:11122193,28709170
g1,1808:11361399,28709170
x1,1808:12399955,28709170
g1,1808:12639161,28709170
x1,1808:16195368,28709170
g1,1808:16434574,28709170
x1,1808:17192062,28709170
g1,1808:17431268,28709170
$1,1808:17431268,28709170
x1,1808:17722552,28709170
g1,1808:17921887,28709170
x1,1808:18480037,28709170
g1,1808:18679372,28709170
(1,1808:18679372,28709170:461304,646638,247464
(1,1808:18679372,28709170:461304,646638,247464
h1,1808:18679372,28709170:78643,0,0
[1,1808:18758015,28709170:304018,646638,247464
(1,1808:18758015,28426621:304018,364089,0
x1,1808:19048076,28426621
)
(1,1808:18758015,28956634:304018,225735,0
k1,1808:18776599,28956634:18584
x1,1808:19027975,28956634
k1,1808:19062033,28956634:18584
)
]
h1,1808:19062033,28709170:78643,0,0
)
)
g1,1808:19300144,28709170
x1,1808:19858294,28709170
g1,1808:20017762,28709170
x1,1808:20325740,28709170
[1,1808:20325740,28901443:311300,696631,0
(1,1808:20325740,28448752:311300,243940,0
x1,1808:20604272,28448752
)
(1,1808:20325740,28901443:311300,337875,0
x1,1808:20604272,28901443
)
]
$1,1808:20637040,28709170
g1,1808:20876246,28709170
x1,1808:21474263,28709170
g1,1808:21713469,28709170
x1,1808:22580593,28709170
x1,1808:24813190,28709170
g1,1808:25052396,28709170
x1,1808:25969355,28709170
x1,1808:26168694,28709170
k1,1809:33011843,28709170:6843149
g1,1809:33011843,28709170
)
(1,1814:4831060,30353488:28180783,498346,139537
h1,1813:4831060,30353488:786432,0,0
x1,1813:8430166,30353488
x1,1813:8569702,30353488
g1,1813:8808908,30353488
x1,1813:9327189,30353488
x1,1813:9626196,30353488
g1,1813:9865402,30353488
x1,1813:10622890,30353488
x1,1813:10981700,30353488
x1,1813:11280707,30353488
k1,1814:33011843,30353488:21731136
g1,1814:33011843,30353488
)
(1,1816:13811598,31697103:10219707,1040555,681748
x1,1816:14325354,31697103
(1,1816:14325354,31804745:311300,337875,0
x1,1816:14603886,31804745
)
g1,1816:14835989,31697103
x1,1816:15394139,31697103
g1,1816:15593474,31697103
x1,1816:16189995,31697103
(1,1816:16248300,31400804:311300,337875,0
x1,1816:16526832,31400804
)
(1,1816:16559600,31697103:1774252,983820,492251
(1,1816:16559600,31697103:1774252,983820,492251
h1,1816:16559600,31697103:78643,0,0
[1,1816:16638243,31697103:1616966,983820,492251
(1,1816:16638243,31211629:1616966,498346,59802
x1,1816:17011838,31211629
g1,1816:17193897,31211629
x1,1816:17752047,31211629
g1,1816:17911515,31211629
x1,1816:18235275,31211629
)
(1,1816:16638243,32189354:1616966,308974,0
k1,1816:17274879,32189354:636636
x1,1816:17598639,32189354
k1,1816:18255209,32189354:636636
)
]
h1,1816:18255209,31697103:78643,0,0
)
)
g1,1816:18453453,31697103
(1,1816:18453453,31697103:3003152,1040555,681748
(1,1816:18453453,30685252:528249,28704,1693599
x1,1816:18981702,30685252
)
(1,1816:18981702,31697103:553472,983820,492251
(1,1816:18981702,31697103:553472,983820,492251
h1,1816:18981702,31697103:78643,0,0
[1,1816:19060345,31697103:396186,983820,492251
(1,1816:19060345,31211629:396186,498346,0
x1,1816:19433940,31211629
)
(1,1816:19060345,32189354:396186,308974,0
k1,1816:19086591,32189354:26246
x1,1816:19410351,32189354
k1,1816:19456531,32189354:26246
)
]
h1,1816:19456531,31697103:78643,0,0
)
)
g1,1816:19694642,31697103
x1,1816:20252792,31697103
g1,1816:20412260,31697103
(1,1816:20412260,31697103:516096,947939,492251
(1,1816:20412260,31697103:516096,947939,492251
h1,1816:20412260,31697103:78643,0,0
[1,1816:20490903,31697103:358810,947939,492251
(1,1816:20490903,31211629:358810,462465,0
x1,1816:20849713,31211629
)
(1,1816:20490903,32189354:358810,462465,0
x1,1816:20849713,32189354
)
]
h1,1816:20849713,31697103:78643,0,0
)
)
(1,1816:20928356,30685252:528249,28704,1693599
x1,1816:21456605,30685252
)
)
g1,1816:21616073,31697103
x1,1816:22174223,31697103
g1,1816:22333691,31697103
x1,1816:22792753,31697103
g1,1816:22954877,31697103
x1,1816:23513027,31697103
g1,1816:23672495,31697103
x1,1816:24031305,31697103
)
(1,1818:4831060,33181840:28180783,490372,139537
x1,1818:5568614,33181840
x1,1817:5827753,33181840
g1,1817:6066959,33181840
x1,1817:8243739,33181840
k1,1818:33011843,33181840:24768104
g1,1818:33011843,33181840
)
(1,1820:4831060,34823642:21560991,1040555,955638
(1,1820:4831060,34823642:1275770,538214,179404
(1,1820:4831060,34823642:1275770,538214,179404
x1,1820:5827755,34823642
x1,1820:6106830,34823642
)
)
(1,1820:11450852,34823642:14941199,1040555,955638
h1,1820:11450852,34823642:0,0,0
(1,1818:11450852,34823642:0,0,0
$1,1818:11450852,34823642
(1,1818:11450852,33971674:0,0,0
)
$1,1818:11450852,34823642
)
(1,1820:11450852,34823642:1774252,794448,552053
(1,1820:11450852,34823642:1774252,794448,552053
h1,1820:11450852,34823642:78643,0,0
[1,1820:11529495,34823642:1616966,794448,552053
(1,1820:11529495,34338168:1616966,308974,0
k1,1820:12166131,34338168:636636
x1,1820:12489891,34338168
k1,1820:13146461,34338168:636636
)
(1,1820:11529495,35315893:1616966,498346,59802
x1,1820:11903090,35315893
g1,1820:12085149,35315893
x1,1820:12643299,35315893
g1,1820:12802767,35315893
x1,1820:13126527,35315893
)
]
h1,1820:13146461,34823642:78643,0,0
)
)
x1,1820:13738860,34823642
(1,1820:13738860,34931284:311300,337875,0
x1,1820:14017392,34931284
)
g1,1820:14249495,34823642
x1,1820:14807645,34823642
g1,1820:15006980,34823642
x1,1820:15455493,34823642
g1,1820:15575094,34823642
(1,1820:15575094,34823642:6346556,1040555,681748
(1,1820:15575094,33811791:528249,28704,1693599
x1,1820:16103343,33811791
)
(1,1820:16103343,34823642:1774252,983820,492251
(1,1820:16103343,34823642:1774252,983820,492251
h1,1820:16103343,34823642:78643,0,0
[1,1820:16181986,34823642:1616966,983820,492251
(1,1820:16181986,34338168:1616966,498346,59802
x1,1820:16555581,34338168
g1,1820:16737640,34338168
x1,1820:17295790,34338168
g1,1820:17455258,34338168
x1,1820:17779018,34338168
)
(1,1820:16181986,35315893:1616966,308974,0
k1,1820:16818622,35315893:636636
x1,1820:17142382,35315893
k1,1820:17798952,35315893:636636
)
]
h1,1820:17798952,34823642:78643,0,0
)
)
g1,1820:18037063,34823642
x1,1820:18595213,34823642
g1,1820:18754681,34823642
(1,1820:18754681,34823642:2638720,947939,671655
(1,1820:18754681,34823642:2638720,947939,671655
h1,1820:18754681,34823642:78643,0,0
[1,1820:18833324,34823642:2481434,947939,671655
(1,1820:18833324,34338168:2481434,462465,0
k1,1820:19894636,34338168:1061312
x1,1820:20253446,34338168
k1,1820:21314758,34338168:1061312
)
(1,1820:18833324,35315893:2481434,538214,179404
x1,1820:19157084,35315893
x1,1820:19779853,35315893
g1,1820:19959255,35315893
x1,1820:20517405,35315893
g1,1820:20676873,35315893
x1,1820:21314758,35315893
)
]
h1,1820:21314758,34823642:78643,0,0
)
)
(1,1820:21393401,33811791:528249,28704,1693599
x1,1820:21921650,33811791
)
)
g1,1820:22041251,34823642
(1,1820:22041251,34823642:4031860,947939,955638
(1,1820:22041251,34823642:4031860,947939,955638
h1,1820:22041251,34823642:78643,0,0
[1,1820:22119894,34823642:3874574,947939,955638
(1,1820:22119894,34338168:3874574,462465,0
k1,1820:23877776,34338168:1757882
x1,1820:24236586,34338168
k1,1820:25994468,34338168:1757882
)
(1,1820:22119894,35391340:3874574,646638,387940
(1,1820:22119894,35391340:1161426,646638,247464
(1,1820:22119894,35391340:1161426,646638,247464
h1,1820:22119894,35391340:78643,0,0
[1,1820:22198537,35391340:1004140,646638,247464
(1,1820:22198537,35108791:1004140,364089,54616
x1,1820:22488598,35108791
x1,1820:23187203,35108791
)
(1,1820:22198537,35638804:1004140,225735,0
k1,1820:22567182,35638804:368645
x1,1820:22818558,35638804
k1,1820:23202677,35638804:368645
)
]
h1,1820:23202677,35391340:78643,0,0
)
)
g1,1820:23440788,35391340
x1,1820:23998938,35391340
g1,1820:24158406,35391340
(1,1820:24158406,35391340:1836062,620424,387940
(1,1820:24158406,35391340:1836062,620424,387940
h1,1820:24158406,35391340:78643,0,0
[1,1820:24237049,35391340:1678776,620424,387940
(1,1820:24237049,35108791:1678776,337875,0
k1,1820:24937171,35108791:700122
x1,1820:25215703,35108791
k1,1820:25915825,35108791:700122
)
(1,1820:24237049,35648208:1678776,393216,131072
x1,1820:24488425,35648208
x1,1820:24971911,35648208
x1,1820:25915825,35648208
)
]
h1,1820:25915825,35391340:78643,0,0
)
)
)
]
h1,1820:25994468,34823642:78643,0,0
)
)
g1,1819:26192712,34823642
x1,1819:26392051,34823642
)
)
(1,1822:4831060,36739337:28180783,498346,0
x1,1822:6066961,36739337
g1,1821:6306167,36739337
x1,1821:7781276,36739337
g1,1821:8020482,36739337
x1,1821:8598565,36739337
g1,1821:8837771,36739337
x1,1821:9834466,36739337
g1,1821:10073672,36739337
x1,1821:11090301,36739337
g1,1821:11329507,36739337
x1,1821:12884351,36739337
g1,1821:13123557,36739337
x1,1821:14323577,36739337
g1,1821:14562783,36739337
x1,1821:15045183,36739337
k1,1822:33011843,36739337:17966660
g1,1822:33011843,36739337
)
(1,1824:4831060,38284814:24730969,1083767,681748
g1,1824:8280873,38284814
(1,1824:8280873,38284814:6034051,1083767,681748
g1,1824:8280873,38284814
(1,1824:8280873,38284814:0,498071,288361
[1,1824:8280873,38317582:0,530839,255593
(1,253:8280873,38317582:0,596375,255593
r1,1824:8280873,38317582:0,851968,255593
)
]
)
(1,1824:8280873,38284814:6034051,794448,648662
$1,1824:8280873,38284814
(1,1824:8280873,38284814:6034051,794448,648662
[1,1824:8280873,38284814:2318451,498346,648662
(1,1824:8280873,38284814:2318451,498346,0
k1,1824:8941751,38284814:660878
x1,1824:9938446,38284814
k1,1824:10599324,38284814:660878
)
(1,1824:8280873,38807098:2318451,402681,54616
x1,1824:8738493,38807098
(1,1824:8778861,38657822:273063,253405,0
x1,1824:9019156,38657822
)
x1,1824:10599324,38807098
)
]
g1,1824:10718925,38284814
(1,1824:10718925,38284814:1774252,794448,552053
(1,1824:10718925,38284814:1774252,794448,552053
h1,1824:10718925,38284814:78643,0,0
[1,1824:10797568,38284814:1616966,794448,552053
(1,1824:10797568,37799340:1616966,308974,0
k1,1824:11434204,37799340:636636
x1,1824:11757964,37799340
k1,1824:12414534,37799340:636636
)
(1,1824:10797568,38777065:1616966,498346,59802
x1,1824:11171163,38777065
g1,1824:11353222,38777065
x1,1824:11911372,38777065
g1,1824:12070840,38777065
x1,1824:12394600,38777065
)
]
h1,1824:12414534,38284814:78643,0,0
)
)
x1,1824:13006933,38284814
(1,1824:13006933,38392456:311300,337875,0
x1,1824:13285465,38392456
)
g1,1824:13517568,38284814
x1,1824:14075718,38284814
g1,1824:14314924,38284814
)
$1,1824:14314924,38284814
)
)
g1,1824:14314924,38284814
(1,1824:14314924,38284814:15247105,1083767,681748
(1,1824:14314924,38284814:15247105,1083767,681748
$1,1824:14314924,38284814
(1,1824:14314924,38284814:15247105,1083767,681748
h1,1824:14314924,38284814:0,0,0
x1,1824:14911445,38284814
(1,1824:14969750,37988515:311300,337875,0
x1,1824:15248282,37988515
)
g1,1824:15400651,38284814
(1,1824:15400651,38284814:3003152,1040555,681748
(1,1824:15400651,37272963:528249,28704,1693599
x1,1824:15928900,37272963
)
(1,1824:15928900,38284814:553472,983820,492251
(1,1824:15928900,38284814:553472,983820,492251
h1,1824:15928900,38284814:78643,0,0
[1,1824:16007543,38284814:396186,983820,492251
(1,1824:16007543,37799340:396186,498346,0
x1,1824:16381138,37799340
)
(1,1824:16007543,38777065:396186,308974,0
k1,1824:16033789,38777065:26246
x1,1824:16357549,38777065
k1,1824:16403729,38777065:26246
)
]
h1,1824:16403729,38284814:78643,0,0
)
)
g1,1824:16641840,38284814
x1,1824:17199990,38284814
g1,1824:17359458,38284814
(1,1824:17359458,38284814:516096,947939,492251
(1,1824:17359458,38284814:516096,947939,492251
h1,1824:17359458,38284814:78643,0,0
[1,1824:17438101,38284814:358810,947939,492251
(1,1824:17438101,37799340:358810,462465,0
x1,1824:17796911,37799340
)
(1,1824:17438101,38777065:358810,462465,0
x1,1824:17796911,38777065
)
]
h1,1824:17796911,38284814:78643,0,0
)
)
(1,1824:17875554,37272963:528249,28704,1693599
x1,1824:18403803,37272963
)
)
g1,1824:18563271,38284814
x1,1824:19121421,38284814
g1,1824:19280889,38284814
(1,1824:19280889,38284814:2691212,1083767,671655
(1,1824:19280889,38284814:2691212,1083767,671655
h1,1824:19280889,38284814:78643,0,0
[1,1824:19359532,38284814:2533926,1083767,671655
(1,1824:19359532,37799340:2533926,598293,0
k1,1824:19971585,37799340:612053
x1,1824:20568106,37799340
(1,1824:20626411,37538922:311300,337875,0
x1,1824:20904943,37538922
)
x1,1824:21261471,37799340
k1,1824:21893458,37799340:612053
)
(1,1824:19359532,38777065:2533926,538214,179404
x1,1824:20371012,38777065
g1,1824:20553071,38777065
x1,1824:21111221,38777065
g1,1824:21270689,38777065
x1,1824:21594449,38777065
x1,1824:21893458,38777065
)
]
h1,1824:21893458,38284814:78643,0,0
)
)
g1,1824:22091702,38284814
(1,1824:22091702,38284814:2778340,1040555,681748
(1,1824:22091702,37272963:528249,28704,1693599
x1,1824:22619951,37272963
)
(1,1824:22619951,38284814:553472,983820,492251
(1,1824:22619951,38284814:553472,983820,492251
h1,1824:22619951,38284814:78643,0,0
[1,1824:22698594,38284814:396186,983820,492251
(1,1824:22698594,37799340:396186,498346,0
x1,1824:23072189,37799340
)
(1,1824:22698594,38777065:396186,308974,0
k1,1824:22724840,38777065:26246
x1,1824:23048600,38777065
k1,1824:23094780,38777065:26246
)
]
h1,1824:23094780,38284814:78643,0,0
)
)
g1,1824:23332891,38284814
x1,1824:23891041,38284814
g1,1824:24050509,38284814
x1,1824:24341793,38284814
(1,1824:24341793,37272963:528249,28704,1693599
x1,1824:24870042,37272963
)
)
g1,1824:24989643,38284814
(1,1824:24989643,38284814:4572386,1040555,681748
(1,1824:24989643,37272963:528249,28704,1693599
x1,1824:25517892,37272963
)
x1,1824:26076042,38284814
(1,1824:26076042,38284814:553472,983820,492251
(1,1824:26076042,38284814:553472,983820,492251
h1,1824:26076042,38284814:78643,0,0
[1,1824:26154685,38284814:396186,983820,492251
(1,1824:26154685,37799340:396186,498346,0
x1,1824:26528280,37799340
)
(1,1824:26154685,38777065:396186,308974,0
k1,1824:26180931,38777065:26246
x1,1824:26504691,38777065
k1,1824:26550871,38777065:26246
)
]
h1,1824:26550871,38284814:78643,0,0
)
)
g1,1824:26788982,38284814
x1,1824:27347132,38284814
g1,1824:27506600,38284814
x1,1824:27797884,38284814
g1,1824:27957352,38284814
x1,1824:28515502,38284814
g1,1824:28674970,38284814
x1,1824:29033780,38284814
(1,1824:29033780,37272963:528249,28704,1693599
x1,1824:29562029,37272963
)
)
)
$1,1824:29562029,38284814
)
g1,1824:29562029,38284814
)
g1,1824:33011842,38284814
(1,1824:33011842,38284814:-3449813,1083767,681748
)
g1,1824:29562029,38284814
)
(1,1826:4831060,40149257:28180783,720984,387940
x1,1826:5987226,40149257
g1,1825:6226432,40149257
x1,1825:7223127,40149257
g1,1825:7462333,40149257
x1,1825:8937442,40149257
g1,1825:9176648,40149257
x1,1825:9754731,40149257
g1,1825:9993937,40149257
x1,1825:10990632,40149257
g1,1825:11229838,40149257
x1,1825:12467733,40149257
x1,1825:12726873,40149257
g1,1825:12966079,40149257
x1,1825:14520923,40149257
g1,1825:14760129,40149257
x1,1825:15960149,40149257
g1,1825:16199355,40149257
x1,1825:16681755,40149257
g1,1825:16920961,40149257
$1,1825:16920961,40149257
(1,1825:16920961,40149257:928337,720984,247464
(1,1825:16920961,40149257:928337,720984,247464
h1,1825:16920961,40149257:78643,0,0
[1,1825:16999604,40149257:771051,720984,247464
(1,1825:16999604,39866708:771051,438435,0
x1,1825:17457224,39866708
(1,1825:17497592,39681678:273063,253405,0
x1,1825:17737887,39681678
)
)
(1,1825:16999604,40396721:771051,337875,0
k1,1825:17245864,40396721:246260
x1,1825:17524396,40396721
k1,1825:17770655,40396721:246259
)
]
h1,1825:17770655,40149257:78643,0,0
)
)
x1,1825:18128373,40149257
(1,1825:18128373,40149257:1161426,646638,247464
(1,1825:18128373,40149257:1161426,646638,247464
h1,1825:18128373,40149257:78643,0,0
[1,1825:18207016,40149257:1004140,646638,247464
(1,1825:18207016,39866708:1004140,364089,54616
x1,1825:18497077,39866708
x1,1825:19195682,39866708
)
(1,1825:18207016,40396721:1004140,225735,0
k1,1825:18575661,40396721:368645
x1,1825:18827037,40396721
k1,1825:19211156,40396721:368645
)
]
h1,1825:19211156,40149257:78643,0,0
)
)
g1,1825:19449267,40149257
x1,1825:20007417,40149257
g1,1825:20166885,40149257
(1,1825:20166885,40149257:1836062,620424,387940
(1,1825:20166885,40149257:1836062,620424,387940
h1,1825:20166885,40149257:78643,0,0
[1,1825:20245528,40149257:1678776,620424,387940
(1,1825:20245528,39866708:1678776,337875,0
k1,1825:20945650,39866708:700122
x1,1825:21224182,39866708
k1,1825:21924304,39866708:700122
)
(1,1825:20245528,40406125:1678776,393216,131072
x1,1825:20496904,40406125
x1,1825:20980390,40406125
x1,1825:21924304,40406125
)
]
h1,1825:21924304,40149257:78643,0,0
)
)
x1,1825:22282022,40149257
$1,1825:22282022,40149257
x1,1825:22481361,40149257
g1,1825:22800302,40149257
x1,1825:23717261,40149257
x1,1825:24379065,40149257
g1,1825:24618271,40149257
(1,1825:24618271,40149257:1275770,538214,179404
x1,1825:24897346,40149257
x1,1825:25614966,40149257
x1,1825:25894041,40149257
)
g1,1825:26133247,40149257
x1,1825:27771813,40149257
g1,1825:28011019,40149257
x1,1825:28870170,40149257
g1,1825:29109376,40149257
$1,1825:29109376,40149257
x1,1825:29451657,40149257
g1,1825:29676739,40149257
x1,1825:30394360,40149257
g1,1825:30593695,40149257
x1,1825:30952505,40149257
$1,1825:30952505,40149257
g1,1825:31191711,40149257
x1,1825:31610323,40149257
k1,1826:33011843,40149257:1401520
g1,1826:33011843,40149257
)
(1,1828:4831060,42039462:21385200,1040555,681748
g1,1828:11626643,42039462
(1,1828:11626643,42039462:14589617,1040555,681748
g1,1828:11626643,42039462
(1,1828:11626643,42039462:0,498071,288361
[1,1828:11626643,42072230:0,530839,255593
(1,253:11626643,42072230:0,596375,255593
r1,1828:11626643,42072230:0,851968,255593
)
]
)
(1,1828:11626643,42039462:14589617,1040555,681748
$1,1828:11626643,42039462
(1,1828:11626643,42039462:14589617,1040555,681748
(1,1828:11626643,42039462:1774252,794448,552053
(1,1828:11626643,42039462:1774252,794448,552053
h1,1828:11626643,42039462:78643,0,0
[1,1828:11705286,42039462:1616966,794448,552053
(1,1828:11705286,41553988:1616966,308974,0
k1,1828:12341922,41553988:636636
x1,1828:12665682,41553988
k1,1828:13322252,41553988:636636
)
(1,1828:11705286,42531713:1616966,498346,59802
x1,1828:12078881,42531713
g1,1828:12260940,42531713
x1,1828:12819090,42531713
g1,1828:12978558,42531713
x1,1828:13302318,42531713
)
]
h1,1828:13322252,42039462:78643,0,0
)
)
g1,1828:13520496,42039462
(1,1828:13520496,42039462:2778340,1040555,681748
(1,1828:13520496,41027611:528249,28704,1693599
x1,1828:14048745,41027611
)
(1,1828:14048745,42039462:553472,983820,492251
(1,1828:14048745,42039462:553472,983820,492251
h1,1828:14048745,42039462:78643,0,0
[1,1828:14127388,42039462:396186,983820,492251
(1,1828:14127388,41553988:396186,498346,0
x1,1828:14500983,41553988
)
(1,1828:14127388,42531713:396186,308974,0
k1,1828:14153634,42531713:26246
x1,1828:14477394,42531713
k1,1828:14523574,42531713:26246
)
]
h1,1828:14523574,42039462:78643,0,0
)
)
g1,1828:14761685,42039462
x1,1828:15319835,42039462
g1,1828:15479303,42039462
x1,1828:15770587,42039462
(1,1828:15770587,41027611:528249,28704,1693599
x1,1828:16298836,41027611
)
)
g1,1828:16418437,42039462
(1,1828:16418437,42039462:4572386,1040555,681748
(1,1828:16418437,41027611:528249,28704,1693599
x1,1828:16946686,41027611
)
x1,1828:17504836,42039462
(1,1828:17504836,42039462:553472,983820,492251
(1,1828:17504836,42039462:553472,983820,492251
h1,1828:17504836,42039462:78643,0,0
[1,1828:17583479,42039462:396186,983820,492251
(1,1828:17583479,41553988:396186,498346,0
x1,1828:17957074,41553988
)
(1,1828:17583479,42531713:396186,308974,0
k1,1828:17609725,42531713:26246
x1,1828:17933485,42531713
k1,1828:17979665,42531713:26246
)
]
h1,1828:17979665,42039462:78643,0,0
)
)
g1,1828:18217776,42039462
x1,1828:18775926,42039462
g1,1828:18935394,42039462
x1,1828:19226678,42039462
g1,1828:19386146,42039462
x1,1828:19944296,42039462
g1,1828:20103764,42039462
x1,1828:20462574,42039462
(1,1828:20462574,41027611:528249,28704,1693599
x1,1828:20990823,41027611
)
)
g1,1828:21190158,42039462
x1,1828:21748308,42039462
g1,1828:21947643,42039462
(1,1828:21947643,42039462:2638720,947939,671655
(1,1828:21947643,42039462:2638720,947939,671655
h1,1828:21947643,42039462:78643,0,0
[1,1828:22026286,42039462:2481434,947939,671655
(1,1828:22026286,41553988:2481434,462465,0
k1,1828:23087598,41553988:1061312
x1,1828:23446408,41553988
k1,1828:24507720,41553988:1061312
)
(1,1828:22026286,42531713:2481434,538214,179404
x1,1828:22350046,42531713
x1,1828:22972815,42531713
g1,1828:23152217,42531713
x1,1828:23710367,42531713
g1,1828:23869835,42531713
x1,1828:24507720,42531713
)
]
h1,1828:24507720,42039462:78643,0,0
)
)
g1,1828:24745831,42039462
x1,1828:25303981,42039462
g1,1828:25463449,42039462
(1,1828:25463449,42039462:553472,983820,492251
(1,1828:25463449,42039462:553472,983820,492251
h1,1828:25463449,42039462:78643,0,0
[1,1828:25542092,42039462:396186,983820,492251
(1,1828:25542092,41553988:396186,498346,0
x1,1828:25915687,41553988
)
(1,1828:25542092,42531713:396186,308974,0
k1,1828:25568338,42531713:26246
x1,1828:25892098,42531713
k1,1828:25938278,42531713:26246
)
]
h1,1828:25938278,42039462:78643,0,0
)
)
x1,1828:26216260,42039462
)
$1,1828:26216260,42039462
)
)
g1,1828:26216260,42039462
(1,1828:26216260,42039462:0,1040555,681748
(1,1828:26216260,42039462:0,0,0
$1,1828:26216260,42039462
h1,1828:26216260,42039462:0,0,0
$1,1828:26216260,42039462
)
g1,1828:26216260,42039462
)
g1,1828:33011843,42039462
(1,1828:33011843,42039462:-6795583,1040555,681748
)
g1,1828:26216260,42039462
)
]
(1,1832:4831060,43507642:28180783,0,0
h1,1832:4831060,43507642:28180783,0,0
)
]
]
]
!52050
}25
Input:174:C:\Users\soli goli\Dropbox\tex files (1)\higher dimensional BN-2.bbl
!90
{26
[1,1882:4736286,43507642:30691091,38771356,0
h1,1882:4736286,4736286:0,0,0
[1,1882:4736286,4736286:0,0,0
(1,1882:4736286,4744389:0,0,0
k1,1882:4736286,4744389:-2444527
)
]
[1,1882:4736286,43507642:30691091,38771356,0
[1,1882:7246594,43507642:28180783,38697472,0
[1,1882:7246594,5334458:28180783,524288,0
(1,1882:7246594,5334458:28180783,358263,0
(1,1882:7246594,5334458:28180783,358263,0
(1,1882:7246594,5334458:0,337875,0
x1,1882:7803658,5334458
k1,1882:7246594,5334458:-557064
)
k1,1882:17939440,5334458:10692846
x1,1882:20660680,5334458
g1,1882:20846368,5334458
x1,1882:24734530,5334458
k1,1882:35427376,5334458:10692846
)
)
]
[1,1882:7246594,42721210:28180783,36469248,0
(1,1830:7246594,6907322:28180783,498346,139537
x1,1830:8645953,6907322
g1,1829:8885159,6907322
x1,1829:9367559,6907322
g1,1829:9606765,6907322
x1,1829:11281212,6907322
x1,1829:12517113,6907322
x1,1829:12776253,6907322
g1,1829:13015459,6907322
x1,1829:13653344,6907322
k1,1830:35427376,6907322:21774032
g1,1830:35427376,6907322
)
(1,1832:18498089,8217756:5677794,983820,671655
x1,1832:18789373,8217756
g1,1832:18948841,8217756
x1,1832:19506991,8217756
g1,1832:19666459,8217756
x1,1832:19957743,8217756
(1,1832:19957743,7921457:311300,337875,0
x1,1832:20236275,7921457
)
g1,1832:20468378,8217756
x1,1832:21026528,8217756
g1,1832:21225863,8217756
(1,1832:21225863,8217756:2950020,983820,671655
(1,1832:21225863,8217756:2950020,983820,671655
h1,1832:21225863,8217756:78643,0,0
[1,1832:21304506,8217756:2792734,983820,671655
(1,1832:21304506,7732282:2792734,498346,59802
k1,1832:21892390,7732282:587884
x1,1832:22216150,7732282
g1,1832:22395552,7732282
x1,1832:22953702,7732282
g1,1832:23113170,7732282
x1,1832:23486765,7732282
k1,1832:24097240,7732282:587884
)
(1,1832:21304506,8710007:2792734,545187,179404
x1,1832:21628266,8710007
(1,1832:21648200,8502695:311300,337875,0
x1,1832:21926732,8502695
)
x1,1832:22562335,8710007
g1,1832:22741737,8710007
x1,1832:23299887,8710007
g1,1832:23459355,8710007
x1,1832:24097240,8710007
)
]
h1,1832:24097240,8217756:78643,0,0
)
)
)
(1,1834:7246594,9872218:28180783,646638,247464
x1,1834:8681834,9872218
x1,1833:9060577,9872218
g1,1833:9299783,9872218
x1,1833:10938349,9872218
g1,1833:11177555,9872218
x1,1833:12852002,9872218
g1,1833:13091208,9872218
x1,1833:13489886,9872218
x1,1833:13848696,9872218
g1,1833:14087902,9872218
x1,1833:15126458,9872218
g1,1833:15365664,9872218
x1,1833:19204932,9872218
g1,1833:19444138,9872218
x1,1833:20201626,9872218
g1,1833:20440832,9872218
$1,1833:20440832,9872218
x1,1833:20732116,9872218
g1,1833:20931451,9872218
x1,1833:21489601,9872218
g1,1833:21688936,9872218
(1,1833:21688936,9872218:461304,646638,247464
(1,1833:21688936,9872218:461304,646638,247464
h1,1833:21688936,9872218:78643,0,0
[1,1833:21767579,9872218:304018,646638,247464
(1,1833:21767579,9589669:304018,364089,0
x1,1833:22057640,9589669
)
(1,1833:21767579,10119682:304018,225735,0
k1,1833:21786163,10119682:18584
x1,1833:22037539,10119682
k1,1833:22071597,10119682:18584
)
]
h1,1833:22071597,9872218:78643,0,0
)
)
g1,1833:22309708,9872218
x1,1833:22867858,9872218
g1,1833:23027326,9872218
x1,1833:23335304,9872218
[1,1833:23335304,10064491:311300,696631,0
(1,1833:23335304,9611800:311300,243940,0
x1,1833:23613836,9611800
)
(1,1833:23335304,10064491:311300,337875,0
x1,1833:23613836,10064491
)
]
$1,1833:23646604,9872218
x1,1833:23845943,9872218
h1,1834:23845943,9872218:0,0,0
k1,1834:34151606,9872218:10305663
g1,1834:34869227,9872218
(1,1834:34869227,9872218:558150,484392,0
x1,1834:35427377,9872218
)
g1,1834:35427377,9872218
g1,1834:35427377,9872218
)
(1,1855:7246594,11401638:28180783,720984,247464
(1,1854:7246594,11401638:0,0,0
(1,1854:7246594,10549670:0,0,0
)
)
x1,1854:10108083,11401638
k1,1853:7246594,11401638:0
k1,1853:10339274,11401638:231191
x1,1853:11393768,11401638
x1,1853:11623006,11401638
k1,1853:11919314,11401638:296308
x1,1853:13155215,11401638
k1,1854:13356253,11401638:201038
x1,1854:14432683,11401638
x1,1854:15094487,11401638
k1,1854:15295524,11401638:201037
$1,1854:15295524,11401638
x1,1854:15637805,11401638
k1,1854:15862887,11401638:199335
x1,1854:16421037,11401638
k1,1854:16620372,11401638:199335
(1,1854:16620372,11401638:928337,720984,247464
(1,1854:16620372,11401638:928337,720984,247464
h1,1854:16620372,11401638:78643,0,0
[1,1854:16699015,11401638:771051,720984,247464
(1,1854:16699015,11119089:771051,438435,0
x1,1854:17156635,11119089
(1,1854:17197003,10934059:273063,253405,0
x1,1854:17437298,10934059
)
)
(1,1854:16699015,11649102:771051,337875,0
k1,1854:16945275,11649102:246260
x1,1854:17223807,11649102
k1,1854:17470066,11649102:246259
)
]
h1,1854:17470066,11401638:78643,0,0
)
)
k1,1854:17631841,11401638:83132
x1,1854:18189991,11401638
k1,1854:18273123,11401638:83132
x1,1854:18631933,11401638
$1,1854:18631933,11401638
k1,1854:18832970,11401638:201037
x1,1854:19315370,11401638
k1,1854:19516407,11401638:201037
x1,1854:21033376,11401638
k1,1854:21234414,11401638:201038
x1,1854:23467010,11401638
k1,1854:23668047,11401638:201037
x1,1854:24527198,11401638
k1,1854:24728235,11401638:201037
x1,1854:27520973,11401638
k1,1854:27722011,11401638:201038
x1,1854:28638970,11401638
k1,1854:28840007,11401638:201037
x1,1854:29258619,11401638
k1,1854:29459656,11401638:201037
$1,1854:29459656,11401638
x1,1854:30056177,11401638
(1,1854:30114482,11141220:311300,337875,0
x1,1854:30393014,11141220
)
k1,1854:30625117,11401638:199335
x1,1854:31183267,11401638
k1,1854:31382602,11401638:199335
x1,1854:32065172,11401638
x1,1854:32687941,11401638
k1,1854:32791007,11401638:83132
x1,1854:33349157,11401638
k1,1854:33432289,11401638:83132
x1,1854:34070174,11401638
$1,1854:34070174,11401638
k1,1854:34271211,11401638:201037
x1,1854:35427377,11401638
k1,1854:35427377,11401638:0
)
(1,1855:7246594,12253606:28180783,538214,179404
x1,1855:10778879,12253606
k1,1854:11025061,12253606:246182
(1,1854:11025061,12253606:916960,538214,179404
x1,1854:11304136,12253606
x1,1854:11662946,12253606
x1,1854:11942021,12253606
)
x1,1854:12141360,12253606
k1,1854:12389287,12253606:247927
(1,1854:12389287,12253606:1275770,538214,179404
x1,1854:12668362,12253606
x1,1854:13385982,12253606
x1,1854:13665057,12253606
)
x1,1854:13864396,12253606
k1,1854:14112322,12253606:247926
(1,1854:14112322,12253606:1275770,538214,179404
x1,1854:14391397,12253606
x1,1854:15109017,12253606
x1,1854:15388092,12253606
)
x1,1854:15587431,12253606
k1,1854:15835358,12253606:247927
(1,1854:15835358,12253606:1275770,538214,179404
x1,1854:16114433,12253606
x1,1854:16832053,12253606
x1,1854:17111128,12253606
)
x1,1854:17310467,12253606
k1,1854:17558393,12253606:247926
(1,1854:17558393,12253606:1275770,538214,179404
x1,1854:17837468,12253606
x1,1854:18555088,12253606
x1,1854:18834163,12253606
)
x1,1854:19033502,12253606
k1,1854:19281429,12253606:247927
(1,1854:19281429,12253606:1275770,538214,179404
x1,1854:19560504,12253606
x1,1854:20278124,12253606
x1,1854:20557199,12253606
)
x1,1854:20756538,12253606
k1,1854:21004464,12253606:247926
(1,1854:21004464,12253606:1275770,538214,179404
x1,1854:21283539,12253606
x1,1854:22001159,12253606
x1,1854:22280234,12253606
)
x1,1854:22479573,12253606
k1,1854:22727500,12253606:247927
(1,1854:22727500,12253606:1275770,538214,179404
x1,1854:23006575,12253606
x1,1854:23724195,12253606
x1,1854:24003270,12253606
)
x1,1854:24202609,12253606
k1,1854:24450535,12253606:247926
(1,1854:24450535,12253606:1275770,538214,179404
x1,1854:24729610,12253606
x1,1854:25447230,12253606
x1,1854:25726305,12253606
)
x1,1854:25925644,12253606
k1,1854:26173571,12253606:247927
(1,1854:26173571,12253606:1275770,538214,179404
x1,1854:26452646,12253606
x1,1854:27170266,12253606
x1,1854:27449341,12253606
)
x1,1854:27648680,12253606
k1,1854:27896606,12253606:247926
(1,1854:27896606,12253606:1275770,538214,179404
x1,1854:28175681,12253606
x1,1854:28893301,12253606
x1,1854:29172376,12253606
)
x1,1854:29371715,12253606
k1,1854:29619642,12253606:247927
x1,1854:30775808,12253606
k1,1854:31021990,12253606:246182
x1,1854:31881141,12253606
k1,1854:32127324,12253606:246183
x1,1854:33124019,12253606
k1,1854:33370201,12253606:246182
x1,1854:33689143,12253606
x1,1854:35427377,12253606
k1,1854:35427377,12253606:0
)
(1,1855:7246594,13105574:28180783,551690,179404
x1,1855:7625339,13105574
x1,1854:9144301,13105574
g1,1854:9383507,13105574
x1,1854:9961590,13105574
g1,1854:10200796,13105574
$1,1854:10200796,13105574
x1,1854:10691419,13105574
g1,1854:10811020,13105574
x1,1854:11102304,13105574
(1,1854:11102304,12845156:183865,291272,0
x1,1854:11253401,12845156
)
$1,1854:11286169,13105574
g1,1854:11525375,13105574
x1,1854:12123392,13105574
g1,1854:12362598,13105574
(1,1854:12362598,13105574:1275770,538214,179404
x1,1854:12641673,13105574
x1,1854:13359293,13105574
x1,1854:13638368,13105574
)
x1,1854:13837707,13105574
g1,1854:14076913,13105574
x1,1854:17609198,13105574
g1,1854:17848404,13105574
(1,1854:17848404,13105574:1275770,538214,179404
x1,1854:18127479,13105574
x1,1854:18845099,13105574
x1,1854:19124174,13105574
)
g1,1854:19363380,13105574
x1,1854:20519546,13105574
g1,1854:20758752,13105574
(1,1854:20758752,13105574:1275770,538214,179404
x1,1854:21037827,13105574
x1,1854:21755447,13105574
x1,1854:22034522,13105574
)
g1,1854:22273728,13105574
x1,1854:23232548,13105574
g1,1854:23471754,13105574
x1,1854:24875100,13105574
x1,1854:26190737,13105574
k1,1855:35427377,13105574:9236640
g1,1855:35427377,13105574
)
(174,1:7246594,14901178:28180783,490372,0
k174,1:19244739,14901178:11998145
(174,1:19244739,14901178:0,0,0
g174,1:19244739,14901178
)
(174,1:19244739,14901178:0,0,0
(174,1:19244739,14901178:0,0,0
(174,1:19244739,14049210:0,0,0
)
)
g174,1:19244739,14901178
)
x174,1:23429232,14901178
g174,1:23429232,14901178
k174,1:35427377,14901178:11998145
)
(174,7:9764205,16048058:25663172,442368,147456
(174,3:9764205,16048058:0,442368,147456
g174,3:9764205,16048058
g174,3:7549696,16048058
g174,3:7246594,16048058
(174,3:7246594,16048058:2214509,442368,147456
g174,3:7246594,16048058
(174,3:7246594,16048058:0,0,0
(174,3:7246594,15327162:0,0,0
)
)
x174,3:9410267,16048058
k174,3:9461103,16048058:50836
)
g174,3:9764205,16048058
)
x174,3:10345104,16048058
k174,4:10620131,16048058:275027
x174,4:13266719,16048058
k174,4:13559985,16048058:293266
x174,4:14182936,16048058
k174,4:14457963,16048058:275027
x174,4:16269474,16048058
k174,4:16562740,16048058:293266
x174,4:17539402,16048058
k174,4:17814429,16048058:275027
x174,4:18395328,16048058
k174,4:18670355,16048058:275027
x174,4:20696222,16048058
k174,4:20971249,16048058:275027
x174,4:22183565,16048058
k174,5:20971249,16048058:-33678
x174,5:23028883,16048058
k174,5:23303910,16048058:275027
x174,5:25529388,16048058
k174,5:25804415,16048058:275027
x174,5:26529857,16048058
k174,5:26804884,16048058:275027
x174,5:27968140,16048058
x174,5:28460066,16048058
k174,5:28735093,16048058:275027
x174,5:29374975,16048058
k174,5:29650001,16048058:275026
x174,5:29953103,16048058
k174,5:30228130,16048058:275027
x174,5:31002632,16048058
k174,5:31277659,16048058:275027
x174,5:33286460,16048058
k174,5:33561487,16048058:275027
x174,5:34011507,16048058
k174,6:33561487,16048058:-15474
x174,6:35427377,16048058
k174,6:35427377,16048058:0
)
(174,7:9764205,16768954:25663172,442368,147456
x174,7:10511144,16768954
x174,6:11638921,16768954
g174,6:11840989,16768954
x174,6:13996381,16768954
x174,6:14299483,16768954
x174,6:15377179,16768954
g174,6:15579247,16768954
x174,6:16960045,16768954
k174,7:35427377,16768954:18467332
g174,7:35427377,16768954
)
(174,12:9764205,17489850:25663172,442368,147456
(174,8:9764205,17489850:0,442368,147456
g174,8:9764205,17489850
g174,8:7549696,17489850
g174,8:7246594,17489850
(174,8:7246594,17489850:2214509,442368,147456
g174,8:7246594,17489850
(174,8:7246594,17489850:0,0,0
(174,8:7246594,16768954:0,0,0
)
)
x174,8:9024427,17489850
k174,8:9461103,17489850:436676
)
g174,8:9764205,17489850
)
x174,8:10370409,17489850
k174,9:10541876,17489850:171467
x174,9:13599700,17489850
k174,9:13771167,17489850:171467
x174,9:15724491,17489850
k174,10:13771167,17489850:-16839
x174,10:16027593,17489850
k174,10:16199060,17489850:171467
x174,10:18896668,17489850
k174,10:19068136,17489850:171468
x174,10:19708018,17489850
k174,10:19879485,17489850:171467
x174,10:23114165,17489850
k174,10:23285632,17489850:171467
x174,10:26052415,17489850
k174,10:26223882,17489850:171467
x174,10:26673902,17489850
k174,11:26223882,17489850:-15474
x174,11:27524970,17489850
k174,11:27713486,17489850:188516
x174,11:28208654,17489850
k174,11:28397170,17489850:188516
x174,11:29945843,17489850
k174,11:30134359,17489850:188516
x174,11:31107395,17489850
k174,11:31284983,17489850:177588
x174,11:34046579,17489850
x174,11:34349681,17489850
x174,11:35427377,17489850
k174,11:35427377,17489850:0
)
(174,12:9764205,18210746:25663172,380108,0
x174,12:11145003,18210746
k174,12:35427377,18210746:24282374
g174,12:35427377,18210746
)
(174,17:9764205,18931642:25663172,442368,147456
(174,13:9764205,18931642:0,442368,147456
g174,13:9764205,18931642
g174,13:7549696,18931642
g174,13:7246594,18931642
(174,13:7246594,18931642:2214509,442368,147456
g174,13:7246594,18931642
(174,13:7246594,18931642:0,0,0
(174,13:7246594,18210746:0,0,0
)
)
x174,13:9024427,18931642
k174,13:9461103,18931642:436676
)
g174,13:9764205,18931642
)
x174,13:10370409,18931642
g174,14:10572477,18931642
x174,14:13630301,18931642
g174,14:13832369,18931642
x174,14:15785693,18931642
k174,15:13832369,18931642:-16839
x174,15:16088795,18931642
g174,15:16290863,18931642
x174,15:18988471,18931642
g174,15:19190539,18931642
x174,15:19830421,18931642
g174,15:20032489,18931642
$174,15:20032489,18931642
x174,15:20545851,18931642
x174,15:20890913,18931642
$174,15:20890913,18931642
g174,15:21092981,18931642
x174,15:23340896,18931642
g174,15:23542964,18931642
x174,15:24882102,18931642
g174,16:25098738,18931642
x174,16:26647411,18931642
g174,16:26864047,18931642
x174,16:27535979,18931642
g174,16:27738047,18931642
x174,16:30499643,18931642
x174,16:30802745,18931642
x174,16:31880441,18931642
g174,16:32082509,18931642
x174,16:33463307,18931642
k174,17:35427377,18931642:1964070
g174,17:35427377,18931642
)
(174,23:9764205,19652538:25663172,442368,147456
(174,18:9764205,19652538:0,442368,147456
g174,18:9764205,19652538
g174,18:7549696,19652538
g174,18:7246594,19652538
(174,18:7246594,19652538:2214509,442368,147456
g174,18:7246594,19652538
(174,18:7246594,19652538:0,0,0
(174,18:7246594,18931642:0,0,0
)
)
x174,18:8955706,19652538
k174,18:9461103,19652538:505397
)
g174,18:9764205,19652538
)
x174,18:10387156,19652538
k174,19:10630339,19652538:243183
x174,19:11253290,19652538
k174,19:11496472,19652538:243182
x174,19:13242857,19652538
k174,19:13486040,19652538:243183
x174,19:14462702,19652538
k174,19:14705885,19652538:243183
x174,19:15211055,19652538
k174,19:15454237,19652538:243182
x174,19:16094027,19652538
k174,19:16337210,19652538:243183
x174,19:17987432,19652538
k174,19:18230615,19652538:243183
x174,19:19604312,19652538
x174,19:20361975,19652538
k174,20:18230615,19652538:16839
x174,20:21727753,19652538
k174,20:21970935,19652538:243182
x174,20:22442427,19652538
x174,20:22897080,19652538
k174,20:23140263,19652538:243183
x174,20:24116925,19652538
k174,20:24360108,19652538:243183
x174,20:26921682,19652538
k174,20:27164864,19652538:243182
x174,20:28988209,19652538
k174,20:29231392,19652538:243183
x174,20:30193034,19652538
k174,20:30436217,19652538:243183
x174,20:31584864,19652538
x174,20:31887966,19652538
x174,20:32379892,19652538
k174,20:32623074,19652538:243182
x174,20:32926176,19652538
x174,20:33229278,19652538
x174,20:33719201,19652538
k174,20:33962384,19652538:243183
x174,20:34602266,19652538
x174,20:35427377,19652538
k174,20:35427377,19652538:0
)
(174,23:9764205,20373434:25663172,442368,147456
x174,23:10740867,20373434
g174,21:10942935,20373434
x174,21:13101695,20373434
g174,21:13303763,20373434
x174,21:14467019,20373434
x174,21:15127335,20373434
g174,21:15329403,20373434
x174,21:18634373,20373434
g174,22:18851009,20373434
x174,22:20568072,20373434
g174,22:20770140,20373434
x174,22:22420362,20373434
x174,22:24036906,20373434
x174,22:24340008,20373434
x174,22:25417704,20373434
g174,22:25619772,20373434
x174,22:27000570,20373434
k174,23:35427377,20373434:8426807
g174,23:35427377,20373434
)
(174,29:9764205,21094330:25663172,442368,147456
(174,24:9764205,21094330:0,442368,147456
g174,24:9764205,21094330
g174,24:7549696,21094330
g174,24:7246594,21094330
(174,24:7246594,21094330:2214509,442368,147456
g174,24:7246594,21094330
(174,24:7246594,21094330:0,0,0
(174,24:7246594,20373434:0,0,0
)
)
x174,24:7810654,21094330
x174,24:9427425,21094330
k174,24:9461103,21094330:33678
)
g174,24:9764205,21094330
)
x174,24:10269375,21094330
k174,25:10476287,21094330:206912
x174,25:10871957,21094330
x174,25:13721343,21094330
k174,25:13928255,21094330:206912
x174,25:15140571,21094330
k174,26:13928255,21094330:-33678
x174,26:15985889,21094330
k174,26:16192801,21094330:206912
x174,26:18418279,21094330
k174,26:18625191,21094330:206912
x174,26:22639198,21094330
k174,26:22846110,21094330:206912
x174,26:23149212,21094330
k174,26:23356124,21094330:206912
x174,26:24130626,21094330
k174,26:24337539,21094330:206913
x174,26:26177950,21094330
k174,26:26384862,21094330:206912
x174,26:27615474,21094330
k174,26:27822386,21094330:206912
x174,26:28125488,21094330
k174,26:28332400,21094330:206912
x174,26:29495656,21094330
x174,26:29984214,21094330
k174,26:30191126,21094330:206912
x174,26:30982559,21094330
k174,26:31189471,21094330:206912
x174,26:31627285,21094330
k174,27:31189471,21094330:-16839
x174,27:32452396,21094330
x174,27:34716923,21094330
k174,27:34923835,21094330:206912
x174,27:35427377,21094330
k174,28:35427377,21094330:0
)
(174,29:9764205,21815226:25663172,409600,114688
x174,29:10205850,21815226
x174,28:11258080,21815226
g174,28:11474716,21815226
x174,28:11924736,21815226
x174,28:13394765,21815226
g174,28:13611401,21815226
x174,28:15328464,21815226
g174,28:15530532,21815226
x174,28:17517534,21815226
x174,28:17820636,21815226
x174,28:18898332,21815226
g174,28:19100400,21815226
x174,28:20481198,21815226
k174,29:35427377,21815226:14946179
g174,29:35427377,21815226
)
(174,34:9764205,22536122:25663172,442368,147456
(174,30:9764205,22536122:0,442368,147456
g174,30:9764205,22536122
g174,30:7549696,22536122
g174,30:7246594,22536122
(174,30:7246594,22536122:2214509,442368,147456
g174,30:7246594,22536122
(174,30:7246594,22536122:0,0,0
(174,30:7246594,21815226:0,0,0
)
)
x174,30:7810654,22536122
x174,30:9461103,22536122
g174,30:9461103,22536122
)
g174,30:9764205,22536122
)
x174,30:10269375,22536122
k174,31:10460485,22536122:191110
x174,31:10856155,22536122
x174,31:13705541,22536122
k174,31:13896650,22536122:191109
x174,31:15108966,22536122
k174,32:13896650,22536122:-33678
x174,32:15954284,22536122
k174,32:16145394,22536122:191110
x174,32:18370872,22536122
k174,32:18561982,22536122:191110
x174,32:22575989,22536122
k174,32:22767099,22536122:191110
x174,32:23070201,22536122
k174,32:23261310,22536122:191109
$174,32:23261310,22536122
x174,32:23774672,22536122
x174,32:24119734,22536122
$174,32:24119734,22536122
k174,32:24310844,22536122:191110
x174,32:26151255,22536122
k174,32:26342365,22536122:191110
x174,32:27572977,22536122
k174,32:27764086,22536122:191109
x174,32:28067188,22536122
k174,32:28258298,22536122:191110
x174,32:29421554,22536122
x174,32:29910112,22536122
k174,32:30101222,22536122:191110
x174,32:30892655,22536122
k174,32:31083764,22536122:191109
x174,32:31521578,22536122
k174,33:31083764,22536122:-16839
x174,33:32346689,22536122
x174,33:34611216,22536122
k174,33:34804518,22536122:193302
x174,33:35023333,22536122
x174,33:35427377,22536122
k174,33:35427377,22536122:0
)
(174,34:9764205,23257018:25663172,403045,114688
x174,34:14480398,23257018
g174,33:14682466,23257018
x174,33:16063264,23257018
k174,34:35427376,23257018:19364112
g174,34:35427376,23257018
)
(174,39:9764205,23977914:25663172,442368,147456
(174,35:9764205,23977914:0,442368,147456
g174,35:9764205,23977914
g174,35:7549696,23977914
g174,35:7246594,23977914
(174,35:7246594,23977914:2214509,442368,147456
g174,35:7246594,23977914
(174,35:7246594,23977914:0,0,0
(174,35:7246594,23257018:0,0,0
)
)
x174,35:7810654,23977914
x174,35:9124323,23977914
k174,35:9461103,23977914:336780
)
g174,35:9764205,23977914
)
x174,35:10269375,23977914
k174,36:10653177,23977914:383802
x174,36:11048847,23977914
x174,36:13898233,23977914
k174,36:14282034,23977914:383801
x174,36:15073375,23977914
k174,37:15457177,23977914:383802
x174,37:15726828,23977914
x174,37:16619522,23977914
x174,37:17343599,23977914
x174,37:17596411,23977914
k174,37:17980213,23977914:383802
x174,37:18486975,23977914
x174,37:19636760,23977914
x174,37:20680778,23977914
k174,37:21064580,23977914:383802
x174,37:21906757,23977914
x174,37:22209859,23977914
x174,37:23221791,23977914
k174,37:23605592,23977914:383801
x174,37:24397025,23977914
k174,37:24780827,23977914:383802
x174,37:25218641,23977914
x174,37:26043752,23977914
x174,37:28139889,23977914
k174,37:28523691,23977914:383802
x174,37:29500353,23977914
k174,37:29884154,23977914:383801
x174,37:30946511,23977914
x174,37:32162287,23977914
k174,37:32546089,23977914:383802
x174,37:33455395,23977914
x174,37:34179699,23977914
x174,37:35427377,23977914
k174,38:35427377,23977914:0
)
(174,39:9764205,24698810:25663172,403045,114688
x174,39:15103441,24698810
g174,38:15305509,24698810
x174,38:16686307,24698810
k174,39:35427377,24698810:18741070
g174,39:35427377,24698810
)
(174,44:9764205,25419706:25663172,442368,147456
(174,40:9764205,25419706:0,442368,147456
g174,40:9764205,25419706
g174,40:7549696,25419706
g174,40:7246594,25419706
(174,40:7246594,25419706:2214509,442368,147456
g174,40:7246594,25419706
(174,40:7246594,25419706:0,0,0
(174,40:7246594,24698810:0,0,0
)
)
x174,40:7810654,25419706
x174,40:9124323,25419706
k174,40:9461103,25419706:336780
)
g174,40:9764205,25419706
)
x174,40:10269375,25419706
g174,41:10471443,25419706
x174,41:10867113,25419706
x174,41:13716499,25419706
g174,41:13918567,25419706
x174,41:15250213,25419706
k174,42:13918567,25419706:-16839
x174,42:15742139,25419706
g174,42:15944207,25419706
x174,42:16584089,25419706
g174,42:16786157,25419706
x174,42:17560659,25419706
g174,42:17762727,25419706
x174,42:19842252,25419706
g174,42:20044320,25419706
x174,42:21020982,25419706
g174,42:21223050,25419706
x174,42:22561704,25419706
g174,42:22763772,25419706
x174,42:23268942,25419706
x174,42:24501557,25419706
g174,42:24703625,25419706
x174,42:25191956,25419706
g174,42:25394024,25419706
x174,42:26303557,25419706
x174,42:26862612,25419706
g174,42:27064680,25419706
x174,42:27839274,25419706
g174,42:28041342,25419706
x174,42:28546512,25419706
g174,42:28748580,25419706
x174,42:31984625,25419706
g174,43:32186693,25419706
x174,43:33567491,25419706
k174,44:35427377,25419706:1859886
g174,44:35427377,25419706
)
(174,49:9764205,26140602:25663172,442368,147456
(174,45:9764205,26140602:0,442368,147456
g174,45:9764205,26140602
g174,45:7549696,26140602
g174,45:7246594,26140602
(174,45:7246594,26140602:2214509,442368,147456
g174,45:7246594,26140602
(174,45:7246594,26140602:0,0,0
(174,45:7246594,25419706:0,0,0
)
)
x174,45:8964079,26140602
k174,45:9461103,26140602:497024
)
g174,45:9764205,26140602
)
x174,45:10269375,26140602
k174,46:10505743,26140602:236368
x174,46:10901413,26140602
x174,46:13582409,26140602
k174,46:13818776,26140602:236367
x174,46:14795438,26140602
k174,46:15031806,26140602:236368
x174,46:15638010,26140602
k174,46:15874377,26140602:236367
x174,46:16589988,26140602
k174,46:16826356,26140602:236368
x174,46:18595951,26140602
k174,47:18832318,26140602:236367
x174,47:20029252,26140602
k174,47:20265620,26140602:236368
x174,47:21040214,26140602
x174,47:22270826,26140602
k174,47:22507193,26140602:236367
x174,47:24295722,26140602
k174,47:24532090,26140602:236368
x174,47:25020421,26140602
k174,47:25256788,26140602:236367
x174,47:26420044,26140602
x174,47:26911970,26140602
k174,47:27148338,26140602:236368
x174,47:27788220,26140602
k174,47:28024587,26140602:236367
x174,47:28327689,26140602
k174,47:28564057,26140602:236368
x174,47:29338559,26140602
k174,47:29574926,26140602:236367
x174,47:31583727,26140602
k174,47:31820095,26140602:236368
x174,47:32872325,26140602
k174,48:31820095,26140602:-30949
x174,48:33630549,26140602
k174,48:33878704,26140602:248155
x174,48:35427377,26140602
k174,48:35427377,26140602:0
)
(174,49:9764205,26861498:25663172,442368,147456
x174,49:11589584,26861498
g174,48:11791652,26861498
x174,48:13753349,26861498
x174,48:14376392,26861498
x174,48:14899993,26861498
g174,48:15102061,26861498
x174,48:16028114,26861498
g174,48:16230182,26861498
x174,48:17004776,26861498
g174,48:17206844,26861498
x174,48:17981438,26861498
g174,48:18183506,26861498
x174,48:19564304,26861498
k174,49:35427377,26861498:15863073
g174,49:35427377,26861498
)
(174,55:9764205,27582394:25663172,442368,147456
(174,50:9764205,27582394:0,442368,147456
g174,50:9764205,27582394
g174,50:7549696,27582394
g174,50:7246594,27582394
(174,50:7246594,27582394:2214509,442368,147456
g174,50:7246594,27582394
(174,50:7246594,27582394:0,0,0
(174,50:7246594,26861498:0,0,0
)
)
x174,50:9023062,27582394
k174,50:9461103,27582394:438041
)
g174,50:9764205,27582394
)
x174,50:10269375,27582394
k174,51:10450224,27582394:180849
x174,51:10845894,27582394
x174,51:13526890,27582394
k174,51:13707738,27582394:180848
x174,51:14684400,27582394
k174,51:14865249,27582394:180849
x174,51:15479826,27582394
k174,51:15660675,27582394:180849
x174,51:16073184,27582394
x174,51:16191057,27582394
k174,51:16371905,27582394:180848
x174,51:18665377,27582394
k174,51:18846226,27582394:180849
x174,51:19637567,27582394
k174,52:19818416,27582394:180849
x174,52:22748402,27582394
k174,52:22929250,27582394:180848
x174,52:23417581,27582394
k174,52:23598430,27582394:180849
x174,52:24036244,27582394
x174,52:24861355,27582394
x174,52:26957492,27582394
k174,52:27138341,27582394:180849
x174,52:27677189,27582394
k174,52:27858038,27582394:180849
x174,52:28615701,27582394
x174,52:30183547,27582394
x174,52:31525796,27582394
x174,52:32620558,27582394
k174,52:32801406,27582394:180848
x174,52:33272898,27582394
x174,52:33895941,27582394
k174,52:34076790,27582394:180849
x174,52:34726698,27582394
k174,53:34923835,27582394:197137
x174,53:35427377,27582394
k174,53:35427377,27582394:0
)
(174,55:9764205,28303290:25663172,442368,147456
x174,55:11481268,28303290
g174,53:11683336,28303290
x174,53:13030456,28303290
x174,53:14343898,28303290
x174,53:14647000,28303290
x174,53:15421594,28303290
g174,53:15623662,28303290
x174,53:17004460,28303290
g174,53:17206528,28303290
x174,53:18385258,28303290
g174,54:18587326,28303290
x174,54:19227208,28303290
g174,54:19429276,28303290
x174,54:20405938,28303290
x174,54:21854319,28303290
g174,54:22056387,28303290
x174,54:22393167,28303290
x174,54:22696269,28303290
g174,54:22898337,28303290
x174,54:23504541,28303290
g174,54:23706609,28303290
x174,54:24161170,28303290
x174,54:25494819,28303290
k174,55:35427377,28303290:9932558
g174,55:35427377,28303290
)
(174,61:9764205,29024186:25663172,442368,147456
(174,56:9764205,29024186:0,442368,147456
g174,56:9764205,29024186
g174,56:7549696,29024186
g174,56:7246594,29024186
(174,56:7246594,29024186:2214509,442368,147456
g174,56:7246594,29024186
(174,56:7246594,29024186:0,0,0
(174,56:7246594,28303290:0,0,0
)
)
x174,56:9022970,29024186
k174,56:9461103,29024186:438133
)
g174,56:9764205,29024186
)
x174,56:10395621,29024186
k174,57:10579509,29024186:183888
x174,57:12803757,29024186
x174,57:13123698,29024186
x174,57:13581719,29024186
k174,57:13765606,29024186:183887
x174,57:14742268,29024186
k174,57:14926156,29024186:183888
x174,57:15650141,29024186
k174,57:15834029,29024186:183888
x174,57:17324461,29024186
k174,57:17508348,29024186:183887
x174,57:18529631,29024186
k174,58:18729561,29024186:199930
x174,58:19286625,29024186
x174,58:21089343,29024186
k174,58:21289273,29024186:199930
x174,58:21784441,29024186
k174,58:21984371,29024186:199930
x174,58:22789019,29024186
x174,58:23732931,29024186
k174,58:23932860,29024186:199929
x174,58:24489923,29024186
x174,58:25046986,29024186
x174,58:25542152,29024186
k174,58:25742082,29024186:199930
x174,58:26237250,29024186
k174,58:26437180,29024186:199930
x174,58:27272775,29024186
x174,58:28524343,29024186
k174,58:28708230,29024186:183887
x174,58:29954316,29024186
k174,59:28708230,29024186:-16839
x174,59:31589291,29024186
k174,59:31773179,29024186:183888
x174,59:35427377,29024186
k174,59:35427377,29024186:0
)
(174,61:9764205,29745082:25663172,409600,114688
x174,61:11745471,29745082
x174,59:11863344,29745082
g174,59:12065412,29745082
x174,59:13311498,29745082
x174,59:14946473,29745082
g174,59:15148541,29745082
x174,59:16428213,29745082
x174,59:17561386,29745082
x174,59:17864488,29745082
g174,59:18066556,29745082
x174,59:19632445,29745082
g174,59:19834513,29745082
x174,59:21080599,29745082
k174,60:19834513,29745082:-16839
x174,60:22883964,29745082
g174,60:23086032,29745082
x174,60:24840883,29745082
g174,60:25042951,29745082
x174,60:27030180,29745082
g174,60:27232248,29745082
x174,60:28613046,29745082
k174,61:35427377,29745082:6814331
g174,61:35427377,29745082
)
(174,67:9764205,30465978:25663172,442368,147456
(174,62:9764205,30465978:0,442368,147456
g174,62:9764205,30465978
g174,62:7549696,30465978
g174,62:7246594,30465978
(174,62:7246594,30465978:2214509,442368,147456
g174,62:7246594,30465978
(174,62:7246594,30465978:0,0,0
(174,62:7246594,29745082:0,0,0
)
)
x174,62:9300860,30465978
k174,62:9461103,30465978:160243
)
g174,62:9764205,30465978
)
x174,62:10395621,30465978
k174,63:10633109,30465978:237488
x174,63:11744391,30465978
x174,63:12857357,30465978
x174,63:13177298,30465978
x174,63:13803709,30465978
k174,63:14041197,30465978:237488
x174,63:14420946,30465978
x174,63:14668529,30465978
x174,63:14916112,30465978
x174,63:15697548,30465978
x174,63:16192714,30465978
k174,64:16441899,30465978:249185
x174,64:17091806,30465978
k174,64:17340991,30465978:249185
x174,64:18115965,30465978
k174,64:18365150,30465978:249185
x174,64:19193008,30465978
x174,64:19966708,30465978
x174,64:20630264,30465978
k174,64:20876607,30465978:246343
x174,64:21196548,30465978
x174,64:21651201,30465978
x174,64:22762802,30465978
k174,64:23000291,30465978:237489
x174,64:23909597,30465978
k174,64:24147085,30465978:237488
x174,64:24635416,30465978
k174,64:24872904,30465978:237488
x174,64:26110823,30465978
x174,64:27696908,30465978
k174,64:27946093,30465978:249185
x174,64:29122115,30465978
x174,64:29833918,30465978
k174,64:30083103,30465978:249185
x174,64:30609218,30465978
k174,65:30858403,30465978:249185
x174,65:31308423,30465978
x174,65:31586954,30465978
x174,65:32793925,30465978
x174,65:33041508,30465978
x174,65:33320039,30465978
k174,65:33569224,30465978:249185
x174,65:34932209,30465978
x174,65:35210741,30465978
x174,65:35427377,30465978
k174,67:35427377,30465978:0
)
(174,67:9764205,31186874:25663172,409600,114688
x174,67:10770014,31186874
x174,67:11650207,31186874
g174,65:11852275,31186874
x174,65:12593191,31186874
x174,65:13098361,31186874
x174,65:14733336,31186874
g174,66:14935404,31186874
x174,66:15895135,31186874
x174,66:16215076,31186874
x174,66:16704999,31186874
x174,66:17348249,31186874
x174,66:17651351,31186874
g174,66:17853419,31186874
x174,66:19419308,31186874
g174,66:19621376,31186874
x174,66:20362292,31186874
x174,66:20867462,31186874
x174,66:22670827,31186874
g174,66:22872895,31186874
x174,66:24253693,31186874
k174,67:35427377,31186874:11173684
g174,67:35427377,31186874
)
(174,73:9764205,31907770:25663172,442368,147456
(174,68:9764205,31907770:0,442368,147456
g174,68:9764205,31907770
g174,68:7549696,31907770
g174,68:7246594,31907770
(174,68:7246594,31907770:2214509,442368,147456
g174,68:7246594,31907770
(174,68:7246594,31907770:0,0,0
(174,68:7246594,31186874:0,0,0
)
)
x174,68:9081953,31907770
k174,68:9461103,31907770:379150
)
g174,68:9764205,31907770
)
x174,68:10345104,31907770
k174,69:10520519,31907770:175415
x174,69:11885751,31907770
x174,69:12121497,31907770
x174,69:13030803,31907770
k174,69:13206218,31907770:175415
x174,69:13803956,31907770
k174,69:13979371,31907770:175415
x174,69:14585575,31907770
x174,69:16319992,31907770
k174,69:16495408,31907770:175416
x174,69:18731716,31907770
k174,70:18907131,31907770:175415
x174,70:19547013,31907770
k174,70:19722428,31907770:175415
x174,70:22611862,31907770
k174,70:22787277,31907770:175415
x174,70:24642935,31907770
x174,70:24946037,31907770
x174,70:25063910,31907770
k174,70:25239325,31907770:175415
x174,70:25794920,31907770
k174,71:25970335,31907770:175415
x174,71:26822679,31907770
x174,71:27766591,31907770
k174,71:27958735,31907770:192144
x174,71:28453903,31907770
k174,71:28646048,31907770:192145
x174,71:30477892,31907770
k174,71:30658638,31907770:180746
x174,71:30978579,31907770
x174,71:32544833,31907770
k174,71:32720248,31907770:175415
x174,71:33326452,31907770
k174,71:33501867,31907770:175415
x174,71:33990198,31907770
k174,71:34165613,31907770:175415
x174,71:34545362,31907770
x174,71:34792945,31907770
x174,71:35427377,31907770
k174,71:35427377,31907770:0
)
(174,73:9764205,32628666:25663172,409600,114688
x174,73:11250981,32628666
g174,71:11467617,32628666
x174,71:13372191,32628666
g174,71:13588827,32628666
x174,71:14828020,32628666
g174,71:15044656,32628666
x174,71:16297498,32628666
g174,72:16499566,32628666
x174,72:17951315,32628666
g174,72:18153383,32628666
x174,72:19062689,32628666
x174,72:19365791,32628666
x174,72:20443487,32628666
g174,72:20645555,32628666
x174,72:23039650,32628666
g174,72:23241718,32628666
x174,72:24992974,32628666
g174,72:25195042,32628666
x174,72:26575840,32628666
k174,73:35427377,32628666:8851537
g174,73:35427377,32628666
)
(174,79:9764205,33349562:25663172,442368,147456
(174,74:9764205,33349562:0,442368,147456
g174,74:9764205,33349562
g174,74:7549696,33349562
g174,74:7246594,33349562
(174,74:7246594,33349562:2214509,442368,147456
g174,74:7246594,33349562
(174,74:7246594,33349562:0,0,0
(174,74:7246594,32628666:0,0,0
)
)
x174,74:9401894,33349562
k174,74:9461103,33349562:59209
)
g174,74:9764205,33349562
)
x174,74:10269375,33349562
k174,75:10492061,33349562:222686
x174,75:11704377,33349562
x174,75:12310581,33349562
k174,75:12533266,33349562:222685
x174,75:13864912,33349562
k174,76:12533266,33349562:-16839
x174,76:14525228,33349562
k174,76:14753068,33349562:227840
$174,76:14753068,33349562
x174,76:15266430,33349562
x174,76:15611492,33349562
$174,76:15611492,33349562
k174,76:15834178,33349562:222686
x174,76:16647183,33349562
x174,76:17913703,33349562
k174,76:18136388,33349562:222685
x174,76:19113050,33349562
k174,76:19335736,33349562:222686
x174,76:20674390,33349562
k174,76:20897075,33349562:222685
$174,76:20897075,33349562
x174,76:21200177,33349562
$174,76:21200177,33349562
x174,76:21402245,33349562
x174,76:22634860,33349562
k174,76:22857546,33349562:222686
x174,76:23345877,33349562
k174,76:23568563,33349562:222686
x174,76:24478096,33349562
x174,76:25037151,33349562
k174,76:25259836,33349562:222685
$174,76:25259836,33349562
x174,76:25731328,33349562
k174,76:25934081,33349562:202753
x174,76:26540285,33349562
$174,76:26540285,33349562
x174,76:26708675,33349562
k174,76:26931361,33349562:222686
x174,76:27486956,33349562
k174,77:27709641,33349562:222685
x174,77:28159661,33349562
x174,77:28298926,33349562
x174,77:28855990,33349562
x174,77:29389843,33349562
x174,77:30132594,33349562
k174,77:30368176,33349562:235582
x174,77:30646708,33349562
x174,77:30925240,33349562
x174,77:31698939,33349562
x174,77:31977471,33349562
x174,77:32727958,33349562
k174,77:32963541,33349562:235583
x174,77:33922928,33349562
k174,77:34158510,33349562:235582
x174,77:34437042,33349562
x174,77:35210741,33349562
x174,77:35427377,33349562
k174,79:35427377,33349562:0
)
(174,79:9764205,34070458:25663172,409600,114688
x174,79:10584327,34070458
x174,79:11094968,34070458
x174,79:12038881,34070458
g174,77:12255517,34070458
x174,77:12719736,34070458
x174,77:13276800,34070458
x174,77:13810653,34070458
x174,77:14274872,34070458
g174,77:14491508,34070458
x174,77:15591435,34070458
g174,77:15808071,34070458
x174,77:16209845,34070458
g174,77:16411913,34070458
x174,77:17863662,34070458
g174,78:18065730,34070458
x174,78:18975036,34070458
x174,78:19278138,34070458
x174,78:20355834,34070458
g174,78:20557902,34070458
x174,78:21197692,34070458
x174,78:22494295,34070458
x174,78:23319406,34070458
x174,78:23774059,34070458
g174,78:23976127,34070458
x174,78:24413941,34070458
x174,78:25306408,34070458
x174,78:25761061,34070458
g174,78:25963129,34070458
x174,78:27343927,34070458
k174,79:35427377,34070458:8083450
g174,79:35427377,34070458
)
(174,86:9764205,34791354:25663172,442368,147456
(174,80:9764205,34791354:0,442368,147456
g174,80:9764205,34791354
g174,80:7549696,34791354
g174,80:7246594,34791354
(174,80:7246594,34791354:2214509,442368,147456
g174,80:7246594,34791354
(174,80:7246594,34791354:0,0,0
(174,80:7246594,34070458:0,0,0
)
)
x174,80:9401894,34791354
k174,80:9461103,34791354:59209
)
g174,80:9764205,34791354
)
x174,80:10269375,34791354
k174,81:10407815,34791354:138440
x174,81:11620131,34791354
x174,81:12226335,34791354
k174,81:12364776,34791354:138441
x174,81:12819337,34791354
k174,82:12364776,34791354:-50517
x174,82:14083854,34791354
k174,82:14222294,34791354:138440
x174,82:16246569,34791354
k174,82:16385010,34791354:138441
x174,82:17361672,34791354
k174,82:17500112,34791354:138440
x174,82:18873809,34791354
x174,82:19631472,34791354
x174,82:20997250,34791354
k174,82:21135691,34791354:138441
x174,82:22838022,34791354
x174,82:22955895,34791354
k174,82:23094335,34791354:138440
x174,82:23649930,34791354
k174,83:23788371,34791354:138441
x174,83:25057238,34791354
x174,83:25846409,34791354
k174,83:26004576,34791354:158167
x174,83:27536500,34791354
k174,83:27694667,34791354:158167
x174,83:28220782,34791354
k174,83:28378950,34791354:158168
x174,83:28657482,34791354
x174,83:30453374,34791354
k174,83:30611541,34791354:158167
x174,83:32166677,34791354
x174,83:32909428,34791354
k174,83:33067595,34791354:158167
x174,83:33624659,34791354
x174,83:35427377,34791354
k174,83:35427377,34791354:0
)
(174,86:9764205,35512250:25663172,442368,147456
x174,86:12441840,35512250
k174,83:12712559,35512250:270719
x174,83:13781538,35512250
k174,84:14041441,35512250:259903
x174,84:16623774,35512250
k174,84:16884695,35512250:260921
x174,84:17204636,35512250
x174,84:18770890,35512250
k174,84:19020041,35512250:249151
x174,84:19626245,35512250
k174,84:19875396,35512250:249151
x174,84:20363727,35512250
k174,84:20612878,35512250:249151
x174,84:22161551,35512250
k174,84:22421454,35512250:259903
x174,84:23411789,35512250
k174,84:23671691,35512250:259902
x174,84:24113336,35512250
x174,84:24794190,35512250
k174,84:25054093,35512250:259903
x174,84:26262336,35512250
k174,84:26522238,35512250:259902
x174,84:28045239,35512250
k174,84:28306161,35512250:260922
x174,84:29757910,35512250
k174,84:30007061,35512250:249151
x174,84:30916367,35512250
x174,84:31219469,35512250
x174,84:32297165,35512250
k174,85:32546316,35512250:249151
x174,85:33792402,35512250
x174,85:35427377,35512250
k174,85:35427377,35512250:0
)
(174,86:9764205,36233146:25663172,409600,114688
x174,86:11212267,36233146
g174,85:11414335,36233146
x174,85:12980224,36233146
g174,85:13182292,36233146
x174,85:14428378,36233146
x174,85:16231743,36233146
g174,85:16433811,36233146
x174,85:17814609,36233146
k174,86:35427377,36233146:17612768
g174,86:35427377,36233146
)
(174,93:9764205,36954042:25663172,442368,147456
(174,87:9764205,36954042:0,442368,147456
g174,87:9764205,36954042
g174,87:7549696,36954042
g174,87:7246594,36954042
(174,87:7246594,36954042:2214509,442368,147456
g174,87:7246594,36954042
(174,87:7246594,36954042:0,0,0
(174,87:7246594,36233146:0,0,0
)
)
x174,87:9401894,36954042
k174,87:9461103,36954042:59209
)
g174,87:9764205,36954042
)
x174,87:10269375,36954042
k174,88:10532552,36954042:263177
x174,88:11744868,36954042
x174,88:12351072,36954042
k174,88:12614249,36954042:263177
x174,88:13945895,36954042
k174,89:12614249,36954042:-16839
x174,89:14437821,36954042
k174,89:14700999,36954042:263178
x174,89:15677661,36954042
k174,89:15940838,36954042:263177
$174,89:15940838,36954042
x174,89:16454200,36954042
x174,89:16799262,36954042
$174,89:16799262,36954042
k174,89:17062439,36954042:263177
x174,89:19141964,36954042
k174,89:19405141,36954042:263177
x174,89:19893472,36954042
k174,89:20156650,36954042:263178
x174,89:21066183,36954042
x174,89:21625238,36954042
k174,89:21888415,36954042:263177
x174,89:22916048,36954042
x174,89:23674030,36954042
k174,89:23937207,36954042:263177
x174,89:24492802,36954042
k174,90:24755979,36954042:263177
x174,90:25608323,36954042
x174,90:26552235,36954042
k174,90:26825027,36954042:272792
x174,90:27320195,36954042
k174,90:27592986,36954042:272791
x174,90:28150050,36954042
x174,90:29163595,36954042
k174,90:29436387,36954042:272792
x174,90:30689780,36954042
x174,90:31401582,36954042
k174,90:31674374,36954042:272792
x174,90:33716939,36954042
k174,90:34003769,36954042:286830
x174,90:35427377,36954042
k174,90:35427377,36954042:0
)
(174,93:9764205,37674938:25663172,442368,147456
x174,93:11529513,37674938
k174,90:11727360,37674938:197847
x174,90:13381253,37674938
k174,90:13562874,37674938:181621
x174,90:13882815,37674938
k174,91:13562874,37674938:-16839
x174,91:15449069,37674938
k174,91:15625578,37674938:176509
x174,91:16534884,37674938
k174,91:16711393,37674938:176509
x174,91:17199724,37674938
k174,91:17376233,37674938:176509
x174,91:17755982,37674938
x174,91:18003565,37674938
x174,91:19032584,37674938
x174,91:19280167,37674938
k174,91:19473316,37674938:193149
x174,91:20960092,37674938
k174,91:21153241,37674938:193149
x174,91:21679356,37674938
k174,91:21872505,37674938:193149
x174,91:22863478,37674938
x174,91:23111061,37674938
k174,91:23304210,37674938:193149
x174,91:24263597,37674938
k174,91:24456747,37674938:193150
x174,91:25866154,37674938
k174,91:26059303,37674938:193149
x174,91:27776366,37674938
k174,91:27957987,37674938:181621
x174,91:29409736,37674938
k174,91:29586245,37674938:176509
x174,91:30495551,37674938
x174,91:30798653,37674938
x174,91:31876349,37674938
k174,91:32052858,37674938:176509
x174,91:33425417,37674938
k174,92:32052858,37674938:-16839
x174,92:34083730,37674938
k174,92:34265351,37674938:181621
x174,92:35427377,37674938
k174,92:35427377,37674938:0
)
(174,93:9764205,38395834:25663172,409600,114688
x174,93:10218766,38395834
x174,92:11196793,38395834
g174,92:11398861,38395834
x174,92:12779659,38395834
k174,93:35427377,38395834:22647718
g174,93:35427377,38395834
)
(174,100:9764205,39116730:25663172,442368,147456
(174,94:9764205,39116730:0,442368,147456
g174,94:9764205,39116730
g174,94:7549696,39116730
g174,94:7246594,39116730
(174,94:7246594,39116730:2214509,442368,147456
g174,94:7246594,39116730
(174,94:7246594,39116730:0,0,0
(174,94:7246594,38395834:0,0,0
)
)
x174,94:9401894,39116730
k174,94:9461103,39116730:59209
)
g174,94:9764205,39116730
)
x174,94:10269375,39116730
k174,95:10441165,39116730:171790
x174,95:11653481,39116730
x174,95:12259685,39116730
k174,95:12431476,39116730:171791
x174,95:13727987,39116730
x174,95:14367869,39116730
k174,96:12431476,39116730:16839
x174,96:15631021,39116730
k174,96:15802811,39116730:171790
x174,96:17176508,39116730
x174,96:17934171,39116730
x174,96:19299949,39116730
k174,96:19471740,39116730:171791
x174,96:20313917,39116730
x174,96:21174071,39116730
k174,96:21345861,39116730:171790
x174,96:22322523,39116730
k174,96:22494314,39116730:171791
x174,96:23832968,39116730
k174,96:24004758,39116730:171790
x174,96:24509928,39116730
x174,96:25742543,39116730
k174,96:25914333,39116730:171790
x174,96:27434576,39116730
x174,96:27906068,39116730
x174,96:28950086,39116730
k174,96:29121877,39116730:171791
x174,96:29610208,39116730
k174,97:29781998,39116730:171790
x174,97:30118778,39116730
k174,97:30290569,39116730:171791
x174,97:30762061,39116730
k174,97:30933851,39116730:171790
x174,97:32533556,39116730
k174,97:32705347,39116730:171791
x174,97:33403297,39116730
k174,97:33575087,39116730:171790
x174,97:35427377,39116730
k174,97:35427377,39116730:0
)
(174,100:9764205,39837626:25663172,442368,147456
x174,100:10572477,39837626
k174,97:10795349,39837626:222872
x174,97:11266841,39837626
k174,97:11494915,39837626:228074
x174,97:11798017,39837626
x174,97:12101119,39837626
x174,97:12875713,39837626
k174,97:13108987,39837626:233274
x174,97:16232483,39837626
k174,97:16455355,39837626:222872
x174,97:19890511,39837626
k174,97:20113384,39837626:222873
x174,97:21057297,39837626
x174,97:21970263,39837626
k174,98:22206017,39837626:235754
x174,98:22896157,39837626
x174,98:23205637,39837626
x174,98:23484168,39837626
x174,98:23917439,39837626
x174,98:25370168,39837626
k174,98:25598241,39837626:228073
x174,98:28056735,39837626
x174,98:28359837,39837626
x174,98:29437533,39837626
k174,98:29665606,39837626:228073
x174,98:31046404,39837626
k174,98:31269277,39837626:222873
x174,98:32245939,39837626
x174,98:33205762,39837626
k174,99:33428634,39837626:222872
x174,99:34161084,39837626
x174,99:34497864,39837626
x174,99:34817805,39837626
x174,99:35225309,39837626
x174,99:35427377,39837626
k174,100:35427377,39837626:0
)
(174,100:9764205,40558522:25663172,394647,0
x174,100:11215727,40558522
k174,100:35427377,40558522:24211650
g174,100:35427377,40558522
)
(174,108:9764205,41279418:25663172,442368,147456
(174,101:9764205,41279418:0,442368,147456
g174,101:9764205,41279418
g174,101:7549696,41279418
g174,101:7246594,41279418
(174,101:7246594,41279418:2214509,442368,147456
g174,101:7246594,41279418
(174,101:7246594,41279418:0,0,0
(174,101:7246594,40558522:0,0,0
)
)
x174,101:9401894,41279418
k174,101:9461103,41279418:59209
)
g174,101:9764205,41279418
)
x174,101:10269375,41279418
k174,102:10462405,41279418:193030
x174,102:11674721,41279418
x174,102:12280925,41279418
k174,102:12473955,41279418:193030
x174,102:13635981,41279418
k174,103:13829011,41279418:193030
x174,103:14755383,41279418
x174,103:16928068,41279418
x174,103:17386089,41279418
k174,103:17579118,41279418:193029
x174,103:18084288,41279418
k174,103:18277318,41279418:193030
x174,103:19119495,41279418
k174,103:19312525,41279418:193030
x174,103:21014856,41279418
k174,103:21207886,41279418:193030
x174,103:21696217,41279418
k174,103:21889247,41279418:193030
x174,103:23227901,41279418
k174,103:23420931,41279418:193030
x174,103:26170875,41279418
k174,103:26435780,41279418:264905
x174,103:26755721,41279418
x174,103:28053916,41279418
k174,103:28246945,41279418:193029
x174,103:30032106,41279418
k174,103:30225136,41279418:193030
x174,103:31875585,41279418
k174,104:30225136,41279418:16839
x174,104:32229204,41279418
k174,104:32422234,41279418:193030
x174,104:33398896,41279418
k174,104:33591926,41279418:193030
x174,104:34400198,41279418
x174,104:35427377,41279418
k174,104:35427377,41279418:0
)
(174,108:9764205,42000314:25663172,442368,147456
x174,108:12160303,42000314
k174,104:12362664,42000314:202361
x174,104:15398417,42000314
k174,104:15600778,42000314:202361
x174,104:16089109,42000314
k174,104:16291470,42000314:202361
x174,104:16628250,42000314
k174,104:16830610,42000314:202360
x174,104:17302102,42000314
k174,104:17504463,42000314:202361
x174,104:19104168,42000314
k174,104:19306529,42000314:202361
x174,104:20004479,42000314
k174,104:20206840,42000314:202361
x174,104:22059130,42000314
k174,104:22261564,42000314:202434
x174,104:23069836,42000314
k174,104:23272197,42000314:202361
x174,104:23743689,42000314
k174,105:23946123,42000314:202434
x174,105:24855429,42000314
x174,105:25158531,42000314
x174,105:26236227,42000314
k174,105:26438734,42000314:202507
x174,105:29562230,42000314
k174,105:29764591,42000314:202361
x174,105:33368137,42000314
k174,105:33570498,42000314:202361
x174,105:35427377,42000314
k174,106:35427377,42000314:0
)
(174,108:9764205,42721210:25663172,442368,147456
x174,108:10763825,42721210
x174,106:12928356,42721210
g174,106:13130424,42721210
x174,106:15588918,42721210
x174,106:15892020,42721210
x174,106:16969716,42721210
g174,106:17171784,42721210
x174,106:18552582,42721210
g174,106:18754650,42721210
x174,106:20691135,42721210
g174,107:20893203,42721210
x174,107:21819575,42721210
x174,107:23998542,42721210
k174,108:35427377,42721210:11428835
g174,108:35427377,42721210
)
]
(1,1882:7246594,43507642:28180783,0,0
h1,1882:7246594,43507642:28180783,0,0
)
]
]
]
!48050
}26
!11
{27
[1,1888:4736286,43507642:28275557,38771356,0
h1,1888:4736286,4736286:0,0,0
[1,1888:4736286,4736286:0,0,0
(1,1888:4736286,4744389:0,0,0
k1,1888:4736286,4744389:-28993
)
]
[1,1888:4736286,43507642:28275557,38771356,0
[1,1888:4831060,43507642:28180783,38697472,0
[1,1888:4831060,5334458:28180783,524288,0
(1,1888:4831060,5334458:28180783,484134,0
(1,1888:4831060,5334458:28180783,484134,0
k1,1888:7775273,5334458:2944213
g1,1888:8016667,5334458
k1,1888:10960880,5334458:2944213
x1,1888:13395578,5334458
(1,1888:13464938,5201930:278532,351606,0
x1,1888:13743470,5201930
)
x1,1888:15366602,5334458
g1,1888:15607996,5334458
x1,1888:16025248,5334458
x1,1888:18661108,5334458
g1,1888:18902502,5334458
x1,1888:19629234,5334458
g1,1888:19870628,5334458
x1,1888:24594386,5334458
g1,1888:24835780,5334458
x1,1888:26219884,5334458
g1,1888:26461278,5334458
x1,1888:27311802,5334458
g1,1888:27553196,5334458
x1,1888:28782560,5334458
x1,1888:29826236,5334458
g1,1888:30067630,5334458
g1,1888:30067630,5334458
k1,1888:33011843,5334458:2944213
(1,1888:33011843,5334458:0,337875,0
k1,1888:32454779,5334458:-557064
x1,1888:33011843,5334458
)
)
)
]
[1,1888:4831060,42721210:28180783,36469248,0
(1,1882:4831060,6907322:28180783,438545,159471
x1,1882:15003202,6907322
k1,1882:33011842,6907322:18008640
g1,1882:33011842,6907322
)
(1,1884:4831060,8057477:28180783,498346,139537
x1,1884:8331452,8057477
x1,1883:8590592,8057477
g1,1883:8829798,8057477
x1,1883:9407881,8057477
g1,1883:9647087,8057477
x1,1883:13896994,8057477
g1,1883:14136200,8057477
x1,1883:15392035,8057477
x1,1883:16769467,8057477
g1,1883:17008673,8057477
x1,1883:19480475,8057477
g1,1883:19719681,8057477
x1,1883:22081848,8057477
g1,1883:22321054,8057477
x1,1883:23816096,8057477
g1,1883:24055302,8057477
x1,1883:25590212,8057477
g1,1883:25829418,8057477
x1,1883:27962345,8057477
g1,1883:28201551,8057477
x1,1883:31072033,8057477
k1,1884:33011843,8057477:1939810
g1,1884:33011843,8057477
)
]
(1,1888:4831060,43507642:28180783,0,0
h1,1888:4831060,43507642:28180783,0,0
)
]
]
]
!2027
}27
Input:175:C:\Users\soli goli\Dropbox\tex files (1)\higher dimensional BN-2.aux
!89
Postamble:
Count:31832
!27
Post scriptum:

